A random walk on Area Restricted Search

These notes from a graduate class at the Unuversidad Autonoma de Madrid analyze a search behavior known as Area Resticted Search (ARS), widespread in the animal kingdom, and optimal when the resources that one is after are "patchy". In the first section we study the importance of the behavior in animal and its dependence on the dopamine as a indicator of reward. In the second section we put together a genetic algorithm to determine the optimality of ARS and its characteristics. Finally, we relate ARS to a type of random walks known as "Levy Walks", in which the probability of jumping at a distance d from the current location follows a power law distribution.

==> (inline-0) <==
\begin{array}{ll}
    \begin{array}{rc}
      (\alpha_f,l_f)  &  
    \end{array}    & \mbox{on food} \\
    ~ \\
    \left.
    \begin{array}{rc}
      (\alpha_f + \frac{t}{\tau}(\alpha_n-\alpha_f), l_f + \frac{t}{\tau} (l_n-l_f)) & t < \tau \\
      (\alpha_n,l_n)          &t \ge \tau
    \end{array}
    \right\} & \mbox{off food}
  \end{array}
\end{equation}
\begin{figure}[btp]
  \begin{center}
    \setlength{\unitlength}{1em}
      \begin{picture}(45,15)(0,-3.5)
        \thicklines
        \put(0,0){\line(1,0){13}}
        \thinlines
        \put(1,0){\line(3,1){6}}
        \multiput(7,2)(0.3,0.1){18}{\circle*{0.001}}
        \put(4.5,0.3){\makebox(0,0)[b]{$\theta$}}
        \put(7,1.8){\makebox(0,0)[tl]{$(x,y)$}}
        \put(7,2){\circle*{0.3}}
        \thicklines
        \put(7,2){\line(1,2){2}}
        \put(7.1,2.1){\line(1,2){2}}
        \put(6.5,4.5){\vector(1,2){1}}
        \put(6.5,4.5){\vector(-1,-2){1}}
        \put(6.4,4.6){\makebox(0,0)[rb]{$l$}}
        \put(8.5,3.5){\makebox(0,0)[l]{$\alpha$}}
        \put(6,-3.5){\makebox(0,0){\textbf{(a)}}}
        \put(21,-3.5){\makebox(0,0){\textbf{(b)}}}
        \put(36,-3.5){\makebox(0,0){\textbf{(c)}}}        
        \put(15,-3){
          \setlength{\unitlength}{2.5em}
\begin{picture}(5,5)(-2.5,-2.5)
\put(-2.5,0){\line(1,0){5}}
\put(0,-2.5){\line(0,1){5}}
\put(1.000,0.000){\circle*{0.001}}
\put(0.992,0.125){\circle*{0.001}}
\put(0.969,0.249){\circle*{0.001}}
\put(0.930,0.368){\circle*{0.001}}
\put(0.876,0.482){\circle*{0.001}}
\put(0.809,0.588){\circle*{0.001}}
\put(0.729,0.685){\circle*{0.001}}
\put(0.637,0.771){\circle*{0.001}}
\put(0.536,0.844){\circle*{0.001}}
\put(0.426,0.905){\circle*{0.001}}
\put(0.309,0.951){\circle*{0.001}}
\put(0.187,0.982){\circle*{0.001}}
\put(0.063,0.998){\circle*{0.001}}
\put(-0.063,0.998){\circle*{0.001}}
\put(-0.187,0.982){\circle*{0.001}}
\put(-0.309,0.951){\circle*{0.001}}
\put(-0.426,0.905){\circle*{0.001}}
\put(-0.536,0.844){\circle*{0.001}}
\put(-0.637,0.771){\circle*{0.001}}
\put(-0.729,0.685){\circle*{0.001}}
\put(-0.809,0.588){\circle*{0.001}}
\put(-0.876,0.482){\circle*{0.001}}
\put(-0.930,0.368){\circle*{0.001}}
\put(-0.969,0.249){\circle*{0.001}}
\put(-0.992,0.125){\circle*{0.001}}
\put(-1.000,0.000){\circle*{0.001}}
\put(-0.992,-0.125){\circle*{0.001}}
\put(-0.969,-0.249){\circle*{0.001}}
\put(-0.930,-0.368){\circle*{0.001}}
\put(-0.876,-0.482){\circle*{0.001}}
\put(-0.809,-0.588){\circle*{0.001}}
\put(-0.729,-0.685){\circle*{0.001}}
\put(-0.637,-0.771){\circle*{0.001}}
\put(-0.536,-0.844){\circle*{0.001}}
\put(-0.426,-0.905){\circle*{0.001}}
\put(-0.309,-0.951){\circle*{0.001}}
\put(-0.187,-0.982){\circle*{0.001}}
\put(-0.063,-0.998){\circle*{0.001}}
\put(0.063,-0.998){\circle*{0.001}}
\put(0.187,-0.982){\circle*{0.001}}
\put(0.309,-0.951){\circle*{0.001}}
\put(0.426,-0.905){\circle*{0.001}}
\put(0.536,-0.844){\circle*{0.001}}
\put(0.637,-0.771){\circle*{0.001}}
\put(0.729,-0.685){\circle*{0.001}}
\put(0.809,-0.588){\circle*{0.001}}
\put(0.876,-0.482){\circle*{0.001}}
\put(0.930,-0.368){\circle*{0.001}}
\put(0.969,-0.249){\circle*{0.001}}
\put(0.992,-0.125){\circle*{0.001}}
\put(2.000,0.000){\circle*{0.001}}
\put(1.996,0.126){\circle*{0.001}}
\put(1.984,0.251){\circle*{0.001}}
\put(1.965,0.375){\circle*{0.001}}
\put(1.937,0.497){\circle*{0.001}}
\put(1.902,0.618){\circle*{0.001}}
\put(1.860,0.736){\circle*{0.001}}
\put(1.810,0.852){\circle*{0.001}}
\put(1.753,0.964){\circle*{0.001}}
\put(1.689,1.072){\circle*{0.001}}
\put(1.618,1.176){\circle*{0.001}}
\put(1.541,1.275){\circle*{0.001}}
\put(1.458,1.369){\circle*{0.001}}
\put(1.369,1.458){\circle*{0.001}}
\put(1.275,1.541){\circle*{0.001}}
\put(1.176,1.618){\circle*{0.001}}
\put(1.072,1.689){\circle*{0.001}}
\put(0.964,1.753){\circle*{0.001}}
\put(0.852,1.810){\circle*{0.001}}
\put(0.736,1.860){\circle*{0.001}}
\put(0.618,1.902){\circle*{0.001}}
\put(0.497,1.937){\circle*{0.001}}
\put(0.375,1.965){\circle*{0.001}}
\put(0.251,1.984){\circle*{0.001}}
\put(0.126,1.996){\circle*{0.001}}
\put(0.000,2.000){\circle*{0.001}}
\put(-0.126,1.996){\circle*{0.001}}
\put(-0.251,1.984){\circle*{0.001}}
\put(-0.375,1.965){\circle*{0.001}}
\put(-0.497,1.937){\circle*{0.001}}
\put(-0.618,1.902){\circle*{0.001}}
\put(-0.736,1.860){\circle*{0.001}}
\put(-0.852,1.810){\circle*{0.001}}
\put(-0.964,1.753){\circle*{0.001}}
\put(-1.072,1.689){\circle*{0.001}}
\put(-1.176,1.618){\circle*{0.001}}
\put(-1.275,1.541){\circle*{0.001}}
\put(-1.369,1.458){\circle*{0.001}}
\put(-1.458,1.369){\circle*{0.001}}
\put(-1.541,1.275){\circle*{0.001}}
\put(-1.618,1.176){\circle*{0.001}}
\put(-1.689,1.072){\circle*{0.001}}
\put(-1.753,0.964){\circle*{0.001}}
\put(-1.810,0.852){\circle*{0.001}}
\put(-1.860,0.736){\circle*{0.001}}
\put(-1.902,0.618){\circle*{0.001}}
\put(-1.937,0.497){\circle*{0.001}}
\put(-1.965,0.375){\circle*{0.001}}
\put(-1.984,0.251){\circle*{0.001}}
\put(-1.996,0.126){\circle*{0.001}}
\put(-2.000,0.000){\circle*{0.001}}
\put(-1.996,-0.126){\circle*{0.001}}
\put(-1.984,-0.251){\circle*{0.001}}
\put(-1.965,-0.375){\circle*{0.001}}
\put(-1.937,-0.497){\circle*{0.001}}
\put(-1.902,-0.618){\circle*{0.001}}
\put(-1.860,-0.736){\circle*{0.001}}
\put(-1.810,-0.852){\circle*{0.001}}
\put(-1.753,-0.964){\circle*{0.001}}
\put(-1.689,-1.072){\circle*{0.001}}
\put(-1.618,-1.176){\circle*{0.001}}
\put(-1.541,-1.275){\circle*{0.001}}
\put(-1.458,-1.369){\circle*{0.001}}
\put(-1.369,-1.458){\circle*{0.001}}
\put(-1.275,-1.541){\circle*{0.001}}
\put(-1.176,-1.618){\circle*{0.001}}
\put(-1.072,-1.689){\circle*{0.001}}
\put(-0.964,-1.753){\circle*{0.001}}
\put(-0.852,-1.810){\circle*{0.001}}
\put(-0.736,-1.860){\circle*{0.001}}
\put(-0.618,-1.902){\circle*{0.001}}
\put(-0.497,-1.937){\circle*{0.001}}
\put(-0.375,-1.965){\circle*{0.001}}
\put(-0.251,-1.984){\circle*{0.001}}
\put(-0.126,-1.996){\circle*{0.001}}
\put(-0.000,-2.000){\circle*{0.001}}
\put(0.126,-1.996){\circle*{0.001}}
\put(0.251,-1.984){\circle*{0.001}}
\put(0.375,-1.965){\circle*{0.001}}
\put(0.497,-1.937){\circle*{0.001}}
\put(0.618,-1.902){\circle*{0.001}}
\put(0.736,-1.860){\circle*{0.001}}
\put(0.852,-1.810){\circle*{0.001}}
\put(0.964,-1.753){\circle*{0.001}}
\put(1.072,-1.689){\circle*{0.001}}
\put(1.176,-1.618){\circle*{0.001}}
\put(1.275,-1.541){\circle*{0.001}}
\put(1.369,-1.458){\circle*{0.001}}
\put(1.458,-1.369){\circle*{0.001}}
\put(1.541,-1.275){\circle*{0.001}}
\put(1.618,-1.176){\circle*{0.001}}
\put(1.689,-1.072){\circle*{0.001}}
\put(1.753,-0.964){\circle*{0.001}}
\put(1.810,-0.852){\circle*{0.001}}
\put(1.860,-0.736){\circle*{0.001}}
\put(1.902,-0.618){\circle*{0.001}}
\put(1.937,-0.497){\circle*{0.001}}
\put(1.965,-0.375){\circle*{0.001}}
\put(1.984,-0.251){\circle*{0.001}}
\put(1.996,-0.126){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.000, -0.000){\circle*{0.001}}
\put( -0.001, -0.000){\circle*{0.001}}
\put( -0.001, -0.001){\circle*{0.001}}
\put( -0.001, -0.001){\circle*{0.001}}
\put( -0.001, -0.001){\circle*{0.001}}
\put( -0.001, -0.001){\circle*{0.001}}
\put( -0.001, -0.001){\circle*{0.001}}
\put( -0.001, -0.001){\circle*{0.001}}
\put( -0.001, -0.001){\circle*{0.001}}
\put( -0.001, -0.001){\circle*{0.001}}
\put( -0.001, -0.001){\circle*{0.001}}
\put( -0.001, -0.001){\circle*{0.001}}
\put( -0.001, -0.001){\circle*{0.001}}
\put( -0.001, -0.001){\circle*{0.001}}
\put( -0.001, -0.001){\circle*{0.001}}
\put( -0.001, -0.002){\circle*{0.001}}
\put( -0.001, -0.002){\circle*{0.001}}
\put( -0.001, -0.002){\circle*{0.001}}
\put( -0.001, -0.002){\circle*{0.001}}
\put( -0.001, -0.002){\circle*{0.001}}
\put( -0.001, -0.002){\circle*{0.001}}
\put( -0.001, -0.002){\circle*{0.001}}
\put( -0.001, -0.003){\circle*{0.001}}
\put( -0.002, -0.003){\circle*{0.001}}
\put( -0.002, -0.003){\circle*{0.001}}
\put( -0.002, -0.003){\circle*{0.001}}
\put( -0.002, -0.004){\circle*{0.001}}
\put( -0.002, -0.004){\circle*{0.001}}
\put( -0.002, -0.004){\circle*{0.001}}
\put( -0.002, -0.004){\circle*{0.001}}
\put( -0.002, -0.005){\circle*{0.001}}
\put( -0.002, -0.005){\circle*{0.001}}
\put( -0.002, -0.005){\circle*{0.001}}
\put( -0.002, -0.006){\circle*{0.001}}
\put( -0.002, -0.006){\circle*{0.001}}
\put( -0.002, -0.007){\circle*{0.001}}
\put( -0.002, -0.007){\circle*{0.001}}
\put( -0.002, -0.008){\circle*{0.001}}
\put( -0.002, -0.008){\circle*{0.001}}
\put( -0.002, -0.009){\circle*{0.001}}
\put( -0.002, -0.009){\circle*{0.001}}
\put( -0.002, -0.010){\circle*{0.001}}
\put( -0.002, -0.010){\circle*{0.001}}
\put( -0.002, -0.011){\circle*{0.001}}
\put( -0.002, -0.012){\circle*{0.001}}
\put( -0.002, -0.012){\circle*{0.001}}
\put( -0.002, -0.013){\circle*{0.001}}
\put( -0.002, -0.014){\circle*{0.001}}
\put( -0.001, -0.015){\circle*{0.001}}
\put( -0.001, -0.016){\circle*{0.001}}
\put( -0.001, -0.017){\circle*{0.001}}
\put( -0.001, -0.018){\circle*{0.001}}
\put( -0.001, -0.019){\circle*{0.001}}
\put( -0.000, -0.020){\circle*{0.001}}
\put(  0.000, -0.021){\circle*{0.001}}
\put(  0.000, -0.022){\circle*{0.001}}
\put(  0.001, -0.023){\circle*{0.001}}
\put(  0.001, -0.024){\circle*{0.001}}
\put(  0.002, -0.026){\circle*{0.001}}
\put(  0.002, -0.027){\circle*{0.001}}
\put(  0.003, -0.029){\circle*{0.001}}
\put(  0.003, -0.030){\circle*{0.001}}
\put(  0.004, -0.032){\circle*{0.001}}
\put(  0.005, -0.033){\circle*{0.001}}
\put(  0.006, -0.035){\circle*{0.001}}
\put(  0.006, -0.037){\circle*{0.001}}
\put(  0.007, -0.038){\circle*{0.001}}
\put(  0.008, -0.040){\circle*{0.001}}
\put(  0.009, -0.042){\circle*{0.001}}
\put(  0.011, -0.044){\circle*{0.001}}
\put(  0.012, -0.046){\circle*{0.001}}
\put(  0.013, -0.048){\circle*{0.001}}
\put(  0.015, -0.051){\circle*{0.001}}
\put(  0.016, -0.053){\circle*{0.001}}
\put(  0.018, -0.055){\circle*{0.001}}
\put(  0.020, -0.058){\circle*{0.001}}
\put(  0.022, -0.060){\circle*{0.001}}
\put(  0.024, -0.063){\circle*{0.001}}
\put(  0.026, -0.065){\circle*{0.001}}
\put(  0.028, -0.068){\circle*{0.001}}
\put(  0.031, -0.071){\circle*{0.001}}
\put(  0.033, -0.074){\circle*{0.001}}
\put(  0.036, -0.077){\circle*{0.001}}
\put(  0.039, -0.080){\circle*{0.001}}
\put(  0.042, -0.083){\circle*{0.001}}
\put(  0.045, -0.086){\circle*{0.001}}
\put(  0.049, -0.089){\circle*{0.001}}
\put(  0.052, -0.092){\circle*{0.001}}
\put(  0.056, -0.095){\circle*{0.001}}
\put(  0.060, -0.098){\circle*{0.001}}
\put(  0.065, -0.102){\circle*{0.001}}
\put(  0.069, -0.105){\circle*{0.001}}
\put(  0.074, -0.109){\circle*{0.001}}
\put(  0.079, -0.112){\circle*{0.001}}
\put(  0.084, -0.116){\circle*{0.001}}
\put(  0.089, -0.119){\circle*{0.001}}
\put(  0.095, -0.123){\circle*{0.001}}
\put(  0.101, -0.126){\circle*{0.001}}
\put(  0.107, -0.130){\circle*{0.001}}
\put(  0.114, -0.133){\circle*{0.001}}
\put(  0.121, -0.137){\circle*{0.001}}
\put(  0.128, -0.140){\circle*{0.001}}
\put(  0.135, -0.144){\circle*{0.001}}
\put(  0.143, -0.147){\circle*{0.001}}
\put(  0.151, -0.151){\circle*{0.001}}
\put(  0.159, -0.154){\circle*{0.001}}
\put(  0.168, -0.157){\circle*{0.001}}
\put(  0.177, -0.161){\circle*{0.001}}
\put(  0.186, -0.164){\circle*{0.001}}
\put(  0.196, -0.167){\circle*{0.001}}
\put(  0.206, -0.170){\circle*{0.001}}
\put(  0.216, -0.173){\circle*{0.001}}
\put(  0.227, -0.176){\circle*{0.001}}
\put(  0.238, -0.178){\circle*{0.001}}
\put(  0.249, -0.181){\circle*{0.001}}
\put(  0.261, -0.183){\circle*{0.001}}
\put(  0.273, -0.185){\circle*{0.001}}
\put(  0.285, -0.187){\circle*{0.001}}
\put(  0.298, -0.189){\circle*{0.001}}
\put(  0.311, -0.191){\circle*{0.001}}
\put(  0.325, -0.192){\circle*{0.001}}
\put(  0.339, -0.193){\circle*{0.001}}
\put(  0.353, -0.194){\circle*{0.001}}
\put(  0.368, -0.195){\circle*{0.001}}
\put(  0.383, -0.195){\circle*{0.001}}
\put(  0.399, -0.195){\circle*{0.001}}
\put(  0.414, -0.195){\circle*{0.001}}
\put(  0.431, -0.194){\circle*{0.001}}
\put(  0.447, -0.193){\circle*{0.001}}
\put(  0.464, -0.192){\circle*{0.001}}
\put(  0.481, -0.190){\circle*{0.001}}
\put(  0.499, -0.188){\circle*{0.001}}
\put(  0.516, -0.186){\circle*{0.001}}
\put(  0.534, -0.183){\circle*{0.001}}
\put(  0.553, -0.180){\circle*{0.001}}
\put(  0.572, -0.176){\circle*{0.001}}
\put(  0.591, -0.172){\circle*{0.001}}
\put(  0.610, -0.167){\circle*{0.001}}
\put(  0.629, -0.162){\circle*{0.001}}
\put(  0.649, -0.156){\circle*{0.001}}
\put(  0.669, -0.150){\circle*{0.001}}
\put(  0.689, -0.143){\circle*{0.001}}
\put(  0.710, -0.135){\circle*{0.001}}
\put(  0.730, -0.127){\circle*{0.001}}
\put(  0.751, -0.119){\circle*{0.001}}
\put(  0.772, -0.110){\circle*{0.001}}
\put(  0.793, -0.100){\circle*{0.001}}
\put(  0.814, -0.090){\circle*{0.001}}
\put(  0.835, -0.079){\circle*{0.001}}
\put(  0.857, -0.067){\circle*{0.001}}
\put(  0.878, -0.055){\circle*{0.001}}
\put(  0.899, -0.042){\circle*{0.001}}
\put(  0.920, -0.029){\circle*{0.001}}
\put(  0.942, -0.015){\circle*{0.001}}
\put(  0.963,  0.000){\circle*{0.001}}
\put(  0.984,  0.015){\circle*{0.001}}
\put(  1.005,  0.032){\circle*{0.001}}
\put(  1.026,  0.048){\circle*{0.001}}
\put(  1.046,  0.066){\circle*{0.001}}
\put(  1.067,  0.084){\circle*{0.001}}
\put(  1.087,  0.103){\circle*{0.001}}
\put(  1.107,  0.122){\circle*{0.001}}
\put(  1.126,  0.142){\circle*{0.001}}
\put(  1.146,  0.163){\circle*{0.001}}
\put(  1.165,  0.184){\circle*{0.001}}
\put(  1.183,  0.207){\circle*{0.001}}
\put(  1.202,  0.229){\circle*{0.001}}
\put(  1.219,  0.253){\circle*{0.001}}
\put(  1.237,  0.276){\circle*{0.001}}
\put(  1.254,  0.301){\circle*{0.001}}
\put(  1.270,  0.326){\circle*{0.001}}
\put(  1.286,  0.352){\circle*{0.001}}
\put(  1.301,  0.378){\circle*{0.001}}
\put(  1.315,  0.405){\circle*{0.001}}
\put(  1.329,  0.432){\circle*{0.001}}
\put(  1.343,  0.460){\circle*{0.001}}
\put(  1.355,  0.488){\circle*{0.001}}
\put(  1.367,  0.517){\circle*{0.001}}
\put(  1.378,  0.546){\circle*{0.001}}
\put(  1.389,  0.575){\circle*{0.001}}
\put(  1.398,  0.605){\circle*{0.001}}
\put(  1.407,  0.635){\circle*{0.001}}
\put(  1.415,  0.666){\circle*{0.001}}
\put(  1.422,  0.697){\circle*{0.001}}
\put(  1.428,  0.728){\circle*{0.001}}
\put(  1.434,  0.759){\circle*{0.001}}
\put(  1.438,  0.791){\circle*{0.001}}
\put(  1.442,  0.822){\circle*{0.001}}
\put(  1.444,  0.854){\circle*{0.001}}
\put(  1.446,  0.886){\circle*{0.001}}
\put(  1.447,  0.918){\circle*{0.001}}
\put(  1.446,  0.950){\circle*{0.001}}
\put(  1.445,  0.982){\circle*{0.001}}
\put(  1.443,  1.014){\circle*{0.001}}
\put(  1.439,  1.046){\circle*{0.001}}
\put(  1.435,  1.078){\circle*{0.001}}
\put(  1.430,  1.109){\circle*{0.001}}
\put(  1.423,  1.140){\circle*{0.001}}
\put(  1.416,  1.172){\circle*{0.001}}
\put(  1.408,  1.202){\circle*{0.001}}
\put(  1.398,  1.233){\circle*{0.001}}
\put(  1.388,  1.263){\circle*{0.001}}
\put(  1.377,  1.293){\circle*{0.001}}
\put(  1.364,  1.322){\circle*{0.001}}
\put(  1.351,  1.351){\circle*{0.001}}
\put(  1.337,  1.379){\circle*{0.001}}
\put(  1.321,  1.407){\circle*{0.001}}
\put(  1.305,  1.435){\circle*{0.001}}
\put(  1.288,  1.461){\circle*{0.001}}
\put(  1.270,  1.487){\circle*{0.001}}
\put(  1.251,  1.512){\circle*{0.001}}
\put(  1.231,  1.537){\circle*{0.001}}
\put(  1.211,  1.561){\circle*{0.001}}
\put(  1.189,  1.584){\circle*{0.001}}
\put(  1.167,  1.606){\circle*{0.001}}
\put(  1.144,  1.628){\circle*{0.001}}
\put(  1.120,  1.648){\circle*{0.001}}
\put(  1.096,  1.668){\circle*{0.001}}
\put(  1.070,  1.687){\circle*{0.001}}
\put(  1.045,  1.705){\circle*{0.001}}
\put(  1.018,  1.721){\circle*{0.001}}
\put(  0.991,  1.737){\circle*{0.001}}
\put(  0.963,  1.752){\circle*{0.001}}
\put(  0.935,  1.766){\circle*{0.001}}
\put(  0.906,  1.779){\circle*{0.001}}
\put(  0.877,  1.791){\circle*{0.001}}
\put(  0.848,  1.801){\circle*{0.001}}
\put(  0.818,  1.811){\circle*{0.001}}
\put(  0.787,  1.819){\circle*{0.001}}
\put(  0.757,  1.827){\circle*{0.001}}
\put(  0.726,  1.833){\circle*{0.001}}
\put(  0.695,  1.838){\circle*{0.001}}
\put(  0.663,  1.842){\circle*{0.001}}
\put(  0.632,  1.845){\circle*{0.001}}
\put(  0.600,  1.847){\circle*{0.001}}
\put(  0.569,  1.848){\circle*{0.001}}
\put(  0.537,  1.848){\circle*{0.001}}
\put(  0.505,  1.846){\circle*{0.001}}
\put(  0.473,  1.844){\circle*{0.001}}
\put(  0.442,  1.840){\circle*{0.001}}
\put(  0.410,  1.835){\circle*{0.001}}
\put(  0.379,  1.830){\circle*{0.001}}
\put(  0.348,  1.823){\circle*{0.001}}
\put(  0.317,  1.815){\circle*{0.001}}
\put(  0.286,  1.806){\circle*{0.001}}
\put(  0.256,  1.796){\circle*{0.001}}
\put(  0.226,  1.785){\circle*{0.001}}
\put(  0.196,  1.774){\circle*{0.001}}
\put(  0.166,  1.761){\circle*{0.001}}
\put(  0.138,  1.747){\circle*{0.001}}
\put(  0.109,  1.733){\circle*{0.001}}
\put(  0.081,  1.717){\circle*{0.001}}
\put(  0.053,  1.701){\circle*{0.001}}
\put(  0.026,  1.684){\circle*{0.001}}
\put(  0.000,  1.666){\circle*{0.001}}
\put( -0.026,  1.647){\circle*{0.001}}
\put( -0.051,  1.628){\circle*{0.001}}
\put( -0.076,  1.608){\circle*{0.001}}
\put( -0.100,  1.587){\circle*{0.001}}
\put( -0.123,  1.566){\circle*{0.001}}
\put( -0.146,  1.544){\circle*{0.001}}
\put( -0.168,  1.521){\circle*{0.001}}
\put( -0.189,  1.498){\circle*{0.001}}
\put( -0.210,  1.475){\circle*{0.001}}
\put( -0.230,  1.450){\circle*{0.001}}
\put( -0.249,  1.426){\circle*{0.001}}
\put( -0.267,  1.401){\circle*{0.001}}
\put( -0.285,  1.376){\circle*{0.001}}
\put( -0.302,  1.350){\circle*{0.001}}
\put( -0.318,  1.324){\circle*{0.001}}
\put( -0.333,  1.298){\circle*{0.001}}
\put( -0.348,  1.272){\circle*{0.001}}
\put( -0.362,  1.245){\circle*{0.001}}
\put( -0.375,  1.218){\circle*{0.001}}
\put( -0.387,  1.191){\circle*{0.001}}
\put( -0.399,  1.164){\circle*{0.001}}
\put( -0.409,  1.137){\circle*{0.001}}
\put( -0.419,  1.110){\circle*{0.001}}
\put( -0.429,  1.083){\circle*{0.001}}
\put( -0.437,  1.056){\circle*{0.001}}
\put( -0.445,  1.029){\circle*{0.001}}
\put( -0.452,  1.002){\circle*{0.001}}
\put( -0.459,  0.975){\circle*{0.001}}
\put( -0.464,  0.948){\circle*{0.001}}
\put( -0.469,  0.921){\circle*{0.001}}
\put( -0.474,  0.895){\circle*{0.001}}
\put( -0.477,  0.868){\circle*{0.001}}
\put( -0.481,  0.842){\circle*{0.001}}
\put( -0.483,  0.817){\circle*{0.001}}
\put( -0.485,  0.791){\circle*{0.001}}
\put( -0.486,  0.766){\circle*{0.001}}
\put( -0.487,  0.741){\circle*{0.001}}
\put( -0.487,  0.716){\circle*{0.001}}
\put( -0.486,  0.692){\circle*{0.001}}
\put( -0.485,  0.668){\circle*{0.001}}
\put( -0.484,  0.644){\circle*{0.001}}
\put( -0.482,  0.621){\circle*{0.001}}
\put( -0.480,  0.599){\circle*{0.001}}
\put( -0.477,  0.576){\circle*{0.001}}
\put( -0.473,  0.554){\circle*{0.001}}
\put( -0.470,  0.533){\circle*{0.001}}
\put( -0.466,  0.512){\circle*{0.001}}
\put( -0.461,  0.491){\circle*{0.001}}
\put( -0.456,  0.471){\circle*{0.001}}
\put( -0.451,  0.451){\circle*{0.001}}
\put( -0.446,  0.432){\circle*{0.001}}
\put( -0.440,  0.413){\circle*{0.001}}
\put( -0.434,  0.395){\circle*{0.001}}
\put( -0.428,  0.377){\circle*{0.001}}
\put( -0.421,  0.360){\circle*{0.001}}
\put( -0.415,  0.343){\circle*{0.001}}
\put( -0.408,  0.327){\circle*{0.001}}
\put( -0.401,  0.311){\circle*{0.001}}
\put( -0.393,  0.295){\circle*{0.001}}
\put( -0.386,  0.281){\circle*{0.001}}
\put( -0.379,  0.266){\circle*{0.001}}
\put( -0.371,  0.252){\circle*{0.001}}
\put( -0.363,  0.239){\circle*{0.001}}
\put( -0.355,  0.226){\circle*{0.001}}
\put( -0.348,  0.213){\circle*{0.001}}
\put( -0.340,  0.201){\circle*{0.001}}
\put( -0.332,  0.189){\circle*{0.001}}
\put( -0.324,  0.178){\circle*{0.001}}
\put( -0.316,  0.167){\circle*{0.001}}
\put( -0.308,  0.157){\circle*{0.001}}
\put( -0.300,  0.147){\circle*{0.001}}
\put( -0.292,  0.137){\circle*{0.001}}
\put( -0.284,  0.128){\circle*{0.001}}
\put( -0.276,  0.119){\circle*{0.001}}
\put( -0.268,  0.111){\circle*{0.001}}
\put( -0.260,  0.103){\circle*{0.001}}
\put( -0.253,  0.095){\circle*{0.001}}
\put( -0.245,  0.088){\circle*{0.001}}
\put( -0.237,  0.081){\circle*{0.001}}
\put( -0.230,  0.075){\circle*{0.001}}
\put( -0.223,  0.068){\circle*{0.001}}
\put( -0.215,  0.063){\circle*{0.001}}
\put( -0.208,  0.057){\circle*{0.001}}
\put( -0.201,  0.052){\circle*{0.001}}
\put( -0.194,  0.047){\circle*{0.001}}
\put( -0.188,  0.042){\circle*{0.001}}
\put( -0.181,  0.037){\circle*{0.001}}
\put( -0.174,  0.033){\circle*{0.001}}
\put( -0.168,  0.029){\circle*{0.001}}
\put( -0.162,  0.026){\circle*{0.001}}
\put( -0.156,  0.022){\circle*{0.001}}
\put( -0.150,  0.019){\circle*{0.001}}
\put( -0.144,  0.016){\circle*{0.001}}
\put( -0.138,  0.013){\circle*{0.001}}
\put( -0.133,  0.010){\circle*{0.001}}
\put( -0.127,  0.008){\circle*{0.001}}
\put( -0.122,  0.006){\circle*{0.001}}
\put( -0.117,  0.004){\circle*{0.001}}
\put( -0.112,  0.002){\circle*{0.001}}
\put(0,0){\line(1,2){1}}
\put(1.1,2.1){\makebox(0,0)[lb]{$\alpha_0$}}
\put(2,-0.1){\makebox(0,0)[t]{\small{2.0}}}
\put(-2,-0.1){\makebox(0,0)[t]{\small{-2.0}}}
\put(1,-0.1){\makebox(0,0)[t]{\small{1.0}}}
\put(-1,-0.1){\makebox(0,0)[t]{\small{-1.0}}}
\end{picture}        }
        \put(30,-2){
          \setlength{\unitlength}{2.5em}
\begin{picture}(6,4)(0,0)
\put(0,0){\line(1,0){6}}
\put(0,0){\line(0,1){4}}
\put(  0.000,  3.000){\circle*{0.001}}
\put(  0.015,  2.985){\circle*{0.001}}
\put(  0.030,  2.970){\circle*{0.001}}
\put(  0.045,  2.955){\circle*{0.001}}
\put(  0.060,  2.941){\circle*{0.001}}
\put(  0.075,  2.926){\circle*{0.001}}
\put(  0.090,  2.911){\circle*{0.001}}
\put(  0.105,  2.897){\circle*{0.001}}
\put(  0.120,  2.882){\circle*{0.001}}
\put(  0.135,  2.868){\circle*{0.001}}
\put(  0.150,  2.854){\circle*{0.001}}
\put(  0.165,  2.839){\circle*{0.001}}
\put(  0.180,  2.825){\circle*{0.001}}
\put(  0.195,  2.811){\circle*{0.001}}
\put(  0.210,  2.797){\circle*{0.001}}
\put(  0.225,  2.783){\circle*{0.001}}
\put(  0.240,  2.769){\circle*{0.001}}
\put(  0.255,  2.756){\circle*{0.001}}
\put(  0.270,  2.742){\circle*{0.001}}
\put(  0.285,  2.728){\circle*{0.001}}
\put(  0.300,  2.715){\circle*{0.001}}
\put(  0.315,  2.701){\circle*{0.001}}
\put(  0.330,  2.688){\circle*{0.001}}
\put(  0.345,  2.674){\circle*{0.001}}
\put(  0.360,  2.661){\circle*{0.001}}
\put(  0.375,  2.647){\circle*{0.001}}
\put(  0.390,  2.634){\circle*{0.001}}
\put(  0.405,  2.621){\circle*{0.001}}
\put(  0.420,  2.608){\circle*{0.001}}
\put(  0.435,  2.595){\circle*{0.001}}
\put(  0.450,  2.582){\circle*{0.001}}
\put(  0.465,  2.569){\circle*{0.001}}
\put(  0.480,  2.556){\circle*{0.001}}
\put(  0.495,  2.544){\circle*{0.001}}
\put(  0.510,  2.531){\circle*{0.001}}
\put(  0.525,  2.518){\circle*{0.001}}
\put(  0.540,  2.506){\circle*{0.001}}
\put(  0.555,  2.493){\circle*{0.001}}
\put(  0.570,  2.481){\circle*{0.001}}
\put(  0.585,  2.469){\circle*{0.001}}
\put(  0.600,  2.456){\circle*{0.001}}
\put(  0.615,  2.444){\circle*{0.001}}
\put(  0.630,  2.432){\circle*{0.001}}
\put(  0.645,  2.420){\circle*{0.001}}
\put(  0.660,  2.408){\circle*{0.001}}
\put(  0.675,  2.396){\circle*{0.001}}
\put(  0.690,  2.384){\circle*{0.001}}
\put(  0.705,  2.372){\circle*{0.001}}
\put(  0.720,  2.360){\circle*{0.001}}
\put(  0.735,  2.348){\circle*{0.001}}
\put(  0.750,  2.336){\circle*{0.001}}
\put(  0.765,  2.325){\circle*{0.001}}
\put(  0.780,  2.313){\circle*{0.001}}
\put(  0.795,  2.302){\circle*{0.001}}
\put(  0.810,  2.290){\circle*{0.001}}
\put(  0.825,  2.279){\circle*{0.001}}
\put(  0.840,  2.267){\circle*{0.001}}
\put(  0.855,  2.256){\circle*{0.001}}
\put(  0.870,  2.245){\circle*{0.001}}
\put(  0.885,  2.234){\circle*{0.001}}
\put(  0.900,  2.222){\circle*{0.001}}
\put(  0.915,  2.211){\circle*{0.001}}
\put(  0.930,  2.200){\circle*{0.001}}
\put(  0.945,  2.189){\circle*{0.001}}
\put(  0.960,  2.178){\circle*{0.001}}
\put(  0.975,  2.168){\circle*{0.001}}
\put(  0.990,  2.157){\circle*{0.001}}
\put(  1.005,  2.146){\circle*{0.001}}
\put(  1.020,  2.135){\circle*{0.001}}
\put(  1.035,  2.125){\circle*{0.001}}
\put(  1.050,  2.114){\circle*{0.001}}
\put(  1.065,  2.104){\circle*{0.001}}
\put(  1.080,  2.093){\circle*{0.001}}
\put(  1.095,  2.083){\circle*{0.001}}
\put(  1.110,  2.072){\circle*{0.001}}
\put(  1.125,  2.062){\circle*{0.001}}
\put(  1.140,  2.052){\circle*{0.001}}
\put(  1.155,  2.041){\circle*{0.001}}
\put(  1.170,  2.031){\circle*{0.001}}
\put(  1.185,  2.021){\circle*{0.001}}
\put(  1.200,  2.011){\circle*{0.001}}
\put(  1.215,  2.001){\circle*{0.001}}
\put(  1.230,  1.991){\circle*{0.001}}
\put(  1.245,  1.981){\circle*{0.001}}
\put(  1.260,  1.971){\circle*{0.001}}
\put(  1.275,  1.961){\circle*{0.001}}
\put(  1.290,  1.952){\circle*{0.001}}
\put(  1.305,  1.942){\circle*{0.001}}
\put(  1.320,  1.932){\circle*{0.001}}
\put(  1.335,  1.922){\circle*{0.001}}
\put(  1.350,  1.913){\circle*{0.001}}
\put(  1.365,  1.903){\circle*{0.001}}
\put(  1.380,  1.894){\circle*{0.001}}
\put(  1.395,  1.884){\circle*{0.001}}
\put(  1.410,  1.875){\circle*{0.001}}
\put(  1.425,  1.866){\circle*{0.001}}
\put(  1.440,  1.856){\circle*{0.001}}
\put(  1.455,  1.847){\circle*{0.001}}
\put(  1.470,  1.838){\circle*{0.001}}
\put(  1.485,  1.829){\circle*{0.001}}
\put(  1.500,  1.820){\circle*{0.001}}
\put(  1.515,  1.811){\circle*{0.001}}
\put(  1.530,  1.801){\circle*{0.001}}
\put(  1.545,  1.793){\circle*{0.001}}
\put(  1.560,  1.784){\circle*{0.001}}
\put(  1.575,  1.775){\circle*{0.001}}
\put(  1.590,  1.766){\circle*{0.001}}
\put(  1.605,  1.757){\circle*{0.001}}
\put(  1.620,  1.748){\circle*{0.001}}
\put(  1.635,  1.740){\circle*{0.001}}
\put(  1.650,  1.731){\circle*{0.001}}
\put(  1.665,  1.722){\circle*{0.001}}
\put(  1.680,  1.714){\circle*{0.001}}
\put(  1.695,  1.705){\circle*{0.001}}
\put(  1.710,  1.697){\circle*{0.001}}
\put(  1.725,  1.688){\circle*{0.001}}
\put(  1.740,  1.680){\circle*{0.001}}
\put(  1.755,  1.671){\circle*{0.001}}
\put(  1.770,  1.663){\circle*{0.001}}
\put(  1.785,  1.655){\circle*{0.001}}
\put(  1.800,  1.646){\circle*{0.001}}
\put(  1.815,  1.638){\circle*{0.001}}
\put(  1.830,  1.630){\circle*{0.001}}
\put(  1.845,  1.622){\circle*{0.001}}
\put(  1.860,  1.614){\circle*{0.001}}
\put(  1.875,  1.606){\circle*{0.001}}
\put(  1.890,  1.598){\circle*{0.001}}
\put(  1.905,  1.590){\circle*{0.001}}
\put(  1.920,  1.582){\circle*{0.001}}
\put(  1.935,  1.574){\circle*{0.001}}
\put(  1.950,  1.566){\circle*{0.001}}
\put(  1.965,  1.558){\circle*{0.001}}
\put(  1.980,  1.551){\circle*{0.001}}
\put(  1.995,  1.543){\circle*{0.001}}
\put(  2.010,  1.535){\circle*{0.001}}
\put(  2.025,  1.527){\circle*{0.001}}
\put(  2.040,  1.520){\circle*{0.001}}
\put(  2.055,  1.512){\circle*{0.001}}
\put(  2.070,  1.505){\circle*{0.001}}
\put(  2.085,  1.497){\circle*{0.001}}
\put(  2.100,  1.490){\circle*{0.001}}
\put(  2.115,  1.482){\circle*{0.001}}
\put(  2.130,  1.475){\circle*{0.001}}
\put(  2.145,  1.468){\circle*{0.001}}
\put(  2.160,  1.460){\circle*{0.001}}
\put(  2.175,  1.453){\circle*{0.001}}
\put(  2.190,  1.446){\circle*{0.001}}
\put(  2.205,  1.439){\circle*{0.001}}
\put(  2.220,  1.431){\circle*{0.001}}
\put(  2.235,  1.424){\circle*{0.001}}
\put(  2.250,  1.417){\circle*{0.001}}
\put(  2.265,  1.410){\circle*{0.001}}
\put(  2.280,  1.403){\circle*{0.001}}
\put(  2.295,  1.396){\circle*{0.001}}
\put(  2.310,  1.389){\circle*{0.001}}
\put(  2.325,  1.382){\circle*{0.001}}
\put(  2.340,  1.375){\circle*{0.001}}
\put(  2.355,  1.368){\circle*{0.001}}
\put(  2.370,  1.362){\circle*{0.001}}
\put(  2.385,  1.355){\circle*{0.001}}
\put(  2.400,  1.348){\circle*{0.001}}
\put(  2.415,  1.341){\circle*{0.001}}
\put(  2.430,  1.335){\circle*{0.001}}
\put(  2.445,  1.328){\circle*{0.001}}
\put(  2.460,  1.321){\circle*{0.001}}
\put(  2.475,  1.315){\circle*{0.001}}
\put(  2.490,  1.308){\circle*{0.001}}
\put(  2.505,  1.302){\circle*{0.001}}
\put(  2.520,  1.295){\circle*{0.001}}
\put(  2.535,  1.289){\circle*{0.001}}
\put(  2.550,  1.282){\circle*{0.001}}
\put(  2.565,  1.276){\circle*{0.001}}
\put(  2.580,  1.269){\circle*{0.001}}
\put(  2.595,  1.263){\circle*{0.001}}
\put(  2.610,  1.257){\circle*{0.001}}
\put(  2.625,  1.251){\circle*{0.001}}
\put(  2.640,  1.244){\circle*{0.001}}
\put(  2.655,  1.238){\circle*{0.001}}
\put(  2.670,  1.232){\circle*{0.001}}
\put(  2.685,  1.226){\circle*{0.001}}
\put(  2.700,  1.220){\circle*{0.001}}
\put(  2.715,  1.214){\circle*{0.001}}
\put(  2.730,  1.208){\circle*{0.001}}
\put(  2.745,  1.202){\circle*{0.001}}
\put(  2.760,  1.196){\circle*{0.001}}
\put(  2.775,  1.190){\circle*{0.001}}
\put(  2.790,  1.184){\circle*{0.001}}
\put(  2.805,  1.178){\circle*{0.001}}
\put(  2.820,  1.172){\circle*{0.001}}
\put(  2.835,  1.166){\circle*{0.001}}
\put(  2.850,  1.160){\circle*{0.001}}
\put(  2.865,  1.154){\circle*{0.001}}
\put(  2.880,  1.149){\circle*{0.001}}
\put(  2.895,  1.143){\circle*{0.001}}
\put(  2.910,  1.137){\circle*{0.001}}
\put(  2.925,  1.132){\circle*{0.001}}
\put(  2.940,  1.126){\circle*{0.001}}
\put(  2.955,  1.120){\circle*{0.001}}
\put(  2.970,  1.115){\circle*{0.001}}
\put(  2.985,  1.109){\circle*{0.001}}
\put(  3.000,  1.104){\circle*{0.001}}
\put(  3.015,  1.098){\circle*{0.001}}
\put(  3.030,  1.093){\circle*{0.001}}
\put(  3.045,  1.087){\circle*{0.001}}
\put(  3.060,  1.082){\circle*{0.001}}
\put(  3.075,  1.076){\circle*{0.001}}
\put(  3.090,  1.071){\circle*{0.001}}
\put(  3.105,  1.066){\circle*{0.001}}
\put(  3.120,  1.060){\circle*{0.001}}
\put(  3.135,  1.055){\circle*{0.001}}
\put(  3.150,  1.050){\circle*{0.001}}
\put(  3.165,  1.045){\circle*{0.001}}
\put(  3.180,  1.039){\circle*{0.001}}
\put(  3.195,  1.034){\circle*{0.001}}
\put(  3.210,  1.029){\circle*{0.001}}
\put(  3.225,  1.024){\circle*{0.001}}
\put(  3.240,  1.019){\circle*{0.001}}
\put(  3.255,  1.014){\circle*{0.001}}
\put(  3.270,  1.009){\circle*{0.001}}
\put(  3.285,  1.004){\circle*{0.001}}
\put(  3.300,  0.999){\circle*{0.001}}
\put(  3.315,  0.994){\circle*{0.001}}
\put(  3.330,  0.989){\circle*{0.001}}
\put(  3.345,  0.984){\circle*{0.001}}
\put(  3.360,  0.979){\circle*{0.001}}
\put(  3.375,  0.974){\circle*{0.001}}
\put(  3.390,  0.969){\circle*{0.001}}
\put(  3.405,  0.964){\circle*{0.001}}
\put(  3.420,  0.959){\circle*{0.001}}
\put(  3.435,  0.955){\circle*{0.001}}
\put(  3.450,  0.950){\circle*{0.001}}
\put(  3.465,  0.945){\circle*{0.001}}
\put(  3.480,  0.940){\circle*{0.001}}
\put(  3.495,  0.936){\circle*{0.001}}
\put(  3.510,  0.931){\circle*{0.001}}
\put(  3.525,  0.926){\circle*{0.001}}
\put(  3.540,  0.922){\circle*{0.001}}
\put(  3.555,  0.917){\circle*{0.001}}
\put(  3.570,  0.913){\circle*{0.001}}
\put(  3.585,  0.908){\circle*{0.001}}
\put(  3.600,  0.904){\circle*{0.001}}
\put(  3.615,  0.899){\circle*{0.001}}
\put(  3.630,  0.895){\circle*{0.001}}
\put(  3.645,  0.890){\circle*{0.001}}
\put(  3.660,  0.886){\circle*{0.001}}
\put(  3.675,  0.881){\circle*{0.001}}
\put(  3.690,  0.877){\circle*{0.001}}
\put(  3.705,  0.873){\circle*{0.001}}
\put(  3.720,  0.868){\circle*{0.001}}
\put(  3.735,  0.864){\circle*{0.001}}
\put(  3.750,  0.860){\circle*{0.001}}
\put(  3.765,  0.855){\circle*{0.001}}
\put(  3.780,  0.851){\circle*{0.001}}
\put(  3.795,  0.847){\circle*{0.001}}
\put(  3.810,  0.842){\circle*{0.001}}
\put(  3.825,  0.838){\circle*{0.001}}
\put(  3.840,  0.834){\circle*{0.001}}
\put(  3.855,  0.830){\circle*{0.001}}
\put(  3.870,  0.826){\circle*{0.001}}
\put(  3.885,  0.822){\circle*{0.001}}
\put(  3.900,  0.818){\circle*{0.001}}
\put(  3.915,  0.814){\circle*{0.001}}
\put(  3.930,  0.809){\circle*{0.001}}
\put(  3.945,  0.805){\circle*{0.001}}
\put(  3.960,  0.801){\circle*{0.001}}
\put(  3.975,  0.797){\circle*{0.001}}
\put(  3.990,  0.793){\circle*{0.001}}
\put(  4.005,  0.789){\circle*{0.001}}
\put(  4.020,  0.786){\circle*{0.001}}
\put(  4.035,  0.782){\circle*{0.001}}
\put(  4.050,  0.778){\circle*{0.001}}
\put(  4.065,  0.774){\circle*{0.001}}
\put(  4.080,  0.770){\circle*{0.001}}
\put(  4.095,  0.766){\circle*{0.001}}
\put(  4.110,  0.762){\circle*{0.001}}
\put(  4.125,  0.759){\circle*{0.001}}
\put(  4.140,  0.755){\circle*{0.001}}
\put(  4.155,  0.751){\circle*{0.001}}
\put(  4.170,  0.747){\circle*{0.001}}
\put(  4.185,  0.743){\circle*{0.001}}
\put(  4.200,  0.740){\circle*{0.001}}
\put(  4.215,  0.736){\circle*{0.001}}
\put(  4.230,  0.732){\circle*{0.001}}
\put(  4.245,  0.729){\circle*{0.001}}
\put(  4.260,  0.725){\circle*{0.001}}
\put(  4.275,  0.722){\circle*{0.001}}
\put(  4.290,  0.718){\circle*{0.001}}
\put(  4.305,  0.714){\circle*{0.001}}
\put(  4.320,  0.711){\circle*{0.001}}
\put(  4.335,  0.707){\circle*{0.001}}
\put(  4.350,  0.704){\circle*{0.001}}
\put(  4.365,  0.700){\circle*{0.001}}
\put(  4.380,  0.697){\circle*{0.001}}
\put(  4.395,  0.693){\circle*{0.001}}
\put(  4.410,  0.690){\circle*{0.001}}
\put(  4.425,  0.686){\circle*{0.001}}
\put(  4.440,  0.683){\circle*{0.001}}
\put(  4.455,  0.680){\circle*{0.001}}
\put(  4.470,  0.676){\circle*{0.001}}
\put(  4.485,  0.673){\circle*{0.001}}
\put(  4.500,  0.669){\circle*{0.001}}
\put(  4.515,  0.666){\circle*{0.001}}
\put(  4.530,  0.663){\circle*{0.001}}
\put(  4.545,  0.659){\circle*{0.001}}
\put(  4.560,  0.656){\circle*{0.001}}
\put(  4.575,  0.653){\circle*{0.001}}
\put(  4.590,  0.650){\circle*{0.001}}
\put(  4.605,  0.646){\circle*{0.001}}
\put(  4.620,  0.643){\circle*{0.001}}
\put(  4.635,  0.640){\circle*{0.001}}
\put(  4.650,  0.637){\circle*{0.001}}
\put(  4.665,  0.634){\circle*{0.001}}
\put(  4.680,  0.630){\circle*{0.001}}
\put(  4.695,  0.627){\circle*{0.001}}
\put(  4.710,  0.624){\circle*{0.001}}
\put(  4.725,  0.621){\circle*{0.001}}
\put(  4.740,  0.618){\circle*{0.001}}
\put(  4.755,  0.615){\circle*{0.001}}
\put(  4.770,  0.612){\circle*{0.001}}
\put(  4.785,  0.609){\circle*{0.001}}
\put(  4.800,  0.606){\circle*{0.001}}
\put(  4.815,  0.603){\circle*{0.001}}
\put(  4.830,  0.600){\circle*{0.001}}
\put(  4.845,  0.597){\circle*{0.001}}
\put(  4.860,  0.594){\circle*{0.001}}
\put(  4.875,  0.591){\circle*{0.001}}
\put(  4.890,  0.588){\circle*{0.001}}
\put(  4.905,  0.585){\circle*{0.001}}
\put(  4.920,  0.582){\circle*{0.001}}
\put(  4.935,  0.579){\circle*{0.001}}
\put(  4.950,  0.576){\circle*{0.001}}
\put(  4.965,  0.573){\circle*{0.001}}
\put(  4.980,  0.570){\circle*{0.001}}
\put(  4.995,  0.568){\circle*{0.001}}
\put(  5.010,  0.565){\circle*{0.001}}
\put(  5.025,  0.562){\circle*{0.001}}
\put(  5.040,  0.559){\circle*{0.001}}
\put(  5.055,  0.556){\circle*{0.001}}
\put(  5.070,  0.554){\circle*{0.001}}
\put(  5.085,  0.551){\circle*{0.001}}
\put(  5.100,  0.548){\circle*{0.001}}
\put(  5.115,  0.545){\circle*{0.001}}
\put(  5.130,  0.543){\circle*{0.001}}
\put(  5.145,  0.540){\circle*{0.001}}
\put(  5.160,  0.537){\circle*{0.001}}
\put(  5.175,  0.535){\circle*{0.001}}
\put(  5.190,  0.532){\circle*{0.001}}
\put(  5.205,  0.529){\circle*{0.001}}
\put(  5.220,  0.527){\circle*{0.001}}
\put(  5.235,  0.524){\circle*{0.001}}
\put(  5.250,  0.521){\circle*{0.001}}
\put(  5.265,  0.519){\circle*{0.001}}
\put(  5.280,  0.516){\circle*{0.001}}
\put(  5.295,  0.514){\circle*{0.001}}
\put(  5.310,  0.511){\circle*{0.001}}
\put(  5.325,  0.508){\circle*{0.001}}
\put(  5.340,  0.506){\circle*{0.001}}
\put(  5.355,  0.503){\circle*{0.001}}
\put(  5.370,  0.501){\circle*{0.001}}
\put(  5.385,  0.498){\circle*{0.001}}
\put(  5.400,  0.496){\circle*{0.001}}
\put(  5.415,  0.493){\circle*{0.001}}
\put(  5.430,  0.491){\circle*{0.001}}
\put(  5.445,  0.489){\circle*{0.001}}
\put(  5.460,  0.486){\circle*{0.001}}
\put(  5.475,  0.484){\circle*{0.001}}
\put(  5.490,  0.481){\circle*{0.001}}
\put(  5.505,  0.479){\circle*{0.001}}
\put(  5.520,  0.476){\circle*{0.001}}
\put(  5.535,  0.474){\circle*{0.001}}
\put(  5.550,  0.472){\circle*{0.001}}
\put(  5.565,  0.469){\circle*{0.001}}
\put(  5.580,  0.467){\circle*{0.001}}
\put(  5.595,  0.465){\circle*{0.001}}
\put(  5.610,  0.462){\circle*{0.001}}
\put(  5.625,  0.460){\circle*{0.001}}
\put(  5.640,  0.458){\circle*{0.001}}
\put(  5.655,  0.455){\circle*{0.001}}
\put(  5.670,  0.453){\circle*{0.001}}
\put(  5.685,  0.451){\circle*{0.001}}
\put(  5.700,  0.449){\circle*{0.001}}
\put(  5.715,  0.446){\circle*{0.001}}
\put(  5.730,  0.444){\circle*{0.001}}
\put(  5.745,  0.442){\circle*{0.001}}
\put(  5.760,  0.440){\circle*{0.001}}
\put(  5.775,  0.438){\circle*{0.001}}
\put(  5.790,  0.435){\circle*{0.001}}
\put(  5.805,  0.433){\circle*{0.001}}
\put(  5.820,  0.431){\circle*{0.001}}
\put(  5.835,  0.429){\circle*{0.001}}
\put(  5.850,  0.427){\circle*{0.001}}
\put(  5.865,  0.425){\circle*{0.001}}
\put(  5.880,  0.423){\circle*{0.001}}
\put(  5.895,  0.420){\circle*{0.001}}
\put(  5.910,  0.418){\circle*{0.001}}
\put(  5.925,  0.416){\circle*{0.001}}
\put(  5.940,  0.414){\circle*{0.001}}
\put(  5.955,  0.412){\circle*{0.001}}
\put(  5.970,  0.410){\circle*{0.001}}
\put(  5.985,  0.408){\circle*{0.001}}
\put( -0.200,  3.000){\makebox(0,0)[r]{$l_0$}}
\multiput(  3.000,  0.000)(0,0.25){8}{\line(0,1){0.125}}
\put(  3.000, -0.200){\makebox(0,0)[t]{$1/l_0$}}
\end{picture}

==> (inline-1) <==
\begin{tabular}{cc}
%
%
%
%  Gene: 781787198881
%
%
\setlength{\unitlength}{00.02em}
\begin{picture}(800,800)(-160,-480)
   \ifx\envbox\undefined\newsavebox{\envbox}\fi
   \multiput(-160,-480)(800,0){2}{\line(0,1){800}}
   \multiput(-160,-480)(0,800){2}{\line(1,0){800}}
   \savebox{\envbox}{
        \multiput(0,0)(16,0){2}{\line(0,1){16}}
        \multiput(0,0)(0,16){2}{\line(1,0){16}}
   }
\put(0,160){\usebox{\envbox}}
\put(160,-480){\usebox{\envbox}}
\put(0,0){\usebox{\envbox}}
\put(-160,0){\usebox{\envbox}}
\put(320,-160){\usebox{\envbox}}
\put(480,0){\usebox{\envbox}}
\put(160,-320){\usebox{\envbox}}
\put(0,-320){\usebox{\envbox}}
\put(-160,-160){\usebox{\envbox}}
\put(-160,-480){\usebox{\envbox}}
\put(160,-160){\usebox{\envbox}}
\put(320,0){\usebox{\envbox}}
\put(480,-160){\usebox{\envbox}}
\put(320,-320){\usebox{\envbox}}
\put(-160,-320){\usebox{\envbox}}
\put(0,-160){\usebox{\envbox}}
\put(160,0){\usebox{\envbox}}
\put(0,-480){\usebox{\envbox}}
   \put( 7.78, 7.78){\circle*{0.000001}}
   \put( 8.49, 7.78){\circle*{0.000001}}
   \put( 8.49, 7.78){\circle*{0.000001}}
   \put( 9.19, 7.78){\circle*{0.000001}}
   \put( 9.90, 8.49){\circle*{0.000001}}
   \put( 9.90, 8.49){\circle*{0.000001}}
   \put( 9.90, 9.19){\circle*{0.000001}}
   \put( 9.90, 9.90){\circle*{0.000001}}
   \put( 9.90,10.61){\circle*{0.000001}}
   \put( 9.90,10.61){\circle*{0.000001}}
   \put( 9.90,10.61){\circle*{0.000001}}
   \put(10.61, 9.90){\circle*{0.000001}}
   \put(11.31, 9.90){\circle*{0.000001}}
   \put(12.02, 9.19){\circle*{0.000001}}
   \put(12.73, 9.19){\circle*{0.000001}}
   \put(13.44, 8.49){\circle*{0.000001}}
   \put(13.44, 8.49){\circle*{0.000001}}
   \put(14.14, 8.49){\circle*{0.000001}}
   \put(14.85, 7.78){\circle*{0.000001}}
   \put(14.85, 7.78){\circle*{0.000001}}
   \put(14.85, 7.78){\circle*{0.000001}}
   \put(14.85, 7.78){\circle*{0.000001}}
   \put(14.85, 8.49){\circle*{0.000001}}
   \put(14.85, 9.19){\circle*{0.000001}}
   \put(14.85, 9.90){\circle*{0.000001}}
   \put(12.73, 6.36){\circle*{0.000001}}
   \put(13.44, 7.07){\circle*{0.000001}}
   \put(13.44, 7.78){\circle*{0.000001}}
   \put(14.14, 8.49){\circle*{0.000001}}
   \put(14.14, 9.19){\circle*{0.000001}}
   \put(14.85, 9.90){\circle*{0.000001}}
   \put(12.73, 6.36){\circle*{0.000001}}
   \put(12.73, 6.36){\circle*{0.000001}}
   \put( 7.78, 3.54){\circle*{0.000001}}
   \put( 8.49, 4.24){\circle*{0.000001}}
   \put( 9.19, 4.24){\circle*{0.000001}}
   \put( 9.90, 4.95){\circle*{0.000001}}
   \put(10.61, 4.95){\circle*{0.000001}}
   \put(11.31, 5.66){\circle*{0.000001}}
   \put(12.02, 5.66){\circle*{0.000001}}
   \put(12.73, 6.36){\circle*{0.000001}}
   \put( 7.78, 2.83){\circle*{0.000001}}
   \put( 7.78, 3.54){\circle*{0.000001}}
   \put( 8.49, 0.00){\circle*{0.000001}}
   \put( 8.49, 0.71){\circle*{0.000001}}
   \put( 8.49, 1.41){\circle*{0.000001}}
   \put( 7.78, 2.12){\circle*{0.000001}}
   \put( 7.78, 2.83){\circle*{0.000001}}
   \put( 7.78, 0.00){\circle*{0.000001}}
   \put( 8.49, 0.00){\circle*{0.000001}}
   \put( 7.78, 0.00){\circle*{0.000001}}
   \put( 6.36, 0.00){\circle*{0.000001}}
   \put( 7.07, 0.00){\circle*{0.000001}}
   \put( 7.78, 0.00){\circle*{0.000001}}
   \put( 6.36, 0.00){\circle*{0.000001}}
   \put( 7.07, 0.00){\circle*{0.000001}}
   \put( 7.78, 0.00){\circle*{0.000001}}
   \put( 8.49, 0.00){\circle*{0.000001}}
   \put( 8.49, 0.00){\circle*{0.000001}}
   \put( 9.19, 0.00){\circle*{0.000001}}
   \put( 9.90, 0.00){\circle*{0.000001}}
   \put( 9.90, 0.00){\circle*{0.000001}}
   \put( 8.49, 0.00){\circle*{0.000001}}
   \put( 9.19, 0.00){\circle*{0.000001}}
   \put( 9.90, 0.00){\circle*{0.000001}}
   \put( 6.36, 0.71){\circle*{0.000001}}
   \put( 7.07, 0.71){\circle*{0.000001}}
   \put( 7.78, 0.00){\circle*{0.000001}}
   \put( 8.49, 0.00){\circle*{0.000001}}
   \put( 6.36, 0.71){\circle*{0.000001}}
   \put( 7.07, 0.71){\circle*{0.000001}}
   \put( 7.78, 1.41){\circle*{0.000001}}
   \put( 5.66, 3.54){\circle*{0.000001}}
   \put( 6.36, 2.83){\circle*{0.000001}}
   \put( 7.07, 2.12){\circle*{0.000001}}
   \put( 7.78, 1.41){\circle*{0.000001}}
   \put( 5.66, 3.54){\circle*{0.000001}}
   \put( 6.36, 3.54){\circle*{0.000001}}
   \put( 6.36, 3.54){\circle*{0.000001}}
   \put( 3.54, 3.54){\circle*{0.000001}}
   \put( 4.24, 3.54){\circle*{0.000001}}
   \put( 4.95, 3.54){\circle*{0.000001}}
   \put( 5.66, 3.54){\circle*{0.000001}}
   \put( 6.36, 3.54){\circle*{0.000001}}
   \put( 1.41, 2.83){\circle*{0.000001}}
   \put( 2.12, 2.83){\circle*{0.000001}}
   \put( 2.83, 3.54){\circle*{0.000001}}
   \put( 3.54, 3.54){\circle*{0.000001}}
   \put( 0.71, 0.71){\circle*{0.000001}}
   \put( 0.71, 1.41){\circle*{0.000001}}
   \put( 1.41, 2.12){\circle*{0.000001}}
   \put( 1.41, 2.83){\circle*{0.000001}}
   \put( 0.71, 0.71){\circle*{0.000001}}
   \put( 0.71, 0.71){\circle*{0.000001}}
   \put( 0.71, 1.41){\circle*{0.000001}}
   \put( 0.71, 2.12){\circle*{0.000001}}
   \put( 0.71, 2.83){\circle*{0.000001}}
   \put( 0.00, 1.41){\circle*{0.000001}}
   \put( 0.00, 2.12){\circle*{0.000001}}
   \put( 0.71, 2.83){\circle*{0.000001}}
   \put(-0.71, 0.00){\circle*{0.000001}}
   \put(-0.71, 0.71){\circle*{0.000001}}
   \put( 0.00, 1.41){\circle*{0.000001}}
   \put(-0.71, 0.00){\circle*{0.000001}}
   \put( 0.00, 0.00){\circle*{0.000001}}
   \put( 0.00, 0.00){\circle*{0.000001}}
   \put( 0.00, 0.00){\circle*{0.000001}}
   \put( 0.71,-0.71){\circle*{0.000001}}
   \put( 0.00,-1.41){\circle*{0.000001}}
   \put( 0.71,-0.71){\circle*{0.000001}}
   \put( 0.00,-1.41){\circle*{0.000001}}
   \put( 0.00,-0.71){\circle*{0.000001}}
   \put( 0.00, 0.00){\circle*{0.000001}}
   \put( 0.00, 0.71){\circle*{0.000001}}
   \put( 0.00, 1.41){\circle*{0.000001}}
   \put( 0.00, 1.41){\circle*{0.000001}}
   \put( 0.71, 0.71){\circle*{0.000001}}
   \put( 1.41, 0.71){\circle*{0.000001}}
   \put( 2.12, 0.00){\circle*{0.000001}}
   \put( 2.83, 0.00){\circle*{0.000001}}
   \put( 3.54,-0.71){\circle*{0.000001}}
   \put( 3.54,-0.71){\circle*{0.000001}}
   \put( 4.24,-1.41){\circle*{0.000001}}
   \put( 4.95,-1.41){\circle*{0.000001}}
   \put( 5.66,-2.12){\circle*{0.000001}}
   \put( 6.36,-2.83){\circle*{0.000001}}
   \put( 6.36,-2.83){\circle*{0.000001}}
   \put( 7.07,-2.83){\circle*{0.000001}}
   \put( 7.78,-2.83){\circle*{0.000001}}
   \put( 8.49,-2.83){\circle*{0.000001}}
   \put( 9.19,-2.83){\circle*{0.000001}}
   \put( 9.90,-2.83){\circle*{0.000001}}
   \put(10.61,-3.54){\circle*{0.000001}}
   \put(11.31,-3.54){\circle*{0.000001}}
   \put(12.02,-3.54){\circle*{0.000001}}
   \put(12.73,-3.54){\circle*{0.000001}}
   \put(13.44,-3.54){\circle*{0.000001}}
   \put(13.44,-3.54){\circle*{0.000001}}
   \put(14.14,-2.83){\circle*{0.000001}}
   \put(14.85,-2.83){\circle*{0.000001}}
   \put(15.56,-2.12){\circle*{0.000001}}
   \put(16.26,-1.41){\circle*{0.000001}}
   \put(16.97,-1.41){\circle*{0.000001}}
   \put(17.68,-0.71){\circle*{0.000001}}
   \put(18.38, 0.00){\circle*{0.000001}}
   \put(19.09, 0.71){\circle*{0.000001}}
   \put(19.80, 0.71){\circle*{0.000001}}
   \put(20.51, 1.41){\circle*{0.000001}}
   \put(11.31,-3.54){\circle*{0.000001}}
   \put(12.02,-2.83){\circle*{0.000001}}
   \put(12.73,-2.83){\circle*{0.000001}}
   \put(13.44,-2.12){\circle*{0.000001}}
   \put(14.14,-2.12){\circle*{0.000001}}
   \put(14.85,-1.41){\circle*{0.000001}}
   \put(15.56,-1.41){\circle*{0.000001}}
   \put(16.26,-0.71){\circle*{0.000001}}
   \put(16.97,-0.71){\circle*{0.000001}}
   \put(17.68, 0.00){\circle*{0.000001}}
   \put(18.38, 0.00){\circle*{0.000001}}
   \put(19.09, 0.71){\circle*{0.000001}}
   \put(19.80, 0.71){\circle*{0.000001}}
   \put(20.51, 1.41){\circle*{0.000001}}
   \put(11.31,-3.54){\circle*{0.000001}}
   \put(12.02,-3.54){\circle*{0.000001}}
   \put(12.73,-3.54){\circle*{0.000001}}
   \put(13.44,-3.54){\circle*{0.000001}}
   \put(14.14,-3.54){\circle*{0.000001}}
   \put(14.85,-3.54){\circle*{0.000001}}
   \put(15.56,-3.54){\circle*{0.000001}}
   \put(16.26,-3.54){\circle*{0.000001}}
   \put(16.97,-3.54){\circle*{0.000001}}
   \put(17.68,-3.54){\circle*{0.000001}}
   \put(18.38,-3.54){\circle*{0.000001}}
   \put(19.09,-3.54){\circle*{0.000001}}
   \put(19.80,-3.54){\circle*{0.000001}}
   \put(20.51,-3.54){\circle*{0.000001}}
   \put(21.21,-3.54){\circle*{0.000001}}
   \put(21.92,-3.54){\circle*{0.000001}}
   \put(22.63,-3.54){\circle*{0.000001}}
   \put(23.33,-3.54){\circle*{0.000001}}
   \put(23.33,-3.54){\circle*{0.000001}}
   \put(22.63,-2.83){\circle*{0.000001}}
   \put(22.63,-2.12){\circle*{0.000001}}
   \put(21.92,-1.41){\circle*{0.000001}}
   \put(21.21,-0.71){\circle*{0.000001}}
   \put(20.51, 0.00){\circle*{0.000001}}
   \put(20.51, 0.71){\circle*{0.000001}}
   \put(19.80, 1.41){\circle*{0.000001}}
   \put(19.09, 2.12){\circle*{0.000001}}
   \put(18.38, 2.83){\circle*{0.000001}}
   \put(18.38, 3.54){\circle*{0.000001}}
   \put(17.68, 4.24){\circle*{0.000001}}
   \put(16.97, 4.95){\circle*{0.000001}}
   \put(16.97, 4.95){\circle*{0.000001}}
   \put(16.26, 5.66){\circle*{0.000001}}
   \put(15.56, 6.36){\circle*{0.000001}}
   \put(14.85, 7.07){\circle*{0.000001}}
   \put(14.85, 7.78){\circle*{0.000001}}
   \put(14.14, 8.49){\circle*{0.000001}}
   \put(13.44, 9.19){\circle*{0.000001}}
   \put(12.73, 9.90){\circle*{0.000001}}
   \put(12.02,10.61){\circle*{0.000001}}
   \put(11.31,11.31){\circle*{0.000001}}
   \put(10.61,12.02){\circle*{0.000001}}
   \put(10.61,12.73){\circle*{0.000001}}
   \put( 9.90,13.44){\circle*{0.000001}}
   \put( 9.19,14.14){\circle*{0.000001}}
   \put( 8.49,14.85){\circle*{0.000001}}
   \put( 8.49,13.44){\circle*{0.000001}}
   \put( 8.49,14.14){\circle*{0.000001}}
   \put( 8.49,14.85){\circle*{0.000001}}
   \put( 8.49,12.73){\circle*{0.000001}}
   \put( 8.49,13.44){\circle*{0.000001}}
   \put( 8.49,12.73){\circle*{0.000001}}
   \put( 8.49,12.73){\circle*{0.000001}}
   \put( 9.19,12.73){\circle*{0.000001}}
   \put( 9.90,12.73){\circle*{0.000001}}
   \put(10.61,13.44){\circle*{0.000001}}
   \put(11.31,13.44){\circle*{0.000001}}
   \put(11.31,13.44){\circle*{0.000001}}
   \put( 8.49,11.31){\circle*{0.000001}}
   \put( 9.19,12.02){\circle*{0.000001}}
   \put( 9.90,12.02){\circle*{0.000001}}
   \put(10.61,12.73){\circle*{0.000001}}
   \put(11.31,13.44){\circle*{0.000001}}
   \put( 7.78, 8.49){\circle*{0.000001}}
   \put( 7.78, 9.19){\circle*{0.000001}}
   \put( 7.78, 9.90){\circle*{0.000001}}
   \put( 8.49,10.61){\circle*{0.000001}}
   \put( 8.49,11.31){\circle*{0.000001}}
   \put( 7.78, 8.49){\circle*{0.000001}}
   \put( 7.78, 9.19){\circle*{0.000001}}
   \put( 7.78, 9.90){\circle*{0.000001}}
   \put( 5.66, 7.78){\circle*{0.000001}}
   \put( 6.36, 8.49){\circle*{0.000001}}
   \put( 7.07, 9.19){\circle*{0.000001}}
   \put( 7.78, 9.90){\circle*{0.000001}}
   \put( 6.36, 6.36){\circle*{0.000001}}
   \put( 6.36, 7.07){\circle*{0.000001}}
   \put( 5.66, 7.78){\circle*{0.000001}}
   \put( 6.36, 5.66){\circle*{0.000001}}
   \put( 6.36, 6.36){\circle*{0.000001}}
   \put( 5.66, 4.95){\circle*{0.000001}}
   \put( 6.36, 5.66){\circle*{0.000001}}
   \put( 5.66, 4.95){\circle*{0.000001}}
   \put( 6.36, 4.95){\circle*{0.000001}}
   \put( 7.07, 4.95){\circle*{0.000001}}
   \put( 7.78, 4.95){\circle*{0.000001}}
   \put( 7.78, 4.95){\circle*{0.000001}}
   \put( 8.49, 4.95){\circle*{0.000001}}
   \put( 8.49, 4.95){\circle*{0.000001}}
   \put( 9.19, 4.95){\circle*{0.000001}}
   \put( 9.90, 5.66){\circle*{0.000001}}
   \put( 9.90, 5.66){\circle*{0.000001}}
   \put( 9.19, 6.36){\circle*{0.000001}}
   \put( 9.19, 7.07){\circle*{0.000001}}
   \put( 8.49, 7.78){\circle*{0.000001}}
   \put( 7.78, 8.49){\circle*{0.000001}}
   \put( 7.78, 8.49){\circle*{0.000001}}
   \put( 8.49, 8.49){\circle*{0.000001}}
   \put( 9.19, 8.49){\circle*{0.000001}}
   \put( 9.90, 7.78){\circle*{0.000001}}
   \put(10.61, 7.78){\circle*{0.000001}}
   \put(10.61, 7.78){\circle*{0.000001}}
   \put(11.31, 8.49){\circle*{0.000001}}
   \put(11.31, 8.49){\circle*{0.000001}}
   \put(11.31, 9.19){\circle*{0.000001}}
   \put(10.61, 9.90){\circle*{0.000001}}
   \put(10.61,10.61){\circle*{0.000001}}
   \put( 9.90,11.31){\circle*{0.000001}}
   \put( 9.90,10.61){\circle*{0.000001}}
   \put( 9.90,11.31){\circle*{0.000001}}
   \put( 9.90,10.61){\circle*{0.000001}}
   \put( 5.66,13.44){\circle*{0.000001}}
   \put( 6.36,12.73){\circle*{0.000001}}
   \put( 7.07,12.73){\circle*{0.000001}}
   \put( 7.78,12.02){\circle*{0.000001}}
   \put( 8.49,11.31){\circle*{0.000001}}
   \put( 9.19,11.31){\circle*{0.000001}}
   \put( 9.90,10.61){\circle*{0.000001}}
   \put( 5.66,13.44){\circle*{0.000001}}
   \put( 6.36,14.14){\circle*{0.000001}}
   \put( 7.07,14.14){\circle*{0.000001}}
   \put( 7.78,14.85){\circle*{0.000001}}
   \put( 6.36,15.56){\circle*{0.000001}}
   \put( 7.07,15.56){\circle*{0.000001}}
   \put( 7.78,14.85){\circle*{0.000001}}
   \put( 6.36,15.56){\circle*{0.000001}}
   \put( 7.07,15.56){\circle*{0.000001}}
   \put( 7.78,15.56){\circle*{0.000001}}
   \put( 8.49,15.56){\circle*{0.000001}}
   \put( 9.19,15.56){\circle*{0.000001}}
   \put( 9.90,15.56){\circle*{0.000001}}
   \put( 9.90,15.56){\circle*{0.000001}}
   \put(10.61,16.26){\circle*{0.000001}}
   \put(11.31,16.97){\circle*{0.000001}}
   \put(12.02,16.97){\circle*{0.000001}}
   \put(12.73,17.68){\circle*{0.000001}}
   \put(13.44,18.38){\circle*{0.000001}}
   \put( 9.90,19.80){\circle*{0.000001}}
   \put(10.61,19.80){\circle*{0.000001}}
   \put(11.31,19.09){\circle*{0.000001}}
   \put(12.02,19.09){\circle*{0.000001}}
   \put(12.73,18.38){\circle*{0.000001}}
   \put(13.44,18.38){\circle*{0.000001}}
   \put( 2.83,21.92){\circle*{0.000001}}
   \put( 3.54,21.92){\circle*{0.000001}}
   \put( 4.24,21.21){\circle*{0.000001}}
   \put( 4.95,21.21){\circle*{0.000001}}
   \put( 5.66,21.21){\circle*{0.000001}}
   \put( 6.36,21.21){\circle*{0.000001}}
   \put( 7.07,20.51){\circle*{0.000001}}
   \put( 7.78,20.51){\circle*{0.000001}}
   \put( 8.49,20.51){\circle*{0.000001}}
   \put( 9.19,19.80){\circle*{0.000001}}
   \put( 9.90,19.80){\circle*{0.000001}}
   \put(-1.41,25.46){\circle*{0.000001}}
   \put(-0.71,24.75){\circle*{0.000001}}
   \put( 0.00,24.04){\circle*{0.000001}}
   \put( 0.71,24.04){\circle*{0.000001}}
   \put( 1.41,23.33){\circle*{0.000001}}
   \put( 2.12,22.63){\circle*{0.000001}}
   \put( 2.83,21.92){\circle*{0.000001}}
   \put(-1.41,25.46){\circle*{0.000001}}
   \put(-1.41,26.16){\circle*{0.000001}}
   \put(-1.41,26.87){\circle*{0.000001}}
   \put(-2.12,27.58){\circle*{0.000001}}
   \put(-2.12,28.28){\circle*{0.000001}}
   \put(-2.12,28.99){\circle*{0.000001}}
   \put(-2.12,29.70){\circle*{0.000001}}
   \put(-2.12,30.41){\circle*{0.000001}}
   \put(-2.83,31.11){\circle*{0.000001}}
   \put(-2.83,31.82){\circle*{0.000001}}
   \put(-2.83,32.53){\circle*{0.000001}}
   \put(-2.83,32.53){\circle*{0.000001}}
   \put(-2.12,31.82){\circle*{0.000001}}
   \put(-1.41,31.82){\circle*{0.000001}}
   \put(-0.71,31.11){\circle*{0.000001}}
   \put( 0.00,31.11){\circle*{0.000001}}
   \put( 0.71,30.41){\circle*{0.000001}}
   \put( 1.41,30.41){\circle*{0.000001}}
   \put( 2.12,29.70){\circle*{0.000001}}
   \put( 2.83,29.70){\circle*{0.000001}}
   \put( 3.54,28.99){\circle*{0.000001}}
   \put( 3.54,28.99){\circle*{0.000001}}
   \put( 4.24,29.70){\circle*{0.000001}}
   \put( 4.95,29.70){\circle*{0.000001}}
   \put( 5.66,30.41){\circle*{0.000001}}
   \put( 6.36,30.41){\circle*{0.000001}}
   \put( 7.07,31.11){\circle*{0.000001}}
   \put( 7.78,31.82){\circle*{0.000001}}
   \put( 8.49,31.82){\circle*{0.000001}}
   \put( 9.19,32.53){\circle*{0.000001}}
   \put( 9.90,33.23){\circle*{0.000001}}
   \put(10.61,33.23){\circle*{0.000001}}
   \put(11.31,33.94){\circle*{0.000001}}
   \put(12.02,33.94){\circle*{0.000001}}
   \put(12.73,34.65){\circle*{0.000001}}
   \put( 0.71,34.65){\circle*{0.000001}}
   \put( 1.41,34.65){\circle*{0.000001}}
   \put( 2.12,34.65){\circle*{0.000001}}
   \put( 2.83,34.65){\circle*{0.000001}}
   \put( 3.54,34.65){\circle*{0.000001}}
   \put( 4.24,34.65){\circle*{0.000001}}
   \put( 4.95,34.65){\circle*{0.000001}}
   \put( 5.66,34.65){\circle*{0.000001}}
   \put( 6.36,34.65){\circle*{0.000001}}
   \put( 7.07,34.65){\circle*{0.000001}}
   \put( 7.78,34.65){\circle*{0.000001}}
   \put( 8.49,34.65){\circle*{0.000001}}
   \put( 9.19,34.65){\circle*{0.000001}}
   \put( 9.90,34.65){\circle*{0.000001}}
   \put(10.61,34.65){\circle*{0.000001}}
   \put(11.31,34.65){\circle*{0.000001}}
   \put(12.02,34.65){\circle*{0.000001}}
   \put(12.73,34.65){\circle*{0.000001}}
   \put( 8.49,25.46){\circle*{0.000001}}
   \put( 7.78,26.16){\circle*{0.000001}}
   \put( 7.07,26.87){\circle*{0.000001}}
   \put( 6.36,27.58){\circle*{0.000001}}
   \put( 6.36,28.28){\circle*{0.000001}}
   \put( 5.66,28.99){\circle*{0.000001}}
   \put( 4.95,29.70){\circle*{0.000001}}
   \put( 4.24,30.41){\circle*{0.000001}}
   \put( 3.54,31.11){\circle*{0.000001}}
   \put( 2.83,31.82){\circle*{0.000001}}
   \put( 2.83,32.53){\circle*{0.000001}}
   \put( 2.12,33.23){\circle*{0.000001}}
   \put( 1.41,33.94){\circle*{0.000001}}
   \put( 0.71,34.65){\circle*{0.000001}}
   \put( 8.49,25.46){\circle*{0.000001}}
   \put( 9.19,25.46){\circle*{0.000001}}
   \put( 9.90,25.46){\circle*{0.000001}}
   \put(10.61,25.46){\circle*{0.000001}}
   \put(11.31,25.46){\circle*{0.000001}}
   \put(12.02,25.46){\circle*{0.000001}}
   \put(12.73,25.46){\circle*{0.000001}}
   \put(13.44,25.46){\circle*{0.000001}}
   \put(14.14,25.46){\circle*{0.000001}}
   \put(14.85,24.75){\circle*{0.000001}}
   \put(15.56,24.75){\circle*{0.000001}}
   \put(16.26,24.75){\circle*{0.000001}}
   \put(16.97,24.75){\circle*{0.000001}}
   \put(17.68,24.75){\circle*{0.000001}}
   \put(18.38,24.75){\circle*{0.000001}}
   \put(19.09,24.75){\circle*{0.000001}}
   \put(19.80,24.75){\circle*{0.000001}}
   \put(20.51,24.75){\circle*{0.000001}}
   \put(20.51,24.75){\circle*{0.000001}}
   \put(19.80,25.46){\circle*{0.000001}}
   \put(19.09,26.16){\circle*{0.000001}}
   \put(18.38,26.87){\circle*{0.000001}}
   \put(18.38,27.58){\circle*{0.000001}}
   \put(17.68,28.28){\circle*{0.000001}}
   \put(16.97,28.99){\circle*{0.000001}}
   \put(16.26,29.70){\circle*{0.000001}}
   \put(15.56,30.41){\circle*{0.000001}}
   \put(14.85,31.11){\circle*{0.000001}}
   \put(14.14,31.82){\circle*{0.000001}}
   \put(13.44,32.53){\circle*{0.000001}}
   \put(13.44,33.23){\circle*{0.000001}}
   \put(12.73,33.94){\circle*{0.000001}}
   \put(12.02,34.65){\circle*{0.000001}}
   \put(11.31,35.36){\circle*{0.000001}}
   \put(-1.41,29.70){\circle*{0.000001}}
   \put(-0.71,29.70){\circle*{0.000001}}
   \put( 0.00,30.41){\circle*{0.000001}}
   \put( 0.71,30.41){\circle*{0.000001}}
   \put( 1.41,31.11){\circle*{0.000001}}
   \put( 2.12,31.11){\circle*{0.000001}}
   \put( 2.83,31.82){\circle*{0.000001}}
   \put( 3.54,31.82){\circle*{0.000001}}
   \put( 4.24,32.53){\circle*{0.000001}}
   \put( 4.95,32.53){\circle*{0.000001}}
   \put( 5.66,32.53){\circle*{0.000001}}
   \put( 6.36,33.23){\circle*{0.000001}}
   \put( 7.07,33.23){\circle*{0.000001}}
   \put( 7.78,33.94){\circle*{0.000001}}
   \put( 8.49,33.94){\circle*{0.000001}}
   \put( 9.19,34.65){\circle*{0.000001}}
   \put( 9.90,34.65){\circle*{0.000001}}
   \put(10.61,35.36){\circle*{0.000001}}
   \put(11.31,35.36){\circle*{0.000001}}
   \put(-1.41,29.70){\circle*{0.000001}}
   \put(-0.71,30.41){\circle*{0.000001}}
   \put( 0.00,31.11){\circle*{0.000001}}
   \put( 0.71,31.11){\circle*{0.000001}}
   \put( 1.41,31.82){\circle*{0.000001}}
   \put( 2.12,32.53){\circle*{0.000001}}
   \put( 2.83,33.23){\circle*{0.000001}}
   \put( 3.54,33.94){\circle*{0.000001}}
   \put( 4.24,34.65){\circle*{0.000001}}
   \put( 4.95,34.65){\circle*{0.000001}}
   \put( 5.66,35.36){\circle*{0.000001}}
   \put( 6.36,36.06){\circle*{0.000001}}
   \put( 7.07,36.77){\circle*{0.000001}}
   \put( 7.78,37.48){\circle*{0.000001}}
   \put( 8.49,38.18){\circle*{0.000001}}
   \put( 9.19,38.18){\circle*{0.000001}}
   \put( 9.90,38.89){\circle*{0.000001}}
   \put(10.61,39.60){\circle*{0.000001}}
   \put( 3.54,24.75){\circle*{0.000001}}
   \put( 3.54,25.46){\circle*{0.000001}}
   \put( 4.24,26.16){\circle*{0.000001}}
   \put( 4.24,26.87){\circle*{0.000001}}
   \put( 4.95,27.58){\circle*{0.000001}}
   \put( 4.95,28.28){\circle*{0.000001}}
   \put( 5.66,28.99){\circle*{0.000001}}
   \put( 5.66,29.70){\circle*{0.000001}}
   \put( 6.36,30.41){\circle*{0.000001}}
   \put( 6.36,31.11){\circle*{0.000001}}
   \put( 7.07,31.82){\circle*{0.000001}}
   \put( 7.07,32.53){\circle*{0.000001}}
   \put( 7.78,33.23){\circle*{0.000001}}
   \put( 7.78,33.94){\circle*{0.000001}}
   \put( 8.49,34.65){\circle*{0.000001}}
   \put( 8.49,35.36){\circle*{0.000001}}
   \put( 9.19,36.06){\circle*{0.000001}}
   \put( 9.19,36.77){\circle*{0.000001}}
   \put( 9.90,37.48){\circle*{0.000001}}
   \put( 9.90,38.18){\circle*{0.000001}}
   \put(10.61,38.89){\circle*{0.000001}}
   \put(10.61,39.60){\circle*{0.000001}}
   \put(-15.56,21.92){\circle*{0.000001}}
   \put(-14.85,21.92){\circle*{0.000001}}
   \put(-14.14,21.92){\circle*{0.000001}}
   \put(-13.44,21.92){\circle*{0.000001}}
   \put(-12.73,22.63){\circle*{0.000001}}
   \put(-12.02,22.63){\circle*{0.000001}}
   \put(-11.31,22.63){\circle*{0.000001}}
   \put(-10.61,22.63){\circle*{0.000001}}
   \put(-9.90,22.63){\circle*{0.000001}}
   \put(-9.19,22.63){\circle*{0.000001}}
   \put(-8.49,22.63){\circle*{0.000001}}
   \put(-7.78,23.33){\circle*{0.000001}}
   \put(-7.07,23.33){\circle*{0.000001}}
   \put(-6.36,23.33){\circle*{0.000001}}
   \put(-5.66,23.33){\circle*{0.000001}}
   \put(-4.95,23.33){\circle*{0.000001}}
   \put(-4.24,23.33){\circle*{0.000001}}
   \put(-3.54,24.04){\circle*{0.000001}}
   \put(-2.83,24.04){\circle*{0.000001}}
   \put(-2.12,24.04){\circle*{0.000001}}
   \put(-1.41,24.04){\circle*{0.000001}}
   \put(-0.71,24.04){\circle*{0.000001}}
   \put( 0.00,24.04){\circle*{0.000001}}
   \put( 0.71,24.04){\circle*{0.000001}}
   \put( 1.41,24.75){\circle*{0.000001}}
   \put( 2.12,24.75){\circle*{0.000001}}
   \put( 2.83,24.75){\circle*{0.000001}}
   \put( 3.54,24.75){\circle*{0.000001}}
   \put(-15.56,21.92){\circle*{0.000001}}
   \put(-14.85,21.92){\circle*{0.000001}}
   \put(-14.14,21.92){\circle*{0.000001}}
   \put(-13.44,21.21){\circle*{0.000001}}
   \put(-12.73,21.21){\circle*{0.000001}}
   \put(-12.02,21.21){\circle*{0.000001}}
   \put(-11.31,21.21){\circle*{0.000001}}
   \put(-10.61,20.51){\circle*{0.000001}}
   \put(-9.90,20.51){\circle*{0.000001}}
   \put(-9.19,20.51){\circle*{0.000001}}
   \put(-8.49,20.51){\circle*{0.000001}}
   \put(-7.78,20.51){\circle*{0.000001}}
   \put(-7.07,19.80){\circle*{0.000001}}
   \put(-6.36,19.80){\circle*{0.000001}}
   \put(-5.66,19.80){\circle*{0.000001}}
   \put(-4.95,19.80){\circle*{0.000001}}
   \put(-4.24,19.09){\circle*{0.000001}}
   \put(-3.54,19.09){\circle*{0.000001}}
   \put(-2.83,19.09){\circle*{0.000001}}
   \put(-2.12,19.09){\circle*{0.000001}}
   \put(-1.41,18.38){\circle*{0.000001}}
   \put(-0.71,18.38){\circle*{0.000001}}
   \put( 0.00,18.38){\circle*{0.000001}}
   \put(-18.38,16.97){\circle*{0.000001}}
   \put(-17.68,16.97){\circle*{0.000001}}
   \put(-16.97,16.97){\circle*{0.000001}}
   \put(-16.26,16.97){\circle*{0.000001}}
   \put(-15.56,16.97){\circle*{0.000001}}
   \put(-14.85,16.97){\circle*{0.000001}}
   \put(-14.14,16.97){\circle*{0.000001}}
   \put(-13.44,17.68){\circle*{0.000001}}
   \put(-12.73,17.68){\circle*{0.000001}}
   \put(-12.02,17.68){\circle*{0.000001}}
   \put(-11.31,17.68){\circle*{0.000001}}
   \put(-10.61,17.68){\circle*{0.000001}}
   \put(-9.90,17.68){\circle*{0.000001}}
   \put(-9.19,17.68){\circle*{0.000001}}
   \put(-8.49,17.68){\circle*{0.000001}}
   \put(-7.78,17.68){\circle*{0.000001}}
   \put(-7.07,17.68){\circle*{0.000001}}
   \put(-6.36,17.68){\circle*{0.000001}}
   \put(-5.66,17.68){\circle*{0.000001}}
   \put(-4.95,17.68){\circle*{0.000001}}
   \put(-4.24,18.38){\circle*{0.000001}}
   \put(-3.54,18.38){\circle*{0.000001}}
   \put(-2.83,18.38){\circle*{0.000001}}
   \put(-2.12,18.38){\circle*{0.000001}}
   \put(-1.41,18.38){\circle*{0.000001}}
   \put(-0.71,18.38){\circle*{0.000001}}
   \put( 0.00,18.38){\circle*{0.000001}}
   \put(-18.38,16.97){\circle*{0.000001}}
   \put(-17.68,16.97){\circle*{0.000001}}
   \put(-16.97,17.68){\circle*{0.000001}}
   \put(-16.26,17.68){\circle*{0.000001}}
   \put(-15.56,18.38){\circle*{0.000001}}
   \put(-14.85,18.38){\circle*{0.000001}}
   \put(-14.14,18.38){\circle*{0.000001}}
   \put(-13.44,19.09){\circle*{0.000001}}
   \put(-12.73,19.09){\circle*{0.000001}}
   \put(-12.02,19.80){\circle*{0.000001}}
   \put(-11.31,19.80){\circle*{0.000001}}
   \put(-10.61,19.80){\circle*{0.000001}}
   \put(-9.90,20.51){\circle*{0.000001}}
   \put(-9.19,20.51){\circle*{0.000001}}
   \put(-8.49,21.21){\circle*{0.000001}}
   \put(-7.78,21.21){\circle*{0.000001}}
   \put(-7.07,21.92){\circle*{0.000001}}
   \put(-6.36,21.92){\circle*{0.000001}}
   \put(-5.66,21.92){\circle*{0.000001}}
   \put(-4.95,22.63){\circle*{0.000001}}
   \put(-4.24,22.63){\circle*{0.000001}}
   \put(-3.54,23.33){\circle*{0.000001}}
   \put(-2.83,23.33){\circle*{0.000001}}
   \put(-2.12,23.33){\circle*{0.000001}}
   \put(-1.41,24.04){\circle*{0.000001}}
   \put(-0.71,24.04){\circle*{0.000001}}
   \put( 0.00,24.75){\circle*{0.000001}}
   \put( 0.71,24.75){\circle*{0.000001}}
   \put(-11.31, 7.78){\circle*{0.000001}}
   \put(-10.61, 8.49){\circle*{0.000001}}
   \put(-10.61, 9.19){\circle*{0.000001}}
   \put(-9.90, 9.90){\circle*{0.000001}}
   \put(-9.19,10.61){\circle*{0.000001}}
   \put(-8.49,11.31){\circle*{0.000001}}
   \put(-8.49,12.02){\circle*{0.000001}}
   \put(-7.78,12.73){\circle*{0.000001}}
   \put(-7.07,13.44){\circle*{0.000001}}
   \put(-7.07,14.14){\circle*{0.000001}}
   \put(-6.36,14.85){\circle*{0.000001}}
   \put(-5.66,15.56){\circle*{0.000001}}
   \put(-5.66,16.26){\circle*{0.000001}}
   \put(-4.95,16.97){\circle*{0.000001}}
   \put(-4.24,17.68){\circle*{0.000001}}
   \put(-3.54,18.38){\circle*{0.000001}}
   \put(-3.54,19.09){\circle*{0.000001}}
   \put(-2.83,19.80){\circle*{0.000001}}
   \put(-2.12,20.51){\circle*{0.000001}}
   \put(-2.12,21.21){\circle*{0.000001}}
   \put(-1.41,21.92){\circle*{0.000001}}
   \put(-0.71,22.63){\circle*{0.000001}}
   \put( 0.00,23.33){\circle*{0.000001}}
   \put( 0.00,24.04){\circle*{0.000001}}
   \put( 0.71,24.75){\circle*{0.000001}}
   \put(-33.94, 7.78){\circle*{0.000001}}
   \put(-33.23, 7.78){\circle*{0.000001}}
   \put(-32.53, 7.78){\circle*{0.000001}}
   \put(-31.82, 7.78){\circle*{0.000001}}
   \put(-31.11, 7.78){\circle*{0.000001}}
   \put(-30.41, 7.78){\circle*{0.000001}}
   \put(-29.70, 7.78){\circle*{0.000001}}
   \put(-28.99, 7.78){\circle*{0.000001}}
   \put(-28.28, 7.78){\circle*{0.000001}}
   \put(-27.58, 7.78){\circle*{0.000001}}
   \put(-26.87, 7.78){\circle*{0.000001}}
   \put(-26.16, 7.78){\circle*{0.000001}}
   \put(-25.46, 7.78){\circle*{0.000001}}
   \put(-24.75, 7.78){\circle*{0.000001}}
   \put(-24.04, 7.78){\circle*{0.000001}}
   \put(-23.33, 7.78){\circle*{0.000001}}
   \put(-22.63, 7.78){\circle*{0.000001}}
   \put(-21.92, 7.78){\circle*{0.000001}}
   \put(-21.21, 7.78){\circle*{0.000001}}
   \put(-20.51, 7.78){\circle*{0.000001}}
   \put(-19.80, 7.78){\circle*{0.000001}}
   \put(-19.09, 7.78){\circle*{0.000001}}
   \put(-18.38, 7.78){\circle*{0.000001}}
   \put(-17.68, 7.78){\circle*{0.000001}}
   \put(-16.97, 7.78){\circle*{0.000001}}
   \put(-16.26, 7.78){\circle*{0.000001}}
   \put(-15.56, 7.78){\circle*{0.000001}}
   \put(-14.85, 7.78){\circle*{0.000001}}
   \put(-14.14, 7.78){\circle*{0.000001}}
   \put(-13.44, 7.78){\circle*{0.000001}}
   \put(-12.73, 7.78){\circle*{0.000001}}
   \put(-12.02, 7.78){\circle*{0.000001}}
   \put(-11.31, 7.78){\circle*{0.000001}}
   \put(-33.94, 7.78){\circle*{0.000001}}
   \put(-33.23, 8.49){\circle*{0.000001}}
   \put(-32.53, 9.19){\circle*{0.000001}}
   \put(-31.82, 9.90){\circle*{0.000001}}
   \put(-31.11,10.61){\circle*{0.000001}}
   \put(-30.41,11.31){\circle*{0.000001}}
   \put(-29.70,12.02){\circle*{0.000001}}
   \put(-28.99,12.02){\circle*{0.000001}}
   \put(-28.28,12.73){\circle*{0.000001}}
   \put(-27.58,13.44){\circle*{0.000001}}
   \put(-26.87,14.14){\circle*{0.000001}}
   \put(-26.16,14.85){\circle*{0.000001}}
   \put(-25.46,15.56){\circle*{0.000001}}
   \put(-24.75,16.26){\circle*{0.000001}}
   \put(-24.04,16.97){\circle*{0.000001}}
   \put(-23.33,17.68){\circle*{0.000001}}
   \put(-22.63,18.38){\circle*{0.000001}}
   \put(-21.92,19.09){\circle*{0.000001}}
   \put(-21.21,19.80){\circle*{0.000001}}
   \put(-20.51,20.51){\circle*{0.000001}}
   \put(-19.80,21.21){\circle*{0.000001}}
   \put(-19.09,21.21){\circle*{0.000001}}
   \put(-18.38,21.92){\circle*{0.000001}}
   \put(-17.68,22.63){\circle*{0.000001}}
   \put(-16.97,23.33){\circle*{0.000001}}
   \put(-16.26,24.04){\circle*{0.000001}}
   \put(-15.56,24.75){\circle*{0.000001}}
   \put(-14.85,25.46){\circle*{0.000001}}
   \put(-14.85,25.46){\circle*{0.000001}}
   \put(-14.14,26.16){\circle*{0.000001}}
   \put(-13.44,26.16){\circle*{0.000001}}
   \put(-12.73,26.87){\circle*{0.000001}}
   \put(-12.02,26.87){\circle*{0.000001}}
   \put(-11.31,27.58){\circle*{0.000001}}
   \put(-10.61,27.58){\circle*{0.000001}}
   \put(-9.90,28.28){\circle*{0.000001}}
   \put(-9.19,28.99){\circle*{0.000001}}
   \put(-8.49,28.99){\circle*{0.000001}}
   \put(-7.78,29.70){\circle*{0.000001}}
   \put(-7.07,29.70){\circle*{0.000001}}
   \put(-6.36,30.41){\circle*{0.000001}}
   \put(-5.66,30.41){\circle*{0.000001}}
   \put(-4.95,31.11){\circle*{0.000001}}
   \put(-4.24,31.82){\circle*{0.000001}}
   \put(-3.54,31.82){\circle*{0.000001}}
   \put(-2.83,32.53){\circle*{0.000001}}
   \put(-2.12,32.53){\circle*{0.000001}}
   \put(-1.41,33.23){\circle*{0.000001}}
   \put(-0.71,33.94){\circle*{0.000001}}
   \put( 0.00,33.94){\circle*{0.000001}}
   \put( 0.71,34.65){\circle*{0.000001}}
   \put( 1.41,34.65){\circle*{0.000001}}
   \put( 2.12,35.36){\circle*{0.000001}}
   \put( 2.83,35.36){\circle*{0.000001}}
   \put( 3.54,36.06){\circle*{0.000001}}
   \put( 4.24,36.77){\circle*{0.000001}}
   \put( 4.95,36.77){\circle*{0.000001}}
   \put( 5.66,37.48){\circle*{0.000001}}
   \put( 6.36,37.48){\circle*{0.000001}}
   \put( 7.07,38.18){\circle*{0.000001}}
   \put( 7.78,38.18){\circle*{0.000001}}
   \put( 8.49,38.89){\circle*{0.000001}}
   \put(21.92,14.85){\circle*{0.000001}}
   \put(21.21,15.56){\circle*{0.000001}}
   \put(21.21,16.26){\circle*{0.000001}}
   \put(20.51,16.97){\circle*{0.000001}}
   \put(20.51,17.68){\circle*{0.000001}}
   \put(19.80,18.38){\circle*{0.000001}}
   \put(19.80,19.09){\circle*{0.000001}}
   \put(19.09,19.80){\circle*{0.000001}}
   \put(19.09,20.51){\circle*{0.000001}}
   \put(18.38,21.21){\circle*{0.000001}}
   \put(17.68,21.92){\circle*{0.000001}}
   \put(17.68,22.63){\circle*{0.000001}}
   \put(16.97,23.33){\circle*{0.000001}}
   \put(16.97,24.04){\circle*{0.000001}}
   \put(16.26,24.75){\circle*{0.000001}}
   \put(16.26,25.46){\circle*{0.000001}}
   \put(15.56,26.16){\circle*{0.000001}}
   \put(15.56,26.87){\circle*{0.000001}}
   \put(14.85,27.58){\circle*{0.000001}}
   \put(14.14,28.28){\circle*{0.000001}}
   \put(14.14,28.99){\circle*{0.000001}}
   \put(13.44,29.70){\circle*{0.000001}}
   \put(13.44,30.41){\circle*{0.000001}}
   \put(12.73,31.11){\circle*{0.000001}}
   \put(12.73,31.82){\circle*{0.000001}}
   \put(12.02,32.53){\circle*{0.000001}}
   \put(11.31,33.23){\circle*{0.000001}}
   \put(11.31,33.94){\circle*{0.000001}}
   \put(10.61,34.65){\circle*{0.000001}}
   \put(10.61,35.36){\circle*{0.000001}}
   \put( 9.90,36.06){\circle*{0.000001}}
   \put( 9.90,36.77){\circle*{0.000001}}
   \put( 9.19,37.48){\circle*{0.000001}}
   \put( 9.19,38.18){\circle*{0.000001}}
   \put( 8.49,38.89){\circle*{0.000001}}
   \put(21.92,14.85){\circle*{0.000001}}
   \put(21.92,15.56){\circle*{0.000001}}
   \put(21.21,16.26){\circle*{0.000001}}
   \put(21.21,16.97){\circle*{0.000001}}
   \put(21.21,17.68){\circle*{0.000001}}
   \put(20.51,18.38){\circle*{0.000001}}
   \put(20.51,19.09){\circle*{0.000001}}
   \put(20.51,19.80){\circle*{0.000001}}
   \put(19.80,20.51){\circle*{0.000001}}
   \put(19.80,21.21){\circle*{0.000001}}
   \put(19.80,21.92){\circle*{0.000001}}
   \put(19.80,22.63){\circle*{0.000001}}
   \put(19.09,23.33){\circle*{0.000001}}
   \put(19.09,24.04){\circle*{0.000001}}
   \put(19.09,24.75){\circle*{0.000001}}
   \put(18.38,25.46){\circle*{0.000001}}
   \put(18.38,26.16){\circle*{0.000001}}
   \put(18.38,26.87){\circle*{0.000001}}
   \put(17.68,27.58){\circle*{0.000001}}
   \put(17.68,28.28){\circle*{0.000001}}
   \put(17.68,28.99){\circle*{0.000001}}
   \put(16.97,29.70){\circle*{0.000001}}
   \put(16.97,30.41){\circle*{0.000001}}
   \put(16.97,31.11){\circle*{0.000001}}
   \put(16.26,31.82){\circle*{0.000001}}
   \put(16.26,32.53){\circle*{0.000001}}
   \put(16.26,33.23){\circle*{0.000001}}
   \put(15.56,33.94){\circle*{0.000001}}
   \put(15.56,34.65){\circle*{0.000001}}
   \put(15.56,35.36){\circle*{0.000001}}
   \put(15.56,36.06){\circle*{0.000001}}
   \put(14.85,36.77){\circle*{0.000001}}
   \put(14.85,37.48){\circle*{0.000001}}
   \put(14.85,38.18){\circle*{0.000001}}
   \put(14.14,38.89){\circle*{0.000001}}
   \put(14.14,39.60){\circle*{0.000001}}
   \put(14.14,40.31){\circle*{0.000001}}
   \put(13.44,41.01){\circle*{0.000001}}
   \put(13.44,41.72){\circle*{0.000001}}
   \put(-5.66,23.33){\circle*{0.000001}}
   \put(-4.95,24.04){\circle*{0.000001}}
   \put(-4.24,24.75){\circle*{0.000001}}
   \put(-3.54,25.46){\circle*{0.000001}}
   \put(-2.83,26.16){\circle*{0.000001}}
   \put(-2.12,26.87){\circle*{0.000001}}
   \put(-1.41,27.58){\circle*{0.000001}}
   \put(-0.71,28.28){\circle*{0.000001}}
   \put( 0.00,28.99){\circle*{0.000001}}
   \put( 0.71,29.70){\circle*{0.000001}}
   \put( 1.41,30.41){\circle*{0.000001}}
   \put( 2.12,31.11){\circle*{0.000001}}
   \put( 2.83,31.82){\circle*{0.000001}}
   \put( 3.54,32.53){\circle*{0.000001}}
   \put( 4.24,32.53){\circle*{0.000001}}
   \put( 4.95,33.23){\circle*{0.000001}}
   \put( 5.66,33.94){\circle*{0.000001}}
   \put( 6.36,34.65){\circle*{0.000001}}
   \put( 7.07,35.36){\circle*{0.000001}}
   \put( 7.78,36.06){\circle*{0.000001}}
   \put( 8.49,36.77){\circle*{0.000001}}
   \put( 9.19,37.48){\circle*{0.000001}}
   \put( 9.90,38.18){\circle*{0.000001}}
   \put(10.61,38.89){\circle*{0.000001}}
   \put(11.31,39.60){\circle*{0.000001}}
   \put(12.02,40.31){\circle*{0.000001}}
   \put(12.73,41.01){\circle*{0.000001}}
   \put(13.44,41.72){\circle*{0.000001}}
   \put(-26.87, 4.95){\circle*{0.000001}}
   \put(-26.16, 5.66){\circle*{0.000001}}
   \put(-25.46, 6.36){\circle*{0.000001}}
   \put(-24.75, 7.07){\circle*{0.000001}}
   \put(-24.04, 7.07){\circle*{0.000001}}
   \put(-23.33, 7.78){\circle*{0.000001}}
   \put(-22.63, 8.49){\circle*{0.000001}}
   \put(-21.92, 9.19){\circle*{0.000001}}
   \put(-21.21, 9.90){\circle*{0.000001}}
   \put(-20.51,10.61){\circle*{0.000001}}
   \put(-19.80,11.31){\circle*{0.000001}}
   \put(-19.09,12.02){\circle*{0.000001}}
   \put(-18.38,12.02){\circle*{0.000001}}
   \put(-17.68,12.73){\circle*{0.000001}}
   \put(-16.97,13.44){\circle*{0.000001}}
   \put(-16.26,14.14){\circle*{0.000001}}
   \put(-15.56,14.85){\circle*{0.000001}}
   \put(-14.85,15.56){\circle*{0.000001}}
   \put(-14.14,16.26){\circle*{0.000001}}
   \put(-13.44,16.26){\circle*{0.000001}}
   \put(-12.73,16.97){\circle*{0.000001}}
   \put(-12.02,17.68){\circle*{0.000001}}
   \put(-11.31,18.38){\circle*{0.000001}}
   \put(-10.61,19.09){\circle*{0.000001}}
   \put(-9.90,19.80){\circle*{0.000001}}
   \put(-9.19,20.51){\circle*{0.000001}}
   \put(-8.49,21.21){\circle*{0.000001}}
   \put(-7.78,21.21){\circle*{0.000001}}
   \put(-7.07,21.92){\circle*{0.000001}}
   \put(-6.36,22.63){\circle*{0.000001}}
   \put(-5.66,23.33){\circle*{0.000001}}
   \put(-48.79,-14.85){\circle*{0.000001}}
   \put(-48.08,-14.14){\circle*{0.000001}}
   \put(-47.38,-13.44){\circle*{0.000001}}
   \put(-46.67,-12.73){\circle*{0.000001}}
   \put(-45.96,-12.02){\circle*{0.000001}}
   \put(-45.25,-11.31){\circle*{0.000001}}
   \put(-44.55,-11.31){\circle*{0.000001}}
   \put(-43.84,-10.61){\circle*{0.000001}}
   \put(-43.13,-9.90){\circle*{0.000001}}
   \put(-42.43,-9.19){\circle*{0.000001}}
   \put(-41.72,-8.49){\circle*{0.000001}}
   \put(-41.01,-7.78){\circle*{0.000001}}
   \put(-40.31,-7.07){\circle*{0.000001}}
   \put(-39.60,-6.36){\circle*{0.000001}}
   \put(-38.89,-5.66){\circle*{0.000001}}
   \put(-38.18,-4.95){\circle*{0.000001}}
   \put(-37.48,-4.95){\circle*{0.000001}}
   \put(-36.77,-4.24){\circle*{0.000001}}
   \put(-36.06,-3.54){\circle*{0.000001}}
   \put(-35.36,-2.83){\circle*{0.000001}}
   \put(-34.65,-2.12){\circle*{0.000001}}
   \put(-33.94,-1.41){\circle*{0.000001}}
   \put(-33.23,-0.71){\circle*{0.000001}}
   \put(-32.53, 0.00){\circle*{0.000001}}
   \put(-31.82, 0.71){\circle*{0.000001}}
   \put(-31.11, 1.41){\circle*{0.000001}}
   \put(-30.41, 1.41){\circle*{0.000001}}
   \put(-29.70, 2.12){\circle*{0.000001}}
   \put(-28.99, 2.83){\circle*{0.000001}}
   \put(-28.28, 3.54){\circle*{0.000001}}
   \put(-27.58, 4.24){\circle*{0.000001}}
   \put(-26.87, 4.95){\circle*{0.000001}}
   \put(-65.76,-41.72){\circle*{0.000001}}
   \put(-65.05,-41.01){\circle*{0.000001}}
   \put(-65.05,-40.31){\circle*{0.000001}}
   \put(-64.35,-39.60){\circle*{0.000001}}
   \put(-63.64,-38.89){\circle*{0.000001}}
   \put(-63.64,-38.18){\circle*{0.000001}}
   \put(-62.93,-37.48){\circle*{0.000001}}
   \put(-62.93,-36.77){\circle*{0.000001}}
   \put(-62.23,-36.06){\circle*{0.000001}}
   \put(-61.52,-35.36){\circle*{0.000001}}
   \put(-61.52,-34.65){\circle*{0.000001}}
   \put(-60.81,-33.94){\circle*{0.000001}}
   \put(-60.10,-33.23){\circle*{0.000001}}
   \put(-60.10,-32.53){\circle*{0.000001}}
   \put(-59.40,-31.82){\circle*{0.000001}}
   \put(-59.40,-31.11){\circle*{0.000001}}
   \put(-58.69,-30.41){\circle*{0.000001}}
   \put(-57.98,-29.70){\circle*{0.000001}}
   \put(-57.98,-28.99){\circle*{0.000001}}
   \put(-57.28,-28.28){\circle*{0.000001}}
   \put(-56.57,-27.58){\circle*{0.000001}}
   \put(-56.57,-26.87){\circle*{0.000001}}
   \put(-55.86,-26.16){\circle*{0.000001}}
   \put(-55.15,-25.46){\circle*{0.000001}}
   \put(-55.15,-24.75){\circle*{0.000001}}
   \put(-54.45,-24.04){\circle*{0.000001}}
   \put(-54.45,-23.33){\circle*{0.000001}}
   \put(-53.74,-22.63){\circle*{0.000001}}
   \put(-53.03,-21.92){\circle*{0.000001}}
   \put(-53.03,-21.21){\circle*{0.000001}}
   \put(-52.33,-20.51){\circle*{0.000001}}
   \put(-51.62,-19.80){\circle*{0.000001}}
   \put(-51.62,-19.09){\circle*{0.000001}}
   \put(-50.91,-18.38){\circle*{0.000001}}
   \put(-50.91,-17.68){\circle*{0.000001}}
   \put(-50.20,-16.97){\circle*{0.000001}}
   \put(-49.50,-16.26){\circle*{0.000001}}
   \put(-49.50,-15.56){\circle*{0.000001}}
   \put(-48.79,-14.85){\circle*{0.000001}}
   \put(-53.74,-73.54){\circle*{0.000001}}
   \put(-53.74,-72.83){\circle*{0.000001}}
   \put(-54.45,-72.12){\circle*{0.000001}}
   \put(-54.45,-71.42){\circle*{0.000001}}
   \put(-55.15,-70.71){\circle*{0.000001}}
   \put(-55.15,-70.00){\circle*{0.000001}}
   \put(-55.15,-69.30){\circle*{0.000001}}
   \put(-55.86,-68.59){\circle*{0.000001}}
   \put(-55.86,-67.88){\circle*{0.000001}}
   \put(-55.86,-67.18){\circle*{0.000001}}
   \put(-56.57,-66.47){\circle*{0.000001}}
   \put(-56.57,-65.76){\circle*{0.000001}}
   \put(-57.28,-65.05){\circle*{0.000001}}
   \put(-57.28,-64.35){\circle*{0.000001}}
   \put(-57.28,-63.64){\circle*{0.000001}}
   \put(-57.98,-62.93){\circle*{0.000001}}
   \put(-57.98,-62.23){\circle*{0.000001}}
   \put(-57.98,-61.52){\circle*{0.000001}}
   \put(-58.69,-60.81){\circle*{0.000001}}
   \put(-58.69,-60.10){\circle*{0.000001}}
   \put(-59.40,-59.40){\circle*{0.000001}}
   \put(-59.40,-58.69){\circle*{0.000001}}
   \put(-59.40,-57.98){\circle*{0.000001}}
   \put(-60.10,-57.28){\circle*{0.000001}}
   \put(-60.10,-56.57){\circle*{0.000001}}
   \put(-60.10,-55.86){\circle*{0.000001}}
   \put(-60.81,-55.15){\circle*{0.000001}}
   \put(-60.81,-54.45){\circle*{0.000001}}
   \put(-61.52,-53.74){\circle*{0.000001}}
   \put(-61.52,-53.03){\circle*{0.000001}}
   \put(-61.52,-52.33){\circle*{0.000001}}
   \put(-62.23,-51.62){\circle*{0.000001}}
   \put(-62.23,-50.91){\circle*{0.000001}}
   \put(-62.23,-50.20){\circle*{0.000001}}
   \put(-62.93,-49.50){\circle*{0.000001}}
   \put(-62.93,-48.79){\circle*{0.000001}}
   \put(-63.64,-48.08){\circle*{0.000001}}
   \put(-63.64,-47.38){\circle*{0.000001}}
   \put(-63.64,-46.67){\circle*{0.000001}}
   \put(-64.35,-45.96){\circle*{0.000001}}
   \put(-64.35,-45.25){\circle*{0.000001}}
   \put(-64.35,-44.55){\circle*{0.000001}}
   \put(-65.05,-43.84){\circle*{0.000001}}
   \put(-65.05,-43.13){\circle*{0.000001}}
   \put(-65.76,-42.43){\circle*{0.000001}}
   \put(-65.76,-41.72){\circle*{0.000001}}
   \put(-53.74,-73.54){\circle*{0.000001}}
   \put(-53.74,-72.83){\circle*{0.000001}}
   \put(-53.74,-72.12){\circle*{0.000001}}
   \put(-53.74,-71.42){\circle*{0.000001}}
   \put(-53.74,-70.71){\circle*{0.000001}}
   \put(-53.74,-70.00){\circle*{0.000001}}
   \put(-53.74,-69.30){\circle*{0.000001}}
   \put(-53.74,-68.59){\circle*{0.000001}}
   \put(-53.74,-67.88){\circle*{0.000001}}
   \put(-53.74,-67.18){\circle*{0.000001}}
   \put(-53.74,-66.47){\circle*{0.000001}}
   \put(-53.74,-65.76){\circle*{0.000001}}
   \put(-53.74,-65.05){\circle*{0.000001}}
   \put(-53.03,-64.35){\circle*{0.000001}}
   \put(-53.03,-63.64){\circle*{0.000001}}
   \put(-53.03,-62.93){\circle*{0.000001}}
   \put(-53.03,-62.23){\circle*{0.000001}}
   \put(-53.03,-61.52){\circle*{0.000001}}
   \put(-53.03,-60.81){\circle*{0.000001}}
   \put(-53.03,-60.10){\circle*{0.000001}}
   \put(-53.03,-59.40){\circle*{0.000001}}
   \put(-53.03,-58.69){\circle*{0.000001}}
   \put(-53.03,-57.98){\circle*{0.000001}}
   \put(-53.03,-57.28){\circle*{0.000001}}
   \put(-53.03,-56.57){\circle*{0.000001}}
   \put(-53.03,-55.86){\circle*{0.000001}}
   \put(-53.03,-55.15){\circle*{0.000001}}
   \put(-53.03,-54.45){\circle*{0.000001}}
   \put(-53.03,-53.74){\circle*{0.000001}}
   \put(-53.03,-53.03){\circle*{0.000001}}
   \put(-53.03,-52.33){\circle*{0.000001}}
   \put(-53.03,-51.62){\circle*{0.000001}}
   \put(-53.03,-50.91){\circle*{0.000001}}
   \put(-53.03,-50.20){\circle*{0.000001}}
   \put(-53.03,-49.50){\circle*{0.000001}}
   \put(-53.03,-48.79){\circle*{0.000001}}
   \put(-53.03,-48.08){\circle*{0.000001}}
   \put(-52.33,-47.38){\circle*{0.000001}}
   \put(-52.33,-46.67){\circle*{0.000001}}
   \put(-52.33,-45.96){\circle*{0.000001}}
   \put(-52.33,-45.25){\circle*{0.000001}}
   \put(-52.33,-44.55){\circle*{0.000001}}
   \put(-52.33,-43.84){\circle*{0.000001}}
   \put(-52.33,-43.13){\circle*{0.000001}}
   \put(-52.33,-42.43){\circle*{0.000001}}
   \put(-52.33,-41.72){\circle*{0.000001}}
   \put(-52.33,-41.01){\circle*{0.000001}}
   \put(-52.33,-40.31){\circle*{0.000001}}
   \put(-52.33,-39.60){\circle*{0.000001}}
   \put(-85.56,-48.79){\circle*{0.000001}}
   \put(-84.85,-48.79){\circle*{0.000001}}
   \put(-84.15,-48.08){\circle*{0.000001}}
   \put(-83.44,-48.08){\circle*{0.000001}}
   \put(-82.73,-48.08){\circle*{0.000001}}
   \put(-82.02,-48.08){\circle*{0.000001}}
   \put(-81.32,-47.38){\circle*{0.000001}}
   \put(-80.61,-47.38){\circle*{0.000001}}
   \put(-79.90,-47.38){\circle*{0.000001}}
   \put(-79.20,-47.38){\circle*{0.000001}}
   \put(-78.49,-46.67){\circle*{0.000001}}
   \put(-77.78,-46.67){\circle*{0.000001}}
   \put(-77.07,-46.67){\circle*{0.000001}}
   \put(-76.37,-45.96){\circle*{0.000001}}
   \put(-75.66,-45.96){\circle*{0.000001}}
   \put(-74.95,-45.96){\circle*{0.000001}}
   \put(-74.25,-45.96){\circle*{0.000001}}
   \put(-73.54,-45.25){\circle*{0.000001}}
   \put(-72.83,-45.25){\circle*{0.000001}}
   \put(-72.12,-45.25){\circle*{0.000001}}
   \put(-71.42,-44.55){\circle*{0.000001}}
   \put(-70.71,-44.55){\circle*{0.000001}}
   \put(-70.00,-44.55){\circle*{0.000001}}
   \put(-69.30,-44.55){\circle*{0.000001}}
   \put(-68.59,-43.84){\circle*{0.000001}}
   \put(-67.88,-43.84){\circle*{0.000001}}
   \put(-67.18,-43.84){\circle*{0.000001}}
   \put(-66.47,-43.84){\circle*{0.000001}}
   \put(-65.76,-43.13){\circle*{0.000001}}
   \put(-65.05,-43.13){\circle*{0.000001}}
   \put(-64.35,-43.13){\circle*{0.000001}}
   \put(-63.64,-42.43){\circle*{0.000001}}
   \put(-62.93,-42.43){\circle*{0.000001}}
   \put(-62.23,-42.43){\circle*{0.000001}}
   \put(-61.52,-42.43){\circle*{0.000001}}
   \put(-60.81,-41.72){\circle*{0.000001}}
   \put(-60.10,-41.72){\circle*{0.000001}}
   \put(-59.40,-41.72){\circle*{0.000001}}
   \put(-58.69,-41.01){\circle*{0.000001}}
   \put(-57.98,-41.01){\circle*{0.000001}}
   \put(-57.28,-41.01){\circle*{0.000001}}
   \put(-56.57,-41.01){\circle*{0.000001}}
   \put(-55.86,-40.31){\circle*{0.000001}}
   \put(-55.15,-40.31){\circle*{0.000001}}
   \put(-54.45,-40.31){\circle*{0.000001}}
   \put(-53.74,-40.31){\circle*{0.000001}}
   \put(-53.03,-39.60){\circle*{0.000001}}
   \put(-52.33,-39.60){\circle*{0.000001}}
   \put(-113.84,-70.71){\circle*{0.000001}}
   \put(-113.14,-70.00){\circle*{0.000001}}
   \put(-112.43,-69.30){\circle*{0.000001}}
   \put(-111.72,-69.30){\circle*{0.000001}}
   \put(-111.02,-68.59){\circle*{0.000001}}
   \put(-110.31,-67.88){\circle*{0.000001}}
   \put(-109.60,-67.18){\circle*{0.000001}}
   \put(-108.89,-67.18){\circle*{0.000001}}
   \put(-108.19,-66.47){\circle*{0.000001}}
   \put(-107.48,-65.76){\circle*{0.000001}}
   \put(-106.77,-65.05){\circle*{0.000001}}
   \put(-106.07,-64.35){\circle*{0.000001}}
   \put(-105.36,-64.35){\circle*{0.000001}}
   \put(-104.65,-63.64){\circle*{0.000001}}
   \put(-103.94,-62.93){\circle*{0.000001}}
   \put(-103.24,-62.23){\circle*{0.000001}}
   \put(-102.53,-62.23){\circle*{0.000001}}
   \put(-101.82,-61.52){\circle*{0.000001}}
   \put(-101.12,-60.81){\circle*{0.000001}}
   \put(-100.41,-60.10){\circle*{0.000001}}
   \put(-99.70,-60.10){\circle*{0.000001}}
   \put(-98.99,-59.40){\circle*{0.000001}}
   \put(-98.29,-58.69){\circle*{0.000001}}
   \put(-97.58,-57.98){\circle*{0.000001}}
   \put(-96.87,-57.28){\circle*{0.000001}}
   \put(-96.17,-57.28){\circle*{0.000001}}
   \put(-95.46,-56.57){\circle*{0.000001}}
   \put(-94.75,-55.86){\circle*{0.000001}}
   \put(-94.05,-55.15){\circle*{0.000001}}
   \put(-93.34,-55.15){\circle*{0.000001}}
   \put(-92.63,-54.45){\circle*{0.000001}}
   \put(-91.92,-53.74){\circle*{0.000001}}
   \put(-91.22,-53.03){\circle*{0.000001}}
   \put(-90.51,-52.33){\circle*{0.000001}}
   \put(-89.80,-52.33){\circle*{0.000001}}
   \put(-89.10,-51.62){\circle*{0.000001}}
   \put(-88.39,-50.91){\circle*{0.000001}}
   \put(-87.68,-50.20){\circle*{0.000001}}
   \put(-86.97,-50.20){\circle*{0.000001}}
   \put(-86.27,-49.50){\circle*{0.000001}}
   \put(-85.56,-48.79){\circle*{0.000001}}
   \put(-117.38,-106.77){\circle*{0.000001}}
   \put(-117.38,-106.07){\circle*{0.000001}}
   \put(-117.38,-105.36){\circle*{0.000001}}
   \put(-117.38,-104.65){\circle*{0.000001}}
   \put(-117.38,-103.94){\circle*{0.000001}}
   \put(-117.38,-103.24){\circle*{0.000001}}
   \put(-116.67,-102.53){\circle*{0.000001}}
   \put(-116.67,-101.82){\circle*{0.000001}}
   \put(-116.67,-101.12){\circle*{0.000001}}
   \put(-116.67,-100.41){\circle*{0.000001}}
   \put(-116.67,-99.70){\circle*{0.000001}}
   \put(-116.67,-98.99){\circle*{0.000001}}
   \put(-116.67,-98.29){\circle*{0.000001}}
   \put(-116.67,-97.58){\circle*{0.000001}}
   \put(-116.67,-96.87){\circle*{0.000001}}
   \put(-116.67,-96.17){\circle*{0.000001}}
   \put(-115.97,-95.46){\circle*{0.000001}}
   \put(-115.97,-94.75){\circle*{0.000001}}
   \put(-115.97,-94.05){\circle*{0.000001}}
   \put(-115.97,-93.34){\circle*{0.000001}}
   \put(-115.97,-92.63){\circle*{0.000001}}
   \put(-115.97,-91.92){\circle*{0.000001}}
   \put(-115.97,-91.22){\circle*{0.000001}}
   \put(-115.97,-90.51){\circle*{0.000001}}
   \put(-115.97,-89.80){\circle*{0.000001}}
   \put(-115.97,-89.10){\circle*{0.000001}}
   \put(-115.26,-88.39){\circle*{0.000001}}
   \put(-115.26,-87.68){\circle*{0.000001}}
   \put(-115.26,-86.97){\circle*{0.000001}}
   \put(-115.26,-86.27){\circle*{0.000001}}
   \put(-115.26,-85.56){\circle*{0.000001}}
   \put(-115.26,-84.85){\circle*{0.000001}}
   \put(-115.26,-84.15){\circle*{0.000001}}
   \put(-115.26,-83.44){\circle*{0.000001}}
   \put(-115.26,-82.73){\circle*{0.000001}}
   \put(-115.26,-82.02){\circle*{0.000001}}
   \put(-114.55,-81.32){\circle*{0.000001}}
   \put(-114.55,-80.61){\circle*{0.000001}}
   \put(-114.55,-79.90){\circle*{0.000001}}
   \put(-114.55,-79.20){\circle*{0.000001}}
   \put(-114.55,-78.49){\circle*{0.000001}}
   \put(-114.55,-77.78){\circle*{0.000001}}
   \put(-114.55,-77.07){\circle*{0.000001}}
   \put(-114.55,-76.37){\circle*{0.000001}}
   \put(-114.55,-75.66){\circle*{0.000001}}
   \put(-114.55,-74.95){\circle*{0.000001}}
   \put(-113.84,-74.25){\circle*{0.000001}}
   \put(-113.84,-73.54){\circle*{0.000001}}
   \put(-113.84,-72.83){\circle*{0.000001}}
   \put(-113.84,-72.12){\circle*{0.000001}}
   \put(-113.84,-71.42){\circle*{0.000001}}
   \put(-113.84,-70.71){\circle*{0.000001}}
   \put(-117.38,-106.77){\circle*{0.000001}}
   \put(-117.38,-106.07){\circle*{0.000001}}
   \put(-117.38,-105.36){\circle*{0.000001}}
   \put(-117.38,-104.65){\circle*{0.000001}}
   \put(-117.38,-103.94){\circle*{0.000001}}
   \put(-116.67,-103.24){\circle*{0.000001}}
   \put(-116.67,-102.53){\circle*{0.000001}}
   \put(-116.67,-101.82){\circle*{0.000001}}
   \put(-116.67,-101.12){\circle*{0.000001}}
   \put(-116.67,-100.41){\circle*{0.000001}}
   \put(-116.67,-99.70){\circle*{0.000001}}
   \put(-116.67,-98.99){\circle*{0.000001}}
   \put(-116.67,-98.29){\circle*{0.000001}}
   \put(-115.97,-97.58){\circle*{0.000001}}
   \put(-115.97,-96.87){\circle*{0.000001}}
   \put(-115.97,-96.17){\circle*{0.000001}}
   \put(-115.97,-95.46){\circle*{0.000001}}
   \put(-115.97,-94.75){\circle*{0.000001}}
   \put(-115.97,-94.05){\circle*{0.000001}}
   \put(-115.97,-93.34){\circle*{0.000001}}
   \put(-115.97,-92.63){\circle*{0.000001}}
   \put(-115.26,-91.92){\circle*{0.000001}}
   \put(-115.26,-91.22){\circle*{0.000001}}
   \put(-115.26,-90.51){\circle*{0.000001}}
   \put(-115.26,-89.80){\circle*{0.000001}}
   \put(-115.26,-89.10){\circle*{0.000001}}
   \put(-115.26,-88.39){\circle*{0.000001}}
   \put(-115.26,-87.68){\circle*{0.000001}}
   \put(-115.26,-86.97){\circle*{0.000001}}
   \put(-114.55,-86.27){\circle*{0.000001}}
   \put(-114.55,-85.56){\circle*{0.000001}}
   \put(-114.55,-84.85){\circle*{0.000001}}
   \put(-114.55,-84.15){\circle*{0.000001}}
   \put(-114.55,-83.44){\circle*{0.000001}}
   \put(-114.55,-82.73){\circle*{0.000001}}
   \put(-114.55,-82.02){\circle*{0.000001}}
   \put(-114.55,-81.32){\circle*{0.000001}}
   \put(-113.84,-80.61){\circle*{0.000001}}
   \put(-113.84,-79.90){\circle*{0.000001}}
   \put(-113.84,-79.20){\circle*{0.000001}}
   \put(-113.84,-78.49){\circle*{0.000001}}
   \put(-113.84,-77.78){\circle*{0.000001}}
   \put(-113.84,-77.07){\circle*{0.000001}}
   \put(-113.84,-76.37){\circle*{0.000001}}
   \put(-113.84,-75.66){\circle*{0.000001}}
   \put(-113.14,-74.95){\circle*{0.000001}}
   \put(-113.14,-74.25){\circle*{0.000001}}
   \put(-113.14,-73.54){\circle*{0.000001}}
   \put(-113.14,-72.83){\circle*{0.000001}}
   \put(-113.14,-72.12){\circle*{0.000001}}
   \put(-113.14,-71.42){\circle*{0.000001}}
   \put(-113.14,-70.71){\circle*{0.000001}}
   \put(-113.14,-70.00){\circle*{0.000001}}
   \put(-112.43,-69.30){\circle*{0.000001}}
   \put(-112.43,-68.59){\circle*{0.000001}}
   \put(-112.43,-67.88){\circle*{0.000001}}
   \put(-112.43,-67.18){\circle*{0.000001}}
   \put(-112.43,-66.47){\circle*{0.000001}}
   \put(-132.94,-100.41){\circle*{0.000001}}
   \put(-132.23,-99.70){\circle*{0.000001}}
   \put(-132.23,-98.99){\circle*{0.000001}}
   \put(-131.52,-98.29){\circle*{0.000001}}
   \put(-131.52,-97.58){\circle*{0.000001}}
   \put(-130.81,-96.87){\circle*{0.000001}}
   \put(-130.11,-96.17){\circle*{0.000001}}
   \put(-130.11,-95.46){\circle*{0.000001}}
   \put(-129.40,-94.75){\circle*{0.000001}}
   \put(-129.40,-94.05){\circle*{0.000001}}
   \put(-128.69,-93.34){\circle*{0.000001}}
   \put(-127.99,-92.63){\circle*{0.000001}}
   \put(-127.99,-91.92){\circle*{0.000001}}
   \put(-127.28,-91.22){\circle*{0.000001}}
   \put(-127.28,-90.51){\circle*{0.000001}}
   \put(-126.57,-89.80){\circle*{0.000001}}
   \put(-125.87,-89.10){\circle*{0.000001}}
   \put(-125.87,-88.39){\circle*{0.000001}}
   \put(-125.16,-87.68){\circle*{0.000001}}
   \put(-125.16,-86.97){\circle*{0.000001}}
   \put(-124.45,-86.27){\circle*{0.000001}}
   \put(-123.74,-85.56){\circle*{0.000001}}
   \put(-123.74,-84.85){\circle*{0.000001}}
   \put(-123.04,-84.15){\circle*{0.000001}}
   \put(-123.04,-83.44){\circle*{0.000001}}
   \put(-122.33,-82.73){\circle*{0.000001}}
   \put(-121.62,-82.02){\circle*{0.000001}}
   \put(-121.62,-81.32){\circle*{0.000001}}
   \put(-120.92,-80.61){\circle*{0.000001}}
   \put(-120.21,-79.90){\circle*{0.000001}}
   \put(-120.21,-79.20){\circle*{0.000001}}
   \put(-119.50,-78.49){\circle*{0.000001}}
   \put(-119.50,-77.78){\circle*{0.000001}}
   \put(-118.79,-77.07){\circle*{0.000001}}
   \put(-118.09,-76.37){\circle*{0.000001}}
   \put(-118.09,-75.66){\circle*{0.000001}}
   \put(-117.38,-74.95){\circle*{0.000001}}
   \put(-117.38,-74.25){\circle*{0.000001}}
   \put(-116.67,-73.54){\circle*{0.000001}}
   \put(-115.97,-72.83){\circle*{0.000001}}
   \put(-115.97,-72.12){\circle*{0.000001}}
   \put(-115.26,-71.42){\circle*{0.000001}}
   \put(-115.26,-70.71){\circle*{0.000001}}
   \put(-114.55,-70.00){\circle*{0.000001}}
   \put(-113.84,-69.30){\circle*{0.000001}}
   \put(-113.84,-68.59){\circle*{0.000001}}
   \put(-113.14,-67.88){\circle*{0.000001}}
   \put(-113.14,-67.18){\circle*{0.000001}}
   \put(-112.43,-66.47){\circle*{0.000001}}
   \put(-132.94,-100.41){\circle*{0.000001}}
   \put(-132.23,-100.41){\circle*{0.000001}}
   \put(-131.52,-100.41){\circle*{0.000001}}
   \put(-130.81,-100.41){\circle*{0.000001}}
   \put(-130.11,-100.41){\circle*{0.000001}}
   \put(-129.40,-100.41){\circle*{0.000001}}
   \put(-128.69,-100.41){\circle*{0.000001}}
   \put(-127.99,-100.41){\circle*{0.000001}}
   \put(-127.28,-100.41){\circle*{0.000001}}
   \put(-126.57,-100.41){\circle*{0.000001}}
   \put(-125.87,-100.41){\circle*{0.000001}}
   \put(-125.16,-100.41){\circle*{0.000001}}
   \put(-124.45,-100.41){\circle*{0.000001}}
   \put(-123.74,-100.41){\circle*{0.000001}}
   \put(-123.04,-100.41){\circle*{0.000001}}
   \put(-122.33,-99.70){\circle*{0.000001}}
   \put(-121.62,-99.70){\circle*{0.000001}}
   \put(-120.92,-99.70){\circle*{0.000001}}
   \put(-120.21,-99.70){\circle*{0.000001}}
   \put(-119.50,-99.70){\circle*{0.000001}}
   \put(-118.79,-99.70){\circle*{0.000001}}
   \put(-118.09,-99.70){\circle*{0.000001}}
   \put(-117.38,-99.70){\circle*{0.000001}}
   \put(-116.67,-99.70){\circle*{0.000001}}
   \put(-115.97,-99.70){\circle*{0.000001}}
   \put(-115.26,-99.70){\circle*{0.000001}}
   \put(-114.55,-99.70){\circle*{0.000001}}
   \put(-113.84,-99.70){\circle*{0.000001}}
   \put(-113.14,-99.70){\circle*{0.000001}}
   \put(-112.43,-99.70){\circle*{0.000001}}
   \put(-111.72,-99.70){\circle*{0.000001}}
   \put(-111.02,-99.70){\circle*{0.000001}}
   \put(-110.31,-99.70){\circle*{0.000001}}
   \put(-109.60,-99.70){\circle*{0.000001}}
   \put(-108.89,-99.70){\circle*{0.000001}}
   \put(-108.19,-99.70){\circle*{0.000001}}
   \put(-107.48,-99.70){\circle*{0.000001}}
   \put(-106.77,-99.70){\circle*{0.000001}}
   \put(-106.07,-99.70){\circle*{0.000001}}
   \put(-105.36,-99.70){\circle*{0.000001}}
   \put(-104.65,-99.70){\circle*{0.000001}}
   \put(-103.94,-99.70){\circle*{0.000001}}
   \put(-103.24,-99.70){\circle*{0.000001}}
   \put(-102.53,-99.70){\circle*{0.000001}}
   \put(-101.82,-98.99){\circle*{0.000001}}
   \put(-101.12,-98.99){\circle*{0.000001}}
   \put(-100.41,-98.99){\circle*{0.000001}}
   \put(-99.70,-98.99){\circle*{0.000001}}
   \put(-98.99,-98.99){\circle*{0.000001}}
   \put(-98.29,-98.99){\circle*{0.000001}}
   \put(-97.58,-98.99){\circle*{0.000001}}
   \put(-96.87,-98.99){\circle*{0.000001}}
   \put(-96.17,-98.99){\circle*{0.000001}}
   \put(-95.46,-98.99){\circle*{0.000001}}
   \put(-94.75,-98.99){\circle*{0.000001}}
   \put(-94.05,-98.99){\circle*{0.000001}}
   \put(-93.34,-98.99){\circle*{0.000001}}
   \put(-92.63,-98.99){\circle*{0.000001}}
   \put(-91.92,-98.99){\circle*{0.000001}}
   \put(-91.92,-98.99){\circle*{0.000001}}
   \put(-91.22,-99.70){\circle*{0.000001}}
   \put(-90.51,-99.70){\circle*{0.000001}}
   \put(-89.80,-100.41){\circle*{0.000001}}
   \put(-89.10,-101.12){\circle*{0.000001}}
   \put(-88.39,-101.12){\circle*{0.000001}}
   \put(-87.68,-101.82){\circle*{0.000001}}
   \put(-86.97,-102.53){\circle*{0.000001}}
   \put(-86.27,-102.53){\circle*{0.000001}}
   \put(-85.56,-103.24){\circle*{0.000001}}
   \put(-84.85,-103.24){\circle*{0.000001}}
   \put(-84.15,-103.94){\circle*{0.000001}}
   \put(-83.44,-104.65){\circle*{0.000001}}
   \put(-82.73,-104.65){\circle*{0.000001}}
   \put(-82.02,-105.36){\circle*{0.000001}}
   \put(-81.32,-106.07){\circle*{0.000001}}
   \put(-80.61,-106.07){\circle*{0.000001}}
   \put(-79.90,-106.77){\circle*{0.000001}}
   \put(-79.20,-107.48){\circle*{0.000001}}
   \put(-78.49,-107.48){\circle*{0.000001}}
   \put(-77.78,-108.19){\circle*{0.000001}}
   \put(-77.07,-108.89){\circle*{0.000001}}
   \put(-76.37,-108.89){\circle*{0.000001}}
   \put(-75.66,-109.60){\circle*{0.000001}}
   \put(-74.95,-110.31){\circle*{0.000001}}
   \put(-74.25,-110.31){\circle*{0.000001}}
   \put(-73.54,-111.02){\circle*{0.000001}}
   \put(-72.83,-111.02){\circle*{0.000001}}
   \put(-72.12,-111.72){\circle*{0.000001}}
   \put(-71.42,-112.43){\circle*{0.000001}}
   \put(-70.71,-112.43){\circle*{0.000001}}
   \put(-70.00,-113.14){\circle*{0.000001}}
   \put(-69.30,-113.84){\circle*{0.000001}}
   \put(-68.59,-113.84){\circle*{0.000001}}
   \put(-67.88,-114.55){\circle*{0.000001}}
   \put(-67.18,-115.26){\circle*{0.000001}}
   \put(-66.47,-115.26){\circle*{0.000001}}
   \put(-65.76,-115.97){\circle*{0.000001}}
   \put(-65.05,-116.67){\circle*{0.000001}}
   \put(-64.35,-116.67){\circle*{0.000001}}
   \put(-63.64,-117.38){\circle*{0.000001}}
   \put(-62.93,-118.09){\circle*{0.000001}}
   \put(-62.23,-118.09){\circle*{0.000001}}
   \put(-61.52,-118.79){\circle*{0.000001}}
   \put(-60.81,-118.79){\circle*{0.000001}}
   \put(-60.10,-119.50){\circle*{0.000001}}
   \put(-59.40,-120.21){\circle*{0.000001}}
   \put(-58.69,-120.21){\circle*{0.000001}}
   \put(-57.98,-120.92){\circle*{0.000001}}
   \put(-57.28,-121.62){\circle*{0.000001}}
   \put(-56.57,-121.62){\circle*{0.000001}}
   \put(-55.86,-122.33){\circle*{0.000001}}
   \put(-31.82,-157.68){\circle*{0.000001}}
   \put(-32.53,-156.98){\circle*{0.000001}}
   \put(-32.53,-156.27){\circle*{0.000001}}
   \put(-33.23,-155.56){\circle*{0.000001}}
   \put(-33.94,-154.86){\circle*{0.000001}}
   \put(-33.94,-154.15){\circle*{0.000001}}
   \put(-34.65,-153.44){\circle*{0.000001}}
   \put(-35.36,-152.74){\circle*{0.000001}}
   \put(-35.36,-152.03){\circle*{0.000001}}
   \put(-36.06,-151.32){\circle*{0.000001}}
   \put(-36.77,-150.61){\circle*{0.000001}}
   \put(-36.77,-149.91){\circle*{0.000001}}
   \put(-37.48,-149.20){\circle*{0.000001}}
   \put(-38.18,-148.49){\circle*{0.000001}}
   \put(-38.89,-147.79){\circle*{0.000001}}
   \put(-38.89,-147.08){\circle*{0.000001}}
   \put(-39.60,-146.37){\circle*{0.000001}}
   \put(-40.31,-145.66){\circle*{0.000001}}
   \put(-40.31,-144.96){\circle*{0.000001}}
   \put(-41.01,-144.25){\circle*{0.000001}}
   \put(-41.72,-143.54){\circle*{0.000001}}
   \put(-41.72,-142.84){\circle*{0.000001}}
   \put(-42.43,-142.13){\circle*{0.000001}}
   \put(-43.13,-141.42){\circle*{0.000001}}
   \put(-43.13,-140.71){\circle*{0.000001}}
   \put(-43.84,-140.01){\circle*{0.000001}}
   \put(-44.55,-139.30){\circle*{0.000001}}
   \put(-44.55,-138.59){\circle*{0.000001}}
   \put(-45.25,-137.89){\circle*{0.000001}}
   \put(-45.96,-137.18){\circle*{0.000001}}
   \put(-45.96,-136.47){\circle*{0.000001}}
   \put(-46.67,-135.76){\circle*{0.000001}}
   \put(-47.38,-135.06){\circle*{0.000001}}
   \put(-47.38,-134.35){\circle*{0.000001}}
   \put(-48.08,-133.64){\circle*{0.000001}}
   \put(-48.79,-132.94){\circle*{0.000001}}
   \put(-48.79,-132.23){\circle*{0.000001}}
   \put(-49.50,-131.52){\circle*{0.000001}}
   \put(-50.20,-130.81){\circle*{0.000001}}
   \put(-50.91,-130.11){\circle*{0.000001}}
   \put(-50.91,-129.40){\circle*{0.000001}}
   \put(-51.62,-128.69){\circle*{0.000001}}
   \put(-52.33,-127.99){\circle*{0.000001}}
   \put(-52.33,-127.28){\circle*{0.000001}}
   \put(-53.03,-126.57){\circle*{0.000001}}
   \put(-53.74,-125.87){\circle*{0.000001}}
   \put(-53.74,-125.16){\circle*{0.000001}}
   \put(-54.45,-124.45){\circle*{0.000001}}
   \put(-55.15,-123.74){\circle*{0.000001}}
   \put(-55.15,-123.04){\circle*{0.000001}}
   \put(-55.86,-122.33){\circle*{0.000001}}
   \put(-60.81,-193.75){\circle*{0.000001}}
   \put(-60.10,-193.04){\circle*{0.000001}}
   \put(-59.40,-192.33){\circle*{0.000001}}
   \put(-59.40,-191.63){\circle*{0.000001}}
   \put(-58.69,-190.92){\circle*{0.000001}}
   \put(-57.98,-190.21){\circle*{0.000001}}
   \put(-57.28,-189.50){\circle*{0.000001}}
   \put(-56.57,-188.80){\circle*{0.000001}}
   \put(-56.57,-188.09){\circle*{0.000001}}
   \put(-55.86,-187.38){\circle*{0.000001}}
   \put(-55.15,-186.68){\circle*{0.000001}}
   \put(-54.45,-185.97){\circle*{0.000001}}
   \put(-53.74,-185.26){\circle*{0.000001}}
   \put(-53.74,-184.55){\circle*{0.000001}}
   \put(-53.03,-183.85){\circle*{0.000001}}
   \put(-52.33,-183.14){\circle*{0.000001}}
   \put(-51.62,-182.43){\circle*{0.000001}}
   \put(-50.91,-181.73){\circle*{0.000001}}
   \put(-50.91,-181.02){\circle*{0.000001}}
   \put(-50.20,-180.31){\circle*{0.000001}}
   \put(-49.50,-179.61){\circle*{0.000001}}
   \put(-48.79,-178.90){\circle*{0.000001}}
   \put(-48.08,-178.19){\circle*{0.000001}}
   \put(-48.08,-177.48){\circle*{0.000001}}
   \put(-47.38,-176.78){\circle*{0.000001}}
   \put(-46.67,-176.07){\circle*{0.000001}}
   \put(-45.96,-175.36){\circle*{0.000001}}
   \put(-45.25,-174.66){\circle*{0.000001}}
   \put(-44.55,-173.95){\circle*{0.000001}}
   \put(-44.55,-173.24){\circle*{0.000001}}
   \put(-43.84,-172.53){\circle*{0.000001}}
   \put(-43.13,-171.83){\circle*{0.000001}}
   \put(-42.43,-171.12){\circle*{0.000001}}
   \put(-41.72,-170.41){\circle*{0.000001}}
   \put(-41.72,-169.71){\circle*{0.000001}}
   \put(-41.01,-169.00){\circle*{0.000001}}
   \put(-40.31,-168.29){\circle*{0.000001}}
   \put(-39.60,-167.58){\circle*{0.000001}}
   \put(-38.89,-166.88){\circle*{0.000001}}
   \put(-38.89,-166.17){\circle*{0.000001}}
   \put(-38.18,-165.46){\circle*{0.000001}}
   \put(-37.48,-164.76){\circle*{0.000001}}
   \put(-36.77,-164.05){\circle*{0.000001}}
   \put(-36.06,-163.34){\circle*{0.000001}}
   \put(-36.06,-162.63){\circle*{0.000001}}
   \put(-35.36,-161.93){\circle*{0.000001}}
   \put(-34.65,-161.22){\circle*{0.000001}}
   \put(-33.94,-160.51){\circle*{0.000001}}
   \put(-33.23,-159.81){\circle*{0.000001}}
   \put(-33.23,-159.10){\circle*{0.000001}}
   \put(-32.53,-158.39){\circle*{0.000001}}
   \put(-31.82,-157.68){\circle*{0.000001}}
   \put(-60.81,-193.75){\circle*{0.000001}}
   \put(-60.10,-193.75){\circle*{0.000001}}
   \put(-59.40,-194.45){\circle*{0.000001}}
   \put(-58.69,-194.45){\circle*{0.000001}}
   \put(-57.98,-195.16){\circle*{0.000001}}
   \put(-57.28,-195.16){\circle*{0.000001}}
   \put(-56.57,-195.87){\circle*{0.000001}}
   \put(-55.86,-195.87){\circle*{0.000001}}
   \put(-55.15,-196.58){\circle*{0.000001}}
   \put(-54.45,-196.58){\circle*{0.000001}}
   \put(-53.74,-196.58){\circle*{0.000001}}
   \put(-53.03,-197.28){\circle*{0.000001}}
   \put(-52.33,-197.28){\circle*{0.000001}}
   \put(-51.62,-197.99){\circle*{0.000001}}
   \put(-50.91,-197.99){\circle*{0.000001}}
   \put(-50.20,-198.70){\circle*{0.000001}}
   \put(-49.50,-198.70){\circle*{0.000001}}
   \put(-48.79,-199.40){\circle*{0.000001}}
   \put(-48.08,-199.40){\circle*{0.000001}}
   \put(-47.38,-199.40){\circle*{0.000001}}
   \put(-46.67,-200.11){\circle*{0.000001}}
   \put(-45.96,-200.11){\circle*{0.000001}}
   \put(-45.25,-200.82){\circle*{0.000001}}
   \put(-44.55,-200.82){\circle*{0.000001}}
   \put(-43.84,-201.53){\circle*{0.000001}}
   \put(-43.13,-201.53){\circle*{0.000001}}
   \put(-42.43,-202.23){\circle*{0.000001}}
   \put(-41.72,-202.23){\circle*{0.000001}}
   \put(-41.01,-202.23){\circle*{0.000001}}
   \put(-40.31,-202.94){\circle*{0.000001}}
   \put(-39.60,-202.94){\circle*{0.000001}}
   \put(-38.89,-203.65){\circle*{0.000001}}
   \put(-38.18,-203.65){\circle*{0.000001}}
   \put(-37.48,-204.35){\circle*{0.000001}}
   \put(-36.77,-204.35){\circle*{0.000001}}
   \put(-36.06,-204.35){\circle*{0.000001}}
   \put(-35.36,-205.06){\circle*{0.000001}}
   \put(-34.65,-205.06){\circle*{0.000001}}
   \put(-33.94,-205.77){\circle*{0.000001}}
   \put(-33.23,-205.77){\circle*{0.000001}}
   \put(-32.53,-206.48){\circle*{0.000001}}
   \put(-31.82,-206.48){\circle*{0.000001}}
   \put(-31.11,-207.18){\circle*{0.000001}}
   \put(-30.41,-207.18){\circle*{0.000001}}
   \put(-29.70,-207.18){\circle*{0.000001}}
   \put(-28.99,-207.89){\circle*{0.000001}}
   \put(-28.28,-207.89){\circle*{0.000001}}
   \put(-27.58,-208.60){\circle*{0.000001}}
   \put(-26.87,-208.60){\circle*{0.000001}}
   \put(-26.16,-209.30){\circle*{0.000001}}
   \put(-25.46,-209.30){\circle*{0.000001}}
   \put(-24.75,-210.01){\circle*{0.000001}}
   \put(-24.04,-210.01){\circle*{0.000001}}
   \put(-23.33,-210.01){\circle*{0.000001}}
   \put(-22.63,-210.72){\circle*{0.000001}}
   \put(-21.92,-210.72){\circle*{0.000001}}
   \put(-21.21,-211.42){\circle*{0.000001}}
   \put(-20.51,-211.42){\circle*{0.000001}}
   \put(-19.80,-212.13){\circle*{0.000001}}
   \put(-19.09,-212.13){\circle*{0.000001}}
   \put(-18.38,-212.84){\circle*{0.000001}}
   \put(-17.68,-212.84){\circle*{0.000001}}
   \put(-17.68,-212.84){\circle*{0.000001}}
   \put(-16.97,-212.84){\circle*{0.000001}}
   \put(-16.26,-212.84){\circle*{0.000001}}
   \put(-15.56,-212.84){\circle*{0.000001}}
   \put(-14.85,-212.13){\circle*{0.000001}}
   \put(-14.14,-212.13){\circle*{0.000001}}
   \put(-13.44,-212.13){\circle*{0.000001}}
   \put(-12.73,-212.13){\circle*{0.000001}}
   \put(-12.02,-212.13){\circle*{0.000001}}
   \put(-11.31,-212.13){\circle*{0.000001}}
   \put(-10.61,-212.13){\circle*{0.000001}}
   \put(-9.90,-211.42){\circle*{0.000001}}
   \put(-9.19,-211.42){\circle*{0.000001}}
   \put(-8.49,-211.42){\circle*{0.000001}}
   \put(-7.78,-211.42){\circle*{0.000001}}
   \put(-7.07,-211.42){\circle*{0.000001}}
   \put(-6.36,-211.42){\circle*{0.000001}}
   \put(-5.66,-210.72){\circle*{0.000001}}
   \put(-4.95,-210.72){\circle*{0.000001}}
   \put(-4.24,-210.72){\circle*{0.000001}}
   \put(-3.54,-210.72){\circle*{0.000001}}
   \put(-2.83,-210.72){\circle*{0.000001}}
   \put(-2.12,-210.72){\circle*{0.000001}}
   \put(-1.41,-210.72){\circle*{0.000001}}
   \put(-0.71,-210.01){\circle*{0.000001}}
   \put( 0.00,-210.01){\circle*{0.000001}}
   \put( 0.71,-210.01){\circle*{0.000001}}
   \put( 1.41,-210.01){\circle*{0.000001}}
   \put( 2.12,-210.01){\circle*{0.000001}}
   \put( 2.83,-210.01){\circle*{0.000001}}
   \put( 3.54,-210.01){\circle*{0.000001}}
   \put( 4.24,-209.30){\circle*{0.000001}}
   \put( 4.95,-209.30){\circle*{0.000001}}
   \put( 5.66,-209.30){\circle*{0.000001}}
   \put( 6.36,-209.30){\circle*{0.000001}}
   \put( 7.07,-209.30){\circle*{0.000001}}
   \put( 7.78,-209.30){\circle*{0.000001}}
   \put( 8.49,-208.60){\circle*{0.000001}}
   \put( 9.19,-208.60){\circle*{0.000001}}
   \put( 9.90,-208.60){\circle*{0.000001}}
   \put(10.61,-208.60){\circle*{0.000001}}
   \put(11.31,-208.60){\circle*{0.000001}}
   \put(12.02,-208.60){\circle*{0.000001}}
   \put(12.73,-208.60){\circle*{0.000001}}
   \put(13.44,-207.89){\circle*{0.000001}}
   \put(14.14,-207.89){\circle*{0.000001}}
   \put(14.85,-207.89){\circle*{0.000001}}
   \put(15.56,-207.89){\circle*{0.000001}}
   \put(16.26,-207.89){\circle*{0.000001}}
   \put(16.97,-207.89){\circle*{0.000001}}
   \put(17.68,-207.89){\circle*{0.000001}}
   \put(18.38,-207.18){\circle*{0.000001}}
   \put(19.09,-207.18){\circle*{0.000001}}
   \put(19.80,-207.18){\circle*{0.000001}}
   \put(20.51,-207.18){\circle*{0.000001}}
   \put(21.21,-207.18){\circle*{0.000001}}
   \put(21.92,-207.18){\circle*{0.000001}}
   \put(22.63,-206.48){\circle*{0.000001}}
   \put(23.33,-206.48){\circle*{0.000001}}
   \put(24.04,-206.48){\circle*{0.000001}}
   \put(24.75,-206.48){\circle*{0.000001}}
   \put(24.75,-206.48){\circle*{0.000001}}
   \put(25.46,-207.18){\circle*{0.000001}}
   \put(26.16,-207.18){\circle*{0.000001}}
   \put(26.87,-207.89){\circle*{0.000001}}
   \put(27.58,-207.89){\circle*{0.000001}}
   \put(28.28,-208.60){\circle*{0.000001}}
   \put(28.99,-208.60){\circle*{0.000001}}
   \put(29.70,-209.30){\circle*{0.000001}}
   \put(30.41,-210.01){\circle*{0.000001}}
   \put(31.11,-210.01){\circle*{0.000001}}
   \put(31.82,-210.72){\circle*{0.000001}}
   \put(32.53,-210.72){\circle*{0.000001}}
   \put(33.23,-211.42){\circle*{0.000001}}
   \put(33.94,-211.42){\circle*{0.000001}}
   \put(34.65,-212.13){\circle*{0.000001}}
   \put(35.36,-212.13){\circle*{0.000001}}
   \put(36.06,-212.84){\circle*{0.000001}}
   \put(36.77,-213.55){\circle*{0.000001}}
   \put(37.48,-213.55){\circle*{0.000001}}
   \put(38.18,-214.25){\circle*{0.000001}}
   \put(38.89,-214.25){\circle*{0.000001}}
   \put(39.60,-214.96){\circle*{0.000001}}
   \put(40.31,-214.96){\circle*{0.000001}}
   \put(41.01,-215.67){\circle*{0.000001}}
   \put(41.72,-216.37){\circle*{0.000001}}
   \put(42.43,-216.37){\circle*{0.000001}}
   \put(43.13,-217.08){\circle*{0.000001}}
   \put(43.84,-217.08){\circle*{0.000001}}
   \put(44.55,-217.79){\circle*{0.000001}}
   \put(45.25,-217.79){\circle*{0.000001}}
   \put(45.96,-218.50){\circle*{0.000001}}
   \put(46.67,-218.50){\circle*{0.000001}}
   \put(47.38,-219.20){\circle*{0.000001}}
   \put(48.08,-219.91){\circle*{0.000001}}
   \put(48.79,-219.91){\circle*{0.000001}}
   \put(49.50,-220.62){\circle*{0.000001}}
   \put(50.20,-220.62){\circle*{0.000001}}
   \put(50.91,-221.32){\circle*{0.000001}}
   \put(51.62,-221.32){\circle*{0.000001}}
   \put(52.33,-222.03){\circle*{0.000001}}
   \put(53.03,-222.74){\circle*{0.000001}}
   \put(53.74,-222.74){\circle*{0.000001}}
   \put(54.45,-223.45){\circle*{0.000001}}
   \put(55.15,-223.45){\circle*{0.000001}}
   \put(55.86,-224.15){\circle*{0.000001}}
   \put(56.57,-224.15){\circle*{0.000001}}
   \put(57.28,-224.86){\circle*{0.000001}}
   \put(57.98,-224.86){\circle*{0.000001}}
   \put(58.69,-225.57){\circle*{0.000001}}
   \put(59.40,-226.27){\circle*{0.000001}}
   \put(60.10,-226.27){\circle*{0.000001}}
   \put(60.81,-226.98){\circle*{0.000001}}
   \put(61.52,-226.98){\circle*{0.000001}}
   \put(62.23,-227.69){\circle*{0.000001}}
   \put(62.93,-227.69){\circle*{0.000001}}
   \put(63.64,-228.40){\circle*{0.000001}}
   \put(63.64,-228.40){\circle*{0.000001}}
   \put(64.35,-228.40){\circle*{0.000001}}
   \put(65.05,-228.40){\circle*{0.000001}}
   \put(65.76,-228.40){\circle*{0.000001}}
   \put(66.47,-228.40){\circle*{0.000001}}
   \put(67.18,-228.40){\circle*{0.000001}}
   \put(67.88,-228.40){\circle*{0.000001}}
   \put(68.59,-229.10){\circle*{0.000001}}
   \put(69.30,-229.10){\circle*{0.000001}}
   \put(70.00,-229.10){\circle*{0.000001}}
   \put(70.71,-229.10){\circle*{0.000001}}
   \put(71.42,-229.10){\circle*{0.000001}}
   \put(72.12,-229.10){\circle*{0.000001}}
   \put(72.83,-229.10){\circle*{0.000001}}
   \put(73.54,-229.10){\circle*{0.000001}}
   \put(74.25,-229.10){\circle*{0.000001}}
   \put(74.95,-229.10){\circle*{0.000001}}
   \put(75.66,-229.10){\circle*{0.000001}}
   \put(76.37,-229.10){\circle*{0.000001}}
   \put(77.07,-229.81){\circle*{0.000001}}
   \put(77.78,-229.81){\circle*{0.000001}}
   \put(78.49,-229.81){\circle*{0.000001}}
   \put(79.20,-229.81){\circle*{0.000001}}
   \put(79.90,-229.81){\circle*{0.000001}}
   \put(80.61,-229.81){\circle*{0.000001}}
   \put(81.32,-229.81){\circle*{0.000001}}
   \put(82.02,-229.81){\circle*{0.000001}}
   \put(82.73,-229.81){\circle*{0.000001}}
   \put(83.44,-229.81){\circle*{0.000001}}
   \put(84.15,-229.81){\circle*{0.000001}}
   \put(84.85,-229.81){\circle*{0.000001}}
   \put(85.56,-229.81){\circle*{0.000001}}
   \put(86.27,-230.52){\circle*{0.000001}}
   \put(86.97,-230.52){\circle*{0.000001}}
   \put(87.68,-230.52){\circle*{0.000001}}
   \put(88.39,-230.52){\circle*{0.000001}}
   \put(89.10,-230.52){\circle*{0.000001}}
   \put(89.80,-230.52){\circle*{0.000001}}
   \put(90.51,-230.52){\circle*{0.000001}}
   \put(91.22,-230.52){\circle*{0.000001}}
   \put(91.92,-230.52){\circle*{0.000001}}
   \put(92.63,-230.52){\circle*{0.000001}}
   \put(93.34,-230.52){\circle*{0.000001}}
   \put(94.05,-230.52){\circle*{0.000001}}
   \put(94.75,-231.22){\circle*{0.000001}}
   \put(95.46,-231.22){\circle*{0.000001}}
   \put(96.17,-231.22){\circle*{0.000001}}
   \put(96.87,-231.22){\circle*{0.000001}}
   \put(97.58,-231.22){\circle*{0.000001}}
   \put(98.29,-231.22){\circle*{0.000001}}
   \put(98.99,-231.22){\circle*{0.000001}}
   \put(99.70,-231.22){\circle*{0.000001}}
   \put(100.41,-231.22){\circle*{0.000001}}
   \put(101.12,-231.22){\circle*{0.000001}}
   \put(101.82,-231.22){\circle*{0.000001}}
   \put(102.53,-231.22){\circle*{0.000001}}
   \put(103.24,-231.93){\circle*{0.000001}}
   \put(103.94,-231.93){\circle*{0.000001}}
   \put(104.65,-231.93){\circle*{0.000001}}
   \put(105.36,-231.93){\circle*{0.000001}}
   \put(106.07,-231.93){\circle*{0.000001}}
   \put(106.77,-231.93){\circle*{0.000001}}
   \put(107.48,-231.93){\circle*{0.000001}}
   \put(107.48,-231.93){\circle*{0.000001}}
   \put(108.19,-231.22){\circle*{0.000001}}
   \put(108.19,-230.52){\circle*{0.000001}}
   \put(108.89,-229.81){\circle*{0.000001}}
   \put(108.89,-229.10){\circle*{0.000001}}
   \put(109.60,-228.40){\circle*{0.000001}}
   \put(109.60,-227.69){\circle*{0.000001}}
   \put(110.31,-226.98){\circle*{0.000001}}
   \put(110.31,-226.27){\circle*{0.000001}}
   \put(111.02,-225.57){\circle*{0.000001}}
   \put(111.02,-224.86){\circle*{0.000001}}
   \put(111.72,-224.15){\circle*{0.000001}}
   \put(111.72,-223.45){\circle*{0.000001}}
   \put(112.43,-222.74){\circle*{0.000001}}
   \put(112.43,-222.03){\circle*{0.000001}}
   \put(113.14,-221.32){\circle*{0.000001}}
   \put(113.84,-220.62){\circle*{0.000001}}
   \put(113.84,-219.91){\circle*{0.000001}}
   \put(114.55,-219.20){\circle*{0.000001}}
   \put(114.55,-218.50){\circle*{0.000001}}
   \put(115.26,-217.79){\circle*{0.000001}}
   \put(115.26,-217.08){\circle*{0.000001}}
   \put(115.97,-216.37){\circle*{0.000001}}
   \put(115.97,-215.67){\circle*{0.000001}}
   \put(116.67,-214.96){\circle*{0.000001}}
   \put(116.67,-214.25){\circle*{0.000001}}
   \put(117.38,-213.55){\circle*{0.000001}}
   \put(117.38,-212.84){\circle*{0.000001}}
   \put(118.09,-212.13){\circle*{0.000001}}
   \put(118.09,-211.42){\circle*{0.000001}}
   \put(118.79,-210.72){\circle*{0.000001}}
   \put(119.50,-210.01){\circle*{0.000001}}
   \put(119.50,-209.30){\circle*{0.000001}}
   \put(120.21,-208.60){\circle*{0.000001}}
   \put(120.21,-207.89){\circle*{0.000001}}
   \put(120.92,-207.18){\circle*{0.000001}}
   \put(120.92,-206.48){\circle*{0.000001}}
   \put(121.62,-205.77){\circle*{0.000001}}
   \put(121.62,-205.06){\circle*{0.000001}}
   \put(122.33,-204.35){\circle*{0.000001}}
   \put(122.33,-203.65){\circle*{0.000001}}
   \put(123.04,-202.94){\circle*{0.000001}}
   \put(123.04,-202.23){\circle*{0.000001}}
   \put(123.74,-201.53){\circle*{0.000001}}
   \put(124.45,-200.82){\circle*{0.000001}}
   \put(124.45,-200.11){\circle*{0.000001}}
   \put(125.16,-199.40){\circle*{0.000001}}
   \put(125.16,-198.70){\circle*{0.000001}}
   \put(125.87,-197.99){\circle*{0.000001}}
   \put(125.87,-197.28){\circle*{0.000001}}
   \put(126.57,-196.58){\circle*{0.000001}}
   \put(126.57,-195.87){\circle*{0.000001}}
   \put(127.28,-195.16){\circle*{0.000001}}
   \put(127.28,-194.45){\circle*{0.000001}}
   \put(127.99,-193.75){\circle*{0.000001}}
   \put(127.99,-193.04){\circle*{0.000001}}
   \put(128.69,-192.33){\circle*{0.000001}}
   \put(128.69,-191.63){\circle*{0.000001}}
   \put(129.40,-190.92){\circle*{0.000001}}
   \put(85.56,-187.38){\circle*{0.000001}}
   \put(86.27,-187.38){\circle*{0.000001}}
   \put(86.97,-187.38){\circle*{0.000001}}
   \put(87.68,-187.38){\circle*{0.000001}}
   \put(88.39,-187.38){\circle*{0.000001}}
   \put(89.10,-187.38){\circle*{0.000001}}
   \put(89.80,-187.38){\circle*{0.000001}}
   \put(90.51,-188.09){\circle*{0.000001}}
   \put(91.22,-188.09){\circle*{0.000001}}
   \put(91.92,-188.09){\circle*{0.000001}}
   \put(92.63,-188.09){\circle*{0.000001}}
   \put(93.34,-188.09){\circle*{0.000001}}
   \put(94.05,-188.09){\circle*{0.000001}}
   \put(94.75,-188.09){\circle*{0.000001}}
   \put(95.46,-188.09){\circle*{0.000001}}
   \put(96.17,-188.09){\circle*{0.000001}}
   \put(96.87,-188.09){\circle*{0.000001}}
   \put(97.58,-188.09){\circle*{0.000001}}
   \put(98.29,-188.09){\circle*{0.000001}}
   \put(98.99,-188.80){\circle*{0.000001}}
   \put(99.70,-188.80){\circle*{0.000001}}
   \put(100.41,-188.80){\circle*{0.000001}}
   \put(101.12,-188.80){\circle*{0.000001}}
   \put(101.82,-188.80){\circle*{0.000001}}
   \put(102.53,-188.80){\circle*{0.000001}}
   \put(103.24,-188.80){\circle*{0.000001}}
   \put(103.94,-188.80){\circle*{0.000001}}
   \put(104.65,-188.80){\circle*{0.000001}}
   \put(105.36,-188.80){\circle*{0.000001}}
   \put(106.07,-188.80){\circle*{0.000001}}
   \put(106.77,-188.80){\circle*{0.000001}}
   \put(107.48,-188.80){\circle*{0.000001}}
   \put(108.19,-189.50){\circle*{0.000001}}
   \put(108.89,-189.50){\circle*{0.000001}}
   \put(109.60,-189.50){\circle*{0.000001}}
   \put(110.31,-189.50){\circle*{0.000001}}
   \put(111.02,-189.50){\circle*{0.000001}}
   \put(111.72,-189.50){\circle*{0.000001}}
   \put(112.43,-189.50){\circle*{0.000001}}
   \put(113.14,-189.50){\circle*{0.000001}}
   \put(113.84,-189.50){\circle*{0.000001}}
   \put(114.55,-189.50){\circle*{0.000001}}
   \put(115.26,-189.50){\circle*{0.000001}}
   \put(115.97,-189.50){\circle*{0.000001}}
   \put(116.67,-190.21){\circle*{0.000001}}
   \put(117.38,-190.21){\circle*{0.000001}}
   \put(118.09,-190.21){\circle*{0.000001}}
   \put(118.79,-190.21){\circle*{0.000001}}
   \put(119.50,-190.21){\circle*{0.000001}}
   \put(120.21,-190.21){\circle*{0.000001}}
   \put(120.92,-190.21){\circle*{0.000001}}
   \put(121.62,-190.21){\circle*{0.000001}}
   \put(122.33,-190.21){\circle*{0.000001}}
   \put(123.04,-190.21){\circle*{0.000001}}
   \put(123.74,-190.21){\circle*{0.000001}}
   \put(124.45,-190.21){\circle*{0.000001}}
   \put(125.16,-190.92){\circle*{0.000001}}
   \put(125.87,-190.92){\circle*{0.000001}}
   \put(126.57,-190.92){\circle*{0.000001}}
   \put(127.28,-190.92){\circle*{0.000001}}
   \put(127.99,-190.92){\circle*{0.000001}}
   \put(128.69,-190.92){\circle*{0.000001}}
   \put(129.40,-190.92){\circle*{0.000001}}
   \put(51.62,-214.96){\circle*{0.000001}}
   \put(52.33,-214.25){\circle*{0.000001}}
   \put(53.03,-213.55){\circle*{0.000001}}
   \put(53.74,-213.55){\circle*{0.000001}}
   \put(54.45,-212.84){\circle*{0.000001}}
   \put(55.15,-212.13){\circle*{0.000001}}
   \put(55.86,-211.42){\circle*{0.000001}}
   \put(56.57,-210.72){\circle*{0.000001}}
   \put(57.28,-210.72){\circle*{0.000001}}
   \put(57.98,-210.01){\circle*{0.000001}}
   \put(58.69,-209.30){\circle*{0.000001}}
   \put(59.40,-208.60){\circle*{0.000001}}
   \put(60.10,-207.89){\circle*{0.000001}}
   \put(60.81,-207.18){\circle*{0.000001}}
   \put(61.52,-207.18){\circle*{0.000001}}
   \put(62.23,-206.48){\circle*{0.000001}}
   \put(62.93,-205.77){\circle*{0.000001}}
   \put(63.64,-205.06){\circle*{0.000001}}
   \put(64.35,-204.35){\circle*{0.000001}}
   \put(65.05,-204.35){\circle*{0.000001}}
   \put(65.76,-203.65){\circle*{0.000001}}
   \put(66.47,-202.94){\circle*{0.000001}}
   \put(67.18,-202.23){\circle*{0.000001}}
   \put(67.88,-201.53){\circle*{0.000001}}
   \put(68.59,-201.53){\circle*{0.000001}}
   \put(69.30,-200.82){\circle*{0.000001}}
   \put(70.00,-200.11){\circle*{0.000001}}
   \put(70.71,-199.40){\circle*{0.000001}}
   \put(71.42,-198.70){\circle*{0.000001}}
   \put(72.12,-197.99){\circle*{0.000001}}
   \put(72.83,-197.99){\circle*{0.000001}}
   \put(73.54,-197.28){\circle*{0.000001}}
   \put(74.25,-196.58){\circle*{0.000001}}
   \put(74.95,-195.87){\circle*{0.000001}}
   \put(75.66,-195.16){\circle*{0.000001}}
   \put(76.37,-195.16){\circle*{0.000001}}
   \put(77.07,-194.45){\circle*{0.000001}}
   \put(77.78,-193.75){\circle*{0.000001}}
   \put(78.49,-193.04){\circle*{0.000001}}
   \put(79.20,-192.33){\circle*{0.000001}}
   \put(79.90,-192.33){\circle*{0.000001}}
   \put(80.61,-191.63){\circle*{0.000001}}
   \put(81.32,-190.92){\circle*{0.000001}}
   \put(82.02,-190.21){\circle*{0.000001}}
   \put(82.73,-189.50){\circle*{0.000001}}
   \put(83.44,-188.80){\circle*{0.000001}}
   \put(84.15,-188.80){\circle*{0.000001}}
   \put(84.85,-188.09){\circle*{0.000001}}
   \put(85.56,-187.38){\circle*{0.000001}}
   \put(51.62,-214.96){\circle*{0.000001}}
   \put(52.33,-215.67){\circle*{0.000001}}
   \put(53.03,-216.37){\circle*{0.000001}}
   \put(53.74,-216.37){\circle*{0.000001}}
   \put(54.45,-217.08){\circle*{0.000001}}
   \put(55.15,-217.79){\circle*{0.000001}}
   \put(55.86,-218.50){\circle*{0.000001}}
   \put(56.57,-219.20){\circle*{0.000001}}
   \put(57.28,-219.20){\circle*{0.000001}}
   \put(57.98,-219.91){\circle*{0.000001}}
   \put(58.69,-220.62){\circle*{0.000001}}
   \put(59.40,-221.32){\circle*{0.000001}}
   \put(60.10,-222.03){\circle*{0.000001}}
   \put(60.81,-222.03){\circle*{0.000001}}
   \put(61.52,-222.74){\circle*{0.000001}}
   \put(62.23,-223.45){\circle*{0.000001}}
   \put(62.93,-224.15){\circle*{0.000001}}
   \put(63.64,-224.86){\circle*{0.000001}}
   \put(64.35,-224.86){\circle*{0.000001}}
   \put(65.05,-225.57){\circle*{0.000001}}
   \put(65.76,-226.27){\circle*{0.000001}}
   \put(66.47,-226.98){\circle*{0.000001}}
   \put(67.18,-227.69){\circle*{0.000001}}
   \put(67.88,-227.69){\circle*{0.000001}}
   \put(68.59,-228.40){\circle*{0.000001}}
   \put(69.30,-229.10){\circle*{0.000001}}
   \put(70.00,-229.81){\circle*{0.000001}}
   \put(70.71,-230.52){\circle*{0.000001}}
   \put(71.42,-231.22){\circle*{0.000001}}
   \put(72.12,-231.22){\circle*{0.000001}}
   \put(72.83,-231.93){\circle*{0.000001}}
   \put(73.54,-232.64){\circle*{0.000001}}
   \put(74.25,-233.35){\circle*{0.000001}}
   \put(74.95,-234.05){\circle*{0.000001}}
   \put(75.66,-234.05){\circle*{0.000001}}
   \put(76.37,-234.76){\circle*{0.000001}}
   \put(77.07,-235.47){\circle*{0.000001}}
   \put(77.78,-236.17){\circle*{0.000001}}
   \put(78.49,-236.88){\circle*{0.000001}}
   \put(79.20,-236.88){\circle*{0.000001}}
   \put(79.90,-237.59){\circle*{0.000001}}
   \put(80.61,-238.29){\circle*{0.000001}}
   \put(81.32,-239.00){\circle*{0.000001}}
   \put(82.02,-239.71){\circle*{0.000001}}
   \put(82.73,-239.71){\circle*{0.000001}}
   \put(83.44,-240.42){\circle*{0.000001}}
   \put(84.15,-241.12){\circle*{0.000001}}
   \put(84.85,-241.83){\circle*{0.000001}}
   \put(85.56,-242.54){\circle*{0.000001}}
   \put(86.27,-242.54){\circle*{0.000001}}
   \put(86.97,-243.24){\circle*{0.000001}}
   \put(87.68,-243.95){\circle*{0.000001}}
   \put(89.80,-289.91){\circle*{0.000001}}
   \put(89.80,-289.21){\circle*{0.000001}}
   \put(89.80,-288.50){\circle*{0.000001}}
   \put(89.80,-287.79){\circle*{0.000001}}
   \put(89.80,-287.09){\circle*{0.000001}}
   \put(89.80,-286.38){\circle*{0.000001}}
   \put(89.80,-285.67){\circle*{0.000001}}
   \put(89.80,-284.96){\circle*{0.000001}}
   \put(89.80,-284.26){\circle*{0.000001}}
   \put(89.80,-283.55){\circle*{0.000001}}
   \put(89.80,-282.84){\circle*{0.000001}}
   \put(89.10,-282.14){\circle*{0.000001}}
   \put(89.10,-281.43){\circle*{0.000001}}
   \put(89.10,-280.72){\circle*{0.000001}}
   \put(89.10,-280.01){\circle*{0.000001}}
   \put(89.10,-279.31){\circle*{0.000001}}
   \put(89.10,-278.60){\circle*{0.000001}}
   \put(89.10,-277.89){\circle*{0.000001}}
   \put(89.10,-277.19){\circle*{0.000001}}
   \put(89.10,-276.48){\circle*{0.000001}}
   \put(89.10,-275.77){\circle*{0.000001}}
   \put(89.10,-275.06){\circle*{0.000001}}
   \put(89.10,-274.36){\circle*{0.000001}}
   \put(89.10,-273.65){\circle*{0.000001}}
   \put(89.10,-272.94){\circle*{0.000001}}
   \put(89.10,-272.24){\circle*{0.000001}}
   \put(89.10,-271.53){\circle*{0.000001}}
   \put(89.10,-270.82){\circle*{0.000001}}
   \put(89.10,-270.11){\circle*{0.000001}}
   \put(89.10,-269.41){\circle*{0.000001}}
   \put(89.10,-268.70){\circle*{0.000001}}
   \put(89.10,-267.99){\circle*{0.000001}}
   \put(89.10,-267.29){\circle*{0.000001}}
   \put(88.39,-266.58){\circle*{0.000001}}
   \put(88.39,-265.87){\circle*{0.000001}}
   \put(88.39,-265.17){\circle*{0.000001}}
   \put(88.39,-264.46){\circle*{0.000001}}
   \put(88.39,-263.75){\circle*{0.000001}}
   \put(88.39,-263.04){\circle*{0.000001}}
   \put(88.39,-262.34){\circle*{0.000001}}
   \put(88.39,-261.63){\circle*{0.000001}}
   \put(88.39,-260.92){\circle*{0.000001}}
   \put(88.39,-260.22){\circle*{0.000001}}
   \put(88.39,-259.51){\circle*{0.000001}}
   \put(88.39,-258.80){\circle*{0.000001}}
   \put(88.39,-258.09){\circle*{0.000001}}
   \put(88.39,-257.39){\circle*{0.000001}}
   \put(88.39,-256.68){\circle*{0.000001}}
   \put(88.39,-255.97){\circle*{0.000001}}
   \put(88.39,-255.27){\circle*{0.000001}}
   \put(88.39,-254.56){\circle*{0.000001}}
   \put(88.39,-253.85){\circle*{0.000001}}
   \put(88.39,-253.14){\circle*{0.000001}}
   \put(88.39,-252.44){\circle*{0.000001}}
   \put(88.39,-251.73){\circle*{0.000001}}
   \put(87.68,-251.02){\circle*{0.000001}}
   \put(87.68,-250.32){\circle*{0.000001}}
   \put(87.68,-249.61){\circle*{0.000001}}
   \put(87.68,-248.90){\circle*{0.000001}}
   \put(87.68,-248.19){\circle*{0.000001}}
   \put(87.68,-247.49){\circle*{0.000001}}
   \put(87.68,-246.78){\circle*{0.000001}}
   \put(87.68,-246.07){\circle*{0.000001}}
   \put(87.68,-245.37){\circle*{0.000001}}
   \put(87.68,-244.66){\circle*{0.000001}}
   \put(87.68,-243.95){\circle*{0.000001}}
   \put(89.80,-289.91){\circle*{0.000001}}
   \put(89.10,-289.21){\circle*{0.000001}}
   \put(88.39,-288.50){\circle*{0.000001}}
   \put(87.68,-287.79){\circle*{0.000001}}
   \put(86.97,-287.09){\circle*{0.000001}}
   \put(86.27,-286.38){\circle*{0.000001}}
   \put(85.56,-285.67){\circle*{0.000001}}
   \put(84.85,-284.96){\circle*{0.000001}}
   \put(84.15,-284.26){\circle*{0.000001}}
   \put(83.44,-283.55){\circle*{0.000001}}
   \put(82.73,-282.84){\circle*{0.000001}}
   \put(82.02,-282.14){\circle*{0.000001}}
   \put(82.02,-281.43){\circle*{0.000001}}
   \put(81.32,-280.72){\circle*{0.000001}}
   \put(80.61,-280.01){\circle*{0.000001}}
   \put(79.90,-279.31){\circle*{0.000001}}
   \put(79.20,-278.60){\circle*{0.000001}}
   \put(78.49,-277.89){\circle*{0.000001}}
   \put(77.78,-277.19){\circle*{0.000001}}
   \put(77.07,-276.48){\circle*{0.000001}}
   \put(76.37,-275.77){\circle*{0.000001}}
   \put(75.66,-275.06){\circle*{0.000001}}
   \put(74.95,-274.36){\circle*{0.000001}}
   \put(74.25,-273.65){\circle*{0.000001}}
   \put(73.54,-272.94){\circle*{0.000001}}
   \put(72.83,-272.24){\circle*{0.000001}}
   \put(72.12,-271.53){\circle*{0.000001}}
   \put(71.42,-270.82){\circle*{0.000001}}
   \put(70.71,-270.11){\circle*{0.000001}}
   \put(70.00,-269.41){\circle*{0.000001}}
   \put(69.30,-268.70){\circle*{0.000001}}
   \put(68.59,-267.99){\circle*{0.000001}}
   \put(67.88,-267.29){\circle*{0.000001}}
   \put(67.18,-266.58){\circle*{0.000001}}
   \put(66.47,-265.87){\circle*{0.000001}}
   \put(65.76,-265.17){\circle*{0.000001}}
   \put(65.76,-264.46){\circle*{0.000001}}
   \put(65.05,-263.75){\circle*{0.000001}}
   \put(64.35,-263.04){\circle*{0.000001}}
   \put(63.64,-262.34){\circle*{0.000001}}
   \put(62.93,-261.63){\circle*{0.000001}}
   \put(62.23,-260.92){\circle*{0.000001}}
   \put(61.52,-260.22){\circle*{0.000001}}
   \put(60.81,-259.51){\circle*{0.000001}}
   \put(60.10,-258.80){\circle*{0.000001}}
   \put(59.40,-258.09){\circle*{0.000001}}
   \put(58.69,-257.39){\circle*{0.000001}}
   \put(57.98,-256.68){\circle*{0.000001}}
   \put(57.98,-256.68){\circle*{0.000001}}
   \put(58.69,-255.97){\circle*{0.000001}}
   \put(58.69,-255.27){\circle*{0.000001}}
   \put(59.40,-254.56){\circle*{0.000001}}
   \put(59.40,-253.85){\circle*{0.000001}}
   \put(60.10,-253.14){\circle*{0.000001}}
   \put(60.10,-252.44){\circle*{0.000001}}
   \put(60.81,-251.73){\circle*{0.000001}}
   \put(61.52,-251.02){\circle*{0.000001}}
   \put(61.52,-250.32){\circle*{0.000001}}
   \put(62.23,-249.61){\circle*{0.000001}}
   \put(62.23,-248.90){\circle*{0.000001}}
   \put(62.93,-248.19){\circle*{0.000001}}
   \put(62.93,-247.49){\circle*{0.000001}}
   \put(63.64,-246.78){\circle*{0.000001}}
   \put(64.35,-246.07){\circle*{0.000001}}
   \put(64.35,-245.37){\circle*{0.000001}}
   \put(65.05,-244.66){\circle*{0.000001}}
   \put(65.05,-243.95){\circle*{0.000001}}
   \put(65.76,-243.24){\circle*{0.000001}}
   \put(65.76,-242.54){\circle*{0.000001}}
   \put(66.47,-241.83){\circle*{0.000001}}
   \put(67.18,-241.12){\circle*{0.000001}}
   \put(67.18,-240.42){\circle*{0.000001}}
   \put(67.88,-239.71){\circle*{0.000001}}
   \put(67.88,-239.00){\circle*{0.000001}}
   \put(68.59,-238.29){\circle*{0.000001}}
   \put(68.59,-237.59){\circle*{0.000001}}
   \put(69.30,-236.88){\circle*{0.000001}}
   \put(70.00,-236.17){\circle*{0.000001}}
   \put(70.00,-235.47){\circle*{0.000001}}
   \put(70.71,-234.76){\circle*{0.000001}}
   \put(70.71,-234.05){\circle*{0.000001}}
   \put(71.42,-233.35){\circle*{0.000001}}
   \put(72.12,-232.64){\circle*{0.000001}}
   \put(72.12,-231.93){\circle*{0.000001}}
   \put(72.83,-231.22){\circle*{0.000001}}
   \put(72.83,-230.52){\circle*{0.000001}}
   \put(73.54,-229.81){\circle*{0.000001}}
   \put(73.54,-229.10){\circle*{0.000001}}
   \put(74.25,-228.40){\circle*{0.000001}}
   \put(74.95,-227.69){\circle*{0.000001}}
   \put(74.95,-226.98){\circle*{0.000001}}
   \put(75.66,-226.27){\circle*{0.000001}}
   \put(75.66,-225.57){\circle*{0.000001}}
   \put(76.37,-224.86){\circle*{0.000001}}
   \put(76.37,-224.15){\circle*{0.000001}}
   \put(77.07,-223.45){\circle*{0.000001}}
   \put(77.78,-222.74){\circle*{0.000001}}
   \put(77.78,-222.03){\circle*{0.000001}}
   \put(78.49,-221.32){\circle*{0.000001}}
   \put(78.49,-220.62){\circle*{0.000001}}
   \put(79.20,-219.91){\circle*{0.000001}}
   \put(79.20,-219.20){\circle*{0.000001}}
   \put(79.90,-218.50){\circle*{0.000001}}
   \put(35.36,-227.69){\circle*{0.000001}}
   \put(36.06,-227.69){\circle*{0.000001}}
   \put(36.77,-227.69){\circle*{0.000001}}
   \put(37.48,-226.98){\circle*{0.000001}}
   \put(38.18,-226.98){\circle*{0.000001}}
   \put(38.89,-226.98){\circle*{0.000001}}
   \put(39.60,-226.98){\circle*{0.000001}}
   \put(40.31,-226.98){\circle*{0.000001}}
   \put(41.01,-226.27){\circle*{0.000001}}
   \put(41.72,-226.27){\circle*{0.000001}}
   \put(42.43,-226.27){\circle*{0.000001}}
   \put(43.13,-226.27){\circle*{0.000001}}
   \put(43.84,-226.27){\circle*{0.000001}}
   \put(44.55,-225.57){\circle*{0.000001}}
   \put(45.25,-225.57){\circle*{0.000001}}
   \put(45.96,-225.57){\circle*{0.000001}}
   \put(46.67,-225.57){\circle*{0.000001}}
   \put(47.38,-224.86){\circle*{0.000001}}
   \put(48.08,-224.86){\circle*{0.000001}}
   \put(48.79,-224.86){\circle*{0.000001}}
   \put(49.50,-224.86){\circle*{0.000001}}
   \put(50.20,-224.86){\circle*{0.000001}}
   \put(50.91,-224.15){\circle*{0.000001}}
   \put(51.62,-224.15){\circle*{0.000001}}
   \put(52.33,-224.15){\circle*{0.000001}}
   \put(53.03,-224.15){\circle*{0.000001}}
   \put(53.74,-224.15){\circle*{0.000001}}
   \put(54.45,-223.45){\circle*{0.000001}}
   \put(55.15,-223.45){\circle*{0.000001}}
   \put(55.86,-223.45){\circle*{0.000001}}
   \put(56.57,-223.45){\circle*{0.000001}}
   \put(57.28,-223.45){\circle*{0.000001}}
   \put(57.98,-222.74){\circle*{0.000001}}
   \put(58.69,-222.74){\circle*{0.000001}}
   \put(59.40,-222.74){\circle*{0.000001}}
   \put(60.10,-222.74){\circle*{0.000001}}
   \put(60.81,-222.74){\circle*{0.000001}}
   \put(61.52,-222.03){\circle*{0.000001}}
   \put(62.23,-222.03){\circle*{0.000001}}
   \put(62.93,-222.03){\circle*{0.000001}}
   \put(63.64,-222.03){\circle*{0.000001}}
   \put(64.35,-222.03){\circle*{0.000001}}
   \put(65.05,-221.32){\circle*{0.000001}}
   \put(65.76,-221.32){\circle*{0.000001}}
   \put(66.47,-221.32){\circle*{0.000001}}
   \put(67.18,-221.32){\circle*{0.000001}}
   \put(67.88,-221.32){\circle*{0.000001}}
   \put(68.59,-220.62){\circle*{0.000001}}
   \put(69.30,-220.62){\circle*{0.000001}}
   \put(70.00,-220.62){\circle*{0.000001}}
   \put(70.71,-220.62){\circle*{0.000001}}
   \put(71.42,-219.91){\circle*{0.000001}}
   \put(72.12,-219.91){\circle*{0.000001}}
   \put(72.83,-219.91){\circle*{0.000001}}
   \put(73.54,-219.91){\circle*{0.000001}}
   \put(74.25,-219.91){\circle*{0.000001}}
   \put(74.95,-219.20){\circle*{0.000001}}
   \put(75.66,-219.20){\circle*{0.000001}}
   \put(76.37,-219.20){\circle*{0.000001}}
   \put(77.07,-219.20){\circle*{0.000001}}
   \put(77.78,-219.20){\circle*{0.000001}}
   \put(78.49,-218.50){\circle*{0.000001}}
   \put(79.20,-218.50){\circle*{0.000001}}
   \put(79.90,-218.50){\circle*{0.000001}}
   \put(23.33,-272.94){\circle*{0.000001}}
   \put(23.33,-272.24){\circle*{0.000001}}
   \put(24.04,-271.53){\circle*{0.000001}}
   \put(24.04,-270.82){\circle*{0.000001}}
   \put(24.04,-270.11){\circle*{0.000001}}
   \put(24.04,-269.41){\circle*{0.000001}}
   \put(24.75,-268.70){\circle*{0.000001}}
   \put(24.75,-267.99){\circle*{0.000001}}
   \put(24.75,-267.29){\circle*{0.000001}}
   \put(24.75,-266.58){\circle*{0.000001}}
   \put(25.46,-265.87){\circle*{0.000001}}
   \put(25.46,-265.17){\circle*{0.000001}}
   \put(25.46,-264.46){\circle*{0.000001}}
   \put(25.46,-263.75){\circle*{0.000001}}
   \put(26.16,-263.04){\circle*{0.000001}}
   \put(26.16,-262.34){\circle*{0.000001}}
   \put(26.16,-261.63){\circle*{0.000001}}
   \put(26.87,-260.92){\circle*{0.000001}}
   \put(26.87,-260.22){\circle*{0.000001}}
   \put(26.87,-259.51){\circle*{0.000001}}
   \put(26.87,-258.80){\circle*{0.000001}}
   \put(27.58,-258.09){\circle*{0.000001}}
   \put(27.58,-257.39){\circle*{0.000001}}
   \put(27.58,-256.68){\circle*{0.000001}}
   \put(27.58,-255.97){\circle*{0.000001}}
   \put(28.28,-255.27){\circle*{0.000001}}
   \put(28.28,-254.56){\circle*{0.000001}}
   \put(28.28,-253.85){\circle*{0.000001}}
   \put(28.28,-253.14){\circle*{0.000001}}
   \put(28.99,-252.44){\circle*{0.000001}}
   \put(28.99,-251.73){\circle*{0.000001}}
   \put(28.99,-251.02){\circle*{0.000001}}
   \put(28.99,-250.32){\circle*{0.000001}}
   \put(29.70,-249.61){\circle*{0.000001}}
   \put(29.70,-248.90){\circle*{0.000001}}
   \put(29.70,-248.19){\circle*{0.000001}}
   \put(30.41,-247.49){\circle*{0.000001}}
   \put(30.41,-246.78){\circle*{0.000001}}
   \put(30.41,-246.07){\circle*{0.000001}}
   \put(30.41,-245.37){\circle*{0.000001}}
   \put(31.11,-244.66){\circle*{0.000001}}
   \put(31.11,-243.95){\circle*{0.000001}}
   \put(31.11,-243.24){\circle*{0.000001}}
   \put(31.11,-242.54){\circle*{0.000001}}
   \put(31.82,-241.83){\circle*{0.000001}}
   \put(31.82,-241.12){\circle*{0.000001}}
   \put(31.82,-240.42){\circle*{0.000001}}
   \put(31.82,-239.71){\circle*{0.000001}}
   \put(32.53,-239.00){\circle*{0.000001}}
   \put(32.53,-238.29){\circle*{0.000001}}
   \put(32.53,-237.59){\circle*{0.000001}}
   \put(33.23,-236.88){\circle*{0.000001}}
   \put(33.23,-236.17){\circle*{0.000001}}
   \put(33.23,-235.47){\circle*{0.000001}}
   \put(33.23,-234.76){\circle*{0.000001}}
   \put(33.94,-234.05){\circle*{0.000001}}
   \put(33.94,-233.35){\circle*{0.000001}}
   \put(33.94,-232.64){\circle*{0.000001}}
   \put(33.94,-231.93){\circle*{0.000001}}
   \put(34.65,-231.22){\circle*{0.000001}}
   \put(34.65,-230.52){\circle*{0.000001}}
   \put(34.65,-229.81){\circle*{0.000001}}
   \put(34.65,-229.10){\circle*{0.000001}}
   \put(35.36,-228.40){\circle*{0.000001}}
   \put(35.36,-227.69){\circle*{0.000001}}
   \put(23.33,-272.94){\circle*{0.000001}}
   \put(23.33,-272.24){\circle*{0.000001}}
   \put(23.33,-271.53){\circle*{0.000001}}
   \put(23.33,-270.82){\circle*{0.000001}}
   \put(23.33,-270.11){\circle*{0.000001}}
   \put(22.63,-269.41){\circle*{0.000001}}
   \put(22.63,-268.70){\circle*{0.000001}}
   \put(22.63,-267.99){\circle*{0.000001}}
   \put(22.63,-267.29){\circle*{0.000001}}
   \put(22.63,-266.58){\circle*{0.000001}}
   \put(22.63,-265.87){\circle*{0.000001}}
   \put(22.63,-265.17){\circle*{0.000001}}
   \put(22.63,-264.46){\circle*{0.000001}}
   \put(22.63,-263.75){\circle*{0.000001}}
   \put(21.92,-263.04){\circle*{0.000001}}
   \put(21.92,-262.34){\circle*{0.000001}}
   \put(21.92,-261.63){\circle*{0.000001}}
   \put(21.92,-260.92){\circle*{0.000001}}
   \put(21.92,-260.22){\circle*{0.000001}}
   \put(21.92,-259.51){\circle*{0.000001}}
   \put(21.92,-258.80){\circle*{0.000001}}
   \put(21.92,-258.09){\circle*{0.000001}}
   \put(21.92,-257.39){\circle*{0.000001}}
   \put(21.92,-256.68){\circle*{0.000001}}
   \put(21.21,-255.97){\circle*{0.000001}}
   \put(21.21,-255.27){\circle*{0.000001}}
   \put(21.21,-254.56){\circle*{0.000001}}
   \put(21.21,-253.85){\circle*{0.000001}}
   \put(21.21,-253.14){\circle*{0.000001}}
   \put(21.21,-252.44){\circle*{0.000001}}
   \put(21.21,-251.73){\circle*{0.000001}}
   \put(21.21,-251.02){\circle*{0.000001}}
   \put(21.21,-250.32){\circle*{0.000001}}
   \put(20.51,-249.61){\circle*{0.000001}}
   \put(20.51,-248.90){\circle*{0.000001}}
   \put(20.51,-248.19){\circle*{0.000001}}
   \put(20.51,-247.49){\circle*{0.000001}}
   \put(20.51,-246.78){\circle*{0.000001}}
   \put(20.51,-246.07){\circle*{0.000001}}
   \put(20.51,-245.37){\circle*{0.000001}}
   \put(20.51,-244.66){\circle*{0.000001}}
   \put(20.51,-243.95){\circle*{0.000001}}
   \put(19.80,-243.24){\circle*{0.000001}}
   \put(19.80,-242.54){\circle*{0.000001}}
   \put(19.80,-241.83){\circle*{0.000001}}
   \put(19.80,-241.12){\circle*{0.000001}}
   \put(19.80,-240.42){\circle*{0.000001}}
   \put(19.80,-239.71){\circle*{0.000001}}
   \put(19.80,-239.00){\circle*{0.000001}}
   \put(19.80,-238.29){\circle*{0.000001}}
   \put(19.80,-237.59){\circle*{0.000001}}
   \put(19.80,-236.88){\circle*{0.000001}}
   \put(19.09,-236.17){\circle*{0.000001}}
   \put(19.09,-235.47){\circle*{0.000001}}
   \put(19.09,-234.76){\circle*{0.000001}}
   \put(19.09,-234.05){\circle*{0.000001}}
   \put(19.09,-233.35){\circle*{0.000001}}
   \put(19.09,-232.64){\circle*{0.000001}}
   \put(19.09,-231.93){\circle*{0.000001}}
   \put(19.09,-231.22){\circle*{0.000001}}
   \put(19.09,-230.52){\circle*{0.000001}}
   \put(18.38,-229.81){\circle*{0.000001}}
   \put(18.38,-229.10){\circle*{0.000001}}
   \put(18.38,-228.40){\circle*{0.000001}}
   \put(18.38,-227.69){\circle*{0.000001}}
   \put(18.38,-226.98){\circle*{0.000001}}
   \put(25.46,-268.70){\circle*{0.000001}}
   \put(25.46,-267.99){\circle*{0.000001}}
   \put(25.46,-267.29){\circle*{0.000001}}
   \put(24.75,-266.58){\circle*{0.000001}}
   \put(24.75,-265.87){\circle*{0.000001}}
   \put(24.75,-265.17){\circle*{0.000001}}
   \put(24.75,-264.46){\circle*{0.000001}}
   \put(24.75,-263.75){\circle*{0.000001}}
   \put(24.75,-263.04){\circle*{0.000001}}
   \put(24.04,-262.34){\circle*{0.000001}}
   \put(24.04,-261.63){\circle*{0.000001}}
   \put(24.04,-260.92){\circle*{0.000001}}
   \put(24.04,-260.22){\circle*{0.000001}}
   \put(24.04,-259.51){\circle*{0.000001}}
   \put(24.04,-258.80){\circle*{0.000001}}
   \put(23.33,-258.09){\circle*{0.000001}}
   \put(23.33,-257.39){\circle*{0.000001}}
   \put(23.33,-256.68){\circle*{0.000001}}
   \put(23.33,-255.97){\circle*{0.000001}}
   \put(23.33,-255.27){\circle*{0.000001}}
   \put(23.33,-254.56){\circle*{0.000001}}
   \put(22.63,-253.85){\circle*{0.000001}}
   \put(22.63,-253.14){\circle*{0.000001}}
   \put(22.63,-252.44){\circle*{0.000001}}
   \put(22.63,-251.73){\circle*{0.000001}}
   \put(22.63,-251.02){\circle*{0.000001}}
   \put(22.63,-250.32){\circle*{0.000001}}
   \put(21.92,-249.61){\circle*{0.000001}}
   \put(21.92,-248.90){\circle*{0.000001}}
   \put(21.92,-248.19){\circle*{0.000001}}
   \put(21.92,-247.49){\circle*{0.000001}}
   \put(21.92,-246.78){\circle*{0.000001}}
   \put(21.92,-246.07){\circle*{0.000001}}
   \put(21.21,-245.37){\circle*{0.000001}}
   \put(21.21,-244.66){\circle*{0.000001}}
   \put(21.21,-243.95){\circle*{0.000001}}
   \put(21.21,-243.24){\circle*{0.000001}}
   \put(21.21,-242.54){\circle*{0.000001}}
   \put(21.21,-241.83){\circle*{0.000001}}
   \put(20.51,-241.12){\circle*{0.000001}}
   \put(20.51,-240.42){\circle*{0.000001}}
   \put(20.51,-239.71){\circle*{0.000001}}
   \put(20.51,-239.00){\circle*{0.000001}}
   \put(20.51,-238.29){\circle*{0.000001}}
   \put(20.51,-237.59){\circle*{0.000001}}
   \put(19.80,-236.88){\circle*{0.000001}}
   \put(19.80,-236.17){\circle*{0.000001}}
   \put(19.80,-235.47){\circle*{0.000001}}
   \put(19.80,-234.76){\circle*{0.000001}}
   \put(19.80,-234.05){\circle*{0.000001}}
   \put(19.80,-233.35){\circle*{0.000001}}
   \put(19.09,-232.64){\circle*{0.000001}}
   \put(19.09,-231.93){\circle*{0.000001}}
   \put(19.09,-231.22){\circle*{0.000001}}
   \put(19.09,-230.52){\circle*{0.000001}}
   \put(19.09,-229.81){\circle*{0.000001}}
   \put(19.09,-229.10){\circle*{0.000001}}
   \put(18.38,-228.40){\circle*{0.000001}}
   \put(18.38,-227.69){\circle*{0.000001}}
   \put(18.38,-226.98){\circle*{0.000001}}
   \put(-17.68,-275.77){\circle*{0.000001}}
   \put(-16.97,-275.77){\circle*{0.000001}}
   \put(-16.26,-275.77){\circle*{0.000001}}
   \put(-15.56,-275.77){\circle*{0.000001}}
   \put(-14.85,-275.06){\circle*{0.000001}}
   \put(-14.14,-275.06){\circle*{0.000001}}
   \put(-13.44,-275.06){\circle*{0.000001}}
   \put(-12.73,-275.06){\circle*{0.000001}}
   \put(-12.02,-275.06){\circle*{0.000001}}
   \put(-11.31,-275.06){\circle*{0.000001}}
   \put(-10.61,-274.36){\circle*{0.000001}}
   \put(-9.90,-274.36){\circle*{0.000001}}
   \put(-9.19,-274.36){\circle*{0.000001}}
   \put(-8.49,-274.36){\circle*{0.000001}}
   \put(-7.78,-274.36){\circle*{0.000001}}
   \put(-7.07,-274.36){\circle*{0.000001}}
   \put(-6.36,-273.65){\circle*{0.000001}}
   \put(-5.66,-273.65){\circle*{0.000001}}
   \put(-4.95,-273.65){\circle*{0.000001}}
   \put(-4.24,-273.65){\circle*{0.000001}}
   \put(-3.54,-273.65){\circle*{0.000001}}
   \put(-2.83,-273.65){\circle*{0.000001}}
   \put(-2.12,-272.94){\circle*{0.000001}}
   \put(-1.41,-272.94){\circle*{0.000001}}
   \put(-0.71,-272.94){\circle*{0.000001}}
   \put( 0.00,-272.94){\circle*{0.000001}}
   \put( 0.71,-272.94){\circle*{0.000001}}
   \put( 1.41,-272.94){\circle*{0.000001}}
   \put( 2.12,-272.24){\circle*{0.000001}}
   \put( 2.83,-272.24){\circle*{0.000001}}
   \put( 3.54,-272.24){\circle*{0.000001}}
   \put( 4.24,-272.24){\circle*{0.000001}}
   \put( 4.95,-272.24){\circle*{0.000001}}
   \put( 5.66,-272.24){\circle*{0.000001}}
   \put( 6.36,-271.53){\circle*{0.000001}}
   \put( 7.07,-271.53){\circle*{0.000001}}
   \put( 7.78,-271.53){\circle*{0.000001}}
   \put( 8.49,-271.53){\circle*{0.000001}}
   \put( 9.19,-271.53){\circle*{0.000001}}
   \put( 9.90,-271.53){\circle*{0.000001}}
   \put(10.61,-270.82){\circle*{0.000001}}
   \put(11.31,-270.82){\circle*{0.000001}}
   \put(12.02,-270.82){\circle*{0.000001}}
   \put(12.73,-270.82){\circle*{0.000001}}
   \put(13.44,-270.82){\circle*{0.000001}}
   \put(14.14,-270.82){\circle*{0.000001}}
   \put(14.85,-270.11){\circle*{0.000001}}
   \put(15.56,-270.11){\circle*{0.000001}}
   \put(16.26,-270.11){\circle*{0.000001}}
   \put(16.97,-270.11){\circle*{0.000001}}
   \put(17.68,-270.11){\circle*{0.000001}}
   \put(18.38,-270.11){\circle*{0.000001}}
   \put(19.09,-269.41){\circle*{0.000001}}
   \put(19.80,-269.41){\circle*{0.000001}}
   \put(20.51,-269.41){\circle*{0.000001}}
   \put(21.21,-269.41){\circle*{0.000001}}
   \put(21.92,-269.41){\circle*{0.000001}}
   \put(22.63,-269.41){\circle*{0.000001}}
   \put(23.33,-268.70){\circle*{0.000001}}
   \put(24.04,-268.70){\circle*{0.000001}}
   \put(24.75,-268.70){\circle*{0.000001}}
   \put(25.46,-268.70){\circle*{0.000001}}
   \put(-58.69,-295.57){\circle*{0.000001}}
   \put(-57.98,-295.57){\circle*{0.000001}}
   \put(-57.28,-294.86){\circle*{0.000001}}
   \put(-56.57,-294.86){\circle*{0.000001}}
   \put(-55.86,-294.16){\circle*{0.000001}}
   \put(-55.15,-294.16){\circle*{0.000001}}
   \put(-54.45,-293.45){\circle*{0.000001}}
   \put(-53.74,-293.45){\circle*{0.000001}}
   \put(-53.03,-292.74){\circle*{0.000001}}
   \put(-52.33,-292.74){\circle*{0.000001}}
   \put(-51.62,-292.04){\circle*{0.000001}}
   \put(-50.91,-292.04){\circle*{0.000001}}
   \put(-50.20,-291.33){\circle*{0.000001}}
   \put(-49.50,-291.33){\circle*{0.000001}}
   \put(-48.79,-290.62){\circle*{0.000001}}
   \put(-48.08,-290.62){\circle*{0.000001}}
   \put(-47.38,-289.91){\circle*{0.000001}}
   \put(-46.67,-289.91){\circle*{0.000001}}
   \put(-45.96,-289.21){\circle*{0.000001}}
   \put(-45.25,-289.21){\circle*{0.000001}}
   \put(-44.55,-288.50){\circle*{0.000001}}
   \put(-43.84,-288.50){\circle*{0.000001}}
   \put(-43.13,-287.79){\circle*{0.000001}}
   \put(-42.43,-287.79){\circle*{0.000001}}
   \put(-41.72,-287.09){\circle*{0.000001}}
   \put(-41.01,-287.09){\circle*{0.000001}}
   \put(-40.31,-286.38){\circle*{0.000001}}
   \put(-39.60,-286.38){\circle*{0.000001}}
   \put(-38.89,-285.67){\circle*{0.000001}}
   \put(-38.18,-285.67){\circle*{0.000001}}
   \put(-37.48,-285.67){\circle*{0.000001}}
   \put(-36.77,-284.96){\circle*{0.000001}}
   \put(-36.06,-284.96){\circle*{0.000001}}
   \put(-35.36,-284.26){\circle*{0.000001}}
   \put(-34.65,-284.26){\circle*{0.000001}}
   \put(-33.94,-283.55){\circle*{0.000001}}
   \put(-33.23,-283.55){\circle*{0.000001}}
   \put(-32.53,-282.84){\circle*{0.000001}}
   \put(-31.82,-282.84){\circle*{0.000001}}
   \put(-31.11,-282.14){\circle*{0.000001}}
   \put(-30.41,-282.14){\circle*{0.000001}}
   \put(-29.70,-281.43){\circle*{0.000001}}
   \put(-28.99,-281.43){\circle*{0.000001}}
   \put(-28.28,-280.72){\circle*{0.000001}}
   \put(-27.58,-280.72){\circle*{0.000001}}
   \put(-26.87,-280.01){\circle*{0.000001}}
   \put(-26.16,-280.01){\circle*{0.000001}}
   \put(-25.46,-279.31){\circle*{0.000001}}
   \put(-24.75,-279.31){\circle*{0.000001}}
   \put(-24.04,-278.60){\circle*{0.000001}}
   \put(-23.33,-278.60){\circle*{0.000001}}
   \put(-22.63,-277.89){\circle*{0.000001}}
   \put(-21.92,-277.89){\circle*{0.000001}}
   \put(-21.21,-277.19){\circle*{0.000001}}
   \put(-20.51,-277.19){\circle*{0.000001}}
   \put(-19.80,-276.48){\circle*{0.000001}}
   \put(-19.09,-276.48){\circle*{0.000001}}
   \put(-18.38,-275.77){\circle*{0.000001}}
   \put(-17.68,-275.77){\circle*{0.000001}}
   \put(-58.69,-295.57){\circle*{0.000001}}
   \put(-57.98,-296.28){\circle*{0.000001}}
   \put(-57.28,-296.28){\circle*{0.000001}}
   \put(-56.57,-296.98){\circle*{0.000001}}
   \put(-55.86,-296.98){\circle*{0.000001}}
   \put(-55.15,-297.69){\circle*{0.000001}}
   \put(-54.45,-297.69){\circle*{0.000001}}
   \put(-53.74,-298.40){\circle*{0.000001}}
   \put(-53.03,-299.11){\circle*{0.000001}}
   \put(-52.33,-299.11){\circle*{0.000001}}
   \put(-51.62,-299.81){\circle*{0.000001}}
   \put(-50.91,-299.81){\circle*{0.000001}}
   \put(-50.20,-300.52){\circle*{0.000001}}
   \put(-49.50,-301.23){\circle*{0.000001}}
   \put(-48.79,-301.23){\circle*{0.000001}}
   \put(-48.08,-301.93){\circle*{0.000001}}
   \put(-47.38,-301.93){\circle*{0.000001}}
   \put(-46.67,-302.64){\circle*{0.000001}}
   \put(-45.96,-302.64){\circle*{0.000001}}
   \put(-45.25,-303.35){\circle*{0.000001}}
   \put(-44.55,-304.06){\circle*{0.000001}}
   \put(-43.84,-304.06){\circle*{0.000001}}
   \put(-43.13,-304.76){\circle*{0.000001}}
   \put(-42.43,-304.76){\circle*{0.000001}}
   \put(-41.72,-305.47){\circle*{0.000001}}
   \put(-41.01,-305.47){\circle*{0.000001}}
   \put(-40.31,-306.18){\circle*{0.000001}}
   \put(-39.60,-306.88){\circle*{0.000001}}
   \put(-38.89,-306.88){\circle*{0.000001}}
   \put(-38.18,-307.59){\circle*{0.000001}}
   \put(-37.48,-307.59){\circle*{0.000001}}
   \put(-36.77,-308.30){\circle*{0.000001}}
   \put(-36.06,-309.01){\circle*{0.000001}}
   \put(-35.36,-309.01){\circle*{0.000001}}
   \put(-34.65,-309.71){\circle*{0.000001}}
   \put(-33.94,-309.71){\circle*{0.000001}}
   \put(-33.23,-310.42){\circle*{0.000001}}
   \put(-32.53,-310.42){\circle*{0.000001}}
   \put(-31.82,-311.13){\circle*{0.000001}}
   \put(-31.11,-311.83){\circle*{0.000001}}
   \put(-30.41,-311.83){\circle*{0.000001}}
   \put(-29.70,-312.54){\circle*{0.000001}}
   \put(-28.99,-312.54){\circle*{0.000001}}
   \put(-28.28,-313.25){\circle*{0.000001}}
   \put(-27.58,-313.25){\circle*{0.000001}}
   \put(-26.87,-313.96){\circle*{0.000001}}
   \put(-26.16,-314.66){\circle*{0.000001}}
   \put(-25.46,-314.66){\circle*{0.000001}}
   \put(-24.75,-315.37){\circle*{0.000001}}
   \put(-24.04,-315.37){\circle*{0.000001}}
   \put(-23.33,-316.08){\circle*{0.000001}}
   \put(-22.63,-316.78){\circle*{0.000001}}
   \put(-21.92,-316.78){\circle*{0.000001}}
   \put(-21.21,-317.49){\circle*{0.000001}}
   \put(-20.51,-317.49){\circle*{0.000001}}
   \put(-19.80,-318.20){\circle*{0.000001}}
   \put(-19.09,-318.20){\circle*{0.000001}}
   \put(-18.38,-318.91){\circle*{0.000001}}
   \put( 1.41,-356.38){\circle*{0.000001}}
   \put( 0.71,-355.67){\circle*{0.000001}}
   \put( 0.71,-354.97){\circle*{0.000001}}
   \put( 0.00,-354.26){\circle*{0.000001}}
   \put( 0.00,-353.55){\circle*{0.000001}}
   \put(-0.71,-352.85){\circle*{0.000001}}
   \put(-0.71,-352.14){\circle*{0.000001}}
   \put(-1.41,-351.43){\circle*{0.000001}}
   \put(-1.41,-350.72){\circle*{0.000001}}
   \put(-2.12,-350.02){\circle*{0.000001}}
   \put(-2.12,-349.31){\circle*{0.000001}}
   \put(-2.83,-348.60){\circle*{0.000001}}
   \put(-2.83,-347.90){\circle*{0.000001}}
   \put(-3.54,-347.19){\circle*{0.000001}}
   \put(-3.54,-346.48){\circle*{0.000001}}
   \put(-4.24,-345.78){\circle*{0.000001}}
   \put(-4.24,-345.07){\circle*{0.000001}}
   \put(-4.95,-344.36){\circle*{0.000001}}
   \put(-5.66,-343.65){\circle*{0.000001}}
   \put(-5.66,-342.95){\circle*{0.000001}}
   \put(-6.36,-342.24){\circle*{0.000001}}
   \put(-6.36,-341.53){\circle*{0.000001}}
   \put(-7.07,-340.83){\circle*{0.000001}}
   \put(-7.07,-340.12){\circle*{0.000001}}
   \put(-7.78,-339.41){\circle*{0.000001}}
   \put(-7.78,-338.70){\circle*{0.000001}}
   \put(-8.49,-338.00){\circle*{0.000001}}
   \put(-8.49,-337.29){\circle*{0.000001}}
   \put(-9.19,-336.58){\circle*{0.000001}}
   \put(-9.19,-335.88){\circle*{0.000001}}
   \put(-9.90,-335.17){\circle*{0.000001}}
   \put(-9.90,-334.46){\circle*{0.000001}}
   \put(-10.61,-333.75){\circle*{0.000001}}
   \put(-10.61,-333.05){\circle*{0.000001}}
   \put(-11.31,-332.34){\circle*{0.000001}}
   \put(-11.31,-331.63){\circle*{0.000001}}
   \put(-12.02,-330.93){\circle*{0.000001}}
   \put(-12.73,-330.22){\circle*{0.000001}}
   \put(-12.73,-329.51){\circle*{0.000001}}
   \put(-13.44,-328.80){\circle*{0.000001}}
   \put(-13.44,-328.10){\circle*{0.000001}}
   \put(-14.14,-327.39){\circle*{0.000001}}
   \put(-14.14,-326.68){\circle*{0.000001}}
   \put(-14.85,-325.98){\circle*{0.000001}}
   \put(-14.85,-325.27){\circle*{0.000001}}
   \put(-15.56,-324.56){\circle*{0.000001}}
   \put(-15.56,-323.85){\circle*{0.000001}}
   \put(-16.26,-323.15){\circle*{0.000001}}
   \put(-16.26,-322.44){\circle*{0.000001}}
   \put(-16.97,-321.73){\circle*{0.000001}}
   \put(-16.97,-321.03){\circle*{0.000001}}
   \put(-17.68,-320.32){\circle*{0.000001}}
   \put(-17.68,-319.61){\circle*{0.000001}}
   \put(-18.38,-318.91){\circle*{0.000001}}
   \put(-41.72,-369.82){\circle*{0.000001}}
   \put(-41.01,-369.82){\circle*{0.000001}}
   \put(-40.31,-369.11){\circle*{0.000001}}
   \put(-39.60,-369.11){\circle*{0.000001}}
   \put(-38.89,-369.11){\circle*{0.000001}}
   \put(-38.18,-368.40){\circle*{0.000001}}
   \put(-37.48,-368.40){\circle*{0.000001}}
   \put(-36.77,-368.40){\circle*{0.000001}}
   \put(-36.06,-368.40){\circle*{0.000001}}
   \put(-35.36,-367.70){\circle*{0.000001}}
   \put(-34.65,-367.70){\circle*{0.000001}}
   \put(-33.94,-367.70){\circle*{0.000001}}
   \put(-33.23,-366.99){\circle*{0.000001}}
   \put(-32.53,-366.99){\circle*{0.000001}}
   \put(-31.82,-366.99){\circle*{0.000001}}
   \put(-31.11,-366.28){\circle*{0.000001}}
   \put(-30.41,-366.28){\circle*{0.000001}}
   \put(-29.70,-366.28){\circle*{0.000001}}
   \put(-28.99,-365.57){\circle*{0.000001}}
   \put(-28.28,-365.57){\circle*{0.000001}}
   \put(-27.58,-365.57){\circle*{0.000001}}
   \put(-26.87,-364.87){\circle*{0.000001}}
   \put(-26.16,-364.87){\circle*{0.000001}}
   \put(-25.46,-364.87){\circle*{0.000001}}
   \put(-24.75,-364.87){\circle*{0.000001}}
   \put(-24.04,-364.16){\circle*{0.000001}}
   \put(-23.33,-364.16){\circle*{0.000001}}
   \put(-22.63,-364.16){\circle*{0.000001}}
   \put(-21.92,-363.45){\circle*{0.000001}}
   \put(-21.21,-363.45){\circle*{0.000001}}
   \put(-20.51,-363.45){\circle*{0.000001}}
   \put(-19.80,-362.75){\circle*{0.000001}}
   \put(-19.09,-362.75){\circle*{0.000001}}
   \put(-18.38,-362.75){\circle*{0.000001}}
   \put(-17.68,-362.04){\circle*{0.000001}}
   \put(-16.97,-362.04){\circle*{0.000001}}
   \put(-16.26,-362.04){\circle*{0.000001}}
   \put(-15.56,-361.33){\circle*{0.000001}}
   \put(-14.85,-361.33){\circle*{0.000001}}
   \put(-14.14,-361.33){\circle*{0.000001}}
   \put(-13.44,-361.33){\circle*{0.000001}}
   \put(-12.73,-360.62){\circle*{0.000001}}
   \put(-12.02,-360.62){\circle*{0.000001}}
   \put(-11.31,-360.62){\circle*{0.000001}}
   \put(-10.61,-359.92){\circle*{0.000001}}
   \put(-9.90,-359.92){\circle*{0.000001}}
   \put(-9.19,-359.92){\circle*{0.000001}}
   \put(-8.49,-359.21){\circle*{0.000001}}
   \put(-7.78,-359.21){\circle*{0.000001}}
   \put(-7.07,-359.21){\circle*{0.000001}}
   \put(-6.36,-358.50){\circle*{0.000001}}
   \put(-5.66,-358.50){\circle*{0.000001}}
   \put(-4.95,-358.50){\circle*{0.000001}}
   \put(-4.24,-357.80){\circle*{0.000001}}
   \put(-3.54,-357.80){\circle*{0.000001}}
   \put(-2.83,-357.80){\circle*{0.000001}}
   \put(-2.12,-357.80){\circle*{0.000001}}
   \put(-1.41,-357.09){\circle*{0.000001}}
   \put(-0.71,-357.09){\circle*{0.000001}}
   \put( 0.00,-357.09){\circle*{0.000001}}
   \put( 0.71,-356.38){\circle*{0.000001}}
   \put( 1.41,-356.38){\circle*{0.000001}}
   \put(-31.82,-414.36){\circle*{0.000001}}
   \put(-31.82,-413.66){\circle*{0.000001}}
   \put(-31.82,-412.95){\circle*{0.000001}}
   \put(-32.53,-412.24){\circle*{0.000001}}
   \put(-32.53,-411.54){\circle*{0.000001}}
   \put(-32.53,-410.83){\circle*{0.000001}}
   \put(-32.53,-410.12){\circle*{0.000001}}
   \put(-33.23,-409.41){\circle*{0.000001}}
   \put(-33.23,-408.71){\circle*{0.000001}}
   \put(-33.23,-408.00){\circle*{0.000001}}
   \put(-33.23,-407.29){\circle*{0.000001}}
   \put(-33.23,-406.59){\circle*{0.000001}}
   \put(-33.94,-405.88){\circle*{0.000001}}
   \put(-33.94,-405.17){\circle*{0.000001}}
   \put(-33.94,-404.47){\circle*{0.000001}}
   \put(-33.94,-403.76){\circle*{0.000001}}
   \put(-34.65,-403.05){\circle*{0.000001}}
   \put(-34.65,-402.34){\circle*{0.000001}}
   \put(-34.65,-401.64){\circle*{0.000001}}
   \put(-34.65,-400.93){\circle*{0.000001}}
   \put(-34.65,-400.22){\circle*{0.000001}}
   \put(-35.36,-399.52){\circle*{0.000001}}
   \put(-35.36,-398.81){\circle*{0.000001}}
   \put(-35.36,-398.10){\circle*{0.000001}}
   \put(-35.36,-397.39){\circle*{0.000001}}
   \put(-36.06,-396.69){\circle*{0.000001}}
   \put(-36.06,-395.98){\circle*{0.000001}}
   \put(-36.06,-395.27){\circle*{0.000001}}
   \put(-36.06,-394.57){\circle*{0.000001}}
   \put(-36.06,-393.86){\circle*{0.000001}}
   \put(-36.77,-393.15){\circle*{0.000001}}
   \put(-36.77,-392.44){\circle*{0.000001}}
   \put(-36.77,-391.74){\circle*{0.000001}}
   \put(-36.77,-391.03){\circle*{0.000001}}
   \put(-37.48,-390.32){\circle*{0.000001}}
   \put(-37.48,-389.62){\circle*{0.000001}}
   \put(-37.48,-388.91){\circle*{0.000001}}
   \put(-37.48,-388.20){\circle*{0.000001}}
   \put(-37.48,-387.49){\circle*{0.000001}}
   \put(-38.18,-386.79){\circle*{0.000001}}
   \put(-38.18,-386.08){\circle*{0.000001}}
   \put(-38.18,-385.37){\circle*{0.000001}}
   \put(-38.18,-384.67){\circle*{0.000001}}
   \put(-38.89,-383.96){\circle*{0.000001}}
   \put(-38.89,-383.25){\circle*{0.000001}}
   \put(-38.89,-382.54){\circle*{0.000001}}
   \put(-38.89,-381.84){\circle*{0.000001}}
   \put(-38.89,-381.13){\circle*{0.000001}}
   \put(-39.60,-380.42){\circle*{0.000001}}
   \put(-39.60,-379.72){\circle*{0.000001}}
   \put(-39.60,-379.01){\circle*{0.000001}}
   \put(-39.60,-378.30){\circle*{0.000001}}
   \put(-40.31,-377.60){\circle*{0.000001}}
   \put(-40.31,-376.89){\circle*{0.000001}}
   \put(-40.31,-376.18){\circle*{0.000001}}
   \put(-40.31,-375.47){\circle*{0.000001}}
   \put(-40.31,-374.77){\circle*{0.000001}}
   \put(-41.01,-374.06){\circle*{0.000001}}
   \put(-41.01,-373.35){\circle*{0.000001}}
   \put(-41.01,-372.65){\circle*{0.000001}}
   \put(-41.01,-371.94){\circle*{0.000001}}
   \put(-41.72,-371.23){\circle*{0.000001}}
   \put(-41.72,-370.52){\circle*{0.000001}}
   \put(-41.72,-369.82){\circle*{0.000001}}
   \put(-75.66,-413.66){\circle*{0.000001}}
   \put(-74.95,-413.66){\circle*{0.000001}}
   \put(-74.25,-413.66){\circle*{0.000001}}
   \put(-73.54,-413.66){\circle*{0.000001}}
   \put(-72.83,-413.66){\circle*{0.000001}}
   \put(-72.12,-413.66){\circle*{0.000001}}
   \put(-71.42,-413.66){\circle*{0.000001}}
   \put(-70.71,-413.66){\circle*{0.000001}}
   \put(-70.00,-413.66){\circle*{0.000001}}
   \put(-69.30,-413.66){\circle*{0.000001}}
   \put(-68.59,-413.66){\circle*{0.000001}}
   \put(-67.88,-413.66){\circle*{0.000001}}
   \put(-67.18,-413.66){\circle*{0.000001}}
   \put(-66.47,-413.66){\circle*{0.000001}}
   \put(-65.76,-413.66){\circle*{0.000001}}
   \put(-65.05,-413.66){\circle*{0.000001}}
   \put(-64.35,-413.66){\circle*{0.000001}}
   \put(-63.64,-413.66){\circle*{0.000001}}
   \put(-62.93,-413.66){\circle*{0.000001}}
   \put(-62.23,-413.66){\circle*{0.000001}}
   \put(-61.52,-413.66){\circle*{0.000001}}
   \put(-60.81,-413.66){\circle*{0.000001}}
   \put(-60.10,-413.66){\circle*{0.000001}}
   \put(-59.40,-413.66){\circle*{0.000001}}
   \put(-58.69,-413.66){\circle*{0.000001}}
   \put(-57.98,-413.66){\circle*{0.000001}}
   \put(-57.28,-413.66){\circle*{0.000001}}
   \put(-56.57,-413.66){\circle*{0.000001}}
   \put(-55.86,-413.66){\circle*{0.000001}}
   \put(-55.15,-413.66){\circle*{0.000001}}
   \put(-54.45,-413.66){\circle*{0.000001}}
   \put(-53.74,-413.66){\circle*{0.000001}}
   \put(-53.03,-414.36){\circle*{0.000001}}
   \put(-52.33,-414.36){\circle*{0.000001}}
   \put(-51.62,-414.36){\circle*{0.000001}}
   \put(-50.91,-414.36){\circle*{0.000001}}
   \put(-50.20,-414.36){\circle*{0.000001}}
   \put(-49.50,-414.36){\circle*{0.000001}}
   \put(-48.79,-414.36){\circle*{0.000001}}
   \put(-48.08,-414.36){\circle*{0.000001}}
   \put(-47.38,-414.36){\circle*{0.000001}}
   \put(-46.67,-414.36){\circle*{0.000001}}
   \put(-45.96,-414.36){\circle*{0.000001}}
   \put(-45.25,-414.36){\circle*{0.000001}}
   \put(-44.55,-414.36){\circle*{0.000001}}
   \put(-43.84,-414.36){\circle*{0.000001}}
   \put(-43.13,-414.36){\circle*{0.000001}}
   \put(-42.43,-414.36){\circle*{0.000001}}
   \put(-41.72,-414.36){\circle*{0.000001}}
   \put(-41.01,-414.36){\circle*{0.000001}}
   \put(-40.31,-414.36){\circle*{0.000001}}
   \put(-39.60,-414.36){\circle*{0.000001}}
   \put(-38.89,-414.36){\circle*{0.000001}}
   \put(-38.18,-414.36){\circle*{0.000001}}
   \put(-37.48,-414.36){\circle*{0.000001}}
   \put(-36.77,-414.36){\circle*{0.000001}}
   \put(-36.06,-414.36){\circle*{0.000001}}
   \put(-35.36,-414.36){\circle*{0.000001}}
   \put(-34.65,-414.36){\circle*{0.000001}}
   \put(-33.94,-414.36){\circle*{0.000001}}
   \put(-33.23,-414.36){\circle*{0.000001}}
   \put(-32.53,-414.36){\circle*{0.000001}}
   \put(-31.82,-414.36){\circle*{0.000001}}
   \put(-116.67,-433.46){\circle*{0.000001}}
   \put(-115.97,-433.46){\circle*{0.000001}}
   \put(-115.26,-432.75){\circle*{0.000001}}
   \put(-114.55,-432.75){\circle*{0.000001}}
   \put(-113.84,-432.04){\circle*{0.000001}}
   \put(-113.14,-432.04){\circle*{0.000001}}
   \put(-112.43,-431.34){\circle*{0.000001}}
   \put(-111.72,-431.34){\circle*{0.000001}}
   \put(-111.02,-430.63){\circle*{0.000001}}
   \put(-110.31,-430.63){\circle*{0.000001}}
   \put(-109.60,-429.92){\circle*{0.000001}}
   \put(-108.89,-429.92){\circle*{0.000001}}
   \put(-108.19,-429.21){\circle*{0.000001}}
   \put(-107.48,-429.21){\circle*{0.000001}}
   \put(-106.77,-428.51){\circle*{0.000001}}
   \put(-106.07,-428.51){\circle*{0.000001}}
   \put(-105.36,-427.80){\circle*{0.000001}}
   \put(-104.65,-427.80){\circle*{0.000001}}
   \put(-103.94,-427.09){\circle*{0.000001}}
   \put(-103.24,-427.09){\circle*{0.000001}}
   \put(-102.53,-426.39){\circle*{0.000001}}
   \put(-101.82,-426.39){\circle*{0.000001}}
   \put(-101.12,-425.68){\circle*{0.000001}}
   \put(-100.41,-425.68){\circle*{0.000001}}
   \put(-99.70,-424.97){\circle*{0.000001}}
   \put(-98.99,-424.97){\circle*{0.000001}}
   \put(-98.29,-424.26){\circle*{0.000001}}
   \put(-97.58,-424.26){\circle*{0.000001}}
   \put(-96.87,-423.56){\circle*{0.000001}}
   \put(-96.17,-423.56){\circle*{0.000001}}
   \put(-95.46,-423.56){\circle*{0.000001}}
   \put(-94.75,-422.85){\circle*{0.000001}}
   \put(-94.05,-422.85){\circle*{0.000001}}
   \put(-93.34,-422.14){\circle*{0.000001}}
   \put(-92.63,-422.14){\circle*{0.000001}}
   \put(-91.92,-421.44){\circle*{0.000001}}
   \put(-91.22,-421.44){\circle*{0.000001}}
   \put(-90.51,-420.73){\circle*{0.000001}}
   \put(-89.80,-420.73){\circle*{0.000001}}
   \put(-89.10,-420.02){\circle*{0.000001}}
   \put(-88.39,-420.02){\circle*{0.000001}}
   \put(-87.68,-419.31){\circle*{0.000001}}
   \put(-86.97,-419.31){\circle*{0.000001}}
   \put(-86.27,-418.61){\circle*{0.000001}}
   \put(-85.56,-418.61){\circle*{0.000001}}
   \put(-84.85,-417.90){\circle*{0.000001}}
   \put(-84.15,-417.90){\circle*{0.000001}}
   \put(-83.44,-417.19){\circle*{0.000001}}
   \put(-82.73,-417.19){\circle*{0.000001}}
   \put(-82.02,-416.49){\circle*{0.000001}}
   \put(-81.32,-416.49){\circle*{0.000001}}
   \put(-80.61,-415.78){\circle*{0.000001}}
   \put(-79.90,-415.78){\circle*{0.000001}}
   \put(-79.20,-415.07){\circle*{0.000001}}
   \put(-78.49,-415.07){\circle*{0.000001}}
   \put(-77.78,-414.36){\circle*{0.000001}}
   \put(-77.07,-414.36){\circle*{0.000001}}
   \put(-76.37,-413.66){\circle*{0.000001}}
   \put(-75.66,-413.66){\circle*{0.000001}}
   \put(-116.67,-433.46){\circle*{0.000001}}
   \put(-115.97,-433.46){\circle*{0.000001}}
   \put(-115.26,-434.16){\circle*{0.000001}}
   \put(-114.55,-434.16){\circle*{0.000001}}
   \put(-113.84,-434.87){\circle*{0.000001}}
   \put(-113.14,-434.87){\circle*{0.000001}}
   \put(-112.43,-435.58){\circle*{0.000001}}
   \put(-111.72,-435.58){\circle*{0.000001}}
   \put(-111.02,-436.28){\circle*{0.000001}}
   \put(-110.31,-436.28){\circle*{0.000001}}
   \put(-109.60,-436.28){\circle*{0.000001}}
   \put(-108.89,-436.99){\circle*{0.000001}}
   \put(-108.19,-436.99){\circle*{0.000001}}
   \put(-107.48,-437.70){\circle*{0.000001}}
   \put(-106.77,-437.70){\circle*{0.000001}}
   \put(-106.07,-438.41){\circle*{0.000001}}
   \put(-105.36,-438.41){\circle*{0.000001}}
   \put(-104.65,-439.11){\circle*{0.000001}}
   \put(-103.94,-439.11){\circle*{0.000001}}
   \put(-103.24,-439.11){\circle*{0.000001}}
   \put(-102.53,-439.82){\circle*{0.000001}}
   \put(-101.82,-439.82){\circle*{0.000001}}
   \put(-101.12,-440.53){\circle*{0.000001}}
   \put(-100.41,-440.53){\circle*{0.000001}}
   \put(-99.70,-441.23){\circle*{0.000001}}
   \put(-98.99,-441.23){\circle*{0.000001}}
   \put(-98.29,-441.94){\circle*{0.000001}}
   \put(-97.58,-441.94){\circle*{0.000001}}
   \put(-96.87,-441.94){\circle*{0.000001}}
   \put(-96.17,-442.65){\circle*{0.000001}}
   \put(-95.46,-442.65){\circle*{0.000001}}
   \put(-94.75,-443.36){\circle*{0.000001}}
   \put(-94.05,-443.36){\circle*{0.000001}}
   \put(-93.34,-444.06){\circle*{0.000001}}
   \put(-92.63,-444.06){\circle*{0.000001}}
   \put(-91.92,-444.06){\circle*{0.000001}}
   \put(-91.22,-444.77){\circle*{0.000001}}
   \put(-90.51,-444.77){\circle*{0.000001}}
   \put(-89.80,-445.48){\circle*{0.000001}}
   \put(-89.10,-445.48){\circle*{0.000001}}
   \put(-88.39,-446.18){\circle*{0.000001}}
   \put(-87.68,-446.18){\circle*{0.000001}}
   \put(-86.97,-446.89){\circle*{0.000001}}
   \put(-86.27,-446.89){\circle*{0.000001}}
   \put(-85.56,-446.89){\circle*{0.000001}}
   \put(-84.85,-447.60){\circle*{0.000001}}
   \put(-84.15,-447.60){\circle*{0.000001}}
   \put(-83.44,-448.31){\circle*{0.000001}}
   \put(-82.73,-448.31){\circle*{0.000001}}
   \put(-82.02,-449.01){\circle*{0.000001}}
   \put(-81.32,-449.01){\circle*{0.000001}}
   \put(-80.61,-449.72){\circle*{0.000001}}
   \put(-79.90,-449.72){\circle*{0.000001}}
   \put(-79.20,-449.72){\circle*{0.000001}}
   \put(-78.49,-450.43){\circle*{0.000001}}
   \put(-77.78,-450.43){\circle*{0.000001}}
   \put(-77.07,-451.13){\circle*{0.000001}}
   \put(-76.37,-451.13){\circle*{0.000001}}
   \put(-75.66,-451.84){\circle*{0.000001}}
   \put(-74.95,-451.84){\circle*{0.000001}}
   \put(-74.25,-452.55){\circle*{0.000001}}
   \put(-73.54,-452.55){\circle*{0.000001}}
   \put(-73.54,-452.55){\circle*{0.000001}}
   \put(-72.83,-452.55){\circle*{0.000001}}
   \put(-72.12,-451.84){\circle*{0.000001}}
   \put(-71.42,-451.84){\circle*{0.000001}}
   \put(-70.71,-451.84){\circle*{0.000001}}
   \put(-70.00,-451.84){\circle*{0.000001}}
   \put(-69.30,-451.13){\circle*{0.000001}}
   \put(-68.59,-451.13){\circle*{0.000001}}
   \put(-67.88,-451.13){\circle*{0.000001}}
   \put(-67.18,-450.43){\circle*{0.000001}}
   \put(-66.47,-450.43){\circle*{0.000001}}
   \put(-65.76,-450.43){\circle*{0.000001}}
   \put(-65.05,-450.43){\circle*{0.000001}}
   \put(-64.35,-449.72){\circle*{0.000001}}
   \put(-63.64,-449.72){\circle*{0.000001}}
   \put(-62.93,-449.72){\circle*{0.000001}}
   \put(-62.23,-449.01){\circle*{0.000001}}
   \put(-61.52,-449.01){\circle*{0.000001}}
   \put(-60.81,-449.01){\circle*{0.000001}}
   \put(-60.10,-448.31){\circle*{0.000001}}
   \put(-59.40,-448.31){\circle*{0.000001}}
   \put(-58.69,-448.31){\circle*{0.000001}}
   \put(-57.98,-448.31){\circle*{0.000001}}
   \put(-57.28,-447.60){\circle*{0.000001}}
   \put(-56.57,-447.60){\circle*{0.000001}}
   \put(-55.86,-447.60){\circle*{0.000001}}
   \put(-55.15,-446.89){\circle*{0.000001}}
   \put(-54.45,-446.89){\circle*{0.000001}}
   \put(-53.74,-446.89){\circle*{0.000001}}
   \put(-53.03,-446.89){\circle*{0.000001}}
   \put(-52.33,-446.18){\circle*{0.000001}}
   \put(-51.62,-446.18){\circle*{0.000001}}
   \put(-50.91,-446.18){\circle*{0.000001}}
   \put(-50.20,-445.48){\circle*{0.000001}}
   \put(-49.50,-445.48){\circle*{0.000001}}
   \put(-48.79,-445.48){\circle*{0.000001}}
   \put(-48.08,-445.48){\circle*{0.000001}}
   \put(-47.38,-444.77){\circle*{0.000001}}
   \put(-46.67,-444.77){\circle*{0.000001}}
   \put(-45.96,-444.77){\circle*{0.000001}}
   \put(-45.25,-444.06){\circle*{0.000001}}
   \put(-44.55,-444.06){\circle*{0.000001}}
   \put(-43.84,-444.06){\circle*{0.000001}}
   \put(-43.13,-444.06){\circle*{0.000001}}
   \put(-42.43,-443.36){\circle*{0.000001}}
   \put(-41.72,-443.36){\circle*{0.000001}}
   \put(-41.01,-443.36){\circle*{0.000001}}
   \put(-40.31,-442.65){\circle*{0.000001}}
   \put(-39.60,-442.65){\circle*{0.000001}}
   \put(-38.89,-442.65){\circle*{0.000001}}
   \put(-38.18,-441.94){\circle*{0.000001}}
   \put(-37.48,-441.94){\circle*{0.000001}}
   \put(-36.77,-441.94){\circle*{0.000001}}
   \put(-36.06,-441.94){\circle*{0.000001}}
   \put(-35.36,-441.23){\circle*{0.000001}}
   \put(-34.65,-441.23){\circle*{0.000001}}
   \put(-33.94,-441.23){\circle*{0.000001}}
   \put(-33.23,-440.53){\circle*{0.000001}}
   \put(-32.53,-440.53){\circle*{0.000001}}
   \put(-31.82,-440.53){\circle*{0.000001}}
   \put(-31.11,-440.53){\circle*{0.000001}}
   \put(-30.41,-439.82){\circle*{0.000001}}
   \put(-29.70,-439.82){\circle*{0.000001}}
   \put(-29.70,-439.82){\circle*{0.000001}}
   \put(-28.99,-439.82){\circle*{0.000001}}
   \put(-28.28,-439.11){\circle*{0.000001}}
   \put(-27.58,-439.11){\circle*{0.000001}}
   \put(-26.87,-439.11){\circle*{0.000001}}
   \put(-26.16,-438.41){\circle*{0.000001}}
   \put(-25.46,-438.41){\circle*{0.000001}}
   \put(-24.75,-438.41){\circle*{0.000001}}
   \put(-24.04,-437.70){\circle*{0.000001}}
   \put(-23.33,-437.70){\circle*{0.000001}}
   \put(-22.63,-437.70){\circle*{0.000001}}
   \put(-21.92,-436.99){\circle*{0.000001}}
   \put(-21.21,-436.99){\circle*{0.000001}}
   \put(-20.51,-436.99){\circle*{0.000001}}
   \put(-19.80,-436.28){\circle*{0.000001}}
   \put(-19.09,-436.28){\circle*{0.000001}}
   \put(-18.38,-436.28){\circle*{0.000001}}
   \put(-17.68,-435.58){\circle*{0.000001}}
   \put(-16.97,-435.58){\circle*{0.000001}}
   \put(-16.26,-435.58){\circle*{0.000001}}
   \put(-15.56,-434.87){\circle*{0.000001}}
   \put(-14.85,-434.87){\circle*{0.000001}}
   \put(-14.14,-434.87){\circle*{0.000001}}
   \put(-13.44,-434.16){\circle*{0.000001}}
   \put(-12.73,-434.16){\circle*{0.000001}}
   \put(-12.02,-434.16){\circle*{0.000001}}
   \put(-11.31,-433.46){\circle*{0.000001}}
   \put(-10.61,-433.46){\circle*{0.000001}}
   \put(-9.90,-433.46){\circle*{0.000001}}
   \put(-9.19,-432.75){\circle*{0.000001}}
   \put(-8.49,-432.75){\circle*{0.000001}}
   \put(-7.78,-432.75){\circle*{0.000001}}
   \put(-7.07,-432.04){\circle*{0.000001}}
   \put(-6.36,-432.04){\circle*{0.000001}}
   \put(-5.66,-432.04){\circle*{0.000001}}
   \put(-4.95,-431.34){\circle*{0.000001}}
   \put(-4.24,-431.34){\circle*{0.000001}}
   \put(-3.54,-431.34){\circle*{0.000001}}
   \put(-2.83,-430.63){\circle*{0.000001}}
   \put(-2.12,-430.63){\circle*{0.000001}}
   \put(-1.41,-430.63){\circle*{0.000001}}
   \put(-0.71,-429.92){\circle*{0.000001}}
   \put( 0.00,-429.92){\circle*{0.000001}}
   \put( 0.71,-429.92){\circle*{0.000001}}
   \put( 1.41,-429.21){\circle*{0.000001}}
   \put( 2.12,-429.21){\circle*{0.000001}}
   \put( 2.83,-429.21){\circle*{0.000001}}
   \put( 3.54,-428.51){\circle*{0.000001}}
   \put( 4.24,-428.51){\circle*{0.000001}}
   \put( 4.95,-428.51){\circle*{0.000001}}
   \put( 5.66,-427.80){\circle*{0.000001}}
   \put( 6.36,-427.80){\circle*{0.000001}}
   \put( 7.07,-427.80){\circle*{0.000001}}
   \put( 7.78,-427.09){\circle*{0.000001}}
   \put( 8.49,-427.09){\circle*{0.000001}}
   \put( 9.19,-427.09){\circle*{0.000001}}
   \put( 9.90,-426.39){\circle*{0.000001}}
   \put(10.61,-426.39){\circle*{0.000001}}
   \put(10.61,-426.39){\circle*{0.000001}}
   \put(10.61,-425.68){\circle*{0.000001}}
   \put(10.61,-424.97){\circle*{0.000001}}
   \put(11.31,-424.26){\circle*{0.000001}}
   \put(11.31,-423.56){\circle*{0.000001}}
   \put(11.31,-422.85){\circle*{0.000001}}
   \put(11.31,-422.14){\circle*{0.000001}}
   \put(12.02,-421.44){\circle*{0.000001}}
   \put(12.02,-420.73){\circle*{0.000001}}
   \put(12.02,-420.02){\circle*{0.000001}}
   \put(12.02,-419.31){\circle*{0.000001}}
   \put(12.02,-418.61){\circle*{0.000001}}
   \put(12.73,-417.90){\circle*{0.000001}}
   \put(12.73,-417.19){\circle*{0.000001}}
   \put(12.73,-416.49){\circle*{0.000001}}
   \put(12.73,-415.78){\circle*{0.000001}}
   \put(13.44,-415.07){\circle*{0.000001}}
   \put(13.44,-414.36){\circle*{0.000001}}
   \put(13.44,-413.66){\circle*{0.000001}}
   \put(13.44,-412.95){\circle*{0.000001}}
   \put(14.14,-412.24){\circle*{0.000001}}
   \put(14.14,-411.54){\circle*{0.000001}}
   \put(14.14,-410.83){\circle*{0.000001}}
   \put(14.14,-410.12){\circle*{0.000001}}
   \put(14.14,-409.41){\circle*{0.000001}}
   \put(14.85,-408.71){\circle*{0.000001}}
   \put(14.85,-408.00){\circle*{0.000001}}
   \put(14.85,-407.29){\circle*{0.000001}}
   \put(14.85,-406.59){\circle*{0.000001}}
   \put(15.56,-405.88){\circle*{0.000001}}
   \put(15.56,-405.17){\circle*{0.000001}}
   \put(15.56,-404.47){\circle*{0.000001}}
   \put(15.56,-403.76){\circle*{0.000001}}
   \put(15.56,-403.05){\circle*{0.000001}}
   \put(16.26,-402.34){\circle*{0.000001}}
   \put(16.26,-401.64){\circle*{0.000001}}
   \put(16.26,-400.93){\circle*{0.000001}}
   \put(16.26,-400.22){\circle*{0.000001}}
   \put(16.97,-399.52){\circle*{0.000001}}
   \put(16.97,-398.81){\circle*{0.000001}}
   \put(16.97,-398.10){\circle*{0.000001}}
   \put(16.97,-397.39){\circle*{0.000001}}
   \put(16.97,-396.69){\circle*{0.000001}}
   \put(17.68,-395.98){\circle*{0.000001}}
   \put(17.68,-395.27){\circle*{0.000001}}
   \put(17.68,-394.57){\circle*{0.000001}}
   \put(17.68,-393.86){\circle*{0.000001}}
   \put(18.38,-393.15){\circle*{0.000001}}
   \put(18.38,-392.44){\circle*{0.000001}}
   \put(18.38,-391.74){\circle*{0.000001}}
   \put(18.38,-391.03){\circle*{0.000001}}
   \put(19.09,-390.32){\circle*{0.000001}}
   \put(19.09,-389.62){\circle*{0.000001}}
   \put(19.09,-388.91){\circle*{0.000001}}
   \put(19.09,-388.20){\circle*{0.000001}}
   \put(19.09,-387.49){\circle*{0.000001}}
   \put(19.80,-386.79){\circle*{0.000001}}
   \put(19.80,-386.08){\circle*{0.000001}}
   \put(19.80,-385.37){\circle*{0.000001}}
   \put(19.80,-384.67){\circle*{0.000001}}
   \put(20.51,-383.96){\circle*{0.000001}}
   \put(20.51,-383.25){\circle*{0.000001}}
   \put(20.51,-382.54){\circle*{0.000001}}
   \put(18.38,-430.63){\circle*{0.000001}}
   \put(18.38,-429.92){\circle*{0.000001}}
   \put(18.38,-429.21){\circle*{0.000001}}
   \put(18.38,-428.51){\circle*{0.000001}}
   \put(18.38,-427.80){\circle*{0.000001}}
   \put(18.38,-427.09){\circle*{0.000001}}
   \put(18.38,-426.39){\circle*{0.000001}}
   \put(18.38,-425.68){\circle*{0.000001}}
   \put(18.38,-424.97){\circle*{0.000001}}
   \put(18.38,-424.26){\circle*{0.000001}}
   \put(18.38,-423.56){\circle*{0.000001}}
   \put(18.38,-422.85){\circle*{0.000001}}
   \put(19.09,-422.14){\circle*{0.000001}}
   \put(19.09,-421.44){\circle*{0.000001}}
   \put(19.09,-420.73){\circle*{0.000001}}
   \put(19.09,-420.02){\circle*{0.000001}}
   \put(19.09,-419.31){\circle*{0.000001}}
   \put(19.09,-418.61){\circle*{0.000001}}
   \put(19.09,-417.90){\circle*{0.000001}}
   \put(19.09,-417.19){\circle*{0.000001}}
   \put(19.09,-416.49){\circle*{0.000001}}
   \put(19.09,-415.78){\circle*{0.000001}}
   \put(19.09,-415.07){\circle*{0.000001}}
   \put(19.09,-414.36){\circle*{0.000001}}
   \put(19.09,-413.66){\circle*{0.000001}}
   \put(19.09,-412.95){\circle*{0.000001}}
   \put(19.09,-412.24){\circle*{0.000001}}
   \put(19.09,-411.54){\circle*{0.000001}}
   \put(19.09,-410.83){\circle*{0.000001}}
   \put(19.09,-410.12){\circle*{0.000001}}
   \put(19.09,-409.41){\circle*{0.000001}}
   \put(19.09,-408.71){\circle*{0.000001}}
   \put(19.09,-408.00){\circle*{0.000001}}
   \put(19.09,-407.29){\circle*{0.000001}}
   \put(19.09,-406.59){\circle*{0.000001}}
   \put(19.80,-405.88){\circle*{0.000001}}
   \put(19.80,-405.17){\circle*{0.000001}}
   \put(19.80,-404.47){\circle*{0.000001}}
   \put(19.80,-403.76){\circle*{0.000001}}
   \put(19.80,-403.05){\circle*{0.000001}}
   \put(19.80,-402.34){\circle*{0.000001}}
   \put(19.80,-401.64){\circle*{0.000001}}
   \put(19.80,-400.93){\circle*{0.000001}}
   \put(19.80,-400.22){\circle*{0.000001}}
   \put(19.80,-399.52){\circle*{0.000001}}
   \put(19.80,-398.81){\circle*{0.000001}}
   \put(19.80,-398.10){\circle*{0.000001}}
   \put(19.80,-397.39){\circle*{0.000001}}
   \put(19.80,-396.69){\circle*{0.000001}}
   \put(19.80,-395.98){\circle*{0.000001}}
   \put(19.80,-395.27){\circle*{0.000001}}
   \put(19.80,-394.57){\circle*{0.000001}}
   \put(19.80,-393.86){\circle*{0.000001}}
   \put(19.80,-393.15){\circle*{0.000001}}
   \put(19.80,-392.44){\circle*{0.000001}}
   \put(19.80,-391.74){\circle*{0.000001}}
   \put(19.80,-391.03){\circle*{0.000001}}
   \put(20.51,-390.32){\circle*{0.000001}}
   \put(20.51,-389.62){\circle*{0.000001}}
   \put(20.51,-388.91){\circle*{0.000001}}
   \put(20.51,-388.20){\circle*{0.000001}}
   \put(20.51,-387.49){\circle*{0.000001}}
   \put(20.51,-386.79){\circle*{0.000001}}
   \put(20.51,-386.08){\circle*{0.000001}}
   \put(20.51,-385.37){\circle*{0.000001}}
   \put(20.51,-384.67){\circle*{0.000001}}
   \put(20.51,-383.96){\circle*{0.000001}}
   \put(20.51,-383.25){\circle*{0.000001}}
   \put(20.51,-382.54){\circle*{0.000001}}
   \put(-17.68,-401.64){\circle*{0.000001}}
   \put(-16.97,-402.34){\circle*{0.000001}}
   \put(-16.26,-403.05){\circle*{0.000001}}
   \put(-15.56,-403.05){\circle*{0.000001}}
   \put(-14.85,-403.76){\circle*{0.000001}}
   \put(-14.14,-404.47){\circle*{0.000001}}
   \put(-13.44,-405.17){\circle*{0.000001}}
   \put(-12.73,-405.88){\circle*{0.000001}}
   \put(-12.02,-405.88){\circle*{0.000001}}
   \put(-11.31,-406.59){\circle*{0.000001}}
   \put(-10.61,-407.29){\circle*{0.000001}}
   \put(-9.90,-408.00){\circle*{0.000001}}
   \put(-9.19,-408.71){\circle*{0.000001}}
   \put(-8.49,-408.71){\circle*{0.000001}}
   \put(-7.78,-409.41){\circle*{0.000001}}
   \put(-7.07,-410.12){\circle*{0.000001}}
   \put(-6.36,-410.83){\circle*{0.000001}}
   \put(-5.66,-411.54){\circle*{0.000001}}
   \put(-4.95,-411.54){\circle*{0.000001}}
   \put(-4.24,-412.24){\circle*{0.000001}}
   \put(-3.54,-412.95){\circle*{0.000001}}
   \put(-2.83,-413.66){\circle*{0.000001}}
   \put(-2.12,-414.36){\circle*{0.000001}}
   \put(-1.41,-414.36){\circle*{0.000001}}
   \put(-0.71,-415.07){\circle*{0.000001}}
   \put( 0.00,-415.78){\circle*{0.000001}}
   \put( 0.71,-416.49){\circle*{0.000001}}
   \put( 1.41,-417.19){\circle*{0.000001}}
   \put( 2.12,-417.90){\circle*{0.000001}}
   \put( 2.83,-417.90){\circle*{0.000001}}
   \put( 3.54,-418.61){\circle*{0.000001}}
   \put( 4.24,-419.31){\circle*{0.000001}}
   \put( 4.95,-420.02){\circle*{0.000001}}
   \put( 5.66,-420.73){\circle*{0.000001}}
   \put( 6.36,-420.73){\circle*{0.000001}}
   \put( 7.07,-421.44){\circle*{0.000001}}
   \put( 7.78,-422.14){\circle*{0.000001}}
   \put( 8.49,-422.85){\circle*{0.000001}}
   \put( 9.19,-423.56){\circle*{0.000001}}
   \put( 9.90,-423.56){\circle*{0.000001}}
   \put(10.61,-424.26){\circle*{0.000001}}
   \put(11.31,-424.97){\circle*{0.000001}}
   \put(12.02,-425.68){\circle*{0.000001}}
   \put(12.73,-426.39){\circle*{0.000001}}
   \put(13.44,-426.39){\circle*{0.000001}}
   \put(14.14,-427.09){\circle*{0.000001}}
   \put(14.85,-427.80){\circle*{0.000001}}
   \put(15.56,-428.51){\circle*{0.000001}}
   \put(16.26,-429.21){\circle*{0.000001}}
   \put(16.97,-429.21){\circle*{0.000001}}
   \put(17.68,-429.92){\circle*{0.000001}}
   \put(18.38,-430.63){\circle*{0.000001}}
   \put(-17.68,-401.64){\circle*{0.000001}}
   \put(-18.38,-400.93){\circle*{0.000001}}
   \put(-18.38,-400.22){\circle*{0.000001}}
   \put(-19.09,-399.52){\circle*{0.000001}}
   \put(-19.09,-398.81){\circle*{0.000001}}
   \put(-19.80,-398.10){\circle*{0.000001}}
   \put(-19.80,-397.39){\circle*{0.000001}}
   \put(-20.51,-396.69){\circle*{0.000001}}
   \put(-20.51,-395.98){\circle*{0.000001}}
   \put(-21.21,-395.27){\circle*{0.000001}}
   \put(-21.21,-394.57){\circle*{0.000001}}
   \put(-21.92,-393.86){\circle*{0.000001}}
   \put(-21.92,-393.15){\circle*{0.000001}}
   \put(-22.63,-392.44){\circle*{0.000001}}
   \put(-22.63,-391.74){\circle*{0.000001}}
   \put(-23.33,-391.03){\circle*{0.000001}}
   \put(-23.33,-390.32){\circle*{0.000001}}
   \put(-24.04,-389.62){\circle*{0.000001}}
   \put(-24.04,-388.91){\circle*{0.000001}}
   \put(-24.75,-388.20){\circle*{0.000001}}
   \put(-24.75,-387.49){\circle*{0.000001}}
   \put(-25.46,-386.79){\circle*{0.000001}}
   \put(-25.46,-386.08){\circle*{0.000001}}
   \put(-26.16,-385.37){\circle*{0.000001}}
   \put(-26.16,-384.67){\circle*{0.000001}}
   \put(-26.87,-383.96){\circle*{0.000001}}
   \put(-26.87,-383.25){\circle*{0.000001}}
   \put(-27.58,-382.54){\circle*{0.000001}}
   \put(-27.58,-381.84){\circle*{0.000001}}
   \put(-28.28,-381.13){\circle*{0.000001}}
   \put(-28.99,-380.42){\circle*{0.000001}}
   \put(-28.99,-379.72){\circle*{0.000001}}
   \put(-29.70,-379.01){\circle*{0.000001}}
   \put(-29.70,-378.30){\circle*{0.000001}}
   \put(-30.41,-377.60){\circle*{0.000001}}
   \put(-30.41,-376.89){\circle*{0.000001}}
   \put(-31.11,-376.18){\circle*{0.000001}}
   \put(-31.11,-375.47){\circle*{0.000001}}
   \put(-31.82,-374.77){\circle*{0.000001}}
   \put(-31.82,-374.06){\circle*{0.000001}}
   \put(-32.53,-373.35){\circle*{0.000001}}
   \put(-32.53,-372.65){\circle*{0.000001}}
   \put(-33.23,-371.94){\circle*{0.000001}}
   \put(-33.23,-371.23){\circle*{0.000001}}
   \put(-33.94,-370.52){\circle*{0.000001}}
   \put(-33.94,-369.82){\circle*{0.000001}}
   \put(-34.65,-369.11){\circle*{0.000001}}
   \put(-34.65,-368.40){\circle*{0.000001}}
   \put(-35.36,-367.70){\circle*{0.000001}}
   \put(-35.36,-366.99){\circle*{0.000001}}
   \put(-36.06,-366.28){\circle*{0.000001}}
   \put(-36.06,-365.57){\circle*{0.000001}}
   \put(-36.77,-364.87){\circle*{0.000001}}
   \put(-36.77,-364.16){\circle*{0.000001}}
   \put(-37.48,-363.45){\circle*{0.000001}}
   \put(-37.48,-362.75){\circle*{0.000001}}
   \put(-38.18,-362.04){\circle*{0.000001}}
   \put(-38.18,-361.33){\circle*{0.000001}}
   \put(-38.89,-360.62){\circle*{0.000001}}
   \put(-38.89,-360.62){\circle*{0.000001}}
   \put(-38.18,-360.62){\circle*{0.000001}}
   \put(-37.48,-360.62){\circle*{0.000001}}
   \put(-36.77,-361.33){\circle*{0.000001}}
   \put(-36.06,-361.33){\circle*{0.000001}}
   \put(-35.36,-361.33){\circle*{0.000001}}
   \put(-34.65,-361.33){\circle*{0.000001}}
   \put(-33.94,-361.33){\circle*{0.000001}}
   \put(-33.23,-362.04){\circle*{0.000001}}
   \put(-32.53,-362.04){\circle*{0.000001}}
   \put(-31.82,-362.04){\circle*{0.000001}}
   \put(-31.11,-362.04){\circle*{0.000001}}
   \put(-30.41,-362.04){\circle*{0.000001}}
   \put(-29.70,-362.75){\circle*{0.000001}}
   \put(-28.99,-362.75){\circle*{0.000001}}
   \put(-28.28,-362.75){\circle*{0.000001}}
   \put(-27.58,-362.75){\circle*{0.000001}}
   \put(-26.87,-362.75){\circle*{0.000001}}
   \put(-26.16,-363.45){\circle*{0.000001}}
   \put(-25.46,-363.45){\circle*{0.000001}}
   \put(-24.75,-363.45){\circle*{0.000001}}
   \put(-24.04,-363.45){\circle*{0.000001}}
   \put(-23.33,-363.45){\circle*{0.000001}}
   \put(-22.63,-364.16){\circle*{0.000001}}
   \put(-21.92,-364.16){\circle*{0.000001}}
   \put(-21.21,-364.16){\circle*{0.000001}}
   \put(-20.51,-364.16){\circle*{0.000001}}
   \put(-19.80,-364.16){\circle*{0.000001}}
   \put(-19.09,-364.87){\circle*{0.000001}}
   \put(-18.38,-364.87){\circle*{0.000001}}
   \put(-17.68,-364.87){\circle*{0.000001}}
   \put(-16.97,-364.87){\circle*{0.000001}}
   \put(-16.26,-364.87){\circle*{0.000001}}
   \put(-15.56,-364.87){\circle*{0.000001}}
   \put(-14.85,-365.57){\circle*{0.000001}}
   \put(-14.14,-365.57){\circle*{0.000001}}
   \put(-13.44,-365.57){\circle*{0.000001}}
   \put(-12.73,-365.57){\circle*{0.000001}}
   \put(-12.02,-365.57){\circle*{0.000001}}
   \put(-11.31,-366.28){\circle*{0.000001}}
   \put(-10.61,-366.28){\circle*{0.000001}}
   \put(-9.90,-366.28){\circle*{0.000001}}
   \put(-9.19,-366.28){\circle*{0.000001}}
   \put(-8.49,-366.28){\circle*{0.000001}}
   \put(-7.78,-366.99){\circle*{0.000001}}
   \put(-7.07,-366.99){\circle*{0.000001}}
   \put(-6.36,-366.99){\circle*{0.000001}}
   \put(-5.66,-366.99){\circle*{0.000001}}
   \put(-4.95,-366.99){\circle*{0.000001}}
   \put(-4.24,-367.70){\circle*{0.000001}}
   \put(-3.54,-367.70){\circle*{0.000001}}
   \put(-2.83,-367.70){\circle*{0.000001}}
   \put(-2.12,-367.70){\circle*{0.000001}}
   \put(-1.41,-367.70){\circle*{0.000001}}
   \put(-0.71,-368.40){\circle*{0.000001}}
   \put( 0.00,-368.40){\circle*{0.000001}}
   \put( 0.71,-368.40){\circle*{0.000001}}
   \put( 1.41,-368.40){\circle*{0.000001}}
   \put( 2.12,-368.40){\circle*{0.000001}}
   \put( 2.83,-369.11){\circle*{0.000001}}
   \put( 3.54,-369.11){\circle*{0.000001}}
   \put( 4.24,-369.11){\circle*{0.000001}}
   \put( 4.95,-369.11){\circle*{0.000001}}
   \put( 5.66,-369.11){\circle*{0.000001}}
   \put( 6.36,-369.82){\circle*{0.000001}}
   \put( 7.07,-369.82){\circle*{0.000001}}
   \put( 7.78,-369.82){\circle*{0.000001}}
   \put( 7.78,-369.82){\circle*{0.000001}}
   \put( 8.49,-369.11){\circle*{0.000001}}
   \put( 9.19,-368.40){\circle*{0.000001}}
   \put( 9.90,-368.40){\circle*{0.000001}}
   \put(10.61,-367.70){\circle*{0.000001}}
   \put(11.31,-366.99){\circle*{0.000001}}
   \put(12.02,-366.28){\circle*{0.000001}}
   \put(12.73,-366.28){\circle*{0.000001}}
   \put(13.44,-365.57){\circle*{0.000001}}
   \put(14.14,-364.87){\circle*{0.000001}}
   \put(14.85,-364.16){\circle*{0.000001}}
   \put(15.56,-363.45){\circle*{0.000001}}
   \put(16.26,-363.45){\circle*{0.000001}}
   \put(16.97,-362.75){\circle*{0.000001}}
   \put(17.68,-362.04){\circle*{0.000001}}
   \put(18.38,-361.33){\circle*{0.000001}}
   \put(19.09,-360.62){\circle*{0.000001}}
   \put(19.80,-360.62){\circle*{0.000001}}
   \put(20.51,-359.92){\circle*{0.000001}}
   \put(21.21,-359.21){\circle*{0.000001}}
   \put(21.92,-358.50){\circle*{0.000001}}
   \put(22.63,-358.50){\circle*{0.000001}}
   \put(23.33,-357.80){\circle*{0.000001}}
   \put(24.04,-357.09){\circle*{0.000001}}
   \put(24.75,-356.38){\circle*{0.000001}}
   \put(25.46,-355.67){\circle*{0.000001}}
   \put(26.16,-355.67){\circle*{0.000001}}
   \put(26.87,-354.97){\circle*{0.000001}}
   \put(27.58,-354.26){\circle*{0.000001}}
   \put(28.28,-353.55){\circle*{0.000001}}
   \put(28.99,-352.85){\circle*{0.000001}}
   \put(29.70,-352.85){\circle*{0.000001}}
   \put(30.41,-352.14){\circle*{0.000001}}
   \put(31.11,-351.43){\circle*{0.000001}}
   \put(31.82,-350.72){\circle*{0.000001}}
   \put(32.53,-350.72){\circle*{0.000001}}
   \put(33.23,-350.02){\circle*{0.000001}}
   \put(33.94,-349.31){\circle*{0.000001}}
   \put(34.65,-348.60){\circle*{0.000001}}
   \put(35.36,-347.90){\circle*{0.000001}}
   \put(36.06,-347.90){\circle*{0.000001}}
   \put(36.77,-347.19){\circle*{0.000001}}
   \put(37.48,-346.48){\circle*{0.000001}}
   \put(38.18,-345.78){\circle*{0.000001}}
   \put(38.89,-345.07){\circle*{0.000001}}
   \put(39.60,-345.07){\circle*{0.000001}}
   \put(40.31,-344.36){\circle*{0.000001}}
   \put(41.01,-343.65){\circle*{0.000001}}
   \put(41.72,-342.95){\circle*{0.000001}}
   \put(42.43,-342.95){\circle*{0.000001}}
   \put(43.13,-342.24){\circle*{0.000001}}
   \put(43.84,-341.53){\circle*{0.000001}}
   \put(43.84,-341.53){\circle*{0.000001}}
   \put(43.13,-340.83){\circle*{0.000001}}
   \put(43.13,-340.12){\circle*{0.000001}}
   \put(42.43,-339.41){\circle*{0.000001}}
   \put(41.72,-338.70){\circle*{0.000001}}
   \put(41.72,-338.00){\circle*{0.000001}}
   \put(41.01,-337.29){\circle*{0.000001}}
   \put(40.31,-336.58){\circle*{0.000001}}
   \put(40.31,-335.88){\circle*{0.000001}}
   \put(39.60,-335.17){\circle*{0.000001}}
   \put(38.89,-334.46){\circle*{0.000001}}
   \put(38.89,-333.75){\circle*{0.000001}}
   \put(38.18,-333.05){\circle*{0.000001}}
   \put(37.48,-332.34){\circle*{0.000001}}
   \put(37.48,-331.63){\circle*{0.000001}}
   \put(36.77,-330.93){\circle*{0.000001}}
   \put(36.06,-330.22){\circle*{0.000001}}
   \put(36.06,-329.51){\circle*{0.000001}}
   \put(35.36,-328.80){\circle*{0.000001}}
   \put(34.65,-328.10){\circle*{0.000001}}
   \put(34.65,-327.39){\circle*{0.000001}}
   \put(33.94,-326.68){\circle*{0.000001}}
   \put(33.23,-325.98){\circle*{0.000001}}
   \put(33.23,-325.27){\circle*{0.000001}}
   \put(32.53,-324.56){\circle*{0.000001}}
   \put(31.82,-323.85){\circle*{0.000001}}
   \put(31.82,-323.15){\circle*{0.000001}}
   \put(31.11,-322.44){\circle*{0.000001}}
   \put(30.41,-321.73){\circle*{0.000001}}
   \put(30.41,-321.03){\circle*{0.000001}}
   \put(29.70,-320.32){\circle*{0.000001}}
   \put(28.99,-319.61){\circle*{0.000001}}
   \put(28.99,-318.91){\circle*{0.000001}}
   \put(28.28,-318.20){\circle*{0.000001}}
   \put(27.58,-317.49){\circle*{0.000001}}
   \put(27.58,-316.78){\circle*{0.000001}}
   \put(26.87,-316.08){\circle*{0.000001}}
   \put(26.16,-315.37){\circle*{0.000001}}
   \put(26.16,-314.66){\circle*{0.000001}}
   \put(25.46,-313.96){\circle*{0.000001}}
   \put(24.75,-313.25){\circle*{0.000001}}
   \put(24.75,-312.54){\circle*{0.000001}}
   \put(24.04,-311.83){\circle*{0.000001}}
   \put(23.33,-311.13){\circle*{0.000001}}
   \put(23.33,-310.42){\circle*{0.000001}}
   \put(22.63,-309.71){\circle*{0.000001}}
   \put(21.92,-309.01){\circle*{0.000001}}
   \put(21.92,-308.30){\circle*{0.000001}}
   \put(21.21,-307.59){\circle*{0.000001}}
   \put(20.51,-306.88){\circle*{0.000001}}
   \put(20.51,-306.18){\circle*{0.000001}}
   \put(19.80,-305.47){\circle*{0.000001}}
   \put(19.09,-304.76){\circle*{0.000001}}
   \put(19.09,-304.06){\circle*{0.000001}}
   \put(18.38,-303.35){\circle*{0.000001}}
   \put(18.38,-303.35){\circle*{0.000001}}
   \put(19.09,-303.35){\circle*{0.000001}}
   \put(19.80,-302.64){\circle*{0.000001}}
   \put(20.51,-302.64){\circle*{0.000001}}
   \put(21.21,-302.64){\circle*{0.000001}}
   \put(21.92,-302.64){\circle*{0.000001}}
   \put(22.63,-301.93){\circle*{0.000001}}
   \put(23.33,-301.93){\circle*{0.000001}}
   \put(24.04,-301.93){\circle*{0.000001}}
   \put(24.75,-301.23){\circle*{0.000001}}
   \put(25.46,-301.23){\circle*{0.000001}}
   \put(26.16,-301.23){\circle*{0.000001}}
   \put(26.87,-300.52){\circle*{0.000001}}
   \put(27.58,-300.52){\circle*{0.000001}}
   \put(28.28,-300.52){\circle*{0.000001}}
   \put(28.99,-300.52){\circle*{0.000001}}
   \put(29.70,-299.81){\circle*{0.000001}}
   \put(30.41,-299.81){\circle*{0.000001}}
   \put(31.11,-299.81){\circle*{0.000001}}
   \put(31.82,-299.11){\circle*{0.000001}}
   \put(32.53,-299.11){\circle*{0.000001}}
   \put(33.23,-299.11){\circle*{0.000001}}
   \put(33.94,-299.11){\circle*{0.000001}}
   \put(34.65,-298.40){\circle*{0.000001}}
   \put(35.36,-298.40){\circle*{0.000001}}
   \put(36.06,-298.40){\circle*{0.000001}}
   \put(36.77,-297.69){\circle*{0.000001}}
   \put(37.48,-297.69){\circle*{0.000001}}
   \put(38.18,-297.69){\circle*{0.000001}}
   \put(38.89,-296.98){\circle*{0.000001}}
   \put(39.60,-296.98){\circle*{0.000001}}
   \put(40.31,-296.98){\circle*{0.000001}}
   \put(41.01,-296.98){\circle*{0.000001}}
   \put(41.72,-296.28){\circle*{0.000001}}
   \put(42.43,-296.28){\circle*{0.000001}}
   \put(43.13,-296.28){\circle*{0.000001}}
   \put(43.84,-295.57){\circle*{0.000001}}
   \put(44.55,-295.57){\circle*{0.000001}}
   \put(45.25,-295.57){\circle*{0.000001}}
   \put(45.96,-294.86){\circle*{0.000001}}
   \put(46.67,-294.86){\circle*{0.000001}}
   \put(47.38,-294.86){\circle*{0.000001}}
   \put(48.08,-294.86){\circle*{0.000001}}
   \put(48.79,-294.16){\circle*{0.000001}}
   \put(49.50,-294.16){\circle*{0.000001}}
   \put(50.20,-294.16){\circle*{0.000001}}
   \put(50.91,-293.45){\circle*{0.000001}}
   \put(51.62,-293.45){\circle*{0.000001}}
   \put(52.33,-293.45){\circle*{0.000001}}
   \put(53.03,-293.45){\circle*{0.000001}}
   \put(53.74,-292.74){\circle*{0.000001}}
   \put(54.45,-292.74){\circle*{0.000001}}
   \put(55.15,-292.74){\circle*{0.000001}}
   \put(55.86,-292.04){\circle*{0.000001}}
   \put(56.57,-292.04){\circle*{0.000001}}
   \put(57.28,-292.04){\circle*{0.000001}}
   \put(57.98,-291.33){\circle*{0.000001}}
   \put(58.69,-291.33){\circle*{0.000001}}
   \put(59.40,-291.33){\circle*{0.000001}}
   \put(60.10,-291.33){\circle*{0.000001}}
   \put(60.81,-290.62){\circle*{0.000001}}
   \put(61.52,-290.62){\circle*{0.000001}}
   \put(61.52,-290.62){\circle*{0.000001}}
   \put(61.52,-289.91){\circle*{0.000001}}
   \put(61.52,-289.21){\circle*{0.000001}}
   \put(62.23,-288.50){\circle*{0.000001}}
   \put(62.23,-287.79){\circle*{0.000001}}
   \put(62.23,-287.09){\circle*{0.000001}}
   \put(62.23,-286.38){\circle*{0.000001}}
   \put(62.23,-285.67){\circle*{0.000001}}
   \put(62.93,-284.96){\circle*{0.000001}}
   \put(62.93,-284.26){\circle*{0.000001}}
   \put(62.93,-283.55){\circle*{0.000001}}
   \put(62.93,-282.84){\circle*{0.000001}}
   \put(63.64,-282.14){\circle*{0.000001}}
   \put(63.64,-281.43){\circle*{0.000001}}
   \put(63.64,-280.72){\circle*{0.000001}}
   \put(63.64,-280.01){\circle*{0.000001}}
   \put(63.64,-279.31){\circle*{0.000001}}
   \put(64.35,-278.60){\circle*{0.000001}}
   \put(64.35,-277.89){\circle*{0.000001}}
   \put(64.35,-277.19){\circle*{0.000001}}
   \put(64.35,-276.48){\circle*{0.000001}}
   \put(64.35,-275.77){\circle*{0.000001}}
   \put(65.05,-275.06){\circle*{0.000001}}
   \put(65.05,-274.36){\circle*{0.000001}}
   \put(65.05,-273.65){\circle*{0.000001}}
   \put(65.05,-272.94){\circle*{0.000001}}
   \put(65.76,-272.24){\circle*{0.000001}}
   \put(65.76,-271.53){\circle*{0.000001}}
   \put(65.76,-270.82){\circle*{0.000001}}
   \put(65.76,-270.11){\circle*{0.000001}}
   \put(65.76,-269.41){\circle*{0.000001}}
   \put(66.47,-268.70){\circle*{0.000001}}
   \put(66.47,-267.99){\circle*{0.000001}}
   \put(66.47,-267.29){\circle*{0.000001}}
   \put(66.47,-266.58){\circle*{0.000001}}
   \put(66.47,-265.87){\circle*{0.000001}}
   \put(67.18,-265.17){\circle*{0.000001}}
   \put(67.18,-264.46){\circle*{0.000001}}
   \put(67.18,-263.75){\circle*{0.000001}}
   \put(67.18,-263.04){\circle*{0.000001}}
   \put(67.18,-262.34){\circle*{0.000001}}
   \put(67.88,-261.63){\circle*{0.000001}}
   \put(67.88,-260.92){\circle*{0.000001}}
   \put(67.88,-260.22){\circle*{0.000001}}
   \put(67.88,-259.51){\circle*{0.000001}}
   \put(68.59,-258.80){\circle*{0.000001}}
   \put(68.59,-258.09){\circle*{0.000001}}
   \put(68.59,-257.39){\circle*{0.000001}}
   \put(68.59,-256.68){\circle*{0.000001}}
   \put(68.59,-255.97){\circle*{0.000001}}
   \put(69.30,-255.27){\circle*{0.000001}}
   \put(69.30,-254.56){\circle*{0.000001}}
   \put(69.30,-253.85){\circle*{0.000001}}
   \put(69.30,-253.14){\circle*{0.000001}}
   \put(69.30,-252.44){\circle*{0.000001}}
   \put(70.00,-251.73){\circle*{0.000001}}
   \put(70.00,-251.02){\circle*{0.000001}}
   \put(70.00,-250.32){\circle*{0.000001}}
   \put(70.00,-249.61){\circle*{0.000001}}
   \put(70.71,-248.90){\circle*{0.000001}}
   \put(70.71,-248.19){\circle*{0.000001}}
   \put(70.71,-247.49){\circle*{0.000001}}
   \put(70.71,-246.78){\circle*{0.000001}}
   \put(70.71,-246.07){\circle*{0.000001}}
   \put(71.42,-245.37){\circle*{0.000001}}
   \put(71.42,-244.66){\circle*{0.000001}}
   \put(71.42,-243.95){\circle*{0.000001}}
   \put(57.98,-283.55){\circle*{0.000001}}
   \put(57.98,-282.84){\circle*{0.000001}}
   \put(58.69,-282.14){\circle*{0.000001}}
   \put(58.69,-281.43){\circle*{0.000001}}
   \put(58.69,-280.72){\circle*{0.000001}}
   \put(59.40,-280.01){\circle*{0.000001}}
   \put(59.40,-279.31){\circle*{0.000001}}
   \put(59.40,-278.60){\circle*{0.000001}}
   \put(60.10,-277.89){\circle*{0.000001}}
   \put(60.10,-277.19){\circle*{0.000001}}
   \put(60.10,-276.48){\circle*{0.000001}}
   \put(60.81,-275.77){\circle*{0.000001}}
   \put(60.81,-275.06){\circle*{0.000001}}
   \put(60.81,-274.36){\circle*{0.000001}}
   \put(61.52,-273.65){\circle*{0.000001}}
   \put(61.52,-272.94){\circle*{0.000001}}
   \put(61.52,-272.24){\circle*{0.000001}}
   \put(62.23,-271.53){\circle*{0.000001}}
   \put(62.23,-270.82){\circle*{0.000001}}
   \put(62.23,-270.11){\circle*{0.000001}}
   \put(62.93,-269.41){\circle*{0.000001}}
   \put(62.93,-268.70){\circle*{0.000001}}
   \put(62.93,-267.99){\circle*{0.000001}}
   \put(63.64,-267.29){\circle*{0.000001}}
   \put(63.64,-266.58){\circle*{0.000001}}
   \put(63.64,-265.87){\circle*{0.000001}}
   \put(64.35,-265.17){\circle*{0.000001}}
   \put(64.35,-264.46){\circle*{0.000001}}
   \put(64.35,-263.75){\circle*{0.000001}}
   \put(65.05,-263.04){\circle*{0.000001}}
   \put(65.05,-262.34){\circle*{0.000001}}
   \put(65.76,-261.63){\circle*{0.000001}}
   \put(65.76,-260.92){\circle*{0.000001}}
   \put(65.76,-260.22){\circle*{0.000001}}
   \put(66.47,-259.51){\circle*{0.000001}}
   \put(66.47,-258.80){\circle*{0.000001}}
   \put(66.47,-258.09){\circle*{0.000001}}
   \put(67.18,-257.39){\circle*{0.000001}}
   \put(67.18,-256.68){\circle*{0.000001}}
   \put(67.18,-255.97){\circle*{0.000001}}
   \put(67.88,-255.27){\circle*{0.000001}}
   \put(67.88,-254.56){\circle*{0.000001}}
   \put(67.88,-253.85){\circle*{0.000001}}
   \put(68.59,-253.14){\circle*{0.000001}}
   \put(68.59,-252.44){\circle*{0.000001}}
   \put(68.59,-251.73){\circle*{0.000001}}
   \put(69.30,-251.02){\circle*{0.000001}}
   \put(69.30,-250.32){\circle*{0.000001}}
   \put(69.30,-249.61){\circle*{0.000001}}
   \put(70.00,-248.90){\circle*{0.000001}}
   \put(70.00,-248.19){\circle*{0.000001}}
   \put(70.00,-247.49){\circle*{0.000001}}
   \put(70.71,-246.78){\circle*{0.000001}}
   \put(70.71,-246.07){\circle*{0.000001}}
   \put(70.71,-245.37){\circle*{0.000001}}
   \put(71.42,-244.66){\circle*{0.000001}}
   \put(71.42,-243.95){\circle*{0.000001}}
   \put(57.98,-283.55){\circle*{0.000001}}
   \put(57.98,-282.84){\circle*{0.000001}}
   \put(57.98,-282.14){\circle*{0.000001}}
   \put(58.69,-281.43){\circle*{0.000001}}
   \put(58.69,-280.72){\circle*{0.000001}}
   \put(58.69,-280.01){\circle*{0.000001}}
   \put(58.69,-279.31){\circle*{0.000001}}
   \put(59.40,-278.60){\circle*{0.000001}}
   \put(59.40,-277.89){\circle*{0.000001}}
   \put(59.40,-277.19){\circle*{0.000001}}
   \put(59.40,-276.48){\circle*{0.000001}}
   \put(60.10,-275.77){\circle*{0.000001}}
   \put(60.10,-275.06){\circle*{0.000001}}
   \put(60.10,-274.36){\circle*{0.000001}}
   \put(60.10,-273.65){\circle*{0.000001}}
   \put(60.81,-272.94){\circle*{0.000001}}
   \put(60.81,-272.24){\circle*{0.000001}}
   \put(60.81,-271.53){\circle*{0.000001}}
   \put(60.81,-270.82){\circle*{0.000001}}
   \put(61.52,-270.11){\circle*{0.000001}}
   \put(61.52,-269.41){\circle*{0.000001}}
   \put(61.52,-268.70){\circle*{0.000001}}
   \put(61.52,-267.99){\circle*{0.000001}}
   \put(62.23,-267.29){\circle*{0.000001}}
   \put(62.23,-266.58){\circle*{0.000001}}
   \put(62.23,-265.87){\circle*{0.000001}}
   \put(62.23,-265.17){\circle*{0.000001}}
   \put(62.93,-264.46){\circle*{0.000001}}
   \put(62.93,-263.75){\circle*{0.000001}}
   \put(62.93,-263.04){\circle*{0.000001}}
   \put(62.93,-262.34){\circle*{0.000001}}
   \put(62.93,-261.63){\circle*{0.000001}}
   \put(63.64,-260.92){\circle*{0.000001}}
   \put(63.64,-260.22){\circle*{0.000001}}
   \put(63.64,-259.51){\circle*{0.000001}}
   \put(63.64,-258.80){\circle*{0.000001}}
   \put(64.35,-258.09){\circle*{0.000001}}
   \put(64.35,-257.39){\circle*{0.000001}}
   \put(64.35,-256.68){\circle*{0.000001}}
   \put(64.35,-255.97){\circle*{0.000001}}
   \put(65.05,-255.27){\circle*{0.000001}}
   \put(65.05,-254.56){\circle*{0.000001}}
   \put(65.05,-253.85){\circle*{0.000001}}
   \put(65.05,-253.14){\circle*{0.000001}}
   \put(65.76,-252.44){\circle*{0.000001}}
   \put(65.76,-251.73){\circle*{0.000001}}
   \put(65.76,-251.02){\circle*{0.000001}}
   \put(65.76,-250.32){\circle*{0.000001}}
   \put(66.47,-249.61){\circle*{0.000001}}
   \put(66.47,-248.90){\circle*{0.000001}}
   \put(66.47,-248.19){\circle*{0.000001}}
   \put(66.47,-247.49){\circle*{0.000001}}
   \put(67.18,-246.78){\circle*{0.000001}}
   \put(67.18,-246.07){\circle*{0.000001}}
   \put(67.18,-245.37){\circle*{0.000001}}
   \put(67.18,-244.66){\circle*{0.000001}}
   \put(67.88,-243.95){\circle*{0.000001}}
   \put(67.88,-243.24){\circle*{0.000001}}
   \put(67.88,-242.54){\circle*{0.000001}}
   \put(67.88,-241.83){\circle*{0.000001}}
   \put(68.59,-241.12){\circle*{0.000001}}
   \put(68.59,-240.42){\circle*{0.000001}}
   \put(68.59,-239.71){\circle*{0.000001}}
   \put(77.78,-285.67){\circle*{0.000001}}
   \put(77.78,-284.96){\circle*{0.000001}}
   \put(77.78,-284.26){\circle*{0.000001}}
   \put(77.07,-283.55){\circle*{0.000001}}
   \put(77.07,-282.84){\circle*{0.000001}}
   \put(77.07,-282.14){\circle*{0.000001}}
   \put(77.07,-281.43){\circle*{0.000001}}
   \put(77.07,-280.72){\circle*{0.000001}}
   \put(76.37,-280.01){\circle*{0.000001}}
   \put(76.37,-279.31){\circle*{0.000001}}
   \put(76.37,-278.60){\circle*{0.000001}}
   \put(76.37,-277.89){\circle*{0.000001}}
   \put(76.37,-277.19){\circle*{0.000001}}
   \put(75.66,-276.48){\circle*{0.000001}}
   \put(75.66,-275.77){\circle*{0.000001}}
   \put(75.66,-275.06){\circle*{0.000001}}
   \put(75.66,-274.36){\circle*{0.000001}}
   \put(75.66,-273.65){\circle*{0.000001}}
   \put(74.95,-272.94){\circle*{0.000001}}
   \put(74.95,-272.24){\circle*{0.000001}}
   \put(74.95,-271.53){\circle*{0.000001}}
   \put(74.95,-270.82){\circle*{0.000001}}
   \put(74.95,-270.11){\circle*{0.000001}}
   \put(74.25,-269.41){\circle*{0.000001}}
   \put(74.25,-268.70){\circle*{0.000001}}
   \put(74.25,-267.99){\circle*{0.000001}}
   \put(74.25,-267.29){\circle*{0.000001}}
   \put(74.25,-266.58){\circle*{0.000001}}
   \put(73.54,-265.87){\circle*{0.000001}}
   \put(73.54,-265.17){\circle*{0.000001}}
   \put(73.54,-264.46){\circle*{0.000001}}
   \put(73.54,-263.75){\circle*{0.000001}}
   \put(73.54,-263.04){\circle*{0.000001}}
   \put(72.83,-262.34){\circle*{0.000001}}
   \put(72.83,-261.63){\circle*{0.000001}}
   \put(72.83,-260.92){\circle*{0.000001}}
   \put(72.83,-260.22){\circle*{0.000001}}
   \put(72.83,-259.51){\circle*{0.000001}}
   \put(72.12,-258.80){\circle*{0.000001}}
   \put(72.12,-258.09){\circle*{0.000001}}
   \put(72.12,-257.39){\circle*{0.000001}}
   \put(72.12,-256.68){\circle*{0.000001}}
   \put(72.12,-255.97){\circle*{0.000001}}
   \put(71.42,-255.27){\circle*{0.000001}}
   \put(71.42,-254.56){\circle*{0.000001}}
   \put(71.42,-253.85){\circle*{0.000001}}
   \put(71.42,-253.14){\circle*{0.000001}}
   \put(71.42,-252.44){\circle*{0.000001}}
   \put(70.71,-251.73){\circle*{0.000001}}
   \put(70.71,-251.02){\circle*{0.000001}}
   \put(70.71,-250.32){\circle*{0.000001}}
   \put(70.71,-249.61){\circle*{0.000001}}
   \put(70.71,-248.90){\circle*{0.000001}}
   \put(70.00,-248.19){\circle*{0.000001}}
   \put(70.00,-247.49){\circle*{0.000001}}
   \put(70.00,-246.78){\circle*{0.000001}}
   \put(70.00,-246.07){\circle*{0.000001}}
   \put(70.00,-245.37){\circle*{0.000001}}
   \put(69.30,-244.66){\circle*{0.000001}}
   \put(69.30,-243.95){\circle*{0.000001}}
   \put(69.30,-243.24){\circle*{0.000001}}
   \put(69.30,-242.54){\circle*{0.000001}}
   \put(69.30,-241.83){\circle*{0.000001}}
   \put(68.59,-241.12){\circle*{0.000001}}
   \put(68.59,-240.42){\circle*{0.000001}}
   \put(68.59,-239.71){\circle*{0.000001}}
   \put(42.43,-256.68){\circle*{0.000001}}
   \put(43.13,-257.39){\circle*{0.000001}}
   \put(43.84,-258.09){\circle*{0.000001}}
   \put(44.55,-258.09){\circle*{0.000001}}
   \put(45.25,-258.80){\circle*{0.000001}}
   \put(45.96,-259.51){\circle*{0.000001}}
   \put(46.67,-260.22){\circle*{0.000001}}
   \put(47.38,-260.92){\circle*{0.000001}}
   \put(48.08,-261.63){\circle*{0.000001}}
   \put(48.79,-261.63){\circle*{0.000001}}
   \put(49.50,-262.34){\circle*{0.000001}}
   \put(50.20,-263.04){\circle*{0.000001}}
   \put(50.91,-263.75){\circle*{0.000001}}
   \put(51.62,-264.46){\circle*{0.000001}}
   \put(52.33,-264.46){\circle*{0.000001}}
   \put(53.03,-265.17){\circle*{0.000001}}
   \put(53.74,-265.87){\circle*{0.000001}}
   \put(54.45,-266.58){\circle*{0.000001}}
   \put(55.15,-267.29){\circle*{0.000001}}
   \put(55.86,-267.99){\circle*{0.000001}}
   \put(56.57,-267.99){\circle*{0.000001}}
   \put(57.28,-268.70){\circle*{0.000001}}
   \put(57.98,-269.41){\circle*{0.000001}}
   \put(58.69,-270.11){\circle*{0.000001}}
   \put(59.40,-270.82){\circle*{0.000001}}
   \put(60.10,-270.82){\circle*{0.000001}}
   \put(60.81,-271.53){\circle*{0.000001}}
   \put(61.52,-272.24){\circle*{0.000001}}
   \put(62.23,-272.94){\circle*{0.000001}}
   \put(62.93,-273.65){\circle*{0.000001}}
   \put(63.64,-274.36){\circle*{0.000001}}
   \put(64.35,-274.36){\circle*{0.000001}}
   \put(65.05,-275.06){\circle*{0.000001}}
   \put(65.76,-275.77){\circle*{0.000001}}
   \put(66.47,-276.48){\circle*{0.000001}}
   \put(67.18,-277.19){\circle*{0.000001}}
   \put(67.88,-277.89){\circle*{0.000001}}
   \put(68.59,-277.89){\circle*{0.000001}}
   \put(69.30,-278.60){\circle*{0.000001}}
   \put(70.00,-279.31){\circle*{0.000001}}
   \put(70.71,-280.01){\circle*{0.000001}}
   \put(71.42,-280.72){\circle*{0.000001}}
   \put(72.12,-280.72){\circle*{0.000001}}
   \put(72.83,-281.43){\circle*{0.000001}}
   \put(73.54,-282.14){\circle*{0.000001}}
   \put(74.25,-282.84){\circle*{0.000001}}
   \put(74.95,-283.55){\circle*{0.000001}}
   \put(75.66,-284.26){\circle*{0.000001}}
   \put(76.37,-284.26){\circle*{0.000001}}
   \put(77.07,-284.96){\circle*{0.000001}}
   \put(77.78,-285.67){\circle*{0.000001}}
   \put(42.43,-256.68){\circle*{0.000001}}
   \put(42.43,-255.97){\circle*{0.000001}}
   \put(43.13,-255.27){\circle*{0.000001}}
   \put(43.13,-254.56){\circle*{0.000001}}
   \put(43.13,-253.85){\circle*{0.000001}}
   \put(43.84,-253.14){\circle*{0.000001}}
   \put(43.84,-252.44){\circle*{0.000001}}
   \put(43.84,-251.73){\circle*{0.000001}}
   \put(44.55,-251.02){\circle*{0.000001}}
   \put(44.55,-250.32){\circle*{0.000001}}
   \put(44.55,-249.61){\circle*{0.000001}}
   \put(45.25,-248.90){\circle*{0.000001}}
   \put(45.25,-248.19){\circle*{0.000001}}
   \put(45.25,-247.49){\circle*{0.000001}}
   \put(45.96,-246.78){\circle*{0.000001}}
   \put(45.96,-246.07){\circle*{0.000001}}
   \put(45.96,-245.37){\circle*{0.000001}}
   \put(46.67,-244.66){\circle*{0.000001}}
   \put(46.67,-243.95){\circle*{0.000001}}
   \put(46.67,-243.24){\circle*{0.000001}}
   \put(47.38,-242.54){\circle*{0.000001}}
   \put(47.38,-241.83){\circle*{0.000001}}
   \put(47.38,-241.12){\circle*{0.000001}}
   \put(48.08,-240.42){\circle*{0.000001}}
   \put(48.08,-239.71){\circle*{0.000001}}
   \put(48.08,-239.00){\circle*{0.000001}}
   \put(48.79,-238.29){\circle*{0.000001}}
   \put(48.79,-237.59){\circle*{0.000001}}
   \put(48.79,-236.88){\circle*{0.000001}}
   \put(49.50,-236.17){\circle*{0.000001}}
   \put(49.50,-235.47){\circle*{0.000001}}
   \put(49.50,-234.76){\circle*{0.000001}}
   \put(50.20,-234.05){\circle*{0.000001}}
   \put(50.20,-233.35){\circle*{0.000001}}
   \put(50.20,-232.64){\circle*{0.000001}}
   \put(50.91,-231.93){\circle*{0.000001}}
   \put(50.91,-231.22){\circle*{0.000001}}
   \put(50.91,-230.52){\circle*{0.000001}}
   \put(51.62,-229.81){\circle*{0.000001}}
   \put(51.62,-229.10){\circle*{0.000001}}
   \put(51.62,-228.40){\circle*{0.000001}}
   \put(52.33,-227.69){\circle*{0.000001}}
   \put(52.33,-226.98){\circle*{0.000001}}
   \put(52.33,-226.27){\circle*{0.000001}}
   \put(53.03,-225.57){\circle*{0.000001}}
   \put(53.03,-224.86){\circle*{0.000001}}
   \put(53.03,-224.15){\circle*{0.000001}}
   \put(53.74,-223.45){\circle*{0.000001}}
   \put(53.74,-222.74){\circle*{0.000001}}
   \put(53.74,-222.03){\circle*{0.000001}}
   \put(54.45,-221.32){\circle*{0.000001}}
   \put(54.45,-220.62){\circle*{0.000001}}
   \put(54.45,-219.91){\circle*{0.000001}}
   \put(55.15,-219.20){\circle*{0.000001}}
   \put(55.15,-218.50){\circle*{0.000001}}
   \put(55.15,-217.79){\circle*{0.000001}}
   \put(55.86,-217.08){\circle*{0.000001}}
   \put(55.86,-216.37){\circle*{0.000001}}
   \put(17.68,-235.47){\circle*{0.000001}}
   \put(18.38,-235.47){\circle*{0.000001}}
   \put(19.09,-234.76){\circle*{0.000001}}
   \put(19.80,-234.76){\circle*{0.000001}}
   \put(20.51,-234.05){\circle*{0.000001}}
   \put(21.21,-234.05){\circle*{0.000001}}
   \put(21.92,-233.35){\circle*{0.000001}}
   \put(22.63,-233.35){\circle*{0.000001}}
   \put(23.33,-232.64){\circle*{0.000001}}
   \put(24.04,-232.64){\circle*{0.000001}}
   \put(24.75,-231.93){\circle*{0.000001}}
   \put(25.46,-231.93){\circle*{0.000001}}
   \put(26.16,-231.22){\circle*{0.000001}}
   \put(26.87,-231.22){\circle*{0.000001}}
   \put(27.58,-230.52){\circle*{0.000001}}
   \put(28.28,-230.52){\circle*{0.000001}}
   \put(28.99,-229.81){\circle*{0.000001}}
   \put(29.70,-229.81){\circle*{0.000001}}
   \put(30.41,-229.10){\circle*{0.000001}}
   \put(31.11,-229.10){\circle*{0.000001}}
   \put(31.82,-228.40){\circle*{0.000001}}
   \put(32.53,-228.40){\circle*{0.000001}}
   \put(33.23,-227.69){\circle*{0.000001}}
   \put(33.94,-227.69){\circle*{0.000001}}
   \put(34.65,-226.98){\circle*{0.000001}}
   \put(35.36,-226.98){\circle*{0.000001}}
   \put(36.06,-226.27){\circle*{0.000001}}
   \put(36.77,-226.27){\circle*{0.000001}}
   \put(37.48,-225.57){\circle*{0.000001}}
   \put(38.18,-225.57){\circle*{0.000001}}
   \put(38.89,-224.86){\circle*{0.000001}}
   \put(39.60,-224.86){\circle*{0.000001}}
   \put(40.31,-224.15){\circle*{0.000001}}
   \put(41.01,-224.15){\circle*{0.000001}}
   \put(41.72,-223.45){\circle*{0.000001}}
   \put(42.43,-223.45){\circle*{0.000001}}
   \put(43.13,-222.74){\circle*{0.000001}}
   \put(43.84,-222.74){\circle*{0.000001}}
   \put(44.55,-222.03){\circle*{0.000001}}
   \put(45.25,-222.03){\circle*{0.000001}}
   \put(45.96,-221.32){\circle*{0.000001}}
   \put(46.67,-221.32){\circle*{0.000001}}
   \put(47.38,-220.62){\circle*{0.000001}}
   \put(48.08,-220.62){\circle*{0.000001}}
   \put(48.79,-219.91){\circle*{0.000001}}
   \put(49.50,-219.91){\circle*{0.000001}}
   \put(50.20,-219.20){\circle*{0.000001}}
   \put(50.91,-219.20){\circle*{0.000001}}
   \put(51.62,-218.50){\circle*{0.000001}}
   \put(52.33,-218.50){\circle*{0.000001}}
   \put(53.03,-217.79){\circle*{0.000001}}
   \put(53.74,-217.79){\circle*{0.000001}}
   \put(54.45,-217.08){\circle*{0.000001}}
   \put(55.15,-217.08){\circle*{0.000001}}
   \put(55.86,-216.37){\circle*{0.000001}}
   \put(41.72,-272.94){\circle*{0.000001}}
   \put(41.01,-272.24){\circle*{0.000001}}
   \put(41.01,-271.53){\circle*{0.000001}}
   \put(40.31,-270.82){\circle*{0.000001}}
   \put(39.60,-270.11){\circle*{0.000001}}
   \put(39.60,-269.41){\circle*{0.000001}}
   \put(38.89,-268.70){\circle*{0.000001}}
   \put(38.89,-267.99){\circle*{0.000001}}
   \put(38.18,-267.29){\circle*{0.000001}}
   \put(37.48,-266.58){\circle*{0.000001}}
   \put(37.48,-265.87){\circle*{0.000001}}
   \put(36.77,-265.17){\circle*{0.000001}}
   \put(36.06,-264.46){\circle*{0.000001}}
   \put(36.06,-263.75){\circle*{0.000001}}
   \put(35.36,-263.04){\circle*{0.000001}}
   \put(34.65,-262.34){\circle*{0.000001}}
   \put(34.65,-261.63){\circle*{0.000001}}
   \put(33.94,-260.92){\circle*{0.000001}}
   \put(33.23,-260.22){\circle*{0.000001}}
   \put(33.23,-259.51){\circle*{0.000001}}
   \put(32.53,-258.80){\circle*{0.000001}}
   \put(32.53,-258.09){\circle*{0.000001}}
   \put(31.82,-257.39){\circle*{0.000001}}
   \put(31.11,-256.68){\circle*{0.000001}}
   \put(31.11,-255.97){\circle*{0.000001}}
   \put(30.41,-255.27){\circle*{0.000001}}
   \put(29.70,-254.56){\circle*{0.000001}}
   \put(29.70,-253.85){\circle*{0.000001}}
   \put(28.99,-253.14){\circle*{0.000001}}
   \put(28.28,-252.44){\circle*{0.000001}}
   \put(28.28,-251.73){\circle*{0.000001}}
   \put(27.58,-251.02){\circle*{0.000001}}
   \put(26.87,-250.32){\circle*{0.000001}}
   \put(26.87,-249.61){\circle*{0.000001}}
   \put(26.16,-248.90){\circle*{0.000001}}
   \put(26.16,-248.19){\circle*{0.000001}}
   \put(25.46,-247.49){\circle*{0.000001}}
   \put(24.75,-246.78){\circle*{0.000001}}
   \put(24.75,-246.07){\circle*{0.000001}}
   \put(24.04,-245.37){\circle*{0.000001}}
   \put(23.33,-244.66){\circle*{0.000001}}
   \put(23.33,-243.95){\circle*{0.000001}}
   \put(22.63,-243.24){\circle*{0.000001}}
   \put(21.92,-242.54){\circle*{0.000001}}
   \put(21.92,-241.83){\circle*{0.000001}}
   \put(21.21,-241.12){\circle*{0.000001}}
   \put(20.51,-240.42){\circle*{0.000001}}
   \put(20.51,-239.71){\circle*{0.000001}}
   \put(19.80,-239.00){\circle*{0.000001}}
   \put(19.80,-238.29){\circle*{0.000001}}
   \put(19.09,-237.59){\circle*{0.000001}}
   \put(18.38,-236.88){\circle*{0.000001}}
   \put(18.38,-236.17){\circle*{0.000001}}
   \put(17.68,-235.47){\circle*{0.000001}}
   \put( 7.78,-301.93){\circle*{0.000001}}
   \put( 8.49,-301.23){\circle*{0.000001}}
   \put( 9.19,-300.52){\circle*{0.000001}}
   \put( 9.90,-299.81){\circle*{0.000001}}
   \put(10.61,-299.81){\circle*{0.000001}}
   \put(11.31,-299.11){\circle*{0.000001}}
   \put(12.02,-298.40){\circle*{0.000001}}
   \put(12.73,-297.69){\circle*{0.000001}}
   \put(13.44,-296.98){\circle*{0.000001}}
   \put(14.14,-296.28){\circle*{0.000001}}
   \put(14.85,-295.57){\circle*{0.000001}}
   \put(15.56,-295.57){\circle*{0.000001}}
   \put(16.26,-294.86){\circle*{0.000001}}
   \put(16.97,-294.16){\circle*{0.000001}}
   \put(17.68,-293.45){\circle*{0.000001}}
   \put(18.38,-292.74){\circle*{0.000001}}
   \put(19.09,-292.04){\circle*{0.000001}}
   \put(19.80,-291.33){\circle*{0.000001}}
   \put(20.51,-291.33){\circle*{0.000001}}
   \put(21.21,-290.62){\circle*{0.000001}}
   \put(21.92,-289.91){\circle*{0.000001}}
   \put(22.63,-289.21){\circle*{0.000001}}
   \put(23.33,-288.50){\circle*{0.000001}}
   \put(24.04,-287.79){\circle*{0.000001}}
   \put(24.75,-287.79){\circle*{0.000001}}
   \put(25.46,-287.09){\circle*{0.000001}}
   \put(26.16,-286.38){\circle*{0.000001}}
   \put(26.87,-285.67){\circle*{0.000001}}
   \put(27.58,-284.96){\circle*{0.000001}}
   \put(28.28,-284.26){\circle*{0.000001}}
   \put(28.99,-283.55){\circle*{0.000001}}
   \put(29.70,-283.55){\circle*{0.000001}}
   \put(30.41,-282.84){\circle*{0.000001}}
   \put(31.11,-282.14){\circle*{0.000001}}
   \put(31.82,-281.43){\circle*{0.000001}}
   \put(32.53,-280.72){\circle*{0.000001}}
   \put(33.23,-280.01){\circle*{0.000001}}
   \put(33.94,-279.31){\circle*{0.000001}}
   \put(34.65,-279.31){\circle*{0.000001}}
   \put(35.36,-278.60){\circle*{0.000001}}
   \put(36.06,-277.89){\circle*{0.000001}}
   \put(36.77,-277.19){\circle*{0.000001}}
   \put(37.48,-276.48){\circle*{0.000001}}
   \put(38.18,-275.77){\circle*{0.000001}}
   \put(38.89,-275.06){\circle*{0.000001}}
   \put(39.60,-275.06){\circle*{0.000001}}
   \put(40.31,-274.36){\circle*{0.000001}}
   \put(41.01,-273.65){\circle*{0.000001}}
   \put(41.72,-272.94){\circle*{0.000001}}
   \put( 7.78,-301.93){\circle*{0.000001}}
   \put( 8.49,-301.93){\circle*{0.000001}}
   \put( 9.19,-301.93){\circle*{0.000001}}
   \put( 9.90,-301.93){\circle*{0.000001}}
   \put(10.61,-301.93){\circle*{0.000001}}
   \put(11.31,-301.93){\circle*{0.000001}}
   \put(12.02,-301.93){\circle*{0.000001}}
   \put(12.73,-301.23){\circle*{0.000001}}
   \put(13.44,-301.23){\circle*{0.000001}}
   \put(14.14,-301.23){\circle*{0.000001}}
   \put(14.85,-301.23){\circle*{0.000001}}
   \put(15.56,-301.23){\circle*{0.000001}}
   \put(16.26,-301.23){\circle*{0.000001}}
   \put(16.97,-301.23){\circle*{0.000001}}
   \put(17.68,-301.23){\circle*{0.000001}}
   \put(18.38,-301.23){\circle*{0.000001}}
   \put(19.09,-301.23){\circle*{0.000001}}
   \put(19.80,-301.23){\circle*{0.000001}}
   \put(20.51,-301.23){\circle*{0.000001}}
   \put(21.21,-300.52){\circle*{0.000001}}
   \put(21.92,-300.52){\circle*{0.000001}}
   \put(22.63,-300.52){\circle*{0.000001}}
   \put(23.33,-300.52){\circle*{0.000001}}
   \put(24.04,-300.52){\circle*{0.000001}}
   \put(24.75,-300.52){\circle*{0.000001}}
   \put(25.46,-300.52){\circle*{0.000001}}
   \put(26.16,-300.52){\circle*{0.000001}}
   \put(26.87,-300.52){\circle*{0.000001}}
   \put(27.58,-300.52){\circle*{0.000001}}
   \put(28.28,-300.52){\circle*{0.000001}}
   \put(28.99,-300.52){\circle*{0.000001}}
   \put(29.70,-299.81){\circle*{0.000001}}
   \put(30.41,-299.81){\circle*{0.000001}}
   \put(31.11,-299.81){\circle*{0.000001}}
   \put(31.82,-299.81){\circle*{0.000001}}
   \put(32.53,-299.81){\circle*{0.000001}}
   \put(33.23,-299.81){\circle*{0.000001}}
   \put(33.94,-299.81){\circle*{0.000001}}
   \put(34.65,-299.81){\circle*{0.000001}}
   \put(35.36,-299.81){\circle*{0.000001}}
   \put(36.06,-299.81){\circle*{0.000001}}
   \put(36.77,-299.81){\circle*{0.000001}}
   \put(37.48,-299.81){\circle*{0.000001}}
   \put(38.18,-299.11){\circle*{0.000001}}
   \put(38.89,-299.11){\circle*{0.000001}}
   \put(39.60,-299.11){\circle*{0.000001}}
   \put(40.31,-299.11){\circle*{0.000001}}
   \put(41.01,-299.11){\circle*{0.000001}}
   \put(41.72,-299.11){\circle*{0.000001}}
   \put(42.43,-299.11){\circle*{0.000001}}
   \put(43.13,-299.11){\circle*{0.000001}}
   \put(43.84,-299.11){\circle*{0.000001}}
   \put(44.55,-299.11){\circle*{0.000001}}
   \put(45.25,-299.11){\circle*{0.000001}}
   \put(45.96,-299.11){\circle*{0.000001}}
   \put(46.67,-298.40){\circle*{0.000001}}
   \put(47.38,-298.40){\circle*{0.000001}}
   \put(48.08,-298.40){\circle*{0.000001}}
   \put(48.79,-298.40){\circle*{0.000001}}
   \put(49.50,-298.40){\circle*{0.000001}}
   \put(50.20,-298.40){\circle*{0.000001}}
   \put(50.91,-298.40){\circle*{0.000001}}
   \put(50.91,-298.40){\circle*{0.000001}}
   \put(51.62,-298.40){\circle*{0.000001}}
   \put(52.33,-298.40){\circle*{0.000001}}
   \put(53.03,-298.40){\circle*{0.000001}}
   \put(53.74,-298.40){\circle*{0.000001}}
   \put(54.45,-298.40){\circle*{0.000001}}
   \put(55.15,-297.69){\circle*{0.000001}}
   \put(55.86,-297.69){\circle*{0.000001}}
   \put(56.57,-297.69){\circle*{0.000001}}
   \put(57.28,-297.69){\circle*{0.000001}}
   \put(57.98,-297.69){\circle*{0.000001}}
   \put(58.69,-297.69){\circle*{0.000001}}
   \put(59.40,-297.69){\circle*{0.000001}}
   \put(60.10,-297.69){\circle*{0.000001}}
   \put(60.81,-297.69){\circle*{0.000001}}
   \put(61.52,-297.69){\circle*{0.000001}}
   \put(62.23,-297.69){\circle*{0.000001}}
   \put(62.93,-297.69){\circle*{0.000001}}
   \put(63.64,-296.98){\circle*{0.000001}}
   \put(64.35,-296.98){\circle*{0.000001}}
   \put(65.05,-296.98){\circle*{0.000001}}
   \put(65.76,-296.98){\circle*{0.000001}}
   \put(66.47,-296.98){\circle*{0.000001}}
   \put(67.18,-296.98){\circle*{0.000001}}
   \put(67.88,-296.98){\circle*{0.000001}}
   \put(68.59,-296.98){\circle*{0.000001}}
   \put(69.30,-296.98){\circle*{0.000001}}
   \put(70.00,-296.98){\circle*{0.000001}}
   \put(70.71,-296.98){\circle*{0.000001}}
   \put(71.42,-296.98){\circle*{0.000001}}
   \put(72.12,-296.28){\circle*{0.000001}}
   \put(72.83,-296.28){\circle*{0.000001}}
   \put(73.54,-296.28){\circle*{0.000001}}
   \put(74.25,-296.28){\circle*{0.000001}}
   \put(74.95,-296.28){\circle*{0.000001}}
   \put(75.66,-296.28){\circle*{0.000001}}
   \put(76.37,-296.28){\circle*{0.000001}}
   \put(77.07,-296.28){\circle*{0.000001}}
   \put(77.78,-296.28){\circle*{0.000001}}
   \put(78.49,-296.28){\circle*{0.000001}}
   \put(79.20,-296.28){\circle*{0.000001}}
   \put(79.90,-296.28){\circle*{0.000001}}
   \put(80.61,-295.57){\circle*{0.000001}}
   \put(81.32,-295.57){\circle*{0.000001}}
   \put(82.02,-295.57){\circle*{0.000001}}
   \put(82.73,-295.57){\circle*{0.000001}}
   \put(83.44,-295.57){\circle*{0.000001}}
   \put(84.15,-295.57){\circle*{0.000001}}
   \put(84.85,-295.57){\circle*{0.000001}}
   \put(85.56,-295.57){\circle*{0.000001}}
   \put(86.27,-295.57){\circle*{0.000001}}
   \put(86.97,-295.57){\circle*{0.000001}}
   \put(87.68,-295.57){\circle*{0.000001}}
   \put(88.39,-295.57){\circle*{0.000001}}
   \put(89.10,-294.86){\circle*{0.000001}}
   \put(89.80,-294.86){\circle*{0.000001}}
   \put(90.51,-294.86){\circle*{0.000001}}
   \put(91.22,-294.86){\circle*{0.000001}}
   \put(91.92,-294.86){\circle*{0.000001}}
   \put(92.63,-294.86){\circle*{0.000001}}
   \put(92.63,-294.86){\circle*{0.000001}}
   \put(93.34,-294.86){\circle*{0.000001}}
   \put(94.05,-294.16){\circle*{0.000001}}
   \put(94.75,-294.16){\circle*{0.000001}}
   \put(95.46,-294.16){\circle*{0.000001}}
   \put(96.17,-293.45){\circle*{0.000001}}
   \put(96.87,-293.45){\circle*{0.000001}}
   \put(97.58,-292.74){\circle*{0.000001}}
   \put(98.29,-292.74){\circle*{0.000001}}
   \put(98.99,-292.74){\circle*{0.000001}}
   \put(99.70,-292.04){\circle*{0.000001}}
   \put(100.41,-292.04){\circle*{0.000001}}
   \put(101.12,-292.04){\circle*{0.000001}}
   \put(101.82,-291.33){\circle*{0.000001}}
   \put(102.53,-291.33){\circle*{0.000001}}
   \put(103.24,-291.33){\circle*{0.000001}}
   \put(103.94,-290.62){\circle*{0.000001}}
   \put(104.65,-290.62){\circle*{0.000001}}
   \put(105.36,-290.62){\circle*{0.000001}}
   \put(106.07,-289.91){\circle*{0.000001}}
   \put(106.77,-289.91){\circle*{0.000001}}
   \put(107.48,-289.21){\circle*{0.000001}}
   \put(108.19,-289.21){\circle*{0.000001}}
   \put(108.89,-289.21){\circle*{0.000001}}
   \put(109.60,-288.50){\circle*{0.000001}}
   \put(110.31,-288.50){\circle*{0.000001}}
   \put(111.02,-288.50){\circle*{0.000001}}
   \put(111.72,-287.79){\circle*{0.000001}}
   \put(112.43,-287.79){\circle*{0.000001}}
   \put(113.14,-287.79){\circle*{0.000001}}
   \put(113.84,-287.09){\circle*{0.000001}}
   \put(114.55,-287.09){\circle*{0.000001}}
   \put(115.26,-286.38){\circle*{0.000001}}
   \put(115.97,-286.38){\circle*{0.000001}}
   \put(116.67,-286.38){\circle*{0.000001}}
   \put(117.38,-285.67){\circle*{0.000001}}
   \put(118.09,-285.67){\circle*{0.000001}}
   \put(118.79,-285.67){\circle*{0.000001}}
   \put(119.50,-284.96){\circle*{0.000001}}
   \put(120.21,-284.96){\circle*{0.000001}}
   \put(120.92,-284.96){\circle*{0.000001}}
   \put(121.62,-284.26){\circle*{0.000001}}
   \put(122.33,-284.26){\circle*{0.000001}}
   \put(123.04,-283.55){\circle*{0.000001}}
   \put(123.74,-283.55){\circle*{0.000001}}
   \put(124.45,-283.55){\circle*{0.000001}}
   \put(125.16,-282.84){\circle*{0.000001}}
   \put(125.87,-282.84){\circle*{0.000001}}
   \put(126.57,-282.84){\circle*{0.000001}}
   \put(127.28,-282.14){\circle*{0.000001}}
   \put(127.99,-282.14){\circle*{0.000001}}
   \put(128.69,-282.14){\circle*{0.000001}}
   \put(129.40,-281.43){\circle*{0.000001}}
   \put(130.11,-281.43){\circle*{0.000001}}
   \put(130.81,-281.43){\circle*{0.000001}}
   \put(131.52,-280.72){\circle*{0.000001}}
   \put(132.23,-280.72){\circle*{0.000001}}
   \put(132.94,-280.01){\circle*{0.000001}}
   \put(133.64,-280.01){\circle*{0.000001}}
   \put(134.35,-280.01){\circle*{0.000001}}
   \put(135.06,-279.31){\circle*{0.000001}}
   \put(135.76,-279.31){\circle*{0.000001}}
   \put(135.76,-279.31){\circle*{0.000001}}
   \put(135.76,-278.60){\circle*{0.000001}}
   \put(135.76,-277.89){\circle*{0.000001}}
   \put(135.76,-277.19){\circle*{0.000001}}
   \put(135.76,-276.48){\circle*{0.000001}}
   \put(135.76,-275.77){\circle*{0.000001}}
   \put(135.76,-275.06){\circle*{0.000001}}
   \put(135.76,-274.36){\circle*{0.000001}}
   \put(135.76,-273.65){\circle*{0.000001}}
   \put(135.76,-272.94){\circle*{0.000001}}
   \put(135.76,-272.24){\circle*{0.000001}}
   \put(135.76,-271.53){\circle*{0.000001}}
   \put(135.06,-270.82){\circle*{0.000001}}
   \put(135.06,-270.11){\circle*{0.000001}}
   \put(135.06,-269.41){\circle*{0.000001}}
   \put(135.06,-268.70){\circle*{0.000001}}
   \put(135.06,-267.99){\circle*{0.000001}}
   \put(135.06,-267.29){\circle*{0.000001}}
   \put(135.06,-266.58){\circle*{0.000001}}
   \put(135.06,-265.87){\circle*{0.000001}}
   \put(135.06,-265.17){\circle*{0.000001}}
   \put(135.06,-264.46){\circle*{0.000001}}
   \put(135.06,-263.75){\circle*{0.000001}}
   \put(135.06,-263.04){\circle*{0.000001}}
   \put(135.06,-262.34){\circle*{0.000001}}
   \put(135.06,-261.63){\circle*{0.000001}}
   \put(135.06,-260.92){\circle*{0.000001}}
   \put(135.06,-260.22){\circle*{0.000001}}
   \put(135.06,-259.51){\circle*{0.000001}}
   \put(135.06,-258.80){\circle*{0.000001}}
   \put(135.06,-258.09){\circle*{0.000001}}
   \put(135.06,-257.39){\circle*{0.000001}}
   \put(135.06,-256.68){\circle*{0.000001}}
   \put(135.06,-255.97){\circle*{0.000001}}
   \put(134.35,-255.27){\circle*{0.000001}}
   \put(134.35,-254.56){\circle*{0.000001}}
   \put(134.35,-253.85){\circle*{0.000001}}
   \put(134.35,-253.14){\circle*{0.000001}}
   \put(134.35,-252.44){\circle*{0.000001}}
   \put(134.35,-251.73){\circle*{0.000001}}
   \put(134.35,-251.02){\circle*{0.000001}}
   \put(134.35,-250.32){\circle*{0.000001}}
   \put(134.35,-249.61){\circle*{0.000001}}
   \put(134.35,-248.90){\circle*{0.000001}}
   \put(134.35,-248.19){\circle*{0.000001}}
   \put(134.35,-247.49){\circle*{0.000001}}
   \put(134.35,-246.78){\circle*{0.000001}}
   \put(134.35,-246.07){\circle*{0.000001}}
   \put(134.35,-245.37){\circle*{0.000001}}
   \put(134.35,-244.66){\circle*{0.000001}}
   \put(134.35,-243.95){\circle*{0.000001}}
   \put(134.35,-243.24){\circle*{0.000001}}
   \put(134.35,-242.54){\circle*{0.000001}}
   \put(134.35,-241.83){\circle*{0.000001}}
   \put(134.35,-241.12){\circle*{0.000001}}
   \put(134.35,-240.42){\circle*{0.000001}}
   \put(133.64,-239.71){\circle*{0.000001}}
   \put(133.64,-239.00){\circle*{0.000001}}
   \put(133.64,-238.29){\circle*{0.000001}}
   \put(133.64,-237.59){\circle*{0.000001}}
   \put(133.64,-236.88){\circle*{0.000001}}
   \put(133.64,-236.17){\circle*{0.000001}}
   \put(133.64,-235.47){\circle*{0.000001}}
   \put(133.64,-234.76){\circle*{0.000001}}
   \put(133.64,-234.05){\circle*{0.000001}}
   \put(133.64,-233.35){\circle*{0.000001}}
   \put(133.64,-232.64){\circle*{0.000001}}
   \put(132.94,-276.48){\circle*{0.000001}}
   \put(132.94,-275.77){\circle*{0.000001}}
   \put(132.94,-275.06){\circle*{0.000001}}
   \put(132.94,-274.36){\circle*{0.000001}}
   \put(132.94,-273.65){\circle*{0.000001}}
   \put(132.94,-272.94){\circle*{0.000001}}
   \put(132.94,-272.24){\circle*{0.000001}}
   \put(132.94,-271.53){\circle*{0.000001}}
   \put(132.94,-270.82){\circle*{0.000001}}
   \put(132.94,-270.11){\circle*{0.000001}}
   \put(132.94,-269.41){\circle*{0.000001}}
   \put(132.94,-268.70){\circle*{0.000001}}
   \put(132.94,-267.99){\circle*{0.000001}}
   \put(132.94,-267.29){\circle*{0.000001}}
   \put(132.94,-266.58){\circle*{0.000001}}
   \put(132.94,-265.87){\circle*{0.000001}}
   \put(132.94,-265.17){\circle*{0.000001}}
   \put(132.94,-264.46){\circle*{0.000001}}
   \put(132.94,-263.75){\circle*{0.000001}}
   \put(132.94,-263.04){\circle*{0.000001}}
   \put(132.94,-262.34){\circle*{0.000001}}
   \put(132.94,-261.63){\circle*{0.000001}}
   \put(132.94,-260.92){\circle*{0.000001}}
   \put(132.94,-260.22){\circle*{0.000001}}
   \put(132.94,-259.51){\circle*{0.000001}}
   \put(132.94,-258.80){\circle*{0.000001}}
   \put(132.94,-258.09){\circle*{0.000001}}
   \put(132.94,-257.39){\circle*{0.000001}}
   \put(132.94,-256.68){\circle*{0.000001}}
   \put(132.94,-255.97){\circle*{0.000001}}
   \put(132.94,-255.27){\circle*{0.000001}}
   \put(132.94,-254.56){\circle*{0.000001}}
   \put(133.64,-253.85){\circle*{0.000001}}
   \put(133.64,-253.14){\circle*{0.000001}}
   \put(133.64,-252.44){\circle*{0.000001}}
   \put(133.64,-251.73){\circle*{0.000001}}
   \put(133.64,-251.02){\circle*{0.000001}}
   \put(133.64,-250.32){\circle*{0.000001}}
   \put(133.64,-249.61){\circle*{0.000001}}
   \put(133.64,-248.90){\circle*{0.000001}}
   \put(133.64,-248.19){\circle*{0.000001}}
   \put(133.64,-247.49){\circle*{0.000001}}
   \put(133.64,-246.78){\circle*{0.000001}}
   \put(133.64,-246.07){\circle*{0.000001}}
   \put(133.64,-245.37){\circle*{0.000001}}
   \put(133.64,-244.66){\circle*{0.000001}}
   \put(133.64,-243.95){\circle*{0.000001}}
   \put(133.64,-243.24){\circle*{0.000001}}
   \put(133.64,-242.54){\circle*{0.000001}}
   \put(133.64,-241.83){\circle*{0.000001}}
   \put(133.64,-241.12){\circle*{0.000001}}
   \put(133.64,-240.42){\circle*{0.000001}}
   \put(133.64,-239.71){\circle*{0.000001}}
   \put(133.64,-239.00){\circle*{0.000001}}
   \put(133.64,-238.29){\circle*{0.000001}}
   \put(133.64,-237.59){\circle*{0.000001}}
   \put(133.64,-236.88){\circle*{0.000001}}
   \put(133.64,-236.17){\circle*{0.000001}}
   \put(133.64,-235.47){\circle*{0.000001}}
   \put(133.64,-234.76){\circle*{0.000001}}
   \put(133.64,-234.05){\circle*{0.000001}}
   \put(133.64,-233.35){\circle*{0.000001}}
   \put(133.64,-232.64){\circle*{0.000001}}
   \put(86.97,-274.36){\circle*{0.000001}}
   \put(87.68,-274.36){\circle*{0.000001}}
   \put(88.39,-274.36){\circle*{0.000001}}
   \put(89.10,-274.36){\circle*{0.000001}}
   \put(89.80,-274.36){\circle*{0.000001}}
   \put(90.51,-274.36){\circle*{0.000001}}
   \put(91.22,-274.36){\circle*{0.000001}}
   \put(91.92,-274.36){\circle*{0.000001}}
   \put(92.63,-274.36){\circle*{0.000001}}
   \put(93.34,-274.36){\circle*{0.000001}}
   \put(94.05,-274.36){\circle*{0.000001}}
   \put(94.75,-275.06){\circle*{0.000001}}
   \put(95.46,-275.06){\circle*{0.000001}}
   \put(96.17,-275.06){\circle*{0.000001}}
   \put(96.87,-275.06){\circle*{0.000001}}
   \put(97.58,-275.06){\circle*{0.000001}}
   \put(98.29,-275.06){\circle*{0.000001}}
   \put(98.99,-275.06){\circle*{0.000001}}
   \put(99.70,-275.06){\circle*{0.000001}}
   \put(100.41,-275.06){\circle*{0.000001}}
   \put(101.12,-275.06){\circle*{0.000001}}
   \put(101.82,-275.06){\circle*{0.000001}}
   \put(102.53,-275.06){\circle*{0.000001}}
   \put(103.24,-275.06){\circle*{0.000001}}
   \put(103.94,-275.06){\circle*{0.000001}}
   \put(104.65,-275.06){\circle*{0.000001}}
   \put(105.36,-275.06){\circle*{0.000001}}
   \put(106.07,-275.06){\circle*{0.000001}}
   \put(106.77,-275.06){\circle*{0.000001}}
   \put(107.48,-275.06){\circle*{0.000001}}
   \put(108.19,-275.06){\circle*{0.000001}}
   \put(108.89,-275.06){\circle*{0.000001}}
   \put(109.60,-275.06){\circle*{0.000001}}
   \put(110.31,-275.77){\circle*{0.000001}}
   \put(111.02,-275.77){\circle*{0.000001}}
   \put(111.72,-275.77){\circle*{0.000001}}
   \put(112.43,-275.77){\circle*{0.000001}}
   \put(113.14,-275.77){\circle*{0.000001}}
   \put(113.84,-275.77){\circle*{0.000001}}
   \put(114.55,-275.77){\circle*{0.000001}}
   \put(115.26,-275.77){\circle*{0.000001}}
   \put(115.97,-275.77){\circle*{0.000001}}
   \put(116.67,-275.77){\circle*{0.000001}}
   \put(117.38,-275.77){\circle*{0.000001}}
   \put(118.09,-275.77){\circle*{0.000001}}
   \put(118.79,-275.77){\circle*{0.000001}}
   \put(119.50,-275.77){\circle*{0.000001}}
   \put(120.21,-275.77){\circle*{0.000001}}
   \put(120.92,-275.77){\circle*{0.000001}}
   \put(121.62,-275.77){\circle*{0.000001}}
   \put(122.33,-275.77){\circle*{0.000001}}
   \put(123.04,-275.77){\circle*{0.000001}}
   \put(123.74,-275.77){\circle*{0.000001}}
   \put(124.45,-275.77){\circle*{0.000001}}
   \put(125.16,-275.77){\circle*{0.000001}}
   \put(125.87,-276.48){\circle*{0.000001}}
   \put(126.57,-276.48){\circle*{0.000001}}
   \put(127.28,-276.48){\circle*{0.000001}}
   \put(127.99,-276.48){\circle*{0.000001}}
   \put(128.69,-276.48){\circle*{0.000001}}
   \put(129.40,-276.48){\circle*{0.000001}}
   \put(130.11,-276.48){\circle*{0.000001}}
   \put(130.81,-276.48){\circle*{0.000001}}
   \put(131.52,-276.48){\circle*{0.000001}}
   \put(132.23,-276.48){\circle*{0.000001}}
   \put(132.94,-276.48){\circle*{0.000001}}
   \put(43.84,-263.75){\circle*{0.000001}}
   \put(44.55,-263.75){\circle*{0.000001}}
   \put(45.25,-263.75){\circle*{0.000001}}
   \put(45.96,-264.46){\circle*{0.000001}}
   \put(46.67,-264.46){\circle*{0.000001}}
   \put(47.38,-264.46){\circle*{0.000001}}
   \put(48.08,-264.46){\circle*{0.000001}}
   \put(48.79,-265.17){\circle*{0.000001}}
   \put(49.50,-265.17){\circle*{0.000001}}
   \put(50.20,-265.17){\circle*{0.000001}}
   \put(50.91,-265.17){\circle*{0.000001}}
   \put(51.62,-265.87){\circle*{0.000001}}
   \put(52.33,-265.87){\circle*{0.000001}}
   \put(53.03,-265.87){\circle*{0.000001}}
   \put(53.74,-265.87){\circle*{0.000001}}
   \put(54.45,-266.58){\circle*{0.000001}}
   \put(55.15,-266.58){\circle*{0.000001}}
   \put(55.86,-266.58){\circle*{0.000001}}
   \put(56.57,-266.58){\circle*{0.000001}}
   \put(57.28,-267.29){\circle*{0.000001}}
   \put(57.98,-267.29){\circle*{0.000001}}
   \put(58.69,-267.29){\circle*{0.000001}}
   \put(59.40,-267.29){\circle*{0.000001}}
   \put(60.10,-267.99){\circle*{0.000001}}
   \put(60.81,-267.99){\circle*{0.000001}}
   \put(61.52,-267.99){\circle*{0.000001}}
   \put(62.23,-267.99){\circle*{0.000001}}
   \put(62.93,-268.70){\circle*{0.000001}}
   \put(63.64,-268.70){\circle*{0.000001}}
   \put(64.35,-268.70){\circle*{0.000001}}
   \put(65.05,-268.70){\circle*{0.000001}}
   \put(65.76,-269.41){\circle*{0.000001}}
   \put(66.47,-269.41){\circle*{0.000001}}
   \put(67.18,-269.41){\circle*{0.000001}}
   \put(67.88,-269.41){\circle*{0.000001}}
   \put(68.59,-270.11){\circle*{0.000001}}
   \put(69.30,-270.11){\circle*{0.000001}}
   \put(70.00,-270.11){\circle*{0.000001}}
   \put(70.71,-270.11){\circle*{0.000001}}
   \put(71.42,-270.82){\circle*{0.000001}}
   \put(72.12,-270.82){\circle*{0.000001}}
   \put(72.83,-270.82){\circle*{0.000001}}
   \put(73.54,-270.82){\circle*{0.000001}}
   \put(74.25,-271.53){\circle*{0.000001}}
   \put(74.95,-271.53){\circle*{0.000001}}
   \put(75.66,-271.53){\circle*{0.000001}}
   \put(76.37,-271.53){\circle*{0.000001}}
   \put(77.07,-272.24){\circle*{0.000001}}
   \put(77.78,-272.24){\circle*{0.000001}}
   \put(78.49,-272.24){\circle*{0.000001}}
   \put(79.20,-272.24){\circle*{0.000001}}
   \put(79.90,-272.94){\circle*{0.000001}}
   \put(80.61,-272.94){\circle*{0.000001}}
   \put(81.32,-272.94){\circle*{0.000001}}
   \put(82.02,-272.94){\circle*{0.000001}}
   \put(82.73,-273.65){\circle*{0.000001}}
   \put(83.44,-273.65){\circle*{0.000001}}
   \put(84.15,-273.65){\circle*{0.000001}}
   \put(84.85,-273.65){\circle*{0.000001}}
   \put(85.56,-274.36){\circle*{0.000001}}
   \put(86.27,-274.36){\circle*{0.000001}}
   \put(86.97,-274.36){\circle*{0.000001}}
   \put( 9.90,-229.81){\circle*{0.000001}}
   \put(10.61,-230.52){\circle*{0.000001}}
   \put(11.31,-231.22){\circle*{0.000001}}
   \put(12.02,-231.93){\circle*{0.000001}}
   \put(12.73,-232.64){\circle*{0.000001}}
   \put(13.44,-233.35){\circle*{0.000001}}
   \put(14.14,-234.05){\circle*{0.000001}}
   \put(14.85,-234.76){\circle*{0.000001}}
   \put(15.56,-235.47){\circle*{0.000001}}
   \put(16.26,-236.17){\circle*{0.000001}}
   \put(16.97,-236.88){\circle*{0.000001}}
   \put(17.68,-237.59){\circle*{0.000001}}
   \put(18.38,-238.29){\circle*{0.000001}}
   \put(19.09,-239.00){\circle*{0.000001}}
   \put(19.80,-239.71){\circle*{0.000001}}
   \put(20.51,-240.42){\circle*{0.000001}}
   \put(21.21,-241.12){\circle*{0.000001}}
   \put(21.92,-241.83){\circle*{0.000001}}
   \put(22.63,-242.54){\circle*{0.000001}}
   \put(23.33,-243.24){\circle*{0.000001}}
   \put(24.04,-243.95){\circle*{0.000001}}
   \put(24.75,-244.66){\circle*{0.000001}}
   \put(25.46,-245.37){\circle*{0.000001}}
   \put(26.16,-246.07){\circle*{0.000001}}
   \put(26.87,-246.78){\circle*{0.000001}}
   \put(27.58,-247.49){\circle*{0.000001}}
   \put(28.28,-248.19){\circle*{0.000001}}
   \put(28.99,-248.90){\circle*{0.000001}}
   \put(29.70,-249.61){\circle*{0.000001}}
   \put(30.41,-250.32){\circle*{0.000001}}
   \put(31.11,-251.02){\circle*{0.000001}}
   \put(31.82,-251.73){\circle*{0.000001}}
   \put(32.53,-252.44){\circle*{0.000001}}
   \put(33.23,-253.14){\circle*{0.000001}}
   \put(33.94,-253.85){\circle*{0.000001}}
   \put(34.65,-254.56){\circle*{0.000001}}
   \put(35.36,-255.27){\circle*{0.000001}}
   \put(36.06,-255.97){\circle*{0.000001}}
   \put(36.77,-256.68){\circle*{0.000001}}
   \put(37.48,-257.39){\circle*{0.000001}}
   \put(38.18,-258.09){\circle*{0.000001}}
   \put(38.89,-258.80){\circle*{0.000001}}
   \put(39.60,-259.51){\circle*{0.000001}}
   \put(40.31,-260.22){\circle*{0.000001}}
   \put(41.01,-260.92){\circle*{0.000001}}
   \put(41.72,-261.63){\circle*{0.000001}}
   \put(42.43,-262.34){\circle*{0.000001}}
   \put(43.13,-263.04){\circle*{0.000001}}
   \put(43.84,-263.75){\circle*{0.000001}}
   \put( 9.90,-229.81){\circle*{0.000001}}
   \put(10.61,-229.10){\circle*{0.000001}}
   \put(10.61,-228.40){\circle*{0.000001}}
   \put(11.31,-227.69){\circle*{0.000001}}
   \put(12.02,-226.98){\circle*{0.000001}}
   \put(12.73,-226.27){\circle*{0.000001}}
   \put(12.73,-225.57){\circle*{0.000001}}
   \put(13.44,-224.86){\circle*{0.000001}}
   \put(14.14,-224.15){\circle*{0.000001}}
   \put(14.85,-223.45){\circle*{0.000001}}
   \put(14.85,-222.74){\circle*{0.000001}}
   \put(15.56,-222.03){\circle*{0.000001}}
   \put(16.26,-221.32){\circle*{0.000001}}
   \put(16.97,-220.62){\circle*{0.000001}}
   \put(16.97,-219.91){\circle*{0.000001}}
   \put(17.68,-219.20){\circle*{0.000001}}
   \put(18.38,-218.50){\circle*{0.000001}}
   \put(19.09,-217.79){\circle*{0.000001}}
   \put(19.09,-217.08){\circle*{0.000001}}
   \put(19.80,-216.37){\circle*{0.000001}}
   \put(20.51,-215.67){\circle*{0.000001}}
   \put(20.51,-214.96){\circle*{0.000001}}
   \put(21.21,-214.25){\circle*{0.000001}}
   \put(21.92,-213.55){\circle*{0.000001}}
   \put(22.63,-212.84){\circle*{0.000001}}
   \put(22.63,-212.13){\circle*{0.000001}}
   \put(23.33,-211.42){\circle*{0.000001}}
   \put(24.04,-210.72){\circle*{0.000001}}
   \put(24.75,-210.01){\circle*{0.000001}}
   \put(24.75,-209.30){\circle*{0.000001}}
   \put(25.46,-208.60){\circle*{0.000001}}
   \put(26.16,-207.89){\circle*{0.000001}}
   \put(26.87,-207.18){\circle*{0.000001}}
   \put(26.87,-206.48){\circle*{0.000001}}
   \put(27.58,-205.77){\circle*{0.000001}}
   \put(28.28,-205.06){\circle*{0.000001}}
   \put(28.28,-204.35){\circle*{0.000001}}
   \put(28.99,-203.65){\circle*{0.000001}}
   \put(29.70,-202.94){\circle*{0.000001}}
   \put(30.41,-202.23){\circle*{0.000001}}
   \put(30.41,-201.53){\circle*{0.000001}}
   \put(31.11,-200.82){\circle*{0.000001}}
   \put(31.82,-200.11){\circle*{0.000001}}
   \put(32.53,-199.40){\circle*{0.000001}}
   \put(32.53,-198.70){\circle*{0.000001}}
   \put(33.23,-197.99){\circle*{0.000001}}
   \put(33.94,-197.28){\circle*{0.000001}}
   \put(34.65,-196.58){\circle*{0.000001}}
   \put(34.65,-195.87){\circle*{0.000001}}
   \put(35.36,-195.16){\circle*{0.000001}}
   \put(36.06,-194.45){\circle*{0.000001}}
   \put(36.77,-193.75){\circle*{0.000001}}
   \put(36.77,-193.04){\circle*{0.000001}}
   \put(37.48,-192.33){\circle*{0.000001}}
   \put(-2.83,-178.90){\circle*{0.000001}}
   \put(-2.12,-178.90){\circle*{0.000001}}
   \put(-1.41,-179.61){\circle*{0.000001}}
   \put(-0.71,-179.61){\circle*{0.000001}}
   \put( 0.00,-179.61){\circle*{0.000001}}
   \put( 0.71,-180.31){\circle*{0.000001}}
   \put( 1.41,-180.31){\circle*{0.000001}}
   \put( 2.12,-180.31){\circle*{0.000001}}
   \put( 2.83,-181.02){\circle*{0.000001}}
   \put( 3.54,-181.02){\circle*{0.000001}}
   \put( 4.24,-181.02){\circle*{0.000001}}
   \put( 4.95,-181.73){\circle*{0.000001}}
   \put( 5.66,-181.73){\circle*{0.000001}}
   \put( 6.36,-181.73){\circle*{0.000001}}
   \put( 7.07,-182.43){\circle*{0.000001}}
   \put( 7.78,-182.43){\circle*{0.000001}}
   \put( 8.49,-182.43){\circle*{0.000001}}
   \put( 9.19,-183.14){\circle*{0.000001}}
   \put( 9.90,-183.14){\circle*{0.000001}}
   \put(10.61,-183.14){\circle*{0.000001}}
   \put(11.31,-183.85){\circle*{0.000001}}
   \put(12.02,-183.85){\circle*{0.000001}}
   \put(12.73,-183.85){\circle*{0.000001}}
   \put(13.44,-184.55){\circle*{0.000001}}
   \put(14.14,-184.55){\circle*{0.000001}}
   \put(14.85,-184.55){\circle*{0.000001}}
   \put(15.56,-185.26){\circle*{0.000001}}
   \put(16.26,-185.26){\circle*{0.000001}}
   \put(16.97,-185.26){\circle*{0.000001}}
   \put(17.68,-185.97){\circle*{0.000001}}
   \put(18.38,-185.97){\circle*{0.000001}}
   \put(19.09,-185.97){\circle*{0.000001}}
   \put(19.80,-186.68){\circle*{0.000001}}
   \put(20.51,-186.68){\circle*{0.000001}}
   \put(21.21,-186.68){\circle*{0.000001}}
   \put(21.92,-187.38){\circle*{0.000001}}
   \put(22.63,-187.38){\circle*{0.000001}}
   \put(23.33,-187.38){\circle*{0.000001}}
   \put(24.04,-188.09){\circle*{0.000001}}
   \put(24.75,-188.09){\circle*{0.000001}}
   \put(25.46,-188.09){\circle*{0.000001}}
   \put(26.16,-188.80){\circle*{0.000001}}
   \put(26.87,-188.80){\circle*{0.000001}}
   \put(27.58,-188.80){\circle*{0.000001}}
   \put(28.28,-189.50){\circle*{0.000001}}
   \put(28.99,-189.50){\circle*{0.000001}}
   \put(29.70,-189.50){\circle*{0.000001}}
   \put(30.41,-190.21){\circle*{0.000001}}
   \put(31.11,-190.21){\circle*{0.000001}}
   \put(31.82,-190.21){\circle*{0.000001}}
   \put(32.53,-190.92){\circle*{0.000001}}
   \put(33.23,-190.92){\circle*{0.000001}}
   \put(33.94,-190.92){\circle*{0.000001}}
   \put(34.65,-191.63){\circle*{0.000001}}
   \put(35.36,-191.63){\circle*{0.000001}}
   \put(36.06,-191.63){\circle*{0.000001}}
   \put(36.77,-192.33){\circle*{0.000001}}
   \put(37.48,-192.33){\circle*{0.000001}}
   \put(-48.79,-169.71){\circle*{0.000001}}
   \put(-48.08,-169.71){\circle*{0.000001}}
   \put(-47.38,-169.71){\circle*{0.000001}}
   \put(-46.67,-170.41){\circle*{0.000001}}
   \put(-45.96,-170.41){\circle*{0.000001}}
   \put(-45.25,-170.41){\circle*{0.000001}}
   \put(-44.55,-170.41){\circle*{0.000001}}
   \put(-43.84,-170.41){\circle*{0.000001}}
   \put(-43.13,-171.12){\circle*{0.000001}}
   \put(-42.43,-171.12){\circle*{0.000001}}
   \put(-41.72,-171.12){\circle*{0.000001}}
   \put(-41.01,-171.12){\circle*{0.000001}}
   \put(-40.31,-171.12){\circle*{0.000001}}
   \put(-39.60,-171.83){\circle*{0.000001}}
   \put(-38.89,-171.83){\circle*{0.000001}}
   \put(-38.18,-171.83){\circle*{0.000001}}
   \put(-37.48,-171.83){\circle*{0.000001}}
   \put(-36.77,-171.83){\circle*{0.000001}}
   \put(-36.06,-172.53){\circle*{0.000001}}
   \put(-35.36,-172.53){\circle*{0.000001}}
   \put(-34.65,-172.53){\circle*{0.000001}}
   \put(-33.94,-172.53){\circle*{0.000001}}
   \put(-33.23,-172.53){\circle*{0.000001}}
   \put(-32.53,-173.24){\circle*{0.000001}}
   \put(-31.82,-173.24){\circle*{0.000001}}
   \put(-31.11,-173.24){\circle*{0.000001}}
   \put(-30.41,-173.24){\circle*{0.000001}}
   \put(-29.70,-173.24){\circle*{0.000001}}
   \put(-28.99,-173.95){\circle*{0.000001}}
   \put(-28.28,-173.95){\circle*{0.000001}}
   \put(-27.58,-173.95){\circle*{0.000001}}
   \put(-26.87,-173.95){\circle*{0.000001}}
   \put(-26.16,-173.95){\circle*{0.000001}}
   \put(-25.46,-174.66){\circle*{0.000001}}
   \put(-24.75,-174.66){\circle*{0.000001}}
   \put(-24.04,-174.66){\circle*{0.000001}}
   \put(-23.33,-174.66){\circle*{0.000001}}
   \put(-22.63,-174.66){\circle*{0.000001}}
   \put(-21.92,-175.36){\circle*{0.000001}}
   \put(-21.21,-175.36){\circle*{0.000001}}
   \put(-20.51,-175.36){\circle*{0.000001}}
   \put(-19.80,-175.36){\circle*{0.000001}}
   \put(-19.09,-175.36){\circle*{0.000001}}
   \put(-18.38,-176.07){\circle*{0.000001}}
   \put(-17.68,-176.07){\circle*{0.000001}}
   \put(-16.97,-176.07){\circle*{0.000001}}
   \put(-16.26,-176.07){\circle*{0.000001}}
   \put(-15.56,-176.07){\circle*{0.000001}}
   \put(-14.85,-176.78){\circle*{0.000001}}
   \put(-14.14,-176.78){\circle*{0.000001}}
   \put(-13.44,-176.78){\circle*{0.000001}}
   \put(-12.73,-176.78){\circle*{0.000001}}
   \put(-12.02,-176.78){\circle*{0.000001}}
   \put(-11.31,-177.48){\circle*{0.000001}}
   \put(-10.61,-177.48){\circle*{0.000001}}
   \put(-9.90,-177.48){\circle*{0.000001}}
   \put(-9.19,-177.48){\circle*{0.000001}}
   \put(-8.49,-177.48){\circle*{0.000001}}
   \put(-7.78,-178.19){\circle*{0.000001}}
   \put(-7.07,-178.19){\circle*{0.000001}}
   \put(-6.36,-178.19){\circle*{0.000001}}
   \put(-5.66,-178.19){\circle*{0.000001}}
   \put(-4.95,-178.19){\circle*{0.000001}}
   \put(-4.24,-178.90){\circle*{0.000001}}
   \put(-3.54,-178.90){\circle*{0.000001}}
   \put(-2.83,-178.90){\circle*{0.000001}}
   \put(-91.92,-155.56){\circle*{0.000001}}
   \put(-91.22,-155.56){\circle*{0.000001}}
   \put(-90.51,-156.27){\circle*{0.000001}}
   \put(-89.80,-156.27){\circle*{0.000001}}
   \put(-89.10,-156.27){\circle*{0.000001}}
   \put(-88.39,-156.98){\circle*{0.000001}}
   \put(-87.68,-156.98){\circle*{0.000001}}
   \put(-86.97,-156.98){\circle*{0.000001}}
   \put(-86.27,-157.68){\circle*{0.000001}}
   \put(-85.56,-157.68){\circle*{0.000001}}
   \put(-84.85,-157.68){\circle*{0.000001}}
   \put(-84.15,-158.39){\circle*{0.000001}}
   \put(-83.44,-158.39){\circle*{0.000001}}
   \put(-82.73,-158.39){\circle*{0.000001}}
   \put(-82.02,-159.10){\circle*{0.000001}}
   \put(-81.32,-159.10){\circle*{0.000001}}
   \put(-80.61,-159.10){\circle*{0.000001}}
   \put(-79.90,-159.81){\circle*{0.000001}}
   \put(-79.20,-159.81){\circle*{0.000001}}
   \put(-78.49,-159.81){\circle*{0.000001}}
   \put(-77.78,-160.51){\circle*{0.000001}}
   \put(-77.07,-160.51){\circle*{0.000001}}
   \put(-76.37,-160.51){\circle*{0.000001}}
   \put(-75.66,-161.22){\circle*{0.000001}}
   \put(-74.95,-161.22){\circle*{0.000001}}
   \put(-74.25,-161.22){\circle*{0.000001}}
   \put(-73.54,-161.93){\circle*{0.000001}}
   \put(-72.83,-161.93){\circle*{0.000001}}
   \put(-72.12,-161.93){\circle*{0.000001}}
   \put(-71.42,-162.63){\circle*{0.000001}}
   \put(-70.71,-162.63){\circle*{0.000001}}
   \put(-70.00,-162.63){\circle*{0.000001}}
   \put(-69.30,-162.63){\circle*{0.000001}}
   \put(-68.59,-163.34){\circle*{0.000001}}
   \put(-67.88,-163.34){\circle*{0.000001}}
   \put(-67.18,-163.34){\circle*{0.000001}}
   \put(-66.47,-164.05){\circle*{0.000001}}
   \put(-65.76,-164.05){\circle*{0.000001}}
   \put(-65.05,-164.05){\circle*{0.000001}}
   \put(-64.35,-164.76){\circle*{0.000001}}
   \put(-63.64,-164.76){\circle*{0.000001}}
   \put(-62.93,-164.76){\circle*{0.000001}}
   \put(-62.23,-165.46){\circle*{0.000001}}
   \put(-61.52,-165.46){\circle*{0.000001}}
   \put(-60.81,-165.46){\circle*{0.000001}}
   \put(-60.10,-166.17){\circle*{0.000001}}
   \put(-59.40,-166.17){\circle*{0.000001}}
   \put(-58.69,-166.17){\circle*{0.000001}}
   \put(-57.98,-166.88){\circle*{0.000001}}
   \put(-57.28,-166.88){\circle*{0.000001}}
   \put(-56.57,-166.88){\circle*{0.000001}}
   \put(-55.86,-167.58){\circle*{0.000001}}
   \put(-55.15,-167.58){\circle*{0.000001}}
   \put(-54.45,-167.58){\circle*{0.000001}}
   \put(-53.74,-168.29){\circle*{0.000001}}
   \put(-53.03,-168.29){\circle*{0.000001}}
   \put(-52.33,-168.29){\circle*{0.000001}}
   \put(-51.62,-169.00){\circle*{0.000001}}
   \put(-50.91,-169.00){\circle*{0.000001}}
   \put(-50.20,-169.00){\circle*{0.000001}}
   \put(-49.50,-169.71){\circle*{0.000001}}
   \put(-48.79,-169.71){\circle*{0.000001}}
   \put(-91.92,-155.56){\circle*{0.000001}}
   \put(-92.63,-154.86){\circle*{0.000001}}
   \put(-92.63,-154.15){\circle*{0.000001}}
   \put(-93.34,-153.44){\circle*{0.000001}}
   \put(-94.05,-152.74){\circle*{0.000001}}
   \put(-94.05,-152.03){\circle*{0.000001}}
   \put(-94.75,-151.32){\circle*{0.000001}}
   \put(-95.46,-150.61){\circle*{0.000001}}
   \put(-96.17,-149.91){\circle*{0.000001}}
   \put(-96.17,-149.20){\circle*{0.000001}}
   \put(-96.87,-148.49){\circle*{0.000001}}
   \put(-97.58,-147.79){\circle*{0.000001}}
   \put(-97.58,-147.08){\circle*{0.000001}}
   \put(-98.29,-146.37){\circle*{0.000001}}
   \put(-98.99,-145.66){\circle*{0.000001}}
   \put(-98.99,-144.96){\circle*{0.000001}}
   \put(-99.70,-144.25){\circle*{0.000001}}
   \put(-100.41,-143.54){\circle*{0.000001}}
   \put(-100.41,-142.84){\circle*{0.000001}}
   \put(-101.12,-142.13){\circle*{0.000001}}
   \put(-101.82,-141.42){\circle*{0.000001}}
   \put(-102.53,-140.71){\circle*{0.000001}}
   \put(-102.53,-140.01){\circle*{0.000001}}
   \put(-103.24,-139.30){\circle*{0.000001}}
   \put(-103.94,-138.59){\circle*{0.000001}}
   \put(-103.94,-137.89){\circle*{0.000001}}
   \put(-104.65,-137.18){\circle*{0.000001}}
   \put(-105.36,-136.47){\circle*{0.000001}}
   \put(-105.36,-135.76){\circle*{0.000001}}
   \put(-106.07,-135.06){\circle*{0.000001}}
   \put(-106.77,-134.35){\circle*{0.000001}}
   \put(-106.77,-133.64){\circle*{0.000001}}
   \put(-107.48,-132.94){\circle*{0.000001}}
   \put(-108.19,-132.23){\circle*{0.000001}}
   \put(-108.89,-131.52){\circle*{0.000001}}
   \put(-108.89,-130.81){\circle*{0.000001}}
   \put(-109.60,-130.11){\circle*{0.000001}}
   \put(-110.31,-129.40){\circle*{0.000001}}
   \put(-110.31,-128.69){\circle*{0.000001}}
   \put(-111.02,-127.99){\circle*{0.000001}}
   \put(-111.72,-127.28){\circle*{0.000001}}
   \put(-111.72,-126.57){\circle*{0.000001}}
   \put(-112.43,-125.87){\circle*{0.000001}}
   \put(-113.14,-125.16){\circle*{0.000001}}
   \put(-113.14,-124.45){\circle*{0.000001}}
   \put(-113.84,-123.74){\circle*{0.000001}}
   \put(-114.55,-123.04){\circle*{0.000001}}
   \put(-115.26,-122.33){\circle*{0.000001}}
   \put(-115.26,-121.62){\circle*{0.000001}}
   \put(-115.97,-120.92){\circle*{0.000001}}
   \put(-116.67,-120.21){\circle*{0.000001}}
   \put(-116.67,-119.50){\circle*{0.000001}}
   \put(-117.38,-118.79){\circle*{0.000001}}
   \put(-117.38,-118.79){\circle*{0.000001}}
   \put(-116.67,-118.79){\circle*{0.000001}}
   \put(-115.97,-118.09){\circle*{0.000001}}
   \put(-115.26,-118.09){\circle*{0.000001}}
   \put(-114.55,-117.38){\circle*{0.000001}}
   \put(-113.84,-117.38){\circle*{0.000001}}
   \put(-113.14,-117.38){\circle*{0.000001}}
   \put(-112.43,-116.67){\circle*{0.000001}}
   \put(-111.72,-116.67){\circle*{0.000001}}
   \put(-111.02,-116.67){\circle*{0.000001}}
   \put(-110.31,-115.97){\circle*{0.000001}}
   \put(-109.60,-115.97){\circle*{0.000001}}
   \put(-108.89,-115.26){\circle*{0.000001}}
   \put(-108.19,-115.26){\circle*{0.000001}}
   \put(-107.48,-115.26){\circle*{0.000001}}
   \put(-106.77,-114.55){\circle*{0.000001}}
   \put(-106.07,-114.55){\circle*{0.000001}}
   \put(-105.36,-113.84){\circle*{0.000001}}
   \put(-104.65,-113.84){\circle*{0.000001}}
   \put(-103.94,-113.84){\circle*{0.000001}}
   \put(-103.24,-113.14){\circle*{0.000001}}
   \put(-102.53,-113.14){\circle*{0.000001}}
   \put(-101.82,-113.14){\circle*{0.000001}}
   \put(-101.12,-112.43){\circle*{0.000001}}
   \put(-100.41,-112.43){\circle*{0.000001}}
   \put(-99.70,-111.72){\circle*{0.000001}}
   \put(-98.99,-111.72){\circle*{0.000001}}
   \put(-98.29,-111.72){\circle*{0.000001}}
   \put(-97.58,-111.02){\circle*{0.000001}}
   \put(-96.87,-111.02){\circle*{0.000001}}
   \put(-96.17,-111.02){\circle*{0.000001}}
   \put(-95.46,-110.31){\circle*{0.000001}}
   \put(-94.75,-110.31){\circle*{0.000001}}
   \put(-94.05,-109.60){\circle*{0.000001}}
   \put(-93.34,-109.60){\circle*{0.000001}}
   \put(-92.63,-109.60){\circle*{0.000001}}
   \put(-91.92,-108.89){\circle*{0.000001}}
   \put(-91.22,-108.89){\circle*{0.000001}}
   \put(-90.51,-108.19){\circle*{0.000001}}
   \put(-89.80,-108.19){\circle*{0.000001}}
   \put(-89.10,-108.19){\circle*{0.000001}}
   \put(-88.39,-107.48){\circle*{0.000001}}
   \put(-87.68,-107.48){\circle*{0.000001}}
   \put(-86.97,-107.48){\circle*{0.000001}}
   \put(-86.27,-106.77){\circle*{0.000001}}
   \put(-85.56,-106.77){\circle*{0.000001}}
   \put(-84.85,-106.07){\circle*{0.000001}}
   \put(-84.15,-106.07){\circle*{0.000001}}
   \put(-83.44,-106.07){\circle*{0.000001}}
   \put(-82.73,-105.36){\circle*{0.000001}}
   \put(-82.02,-105.36){\circle*{0.000001}}
   \put(-81.32,-104.65){\circle*{0.000001}}
   \put(-80.61,-104.65){\circle*{0.000001}}
   \put(-79.90,-104.65){\circle*{0.000001}}
   \put(-79.20,-103.94){\circle*{0.000001}}
   \put(-78.49,-103.94){\circle*{0.000001}}
   \put(-77.78,-103.94){\circle*{0.000001}}
   \put(-77.07,-103.24){\circle*{0.000001}}
   \put(-76.37,-103.24){\circle*{0.000001}}
   \put(-75.66,-102.53){\circle*{0.000001}}
   \put(-74.95,-102.53){\circle*{0.000001}}
   \put(-74.95,-102.53){\circle*{0.000001}}
   \put(-74.25,-101.82){\circle*{0.000001}}
   \put(-74.25,-101.12){\circle*{0.000001}}
   \put(-73.54,-100.41){\circle*{0.000001}}
   \put(-73.54,-99.70){\circle*{0.000001}}
   \put(-72.83,-98.99){\circle*{0.000001}}
   \put(-72.83,-98.29){\circle*{0.000001}}
   \put(-72.12,-97.58){\circle*{0.000001}}
   \put(-71.42,-96.87){\circle*{0.000001}}
   \put(-71.42,-96.17){\circle*{0.000001}}
   \put(-70.71,-95.46){\circle*{0.000001}}
   \put(-70.71,-94.75){\circle*{0.000001}}
   \put(-70.00,-94.05){\circle*{0.000001}}
   \put(-70.00,-93.34){\circle*{0.000001}}
   \put(-69.30,-92.63){\circle*{0.000001}}
   \put(-68.59,-91.92){\circle*{0.000001}}
   \put(-68.59,-91.22){\circle*{0.000001}}
   \put(-67.88,-90.51){\circle*{0.000001}}
   \put(-67.88,-89.80){\circle*{0.000001}}
   \put(-67.18,-89.10){\circle*{0.000001}}
   \put(-67.18,-88.39){\circle*{0.000001}}
   \put(-66.47,-87.68){\circle*{0.000001}}
   \put(-65.76,-86.97){\circle*{0.000001}}
   \put(-65.76,-86.27){\circle*{0.000001}}
   \put(-65.05,-85.56){\circle*{0.000001}}
   \put(-65.05,-84.85){\circle*{0.000001}}
   \put(-64.35,-84.15){\circle*{0.000001}}
   \put(-64.35,-83.44){\circle*{0.000001}}
   \put(-63.64,-82.73){\circle*{0.000001}}
   \put(-62.93,-82.02){\circle*{0.000001}}
   \put(-62.93,-81.32){\circle*{0.000001}}
   \put(-62.23,-80.61){\circle*{0.000001}}
   \put(-62.23,-79.90){\circle*{0.000001}}
   \put(-61.52,-79.20){\circle*{0.000001}}
   \put(-61.52,-78.49){\circle*{0.000001}}
   \put(-60.81,-77.78){\circle*{0.000001}}
   \put(-60.10,-77.07){\circle*{0.000001}}
   \put(-60.10,-76.37){\circle*{0.000001}}
   \put(-59.40,-75.66){\circle*{0.000001}}
   \put(-59.40,-74.95){\circle*{0.000001}}
   \put(-58.69,-74.25){\circle*{0.000001}}
   \put(-58.69,-73.54){\circle*{0.000001}}
   \put(-57.98,-72.83){\circle*{0.000001}}
   \put(-57.28,-72.12){\circle*{0.000001}}
   \put(-57.28,-71.42){\circle*{0.000001}}
   \put(-56.57,-70.71){\circle*{0.000001}}
   \put(-56.57,-70.00){\circle*{0.000001}}
   \put(-55.86,-69.30){\circle*{0.000001}}
   \put(-55.86,-68.59){\circle*{0.000001}}
   \put(-55.15,-67.88){\circle*{0.000001}}
   \put(-54.45,-67.18){\circle*{0.000001}}
   \put(-54.45,-66.47){\circle*{0.000001}}
   \put(-53.74,-65.76){\circle*{0.000001}}
   \put(-53.74,-65.05){\circle*{0.000001}}
   \put(-53.03,-64.35){\circle*{0.000001}}
   \put(-53.03,-63.64){\circle*{0.000001}}
   \put(-52.33,-62.93){\circle*{0.000001}}
   \put(-88.39,-84.85){\circle*{0.000001}}
   \put(-87.68,-84.15){\circle*{0.000001}}
   \put(-86.97,-84.15){\circle*{0.000001}}
   \put(-86.27,-83.44){\circle*{0.000001}}
   \put(-85.56,-83.44){\circle*{0.000001}}
   \put(-84.85,-82.73){\circle*{0.000001}}
   \put(-84.15,-82.02){\circle*{0.000001}}
   \put(-83.44,-82.02){\circle*{0.000001}}
   \put(-82.73,-81.32){\circle*{0.000001}}
   \put(-82.02,-81.32){\circle*{0.000001}}
   \put(-81.32,-80.61){\circle*{0.000001}}
   \put(-80.61,-79.90){\circle*{0.000001}}
   \put(-79.90,-79.90){\circle*{0.000001}}
   \put(-79.20,-79.20){\circle*{0.000001}}
   \put(-78.49,-78.49){\circle*{0.000001}}
   \put(-77.78,-78.49){\circle*{0.000001}}
   \put(-77.07,-77.78){\circle*{0.000001}}
   \put(-76.37,-77.78){\circle*{0.000001}}
   \put(-75.66,-77.07){\circle*{0.000001}}
   \put(-74.95,-76.37){\circle*{0.000001}}
   \put(-74.25,-76.37){\circle*{0.000001}}
   \put(-73.54,-75.66){\circle*{0.000001}}
   \put(-72.83,-75.66){\circle*{0.000001}}
   \put(-72.12,-74.95){\circle*{0.000001}}
   \put(-71.42,-74.25){\circle*{0.000001}}
   \put(-70.71,-74.25){\circle*{0.000001}}
   \put(-70.00,-73.54){\circle*{0.000001}}
   \put(-69.30,-73.54){\circle*{0.000001}}
   \put(-68.59,-72.83){\circle*{0.000001}}
   \put(-67.88,-72.12){\circle*{0.000001}}
   \put(-67.18,-72.12){\circle*{0.000001}}
   \put(-66.47,-71.42){\circle*{0.000001}}
   \put(-65.76,-71.42){\circle*{0.000001}}
   \put(-65.05,-70.71){\circle*{0.000001}}
   \put(-64.35,-70.00){\circle*{0.000001}}
   \put(-63.64,-70.00){\circle*{0.000001}}
   \put(-62.93,-69.30){\circle*{0.000001}}
   \put(-62.23,-69.30){\circle*{0.000001}}
   \put(-61.52,-68.59){\circle*{0.000001}}
   \put(-60.81,-67.88){\circle*{0.000001}}
   \put(-60.10,-67.88){\circle*{0.000001}}
   \put(-59.40,-67.18){\circle*{0.000001}}
   \put(-58.69,-66.47){\circle*{0.000001}}
   \put(-57.98,-66.47){\circle*{0.000001}}
   \put(-57.28,-65.76){\circle*{0.000001}}
   \put(-56.57,-65.76){\circle*{0.000001}}
   \put(-55.86,-65.05){\circle*{0.000001}}
   \put(-55.15,-64.35){\circle*{0.000001}}
   \put(-54.45,-64.35){\circle*{0.000001}}
   \put(-53.74,-63.64){\circle*{0.000001}}
   \put(-53.03,-63.64){\circle*{0.000001}}
   \put(-52.33,-62.93){\circle*{0.000001}}
   \put(-67.88,-121.62){\circle*{0.000001}}
   \put(-68.59,-120.92){\circle*{0.000001}}
   \put(-68.59,-120.21){\circle*{0.000001}}
   \put(-69.30,-119.50){\circle*{0.000001}}
   \put(-69.30,-118.79){\circle*{0.000001}}
   \put(-70.00,-118.09){\circle*{0.000001}}
   \put(-70.00,-117.38){\circle*{0.000001}}
   \put(-70.71,-116.67){\circle*{0.000001}}
   \put(-70.71,-115.97){\circle*{0.000001}}
   \put(-71.42,-115.26){\circle*{0.000001}}
   \put(-72.12,-114.55){\circle*{0.000001}}
   \put(-72.12,-113.84){\circle*{0.000001}}
   \put(-72.83,-113.14){\circle*{0.000001}}
   \put(-72.83,-112.43){\circle*{0.000001}}
   \put(-73.54,-111.72){\circle*{0.000001}}
   \put(-73.54,-111.02){\circle*{0.000001}}
   \put(-74.25,-110.31){\circle*{0.000001}}
   \put(-74.25,-109.60){\circle*{0.000001}}
   \put(-74.95,-108.89){\circle*{0.000001}}
   \put(-75.66,-108.19){\circle*{0.000001}}
   \put(-75.66,-107.48){\circle*{0.000001}}
   \put(-76.37,-106.77){\circle*{0.000001}}
   \put(-76.37,-106.07){\circle*{0.000001}}
   \put(-77.07,-105.36){\circle*{0.000001}}
   \put(-77.07,-104.65){\circle*{0.000001}}
   \put(-77.78,-103.94){\circle*{0.000001}}
   \put(-77.78,-103.24){\circle*{0.000001}}
   \put(-78.49,-102.53){\circle*{0.000001}}
   \put(-79.20,-101.82){\circle*{0.000001}}
   \put(-79.20,-101.12){\circle*{0.000001}}
   \put(-79.90,-100.41){\circle*{0.000001}}
   \put(-79.90,-99.70){\circle*{0.000001}}
   \put(-80.61,-98.99){\circle*{0.000001}}
   \put(-80.61,-98.29){\circle*{0.000001}}
   \put(-81.32,-97.58){\circle*{0.000001}}
   \put(-82.02,-96.87){\circle*{0.000001}}
   \put(-82.02,-96.17){\circle*{0.000001}}
   \put(-82.73,-95.46){\circle*{0.000001}}
   \put(-82.73,-94.75){\circle*{0.000001}}
   \put(-83.44,-94.05){\circle*{0.000001}}
   \put(-83.44,-93.34){\circle*{0.000001}}
   \put(-84.15,-92.63){\circle*{0.000001}}
   \put(-84.15,-91.92){\circle*{0.000001}}
   \put(-84.85,-91.22){\circle*{0.000001}}
   \put(-85.56,-90.51){\circle*{0.000001}}
   \put(-85.56,-89.80){\circle*{0.000001}}
   \put(-86.27,-89.10){\circle*{0.000001}}
   \put(-86.27,-88.39){\circle*{0.000001}}
   \put(-86.97,-87.68){\circle*{0.000001}}
   \put(-86.97,-86.97){\circle*{0.000001}}
   \put(-87.68,-86.27){\circle*{0.000001}}
   \put(-87.68,-85.56){\circle*{0.000001}}
   \put(-88.39,-84.85){\circle*{0.000001}}
   \put(-91.92,-159.81){\circle*{0.000001}}
   \put(-91.22,-159.10){\circle*{0.000001}}
   \put(-91.22,-158.39){\circle*{0.000001}}
   \put(-90.51,-157.68){\circle*{0.000001}}
   \put(-89.80,-156.98){\circle*{0.000001}}
   \put(-89.80,-156.27){\circle*{0.000001}}
   \put(-89.10,-155.56){\circle*{0.000001}}
   \put(-89.10,-154.86){\circle*{0.000001}}
   \put(-88.39,-154.15){\circle*{0.000001}}
   \put(-87.68,-153.44){\circle*{0.000001}}
   \put(-87.68,-152.74){\circle*{0.000001}}
   \put(-86.97,-152.03){\circle*{0.000001}}
   \put(-86.27,-151.32){\circle*{0.000001}}
   \put(-86.27,-150.61){\circle*{0.000001}}
   \put(-85.56,-149.91){\circle*{0.000001}}
   \put(-85.56,-149.20){\circle*{0.000001}}
   \put(-84.85,-148.49){\circle*{0.000001}}
   \put(-84.15,-147.79){\circle*{0.000001}}
   \put(-84.15,-147.08){\circle*{0.000001}}
   \put(-83.44,-146.37){\circle*{0.000001}}
   \put(-82.73,-145.66){\circle*{0.000001}}
   \put(-82.73,-144.96){\circle*{0.000001}}
   \put(-82.02,-144.25){\circle*{0.000001}}
   \put(-82.02,-143.54){\circle*{0.000001}}
   \put(-81.32,-142.84){\circle*{0.000001}}
   \put(-80.61,-142.13){\circle*{0.000001}}
   \put(-80.61,-141.42){\circle*{0.000001}}
   \put(-79.90,-140.71){\circle*{0.000001}}
   \put(-79.20,-140.01){\circle*{0.000001}}
   \put(-79.20,-139.30){\circle*{0.000001}}
   \put(-78.49,-138.59){\circle*{0.000001}}
   \put(-77.78,-137.89){\circle*{0.000001}}
   \put(-77.78,-137.18){\circle*{0.000001}}
   \put(-77.07,-136.47){\circle*{0.000001}}
   \put(-77.07,-135.76){\circle*{0.000001}}
   \put(-76.37,-135.06){\circle*{0.000001}}
   \put(-75.66,-134.35){\circle*{0.000001}}
   \put(-75.66,-133.64){\circle*{0.000001}}
   \put(-74.95,-132.94){\circle*{0.000001}}
   \put(-74.25,-132.23){\circle*{0.000001}}
   \put(-74.25,-131.52){\circle*{0.000001}}
   \put(-73.54,-130.81){\circle*{0.000001}}
   \put(-73.54,-130.11){\circle*{0.000001}}
   \put(-72.83,-129.40){\circle*{0.000001}}
   \put(-72.12,-128.69){\circle*{0.000001}}
   \put(-72.12,-127.99){\circle*{0.000001}}
   \put(-71.42,-127.28){\circle*{0.000001}}
   \put(-70.71,-126.57){\circle*{0.000001}}
   \put(-70.71,-125.87){\circle*{0.000001}}
   \put(-70.00,-125.16){\circle*{0.000001}}
   \put(-70.00,-124.45){\circle*{0.000001}}
   \put(-69.30,-123.74){\circle*{0.000001}}
   \put(-68.59,-123.04){\circle*{0.000001}}
   \put(-68.59,-122.33){\circle*{0.000001}}
   \put(-67.88,-121.62){\circle*{0.000001}}
   \put(-91.92,-159.81){\circle*{0.000001}}
   \put(-91.22,-159.81){\circle*{0.000001}}
   \put(-90.51,-159.81){\circle*{0.000001}}
   \put(-89.80,-159.81){\circle*{0.000001}}
   \put(-89.10,-159.10){\circle*{0.000001}}
   \put(-88.39,-159.10){\circle*{0.000001}}
   \put(-87.68,-159.10){\circle*{0.000001}}
   \put(-86.97,-159.10){\circle*{0.000001}}
   \put(-86.27,-159.10){\circle*{0.000001}}
   \put(-85.56,-159.10){\circle*{0.000001}}
   \put(-84.85,-159.10){\circle*{0.000001}}
   \put(-84.15,-158.39){\circle*{0.000001}}
   \put(-83.44,-158.39){\circle*{0.000001}}
   \put(-82.73,-158.39){\circle*{0.000001}}
   \put(-82.02,-158.39){\circle*{0.000001}}
   \put(-81.32,-158.39){\circle*{0.000001}}
   \put(-80.61,-158.39){\circle*{0.000001}}
   \put(-79.90,-158.39){\circle*{0.000001}}
   \put(-79.20,-157.68){\circle*{0.000001}}
   \put(-78.49,-157.68){\circle*{0.000001}}
   \put(-77.78,-157.68){\circle*{0.000001}}
   \put(-77.07,-157.68){\circle*{0.000001}}
   \put(-76.37,-157.68){\circle*{0.000001}}
   \put(-75.66,-157.68){\circle*{0.000001}}
   \put(-74.95,-157.68){\circle*{0.000001}}
   \put(-74.25,-156.98){\circle*{0.000001}}
   \put(-73.54,-156.98){\circle*{0.000001}}
   \put(-72.83,-156.98){\circle*{0.000001}}
   \put(-72.12,-156.98){\circle*{0.000001}}
   \put(-71.42,-156.98){\circle*{0.000001}}
   \put(-70.71,-156.98){\circle*{0.000001}}
   \put(-70.00,-156.98){\circle*{0.000001}}
   \put(-69.30,-156.27){\circle*{0.000001}}
   \put(-68.59,-156.27){\circle*{0.000001}}
   \put(-67.88,-156.27){\circle*{0.000001}}
   \put(-67.18,-156.27){\circle*{0.000001}}
   \put(-66.47,-156.27){\circle*{0.000001}}
   \put(-65.76,-156.27){\circle*{0.000001}}
   \put(-65.05,-156.27){\circle*{0.000001}}
   \put(-64.35,-155.56){\circle*{0.000001}}
   \put(-63.64,-155.56){\circle*{0.000001}}
   \put(-62.93,-155.56){\circle*{0.000001}}
   \put(-62.23,-155.56){\circle*{0.000001}}
   \put(-61.52,-155.56){\circle*{0.000001}}
   \put(-60.81,-155.56){\circle*{0.000001}}
   \put(-60.10,-155.56){\circle*{0.000001}}
   \put(-59.40,-154.86){\circle*{0.000001}}
   \put(-58.69,-154.86){\circle*{0.000001}}
   \put(-57.98,-154.86){\circle*{0.000001}}
   \put(-57.28,-154.86){\circle*{0.000001}}
   \put(-56.57,-154.86){\circle*{0.000001}}
   \put(-55.86,-154.86){\circle*{0.000001}}
   \put(-55.15,-154.86){\circle*{0.000001}}
   \put(-54.45,-154.15){\circle*{0.000001}}
   \put(-53.74,-154.15){\circle*{0.000001}}
   \put(-53.03,-154.15){\circle*{0.000001}}
   \put(-52.33,-154.15){\circle*{0.000001}}
   \put(-51.62,-154.15){\circle*{0.000001}}
   \put(-50.91,-154.15){\circle*{0.000001}}
   \put(-50.20,-154.15){\circle*{0.000001}}
   \put(-49.50,-153.44){\circle*{0.000001}}
   \put(-48.79,-153.44){\circle*{0.000001}}
   \put(-48.08,-153.44){\circle*{0.000001}}
   \put(-47.38,-153.44){\circle*{0.000001}}
   \put(-47.38,-153.44){\circle*{0.000001}}
   \put(-46.67,-153.44){\circle*{0.000001}}
   \put(-45.96,-152.74){\circle*{0.000001}}
   \put(-45.25,-152.74){\circle*{0.000001}}
   \put(-44.55,-152.03){\circle*{0.000001}}
   \put(-43.84,-152.03){\circle*{0.000001}}
   \put(-43.13,-151.32){\circle*{0.000001}}
   \put(-42.43,-151.32){\circle*{0.000001}}
   \put(-41.72,-150.61){\circle*{0.000001}}
   \put(-41.01,-150.61){\circle*{0.000001}}
   \put(-40.31,-149.91){\circle*{0.000001}}
   \put(-39.60,-149.91){\circle*{0.000001}}
   \put(-38.89,-149.20){\circle*{0.000001}}
   \put(-38.18,-149.20){\circle*{0.000001}}
   \put(-37.48,-148.49){\circle*{0.000001}}
   \put(-36.77,-148.49){\circle*{0.000001}}
   \put(-36.06,-148.49){\circle*{0.000001}}
   \put(-35.36,-147.79){\circle*{0.000001}}
   \put(-34.65,-147.79){\circle*{0.000001}}
   \put(-33.94,-147.08){\circle*{0.000001}}
   \put(-33.23,-147.08){\circle*{0.000001}}
   \put(-32.53,-146.37){\circle*{0.000001}}
   \put(-31.82,-146.37){\circle*{0.000001}}
   \put(-31.11,-145.66){\circle*{0.000001}}
   \put(-30.41,-145.66){\circle*{0.000001}}
   \put(-29.70,-144.96){\circle*{0.000001}}
   \put(-28.99,-144.96){\circle*{0.000001}}
   \put(-28.28,-144.25){\circle*{0.000001}}
   \put(-27.58,-144.25){\circle*{0.000001}}
   \put(-26.87,-143.54){\circle*{0.000001}}
   \put(-26.16,-143.54){\circle*{0.000001}}
   \put(-25.46,-143.54){\circle*{0.000001}}
   \put(-24.75,-142.84){\circle*{0.000001}}
   \put(-24.04,-142.84){\circle*{0.000001}}
   \put(-23.33,-142.13){\circle*{0.000001}}
   \put(-22.63,-142.13){\circle*{0.000001}}
   \put(-21.92,-141.42){\circle*{0.000001}}
   \put(-21.21,-141.42){\circle*{0.000001}}
   \put(-20.51,-140.71){\circle*{0.000001}}
   \put(-19.80,-140.71){\circle*{0.000001}}
   \put(-19.09,-140.01){\circle*{0.000001}}
   \put(-18.38,-140.01){\circle*{0.000001}}
   \put(-17.68,-139.30){\circle*{0.000001}}
   \put(-16.97,-139.30){\circle*{0.000001}}
   \put(-16.26,-138.59){\circle*{0.000001}}
   \put(-15.56,-138.59){\circle*{0.000001}}
   \put(-14.85,-138.59){\circle*{0.000001}}
   \put(-14.14,-137.89){\circle*{0.000001}}
   \put(-13.44,-137.89){\circle*{0.000001}}
   \put(-12.73,-137.18){\circle*{0.000001}}
   \put(-12.02,-137.18){\circle*{0.000001}}
   \put(-11.31,-136.47){\circle*{0.000001}}
   \put(-10.61,-136.47){\circle*{0.000001}}
   \put(-9.90,-135.76){\circle*{0.000001}}
   \put(-9.19,-135.76){\circle*{0.000001}}
   \put(-8.49,-135.06){\circle*{0.000001}}
   \put(-7.78,-135.06){\circle*{0.000001}}
   \put(-7.07,-134.35){\circle*{0.000001}}
   \put(-6.36,-134.35){\circle*{0.000001}}
   \put(-5.66,-133.64){\circle*{0.000001}}
   \put(-4.95,-133.64){\circle*{0.000001}}
   \put(-4.95,-133.64){\circle*{0.000001}}
   \put(-4.24,-133.64){\circle*{0.000001}}
   \put(-3.54,-132.94){\circle*{0.000001}}
   \put(-2.83,-132.94){\circle*{0.000001}}
   \put(-2.12,-132.23){\circle*{0.000001}}
   \put(-1.41,-132.23){\circle*{0.000001}}
   \put(-0.71,-131.52){\circle*{0.000001}}
   \put( 0.00,-131.52){\circle*{0.000001}}
   \put( 0.71,-130.81){\circle*{0.000001}}
   \put( 1.41,-130.81){\circle*{0.000001}}
   \put( 2.12,-130.81){\circle*{0.000001}}
   \put( 2.83,-130.11){\circle*{0.000001}}
   \put( 3.54,-130.11){\circle*{0.000001}}
   \put( 4.24,-129.40){\circle*{0.000001}}
   \put( 4.95,-129.40){\circle*{0.000001}}
   \put( 5.66,-128.69){\circle*{0.000001}}
   \put( 6.36,-128.69){\circle*{0.000001}}
   \put( 7.07,-127.99){\circle*{0.000001}}
   \put( 7.78,-127.99){\circle*{0.000001}}
   \put( 8.49,-127.99){\circle*{0.000001}}
   \put( 9.19,-127.28){\circle*{0.000001}}
   \put( 9.90,-127.28){\circle*{0.000001}}
   \put(10.61,-126.57){\circle*{0.000001}}
   \put(11.31,-126.57){\circle*{0.000001}}
   \put(12.02,-125.87){\circle*{0.000001}}
   \put(12.73,-125.87){\circle*{0.000001}}
   \put(13.44,-125.16){\circle*{0.000001}}
   \put(14.14,-125.16){\circle*{0.000001}}
   \put(14.85,-125.16){\circle*{0.000001}}
   \put(15.56,-124.45){\circle*{0.000001}}
   \put(16.26,-124.45){\circle*{0.000001}}
   \put(16.97,-123.74){\circle*{0.000001}}
   \put(17.68,-123.74){\circle*{0.000001}}
   \put(18.38,-123.04){\circle*{0.000001}}
   \put(19.09,-123.04){\circle*{0.000001}}
   \put(19.80,-122.33){\circle*{0.000001}}
   \put(20.51,-122.33){\circle*{0.000001}}
   \put(21.21,-121.62){\circle*{0.000001}}
   \put(21.92,-121.62){\circle*{0.000001}}
   \put(22.63,-121.62){\circle*{0.000001}}
   \put(23.33,-120.92){\circle*{0.000001}}
   \put(24.04,-120.92){\circle*{0.000001}}
   \put(24.75,-120.21){\circle*{0.000001}}
   \put(25.46,-120.21){\circle*{0.000001}}
   \put(26.16,-119.50){\circle*{0.000001}}
   \put(26.87,-119.50){\circle*{0.000001}}
   \put(27.58,-118.79){\circle*{0.000001}}
   \put(28.28,-118.79){\circle*{0.000001}}
   \put(28.99,-118.79){\circle*{0.000001}}
   \put(29.70,-118.09){\circle*{0.000001}}
   \put(30.41,-118.09){\circle*{0.000001}}
   \put(31.11,-117.38){\circle*{0.000001}}
   \put(31.82,-117.38){\circle*{0.000001}}
   \put(32.53,-116.67){\circle*{0.000001}}
   \put(33.23,-116.67){\circle*{0.000001}}
   \put(33.94,-115.97){\circle*{0.000001}}
   \put(34.65,-115.97){\circle*{0.000001}}
   \put(34.65,-115.97){\circle*{0.000001}}
   \put(34.65,-115.26){\circle*{0.000001}}
   \put(35.36,-114.55){\circle*{0.000001}}
   \put(35.36,-113.84){\circle*{0.000001}}
   \put(36.06,-113.14){\circle*{0.000001}}
   \put(36.06,-112.43){\circle*{0.000001}}
   \put(36.06,-111.72){\circle*{0.000001}}
   \put(36.77,-111.02){\circle*{0.000001}}
   \put(36.77,-110.31){\circle*{0.000001}}
   \put(37.48,-109.60){\circle*{0.000001}}
   \put(37.48,-108.89){\circle*{0.000001}}
   \put(37.48,-108.19){\circle*{0.000001}}
   \put(38.18,-107.48){\circle*{0.000001}}
   \put(38.18,-106.77){\circle*{0.000001}}
   \put(38.89,-106.07){\circle*{0.000001}}
   \put(38.89,-105.36){\circle*{0.000001}}
   \put(38.89,-104.65){\circle*{0.000001}}
   \put(39.60,-103.94){\circle*{0.000001}}
   \put(39.60,-103.24){\circle*{0.000001}}
   \put(39.60,-102.53){\circle*{0.000001}}
   \put(40.31,-101.82){\circle*{0.000001}}
   \put(40.31,-101.12){\circle*{0.000001}}
   \put(41.01,-100.41){\circle*{0.000001}}
   \put(41.01,-99.70){\circle*{0.000001}}
   \put(41.01,-98.99){\circle*{0.000001}}
   \put(41.72,-98.29){\circle*{0.000001}}
   \put(41.72,-97.58){\circle*{0.000001}}
   \put(42.43,-96.87){\circle*{0.000001}}
   \put(42.43,-96.17){\circle*{0.000001}}
   \put(42.43,-95.46){\circle*{0.000001}}
   \put(43.13,-94.75){\circle*{0.000001}}
   \put(43.13,-94.05){\circle*{0.000001}}
   \put(43.84,-93.34){\circle*{0.000001}}
   \put(43.84,-92.63){\circle*{0.000001}}
   \put(43.84,-91.92){\circle*{0.000001}}
   \put(44.55,-91.22){\circle*{0.000001}}
   \put(44.55,-90.51){\circle*{0.000001}}
   \put(45.25,-89.80){\circle*{0.000001}}
   \put(45.25,-89.10){\circle*{0.000001}}
   \put(45.25,-88.39){\circle*{0.000001}}
   \put(45.96,-87.68){\circle*{0.000001}}
   \put(45.96,-86.97){\circle*{0.000001}}
   \put(46.67,-86.27){\circle*{0.000001}}
   \put(46.67,-85.56){\circle*{0.000001}}
   \put(46.67,-84.85){\circle*{0.000001}}
   \put(47.38,-84.15){\circle*{0.000001}}
   \put(47.38,-83.44){\circle*{0.000001}}
   \put(47.38,-82.73){\circle*{0.000001}}
   \put(48.08,-82.02){\circle*{0.000001}}
   \put(48.08,-81.32){\circle*{0.000001}}
   \put(48.79,-80.61){\circle*{0.000001}}
   \put(48.79,-79.90){\circle*{0.000001}}
   \put(48.79,-79.20){\circle*{0.000001}}
   \put(49.50,-78.49){\circle*{0.000001}}
   \put(49.50,-77.78){\circle*{0.000001}}
   \put(50.20,-77.07){\circle*{0.000001}}
   \put(50.20,-76.37){\circle*{0.000001}}
   \put(50.20,-75.66){\circle*{0.000001}}
   \put(50.91,-74.95){\circle*{0.000001}}
   \put(50.91,-74.25){\circle*{0.000001}}
   \put(51.62,-73.54){\circle*{0.000001}}
   \put(51.62,-72.83){\circle*{0.000001}}
   \put( 6.36,-68.59){\circle*{0.000001}}
   \put( 7.07,-68.59){\circle*{0.000001}}
   \put( 7.78,-68.59){\circle*{0.000001}}
   \put( 8.49,-68.59){\circle*{0.000001}}
   \put( 9.19,-68.59){\circle*{0.000001}}
   \put( 9.90,-68.59){\circle*{0.000001}}
   \put(10.61,-69.30){\circle*{0.000001}}
   \put(11.31,-69.30){\circle*{0.000001}}
   \put(12.02,-69.30){\circle*{0.000001}}
   \put(12.73,-69.30){\circle*{0.000001}}
   \put(13.44,-69.30){\circle*{0.000001}}
   \put(14.14,-69.30){\circle*{0.000001}}
   \put(14.85,-69.30){\circle*{0.000001}}
   \put(15.56,-69.30){\circle*{0.000001}}
   \put(16.26,-69.30){\circle*{0.000001}}
   \put(16.97,-69.30){\circle*{0.000001}}
   \put(17.68,-69.30){\circle*{0.000001}}
   \put(18.38,-70.00){\circle*{0.000001}}
   \put(19.09,-70.00){\circle*{0.000001}}
   \put(19.80,-70.00){\circle*{0.000001}}
   \put(20.51,-70.00){\circle*{0.000001}}
   \put(21.21,-70.00){\circle*{0.000001}}
   \put(21.92,-70.00){\circle*{0.000001}}
   \put(22.63,-70.00){\circle*{0.000001}}
   \put(23.33,-70.00){\circle*{0.000001}}
   \put(24.04,-70.00){\circle*{0.000001}}
   \put(24.75,-70.00){\circle*{0.000001}}
   \put(25.46,-70.71){\circle*{0.000001}}
   \put(26.16,-70.71){\circle*{0.000001}}
   \put(26.87,-70.71){\circle*{0.000001}}
   \put(27.58,-70.71){\circle*{0.000001}}
   \put(28.28,-70.71){\circle*{0.000001}}
   \put(28.99,-70.71){\circle*{0.000001}}
   \put(29.70,-70.71){\circle*{0.000001}}
   \put(30.41,-70.71){\circle*{0.000001}}
   \put(31.11,-70.71){\circle*{0.000001}}
   \put(31.82,-70.71){\circle*{0.000001}}
   \put(32.53,-70.71){\circle*{0.000001}}
   \put(33.23,-71.42){\circle*{0.000001}}
   \put(33.94,-71.42){\circle*{0.000001}}
   \put(34.65,-71.42){\circle*{0.000001}}
   \put(35.36,-71.42){\circle*{0.000001}}
   \put(36.06,-71.42){\circle*{0.000001}}
   \put(36.77,-71.42){\circle*{0.000001}}
   \put(37.48,-71.42){\circle*{0.000001}}
   \put(38.18,-71.42){\circle*{0.000001}}
   \put(38.89,-71.42){\circle*{0.000001}}
   \put(39.60,-71.42){\circle*{0.000001}}
   \put(40.31,-71.42){\circle*{0.000001}}
   \put(41.01,-72.12){\circle*{0.000001}}
   \put(41.72,-72.12){\circle*{0.000001}}
   \put(42.43,-72.12){\circle*{0.000001}}
   \put(43.13,-72.12){\circle*{0.000001}}
   \put(43.84,-72.12){\circle*{0.000001}}
   \put(44.55,-72.12){\circle*{0.000001}}
   \put(45.25,-72.12){\circle*{0.000001}}
   \put(45.96,-72.12){\circle*{0.000001}}
   \put(46.67,-72.12){\circle*{0.000001}}
   \put(47.38,-72.12){\circle*{0.000001}}
   \put(48.08,-72.83){\circle*{0.000001}}
   \put(48.79,-72.83){\circle*{0.000001}}
   \put(49.50,-72.83){\circle*{0.000001}}
   \put(50.20,-72.83){\circle*{0.000001}}
   \put(50.91,-72.83){\circle*{0.000001}}
   \put(51.62,-72.83){\circle*{0.000001}}
   \put(-32.53,-89.80){\circle*{0.000001}}
   \put(-31.82,-89.10){\circle*{0.000001}}
   \put(-31.11,-89.10){\circle*{0.000001}}
   \put(-30.41,-88.39){\circle*{0.000001}}
   \put(-29.70,-88.39){\circle*{0.000001}}
   \put(-28.99,-87.68){\circle*{0.000001}}
   \put(-28.28,-87.68){\circle*{0.000001}}
   \put(-27.58,-86.97){\circle*{0.000001}}
   \put(-26.87,-86.97){\circle*{0.000001}}
   \put(-26.16,-86.27){\circle*{0.000001}}
   \put(-25.46,-86.27){\circle*{0.000001}}
   \put(-24.75,-85.56){\circle*{0.000001}}
   \put(-24.04,-84.85){\circle*{0.000001}}
   \put(-23.33,-84.85){\circle*{0.000001}}
   \put(-22.63,-84.15){\circle*{0.000001}}
   \put(-21.92,-84.15){\circle*{0.000001}}
   \put(-21.21,-83.44){\circle*{0.000001}}
   \put(-20.51,-83.44){\circle*{0.000001}}
   \put(-19.80,-82.73){\circle*{0.000001}}
   \put(-19.09,-82.73){\circle*{0.000001}}
   \put(-18.38,-82.02){\circle*{0.000001}}
   \put(-17.68,-82.02){\circle*{0.000001}}
   \put(-16.97,-81.32){\circle*{0.000001}}
   \put(-16.26,-80.61){\circle*{0.000001}}
   \put(-15.56,-80.61){\circle*{0.000001}}
   \put(-14.85,-79.90){\circle*{0.000001}}
   \put(-14.14,-79.90){\circle*{0.000001}}
   \put(-13.44,-79.20){\circle*{0.000001}}
   \put(-12.73,-79.20){\circle*{0.000001}}
   \put(-12.02,-78.49){\circle*{0.000001}}
   \put(-11.31,-78.49){\circle*{0.000001}}
   \put(-10.61,-77.78){\circle*{0.000001}}
   \put(-9.90,-77.78){\circle*{0.000001}}
   \put(-9.19,-77.07){\circle*{0.000001}}
   \put(-8.49,-76.37){\circle*{0.000001}}
   \put(-7.78,-76.37){\circle*{0.000001}}
   \put(-7.07,-75.66){\circle*{0.000001}}
   \put(-6.36,-75.66){\circle*{0.000001}}
   \put(-5.66,-74.95){\circle*{0.000001}}
   \put(-4.95,-74.95){\circle*{0.000001}}
   \put(-4.24,-74.25){\circle*{0.000001}}
   \put(-3.54,-74.25){\circle*{0.000001}}
   \put(-2.83,-73.54){\circle*{0.000001}}
   \put(-2.12,-73.54){\circle*{0.000001}}
   \put(-1.41,-72.83){\circle*{0.000001}}
   \put(-0.71,-72.12){\circle*{0.000001}}
   \put( 0.00,-72.12){\circle*{0.000001}}
   \put( 0.71,-71.42){\circle*{0.000001}}
   \put( 1.41,-71.42){\circle*{0.000001}}
   \put( 2.12,-70.71){\circle*{0.000001}}
   \put( 2.83,-70.71){\circle*{0.000001}}
   \put( 3.54,-70.00){\circle*{0.000001}}
   \put( 4.24,-70.00){\circle*{0.000001}}
   \put( 4.95,-69.30){\circle*{0.000001}}
   \put( 5.66,-69.30){\circle*{0.000001}}
   \put( 6.36,-68.59){\circle*{0.000001}}
   \put(-1.41,-122.33){\circle*{0.000001}}
   \put(-2.12,-121.62){\circle*{0.000001}}
   \put(-2.83,-120.92){\circle*{0.000001}}
   \put(-3.54,-120.21){\circle*{0.000001}}
   \put(-4.24,-119.50){\circle*{0.000001}}
   \put(-4.95,-118.79){\circle*{0.000001}}
   \put(-5.66,-118.09){\circle*{0.000001}}
   \put(-6.36,-117.38){\circle*{0.000001}}
   \put(-7.07,-116.67){\circle*{0.000001}}
   \put(-7.78,-115.97){\circle*{0.000001}}
   \put(-8.49,-115.26){\circle*{0.000001}}
   \put(-9.19,-114.55){\circle*{0.000001}}
   \put(-9.19,-113.84){\circle*{0.000001}}
   \put(-9.90,-113.14){\circle*{0.000001}}
   \put(-10.61,-112.43){\circle*{0.000001}}
   \put(-11.31,-111.72){\circle*{0.000001}}
   \put(-12.02,-111.02){\circle*{0.000001}}
   \put(-12.73,-110.31){\circle*{0.000001}}
   \put(-13.44,-109.60){\circle*{0.000001}}
   \put(-14.14,-108.89){\circle*{0.000001}}
   \put(-14.85,-108.19){\circle*{0.000001}}
   \put(-15.56,-107.48){\circle*{0.000001}}
   \put(-16.26,-106.77){\circle*{0.000001}}
   \put(-16.97,-106.07){\circle*{0.000001}}
   \put(-17.68,-105.36){\circle*{0.000001}}
   \put(-18.38,-104.65){\circle*{0.000001}}
   \put(-19.09,-103.94){\circle*{0.000001}}
   \put(-19.80,-103.24){\circle*{0.000001}}
   \put(-20.51,-102.53){\circle*{0.000001}}
   \put(-21.21,-101.82){\circle*{0.000001}}
   \put(-21.92,-101.12){\circle*{0.000001}}
   \put(-22.63,-100.41){\circle*{0.000001}}
   \put(-23.33,-99.70){\circle*{0.000001}}
   \put(-24.04,-98.99){\circle*{0.000001}}
   \put(-24.75,-98.29){\circle*{0.000001}}
   \put(-24.75,-97.58){\circle*{0.000001}}
   \put(-25.46,-96.87){\circle*{0.000001}}
   \put(-26.16,-96.17){\circle*{0.000001}}
   \put(-26.87,-95.46){\circle*{0.000001}}
   \put(-27.58,-94.75){\circle*{0.000001}}
   \put(-28.28,-94.05){\circle*{0.000001}}
   \put(-28.99,-93.34){\circle*{0.000001}}
   \put(-29.70,-92.63){\circle*{0.000001}}
   \put(-30.41,-91.92){\circle*{0.000001}}
   \put(-31.11,-91.22){\circle*{0.000001}}
   \put(-31.82,-90.51){\circle*{0.000001}}
   \put(-32.53,-89.80){\circle*{0.000001}}
   \put(-36.77,-147.79){\circle*{0.000001}}
   \put(-36.06,-147.08){\circle*{0.000001}}
   \put(-35.36,-147.08){\circle*{0.000001}}
   \put(-34.65,-146.37){\circle*{0.000001}}
   \put(-33.94,-145.66){\circle*{0.000001}}
   \put(-33.23,-144.96){\circle*{0.000001}}
   \put(-32.53,-144.96){\circle*{0.000001}}
   \put(-31.82,-144.25){\circle*{0.000001}}
   \put(-31.11,-143.54){\circle*{0.000001}}
   \put(-30.41,-143.54){\circle*{0.000001}}
   \put(-29.70,-142.84){\circle*{0.000001}}
   \put(-28.99,-142.13){\circle*{0.000001}}
   \put(-28.28,-141.42){\circle*{0.000001}}
   \put(-27.58,-141.42){\circle*{0.000001}}
   \put(-26.87,-140.71){\circle*{0.000001}}
   \put(-26.16,-140.01){\circle*{0.000001}}
   \put(-25.46,-139.30){\circle*{0.000001}}
   \put(-24.75,-139.30){\circle*{0.000001}}
   \put(-24.04,-138.59){\circle*{0.000001}}
   \put(-23.33,-137.89){\circle*{0.000001}}
   \put(-22.63,-137.89){\circle*{0.000001}}
   \put(-21.92,-137.18){\circle*{0.000001}}
   \put(-21.21,-136.47){\circle*{0.000001}}
   \put(-20.51,-135.76){\circle*{0.000001}}
   \put(-19.80,-135.76){\circle*{0.000001}}
   \put(-19.09,-135.06){\circle*{0.000001}}
   \put(-18.38,-134.35){\circle*{0.000001}}
   \put(-17.68,-134.35){\circle*{0.000001}}
   \put(-16.97,-133.64){\circle*{0.000001}}
   \put(-16.26,-132.94){\circle*{0.000001}}
   \put(-15.56,-132.23){\circle*{0.000001}}
   \put(-14.85,-132.23){\circle*{0.000001}}
   \put(-14.14,-131.52){\circle*{0.000001}}
   \put(-13.44,-130.81){\circle*{0.000001}}
   \put(-12.73,-130.81){\circle*{0.000001}}
   \put(-12.02,-130.11){\circle*{0.000001}}
   \put(-11.31,-129.40){\circle*{0.000001}}
   \put(-10.61,-128.69){\circle*{0.000001}}
   \put(-9.90,-128.69){\circle*{0.000001}}
   \put(-9.19,-127.99){\circle*{0.000001}}
   \put(-8.49,-127.28){\circle*{0.000001}}
   \put(-7.78,-126.57){\circle*{0.000001}}
   \put(-7.07,-126.57){\circle*{0.000001}}
   \put(-6.36,-125.87){\circle*{0.000001}}
   \put(-5.66,-125.16){\circle*{0.000001}}
   \put(-4.95,-125.16){\circle*{0.000001}}
   \put(-4.24,-124.45){\circle*{0.000001}}
   \put(-3.54,-123.74){\circle*{0.000001}}
   \put(-2.83,-123.04){\circle*{0.000001}}
   \put(-2.12,-123.04){\circle*{0.000001}}
   \put(-1.41,-122.33){\circle*{0.000001}}
   \put(-14.85,-189.50){\circle*{0.000001}}
   \put(-15.56,-188.80){\circle*{0.000001}}
   \put(-15.56,-188.09){\circle*{0.000001}}
   \put(-16.26,-187.38){\circle*{0.000001}}
   \put(-16.26,-186.68){\circle*{0.000001}}
   \put(-16.97,-185.97){\circle*{0.000001}}
   \put(-16.97,-185.26){\circle*{0.000001}}
   \put(-17.68,-184.55){\circle*{0.000001}}
   \put(-17.68,-183.85){\circle*{0.000001}}
   \put(-18.38,-183.14){\circle*{0.000001}}
   \put(-18.38,-182.43){\circle*{0.000001}}
   \put(-19.09,-181.73){\circle*{0.000001}}
   \put(-19.09,-181.02){\circle*{0.000001}}
   \put(-19.80,-180.31){\circle*{0.000001}}
   \put(-19.80,-179.61){\circle*{0.000001}}
   \put(-20.51,-178.90){\circle*{0.000001}}
   \put(-20.51,-178.19){\circle*{0.000001}}
   \put(-21.21,-177.48){\circle*{0.000001}}
   \put(-21.21,-176.78){\circle*{0.000001}}
   \put(-21.92,-176.07){\circle*{0.000001}}
   \put(-22.63,-175.36){\circle*{0.000001}}
   \put(-22.63,-174.66){\circle*{0.000001}}
   \put(-23.33,-173.95){\circle*{0.000001}}
   \put(-23.33,-173.24){\circle*{0.000001}}
   \put(-24.04,-172.53){\circle*{0.000001}}
   \put(-24.04,-171.83){\circle*{0.000001}}
   \put(-24.75,-171.12){\circle*{0.000001}}
   \put(-24.75,-170.41){\circle*{0.000001}}
   \put(-25.46,-169.71){\circle*{0.000001}}
   \put(-25.46,-169.00){\circle*{0.000001}}
   \put(-26.16,-168.29){\circle*{0.000001}}
   \put(-26.16,-167.58){\circle*{0.000001}}
   \put(-26.87,-166.88){\circle*{0.000001}}
   \put(-26.87,-166.17){\circle*{0.000001}}
   \put(-27.58,-165.46){\circle*{0.000001}}
   \put(-27.58,-164.76){\circle*{0.000001}}
   \put(-28.28,-164.05){\circle*{0.000001}}
   \put(-28.28,-163.34){\circle*{0.000001}}
   \put(-28.99,-162.63){\circle*{0.000001}}
   \put(-28.99,-161.93){\circle*{0.000001}}
   \put(-29.70,-161.22){\circle*{0.000001}}
   \put(-30.41,-160.51){\circle*{0.000001}}
   \put(-30.41,-159.81){\circle*{0.000001}}
   \put(-31.11,-159.10){\circle*{0.000001}}
   \put(-31.11,-158.39){\circle*{0.000001}}
   \put(-31.82,-157.68){\circle*{0.000001}}
   \put(-31.82,-156.98){\circle*{0.000001}}
   \put(-32.53,-156.27){\circle*{0.000001}}
   \put(-32.53,-155.56){\circle*{0.000001}}
   \put(-33.23,-154.86){\circle*{0.000001}}
   \put(-33.23,-154.15){\circle*{0.000001}}
   \put(-33.94,-153.44){\circle*{0.000001}}
   \put(-33.94,-152.74){\circle*{0.000001}}
   \put(-34.65,-152.03){\circle*{0.000001}}
   \put(-34.65,-151.32){\circle*{0.000001}}
   \put(-35.36,-150.61){\circle*{0.000001}}
   \put(-35.36,-149.91){\circle*{0.000001}}
   \put(-36.06,-149.20){\circle*{0.000001}}
   \put(-36.06,-148.49){\circle*{0.000001}}
   \put(-36.77,-147.79){\circle*{0.000001}}
   \put(-50.91,-214.96){\circle*{0.000001}}
   \put(-50.20,-214.25){\circle*{0.000001}}
   \put(-49.50,-214.25){\circle*{0.000001}}
   \put(-48.79,-213.55){\circle*{0.000001}}
   \put(-48.08,-212.84){\circle*{0.000001}}
   \put(-47.38,-212.13){\circle*{0.000001}}
   \put(-46.67,-212.13){\circle*{0.000001}}
   \put(-45.96,-211.42){\circle*{0.000001}}
   \put(-45.25,-210.72){\circle*{0.000001}}
   \put(-44.55,-210.72){\circle*{0.000001}}
   \put(-43.84,-210.01){\circle*{0.000001}}
   \put(-43.13,-209.30){\circle*{0.000001}}
   \put(-42.43,-209.30){\circle*{0.000001}}
   \put(-41.72,-208.60){\circle*{0.000001}}
   \put(-41.01,-207.89){\circle*{0.000001}}
   \put(-40.31,-207.18){\circle*{0.000001}}
   \put(-39.60,-207.18){\circle*{0.000001}}
   \put(-38.89,-206.48){\circle*{0.000001}}
   \put(-38.18,-205.77){\circle*{0.000001}}
   \put(-37.48,-205.77){\circle*{0.000001}}
   \put(-36.77,-205.06){\circle*{0.000001}}
   \put(-36.06,-204.35){\circle*{0.000001}}
   \put(-35.36,-203.65){\circle*{0.000001}}
   \put(-34.65,-203.65){\circle*{0.000001}}
   \put(-33.94,-202.94){\circle*{0.000001}}
   \put(-33.23,-202.23){\circle*{0.000001}}
   \put(-32.53,-202.23){\circle*{0.000001}}
   \put(-31.82,-201.53){\circle*{0.000001}}
   \put(-31.11,-200.82){\circle*{0.000001}}
   \put(-30.41,-200.82){\circle*{0.000001}}
   \put(-29.70,-200.11){\circle*{0.000001}}
   \put(-28.99,-199.40){\circle*{0.000001}}
   \put(-28.28,-198.70){\circle*{0.000001}}
   \put(-27.58,-198.70){\circle*{0.000001}}
   \put(-26.87,-197.99){\circle*{0.000001}}
   \put(-26.16,-197.28){\circle*{0.000001}}
   \put(-25.46,-197.28){\circle*{0.000001}}
   \put(-24.75,-196.58){\circle*{0.000001}}
   \put(-24.04,-195.87){\circle*{0.000001}}
   \put(-23.33,-195.16){\circle*{0.000001}}
   \put(-22.63,-195.16){\circle*{0.000001}}
   \put(-21.92,-194.45){\circle*{0.000001}}
   \put(-21.21,-193.75){\circle*{0.000001}}
   \put(-20.51,-193.75){\circle*{0.000001}}
   \put(-19.80,-193.04){\circle*{0.000001}}
   \put(-19.09,-192.33){\circle*{0.000001}}
   \put(-18.38,-192.33){\circle*{0.000001}}
   \put(-17.68,-191.63){\circle*{0.000001}}
   \put(-16.97,-190.92){\circle*{0.000001}}
   \put(-16.26,-190.21){\circle*{0.000001}}
   \put(-15.56,-190.21){\circle*{0.000001}}
   \put(-14.85,-189.50){\circle*{0.000001}}
   \put(-50.91,-214.96){\circle*{0.000001}}
   \put(-50.20,-215.67){\circle*{0.000001}}
   \put(-49.50,-215.67){\circle*{0.000001}}
   \put(-48.79,-216.37){\circle*{0.000001}}
   \put(-48.08,-216.37){\circle*{0.000001}}
   \put(-47.38,-217.08){\circle*{0.000001}}
   \put(-46.67,-217.08){\circle*{0.000001}}
   \put(-45.96,-217.79){\circle*{0.000001}}
   \put(-45.25,-217.79){\circle*{0.000001}}
   \put(-44.55,-218.50){\circle*{0.000001}}
   \put(-43.84,-218.50){\circle*{0.000001}}
   \put(-43.13,-219.20){\circle*{0.000001}}
   \put(-42.43,-219.20){\circle*{0.000001}}
   \put(-41.72,-219.91){\circle*{0.000001}}
   \put(-41.01,-219.91){\circle*{0.000001}}
   \put(-40.31,-220.62){\circle*{0.000001}}
   \put(-39.60,-220.62){\circle*{0.000001}}
   \put(-38.89,-221.32){\circle*{0.000001}}
   \put(-38.18,-221.32){\circle*{0.000001}}
   \put(-37.48,-222.03){\circle*{0.000001}}
   \put(-36.77,-222.03){\circle*{0.000001}}
   \put(-36.06,-222.74){\circle*{0.000001}}
   \put(-35.36,-222.74){\circle*{0.000001}}
   \put(-34.65,-223.45){\circle*{0.000001}}
   \put(-33.94,-223.45){\circle*{0.000001}}
   \put(-33.23,-224.15){\circle*{0.000001}}
   \put(-32.53,-224.15){\circle*{0.000001}}
   \put(-31.82,-224.86){\circle*{0.000001}}
   \put(-31.11,-224.86){\circle*{0.000001}}
   \put(-30.41,-225.57){\circle*{0.000001}}
   \put(-29.70,-225.57){\circle*{0.000001}}
   \put(-28.99,-226.27){\circle*{0.000001}}
   \put(-28.28,-226.27){\circle*{0.000001}}
   \put(-27.58,-226.98){\circle*{0.000001}}
   \put(-26.87,-226.98){\circle*{0.000001}}
   \put(-26.16,-227.69){\circle*{0.000001}}
   \put(-25.46,-227.69){\circle*{0.000001}}
   \put(-24.75,-228.40){\circle*{0.000001}}
   \put(-24.04,-228.40){\circle*{0.000001}}
   \put(-23.33,-229.10){\circle*{0.000001}}
   \put(-22.63,-229.10){\circle*{0.000001}}
   \put(-21.92,-229.81){\circle*{0.000001}}
   \put(-21.21,-229.81){\circle*{0.000001}}
   \put(-20.51,-230.52){\circle*{0.000001}}
   \put(-19.80,-230.52){\circle*{0.000001}}
   \put(-19.09,-231.22){\circle*{0.000001}}
   \put(-18.38,-231.22){\circle*{0.000001}}
   \put(-17.68,-231.93){\circle*{0.000001}}
   \put(-16.97,-231.93){\circle*{0.000001}}
   \put(-16.26,-232.64){\circle*{0.000001}}
   \put(-15.56,-232.64){\circle*{0.000001}}
   \put(-14.85,-233.35){\circle*{0.000001}}
   \put(-14.14,-233.35){\circle*{0.000001}}
   \put(-13.44,-234.05){\circle*{0.000001}}
   \put(-12.73,-234.05){\circle*{0.000001}}
   \put(-12.02,-234.76){\circle*{0.000001}}
   \put(-11.31,-234.76){\circle*{0.000001}}
   \put(-10.61,-235.47){\circle*{0.000001}}
   \put( 3.54,-279.31){\circle*{0.000001}}
   \put( 3.54,-278.60){\circle*{0.000001}}
   \put( 2.83,-277.89){\circle*{0.000001}}
   \put( 2.83,-277.19){\circle*{0.000001}}
   \put( 2.83,-276.48){\circle*{0.000001}}
   \put( 2.12,-275.77){\circle*{0.000001}}
   \put( 2.12,-275.06){\circle*{0.000001}}
   \put( 2.12,-274.36){\circle*{0.000001}}
   \put( 1.41,-273.65){\circle*{0.000001}}
   \put( 1.41,-272.94){\circle*{0.000001}}
   \put( 1.41,-272.24){\circle*{0.000001}}
   \put( 0.71,-271.53){\circle*{0.000001}}
   \put( 0.71,-270.82){\circle*{0.000001}}
   \put( 0.71,-270.11){\circle*{0.000001}}
   \put( 0.00,-269.41){\circle*{0.000001}}
   \put( 0.00,-268.70){\circle*{0.000001}}
   \put( 0.00,-267.99){\circle*{0.000001}}
   \put( 0.00,-267.29){\circle*{0.000001}}
   \put(-0.71,-266.58){\circle*{0.000001}}
   \put(-0.71,-265.87){\circle*{0.000001}}
   \put(-0.71,-265.17){\circle*{0.000001}}
   \put(-1.41,-264.46){\circle*{0.000001}}
   \put(-1.41,-263.75){\circle*{0.000001}}
   \put(-1.41,-263.04){\circle*{0.000001}}
   \put(-2.12,-262.34){\circle*{0.000001}}
   \put(-2.12,-261.63){\circle*{0.000001}}
   \put(-2.12,-260.92){\circle*{0.000001}}
   \put(-2.83,-260.22){\circle*{0.000001}}
   \put(-2.83,-259.51){\circle*{0.000001}}
   \put(-2.83,-258.80){\circle*{0.000001}}
   \put(-3.54,-258.09){\circle*{0.000001}}
   \put(-3.54,-257.39){\circle*{0.000001}}
   \put(-3.54,-256.68){\circle*{0.000001}}
   \put(-4.24,-255.97){\circle*{0.000001}}
   \put(-4.24,-255.27){\circle*{0.000001}}
   \put(-4.24,-254.56){\circle*{0.000001}}
   \put(-4.95,-253.85){\circle*{0.000001}}
   \put(-4.95,-253.14){\circle*{0.000001}}
   \put(-4.95,-252.44){\circle*{0.000001}}
   \put(-5.66,-251.73){\circle*{0.000001}}
   \put(-5.66,-251.02){\circle*{0.000001}}
   \put(-5.66,-250.32){\circle*{0.000001}}
   \put(-6.36,-249.61){\circle*{0.000001}}
   \put(-6.36,-248.90){\circle*{0.000001}}
   \put(-6.36,-248.19){\circle*{0.000001}}
   \put(-7.07,-247.49){\circle*{0.000001}}
   \put(-7.07,-246.78){\circle*{0.000001}}
   \put(-7.07,-246.07){\circle*{0.000001}}
   \put(-7.07,-245.37){\circle*{0.000001}}
   \put(-7.78,-244.66){\circle*{0.000001}}
   \put(-7.78,-243.95){\circle*{0.000001}}
   \put(-7.78,-243.24){\circle*{0.000001}}
   \put(-8.49,-242.54){\circle*{0.000001}}
   \put(-8.49,-241.83){\circle*{0.000001}}
   \put(-8.49,-241.12){\circle*{0.000001}}
   \put(-9.19,-240.42){\circle*{0.000001}}
   \put(-9.19,-239.71){\circle*{0.000001}}
   \put(-9.19,-239.00){\circle*{0.000001}}
   \put(-9.90,-238.29){\circle*{0.000001}}
   \put(-9.90,-237.59){\circle*{0.000001}}
   \put(-9.90,-236.88){\circle*{0.000001}}
   \put(-10.61,-236.17){\circle*{0.000001}}
   \put(-10.61,-235.47){\circle*{0.000001}}
   \put(-25.46,-310.42){\circle*{0.000001}}
   \put(-24.75,-309.71){\circle*{0.000001}}
   \put(-24.04,-309.01){\circle*{0.000001}}
   \put(-23.33,-308.30){\circle*{0.000001}}
   \put(-22.63,-307.59){\circle*{0.000001}}
   \put(-21.92,-306.88){\circle*{0.000001}}
   \put(-21.21,-306.18){\circle*{0.000001}}
   \put(-20.51,-305.47){\circle*{0.000001}}
   \put(-20.51,-304.76){\circle*{0.000001}}
   \put(-19.80,-304.06){\circle*{0.000001}}
   \put(-19.09,-303.35){\circle*{0.000001}}
   \put(-18.38,-302.64){\circle*{0.000001}}
   \put(-17.68,-301.93){\circle*{0.000001}}
   \put(-16.97,-301.23){\circle*{0.000001}}
   \put(-16.26,-300.52){\circle*{0.000001}}
   \put(-15.56,-299.81){\circle*{0.000001}}
   \put(-14.85,-299.11){\circle*{0.000001}}
   \put(-14.14,-298.40){\circle*{0.000001}}
   \put(-13.44,-297.69){\circle*{0.000001}}
   \put(-12.73,-296.98){\circle*{0.000001}}
   \put(-12.02,-296.28){\circle*{0.000001}}
   \put(-11.31,-295.57){\circle*{0.000001}}
   \put(-11.31,-294.86){\circle*{0.000001}}
   \put(-10.61,-294.16){\circle*{0.000001}}
   \put(-9.90,-293.45){\circle*{0.000001}}
   \put(-9.19,-292.74){\circle*{0.000001}}
   \put(-8.49,-292.04){\circle*{0.000001}}
   \put(-7.78,-291.33){\circle*{0.000001}}
   \put(-7.07,-290.62){\circle*{0.000001}}
   \put(-6.36,-289.91){\circle*{0.000001}}
   \put(-5.66,-289.21){\circle*{0.000001}}
   \put(-4.95,-288.50){\circle*{0.000001}}
   \put(-4.24,-287.79){\circle*{0.000001}}
   \put(-3.54,-287.09){\circle*{0.000001}}
   \put(-2.83,-286.38){\circle*{0.000001}}
   \put(-2.12,-285.67){\circle*{0.000001}}
   \put(-1.41,-284.96){\circle*{0.000001}}
   \put(-1.41,-284.26){\circle*{0.000001}}
   \put(-0.71,-283.55){\circle*{0.000001}}
   \put( 0.00,-282.84){\circle*{0.000001}}
   \put( 0.71,-282.14){\circle*{0.000001}}
   \put( 1.41,-281.43){\circle*{0.000001}}
   \put( 2.12,-280.72){\circle*{0.000001}}
   \put( 2.83,-280.01){\circle*{0.000001}}
   \put( 3.54,-279.31){\circle*{0.000001}}
   \put(-25.46,-310.42){\circle*{0.000001}}
   \put(-24.75,-311.13){\circle*{0.000001}}
   \put(-24.04,-311.13){\circle*{0.000001}}
   \put(-23.33,-311.83){\circle*{0.000001}}
   \put(-22.63,-311.83){\circle*{0.000001}}
   \put(-21.92,-312.54){\circle*{0.000001}}
   \put(-21.21,-313.25){\circle*{0.000001}}
   \put(-20.51,-313.25){\circle*{0.000001}}
   \put(-19.80,-313.96){\circle*{0.000001}}
   \put(-19.09,-313.96){\circle*{0.000001}}
   \put(-18.38,-314.66){\circle*{0.000001}}
   \put(-17.68,-315.37){\circle*{0.000001}}
   \put(-16.97,-315.37){\circle*{0.000001}}
   \put(-16.26,-316.08){\circle*{0.000001}}
   \put(-15.56,-316.08){\circle*{0.000001}}
   \put(-14.85,-316.78){\circle*{0.000001}}
   \put(-14.14,-317.49){\circle*{0.000001}}
   \put(-13.44,-317.49){\circle*{0.000001}}
   \put(-12.73,-318.20){\circle*{0.000001}}
   \put(-12.02,-318.20){\circle*{0.000001}}
   \put(-11.31,-318.91){\circle*{0.000001}}
   \put(-10.61,-319.61){\circle*{0.000001}}
   \put(-9.90,-319.61){\circle*{0.000001}}
   \put(-9.19,-320.32){\circle*{0.000001}}
   \put(-8.49,-320.32){\circle*{0.000001}}
   \put(-7.78,-321.03){\circle*{0.000001}}
   \put(-7.07,-321.73){\circle*{0.000001}}
   \put(-6.36,-321.73){\circle*{0.000001}}
   \put(-5.66,-322.44){\circle*{0.000001}}
   \put(-4.95,-322.44){\circle*{0.000001}}
   \put(-4.24,-323.15){\circle*{0.000001}}
   \put(-3.54,-323.85){\circle*{0.000001}}
   \put(-2.83,-323.85){\circle*{0.000001}}
   \put(-2.12,-324.56){\circle*{0.000001}}
   \put(-1.41,-324.56){\circle*{0.000001}}
   \put(-0.71,-325.27){\circle*{0.000001}}
   \put( 0.00,-325.98){\circle*{0.000001}}
   \put( 0.71,-325.98){\circle*{0.000001}}
   \put( 1.41,-326.68){\circle*{0.000001}}
   \put( 2.12,-326.68){\circle*{0.000001}}
   \put( 2.83,-327.39){\circle*{0.000001}}
   \put( 3.54,-328.10){\circle*{0.000001}}
   \put( 4.24,-328.10){\circle*{0.000001}}
   \put( 4.95,-328.80){\circle*{0.000001}}
   \put( 5.66,-328.80){\circle*{0.000001}}
   \put( 6.36,-329.51){\circle*{0.000001}}
   \put( 7.07,-330.22){\circle*{0.000001}}
   \put( 7.78,-330.22){\circle*{0.000001}}
   \put( 8.49,-330.93){\circle*{0.000001}}
   \put( 9.19,-330.93){\circle*{0.000001}}
   \put( 9.90,-331.63){\circle*{0.000001}}
   \put( 9.90,-331.63){\circle*{0.000001}}
   \put(10.61,-331.63){\circle*{0.000001}}
   \put(11.31,-332.34){\circle*{0.000001}}
   \put(12.02,-332.34){\circle*{0.000001}}
   \put(12.73,-333.05){\circle*{0.000001}}
   \put(13.44,-333.05){\circle*{0.000001}}
   \put(14.14,-333.75){\circle*{0.000001}}
   \put(14.85,-333.75){\circle*{0.000001}}
   \put(15.56,-334.46){\circle*{0.000001}}
   \put(16.26,-334.46){\circle*{0.000001}}
   \put(16.97,-335.17){\circle*{0.000001}}
   \put(17.68,-335.17){\circle*{0.000001}}
   \put(18.38,-335.88){\circle*{0.000001}}
   \put(19.09,-335.88){\circle*{0.000001}}
   \put(19.80,-336.58){\circle*{0.000001}}
   \put(20.51,-336.58){\circle*{0.000001}}
   \put(21.21,-337.29){\circle*{0.000001}}
   \put(21.92,-337.29){\circle*{0.000001}}
   \put(22.63,-337.29){\circle*{0.000001}}
   \put(23.33,-338.00){\circle*{0.000001}}
   \put(24.04,-338.00){\circle*{0.000001}}
   \put(24.75,-338.70){\circle*{0.000001}}
   \put(25.46,-338.70){\circle*{0.000001}}
   \put(26.16,-339.41){\circle*{0.000001}}
   \put(26.87,-339.41){\circle*{0.000001}}
   \put(27.58,-340.12){\circle*{0.000001}}
   \put(28.28,-340.12){\circle*{0.000001}}
   \put(28.99,-340.83){\circle*{0.000001}}
   \put(29.70,-340.83){\circle*{0.000001}}
   \put(30.41,-341.53){\circle*{0.000001}}
   \put(31.11,-341.53){\circle*{0.000001}}
   \put(31.82,-342.24){\circle*{0.000001}}
   \put(32.53,-342.24){\circle*{0.000001}}
   \put(33.23,-342.95){\circle*{0.000001}}
   \put(33.94,-342.95){\circle*{0.000001}}
   \put(34.65,-343.65){\circle*{0.000001}}
   \put(35.36,-343.65){\circle*{0.000001}}
   \put(36.06,-343.65){\circle*{0.000001}}
   \put(36.77,-344.36){\circle*{0.000001}}
   \put(37.48,-344.36){\circle*{0.000001}}
   \put(38.18,-345.07){\circle*{0.000001}}
   \put(38.89,-345.07){\circle*{0.000001}}
   \put(39.60,-345.78){\circle*{0.000001}}
   \put(40.31,-345.78){\circle*{0.000001}}
   \put(41.01,-346.48){\circle*{0.000001}}
   \put(41.72,-346.48){\circle*{0.000001}}
   \put(42.43,-347.19){\circle*{0.000001}}
   \put(43.13,-347.19){\circle*{0.000001}}
   \put(43.84,-347.90){\circle*{0.000001}}
   \put(44.55,-347.90){\circle*{0.000001}}
   \put(45.25,-348.60){\circle*{0.000001}}
   \put(45.96,-348.60){\circle*{0.000001}}
   \put(46.67,-349.31){\circle*{0.000001}}
   \put(47.38,-349.31){\circle*{0.000001}}
   \put(47.38,-349.31){\circle*{0.000001}}
   \put(48.08,-349.31){\circle*{0.000001}}
   \put(48.79,-349.31){\circle*{0.000001}}
   \put(49.50,-350.02){\circle*{0.000001}}
   \put(50.20,-350.02){\circle*{0.000001}}
   \put(50.91,-350.02){\circle*{0.000001}}
   \put(51.62,-350.02){\circle*{0.000001}}
   \put(52.33,-350.72){\circle*{0.000001}}
   \put(53.03,-350.72){\circle*{0.000001}}
   \put(53.74,-350.72){\circle*{0.000001}}
   \put(54.45,-350.72){\circle*{0.000001}}
   \put(55.15,-351.43){\circle*{0.000001}}
   \put(55.86,-351.43){\circle*{0.000001}}
   \put(56.57,-351.43){\circle*{0.000001}}
   \put(57.28,-351.43){\circle*{0.000001}}
   \put(57.98,-352.14){\circle*{0.000001}}
   \put(58.69,-352.14){\circle*{0.000001}}
   \put(59.40,-352.14){\circle*{0.000001}}
   \put(60.10,-352.14){\circle*{0.000001}}
   \put(60.81,-352.85){\circle*{0.000001}}
   \put(61.52,-352.85){\circle*{0.000001}}
   \put(62.23,-352.85){\circle*{0.000001}}
   \put(62.93,-352.85){\circle*{0.000001}}
   \put(63.64,-352.85){\circle*{0.000001}}
   \put(64.35,-353.55){\circle*{0.000001}}
   \put(65.05,-353.55){\circle*{0.000001}}
   \put(65.76,-353.55){\circle*{0.000001}}
   \put(66.47,-353.55){\circle*{0.000001}}
   \put(67.18,-354.26){\circle*{0.000001}}
   \put(67.88,-354.26){\circle*{0.000001}}
   \put(68.59,-354.26){\circle*{0.000001}}
   \put(69.30,-354.26){\circle*{0.000001}}
   \put(70.00,-354.97){\circle*{0.000001}}
   \put(70.71,-354.97){\circle*{0.000001}}
   \put(71.42,-354.97){\circle*{0.000001}}
   \put(72.12,-354.97){\circle*{0.000001}}
   \put(72.83,-355.67){\circle*{0.000001}}
   \put(73.54,-355.67){\circle*{0.000001}}
   \put(74.25,-355.67){\circle*{0.000001}}
   \put(74.95,-355.67){\circle*{0.000001}}
   \put(75.66,-356.38){\circle*{0.000001}}
   \put(76.37,-356.38){\circle*{0.000001}}
   \put(77.07,-356.38){\circle*{0.000001}}
   \put(77.78,-356.38){\circle*{0.000001}}
   \put(78.49,-356.38){\circle*{0.000001}}
   \put(79.20,-357.09){\circle*{0.000001}}
   \put(79.90,-357.09){\circle*{0.000001}}
   \put(80.61,-357.09){\circle*{0.000001}}
   \put(81.32,-357.09){\circle*{0.000001}}
   \put(82.02,-357.80){\circle*{0.000001}}
   \put(82.73,-357.80){\circle*{0.000001}}
   \put(83.44,-357.80){\circle*{0.000001}}
   \put(84.15,-357.80){\circle*{0.000001}}
   \put(84.85,-358.50){\circle*{0.000001}}
   \put(85.56,-358.50){\circle*{0.000001}}
   \put(86.27,-358.50){\circle*{0.000001}}
   \put(86.97,-358.50){\circle*{0.000001}}
   \put(87.68,-359.21){\circle*{0.000001}}
   \put(88.39,-359.21){\circle*{0.000001}}
   \put(89.10,-359.21){\circle*{0.000001}}
   \put(89.80,-359.21){\circle*{0.000001}}
   \put(90.51,-359.92){\circle*{0.000001}}
   \put(91.22,-359.92){\circle*{0.000001}}
   \put(91.92,-359.92){\circle*{0.000001}}
   \put(91.92,-359.92){\circle*{0.000001}}
   \put(92.63,-359.92){\circle*{0.000001}}
   \put(93.34,-359.92){\circle*{0.000001}}
   \put(94.05,-359.92){\circle*{0.000001}}
   \put(94.75,-359.92){\circle*{0.000001}}
   \put(95.46,-359.92){\circle*{0.000001}}
   \put(96.17,-359.92){\circle*{0.000001}}
   \put(96.87,-359.92){\circle*{0.000001}}
   \put(97.58,-359.92){\circle*{0.000001}}
   \put(98.29,-359.92){\circle*{0.000001}}
   \put(98.99,-359.92){\circle*{0.000001}}
   \put(99.70,-359.92){\circle*{0.000001}}
   \put(100.41,-359.21){\circle*{0.000001}}
   \put(101.12,-359.21){\circle*{0.000001}}
   \put(101.82,-359.21){\circle*{0.000001}}
   \put(102.53,-359.21){\circle*{0.000001}}
   \put(103.24,-359.21){\circle*{0.000001}}
   \put(103.94,-359.21){\circle*{0.000001}}
   \put(104.65,-359.21){\circle*{0.000001}}
   \put(105.36,-359.21){\circle*{0.000001}}
   \put(106.07,-359.21){\circle*{0.000001}}
   \put(106.77,-359.21){\circle*{0.000001}}
   \put(107.48,-359.21){\circle*{0.000001}}
   \put(108.19,-359.21){\circle*{0.000001}}
   \put(108.89,-359.21){\circle*{0.000001}}
   \put(109.60,-359.21){\circle*{0.000001}}
   \put(110.31,-359.21){\circle*{0.000001}}
   \put(111.02,-359.21){\circle*{0.000001}}
   \put(111.72,-359.21){\circle*{0.000001}}
   \put(112.43,-359.21){\circle*{0.000001}}
   \put(113.14,-359.21){\circle*{0.000001}}
   \put(113.84,-359.21){\circle*{0.000001}}
   \put(114.55,-359.21){\circle*{0.000001}}
   \put(115.26,-359.21){\circle*{0.000001}}
   \put(115.97,-358.50){\circle*{0.000001}}
   \put(116.67,-358.50){\circle*{0.000001}}
   \put(117.38,-358.50){\circle*{0.000001}}
   \put(118.09,-358.50){\circle*{0.000001}}
   \put(118.79,-358.50){\circle*{0.000001}}
   \put(119.50,-358.50){\circle*{0.000001}}
   \put(120.21,-358.50){\circle*{0.000001}}
   \put(120.92,-358.50){\circle*{0.000001}}
   \put(121.62,-358.50){\circle*{0.000001}}
   \put(122.33,-358.50){\circle*{0.000001}}
   \put(123.04,-358.50){\circle*{0.000001}}
   \put(123.74,-358.50){\circle*{0.000001}}
   \put(124.45,-358.50){\circle*{0.000001}}
   \put(125.16,-358.50){\circle*{0.000001}}
   \put(125.87,-358.50){\circle*{0.000001}}
   \put(126.57,-358.50){\circle*{0.000001}}
   \put(127.28,-358.50){\circle*{0.000001}}
   \put(127.99,-358.50){\circle*{0.000001}}
   \put(128.69,-358.50){\circle*{0.000001}}
   \put(129.40,-358.50){\circle*{0.000001}}
   \put(130.11,-358.50){\circle*{0.000001}}
   \put(130.81,-358.50){\circle*{0.000001}}
   \put(131.52,-357.80){\circle*{0.000001}}
   \put(132.23,-357.80){\circle*{0.000001}}
   \put(132.94,-357.80){\circle*{0.000001}}
   \put(133.64,-357.80){\circle*{0.000001}}
   \put(134.35,-357.80){\circle*{0.000001}}
   \put(135.06,-357.80){\circle*{0.000001}}
   \put(135.76,-357.80){\circle*{0.000001}}
   \put(136.47,-357.80){\circle*{0.000001}}
   \put(137.18,-357.80){\circle*{0.000001}}
   \put(137.89,-357.80){\circle*{0.000001}}
   \put(138.59,-357.80){\circle*{0.000001}}
   \put(138.59,-357.80){\circle*{0.000001}}
   \put(139.30,-357.09){\circle*{0.000001}}
   \put(140.01,-357.09){\circle*{0.000001}}
   \put(140.71,-356.38){\circle*{0.000001}}
   \put(141.42,-356.38){\circle*{0.000001}}
   \put(142.13,-355.67){\circle*{0.000001}}
   \put(142.84,-355.67){\circle*{0.000001}}
   \put(143.54,-354.97){\circle*{0.000001}}
   \put(144.25,-354.26){\circle*{0.000001}}
   \put(144.96,-354.26){\circle*{0.000001}}
   \put(145.66,-353.55){\circle*{0.000001}}
   \put(146.37,-353.55){\circle*{0.000001}}
   \put(147.08,-352.85){\circle*{0.000001}}
   \put(147.79,-352.14){\circle*{0.000001}}
   \put(148.49,-352.14){\circle*{0.000001}}
   \put(149.20,-351.43){\circle*{0.000001}}
   \put(149.91,-351.43){\circle*{0.000001}}
   \put(150.61,-350.72){\circle*{0.000001}}
   \put(151.32,-350.72){\circle*{0.000001}}
   \put(152.03,-350.02){\circle*{0.000001}}
   \put(152.74,-349.31){\circle*{0.000001}}
   \put(153.44,-349.31){\circle*{0.000001}}
   \put(154.15,-348.60){\circle*{0.000001}}
   \put(154.86,-348.60){\circle*{0.000001}}
   \put(155.56,-347.90){\circle*{0.000001}}
   \put(156.27,-347.90){\circle*{0.000001}}
   \put(156.98,-347.19){\circle*{0.000001}}
   \put(157.68,-346.48){\circle*{0.000001}}
   \put(158.39,-346.48){\circle*{0.000001}}
   \put(159.10,-345.78){\circle*{0.000001}}
   \put(159.81,-345.78){\circle*{0.000001}}
   \put(160.51,-345.07){\circle*{0.000001}}
   \put(161.22,-344.36){\circle*{0.000001}}
   \put(161.93,-344.36){\circle*{0.000001}}
   \put(162.63,-343.65){\circle*{0.000001}}
   \put(163.34,-343.65){\circle*{0.000001}}
   \put(164.05,-342.95){\circle*{0.000001}}
   \put(164.76,-342.95){\circle*{0.000001}}
   \put(165.46,-342.24){\circle*{0.000001}}
   \put(166.17,-341.53){\circle*{0.000001}}
   \put(166.88,-341.53){\circle*{0.000001}}
   \put(167.58,-340.83){\circle*{0.000001}}
   \put(168.29,-340.83){\circle*{0.000001}}
   \put(169.00,-340.12){\circle*{0.000001}}
   \put(169.71,-340.12){\circle*{0.000001}}
   \put(170.41,-339.41){\circle*{0.000001}}
   \put(171.12,-338.70){\circle*{0.000001}}
   \put(171.83,-338.70){\circle*{0.000001}}
   \put(172.53,-338.00){\circle*{0.000001}}
   \put(173.24,-338.00){\circle*{0.000001}}
   \put(173.95,-337.29){\circle*{0.000001}}
   \put(174.66,-336.58){\circle*{0.000001}}
   \put(175.36,-336.58){\circle*{0.000001}}
   \put(176.07,-335.88){\circle*{0.000001}}
   \put(176.78,-335.88){\circle*{0.000001}}
   \put(177.48,-335.17){\circle*{0.000001}}
   \put(178.19,-335.17){\circle*{0.000001}}
   \put(178.90,-334.46){\circle*{0.000001}}
   \put(178.90,-334.46){\circle*{0.000001}}
   \put(178.90,-333.75){\circle*{0.000001}}
   \put(178.90,-333.05){\circle*{0.000001}}
   \put(178.19,-332.34){\circle*{0.000001}}
   \put(178.19,-331.63){\circle*{0.000001}}
   \put(178.19,-330.93){\circle*{0.000001}}
   \put(178.19,-330.22){\circle*{0.000001}}
   \put(177.48,-329.51){\circle*{0.000001}}
   \put(177.48,-328.80){\circle*{0.000001}}
   \put(177.48,-328.10){\circle*{0.000001}}
   \put(177.48,-327.39){\circle*{0.000001}}
   \put(177.48,-326.68){\circle*{0.000001}}
   \put(176.78,-325.98){\circle*{0.000001}}
   \put(176.78,-325.27){\circle*{0.000001}}
   \put(176.78,-324.56){\circle*{0.000001}}
   \put(176.78,-323.85){\circle*{0.000001}}
   \put(176.78,-323.15){\circle*{0.000001}}
   \put(176.07,-322.44){\circle*{0.000001}}
   \put(176.07,-321.73){\circle*{0.000001}}
   \put(176.07,-321.03){\circle*{0.000001}}
   \put(176.07,-320.32){\circle*{0.000001}}
   \put(175.36,-319.61){\circle*{0.000001}}
   \put(175.36,-318.91){\circle*{0.000001}}
   \put(175.36,-318.20){\circle*{0.000001}}
   \put(175.36,-317.49){\circle*{0.000001}}
   \put(175.36,-316.78){\circle*{0.000001}}
   \put(174.66,-316.08){\circle*{0.000001}}
   \put(174.66,-315.37){\circle*{0.000001}}
   \put(174.66,-314.66){\circle*{0.000001}}
   \put(174.66,-313.96){\circle*{0.000001}}
   \put(174.66,-313.25){\circle*{0.000001}}
   \put(173.95,-312.54){\circle*{0.000001}}
   \put(173.95,-311.83){\circle*{0.000001}}
   \put(173.95,-311.13){\circle*{0.000001}}
   \put(173.95,-310.42){\circle*{0.000001}}
   \put(173.24,-309.71){\circle*{0.000001}}
   \put(173.24,-309.01){\circle*{0.000001}}
   \put(173.24,-308.30){\circle*{0.000001}}
   \put(173.24,-307.59){\circle*{0.000001}}
   \put(173.24,-306.88){\circle*{0.000001}}
   \put(172.53,-306.18){\circle*{0.000001}}
   \put(172.53,-305.47){\circle*{0.000001}}
   \put(172.53,-304.76){\circle*{0.000001}}
   \put(172.53,-304.06){\circle*{0.000001}}
   \put(172.53,-303.35){\circle*{0.000001}}
   \put(171.83,-302.64){\circle*{0.000001}}
   \put(171.83,-301.93){\circle*{0.000001}}
   \put(171.83,-301.23){\circle*{0.000001}}
   \put(171.83,-300.52){\circle*{0.000001}}
   \put(171.12,-299.81){\circle*{0.000001}}
   \put(171.12,-299.11){\circle*{0.000001}}
   \put(171.12,-298.40){\circle*{0.000001}}
   \put(171.12,-297.69){\circle*{0.000001}}
   \put(171.12,-296.98){\circle*{0.000001}}
   \put(170.41,-296.28){\circle*{0.000001}}
   \put(170.41,-295.57){\circle*{0.000001}}
   \put(170.41,-294.86){\circle*{0.000001}}
   \put(170.41,-294.16){\circle*{0.000001}}
   \put(170.41,-293.45){\circle*{0.000001}}
   \put(169.71,-292.74){\circle*{0.000001}}
   \put(169.71,-292.04){\circle*{0.000001}}
   \put(169.71,-291.33){\circle*{0.000001}}
   \put(169.71,-290.62){\circle*{0.000001}}
   \put(169.00,-289.91){\circle*{0.000001}}
   \put(169.00,-289.21){\circle*{0.000001}}
   \put(169.00,-288.50){\circle*{0.000001}}
   \put(190.92,-326.68){\circle*{0.000001}}
   \put(190.21,-325.98){\circle*{0.000001}}
   \put(190.21,-325.27){\circle*{0.000001}}
   \put(189.50,-324.56){\circle*{0.000001}}
   \put(189.50,-323.85){\circle*{0.000001}}
   \put(188.80,-323.15){\circle*{0.000001}}
   \put(188.80,-322.44){\circle*{0.000001}}
   \put(188.09,-321.73){\circle*{0.000001}}
   \put(187.38,-321.03){\circle*{0.000001}}
   \put(187.38,-320.32){\circle*{0.000001}}
   \put(186.68,-319.61){\circle*{0.000001}}
   \put(186.68,-318.91){\circle*{0.000001}}
   \put(185.97,-318.20){\circle*{0.000001}}
   \put(185.97,-317.49){\circle*{0.000001}}
   \put(185.26,-316.78){\circle*{0.000001}}
   \put(184.55,-316.08){\circle*{0.000001}}
   \put(184.55,-315.37){\circle*{0.000001}}
   \put(183.85,-314.66){\circle*{0.000001}}
   \put(183.85,-313.96){\circle*{0.000001}}
   \put(183.14,-313.25){\circle*{0.000001}}
   \put(183.14,-312.54){\circle*{0.000001}}
   \put(182.43,-311.83){\circle*{0.000001}}
   \put(181.73,-311.13){\circle*{0.000001}}
   \put(181.73,-310.42){\circle*{0.000001}}
   \put(181.02,-309.71){\circle*{0.000001}}
   \put(181.02,-309.01){\circle*{0.000001}}
   \put(180.31,-308.30){\circle*{0.000001}}
   \put(180.31,-307.59){\circle*{0.000001}}
   \put(179.61,-306.88){\circle*{0.000001}}
   \put(178.90,-306.18){\circle*{0.000001}}
   \put(178.90,-305.47){\circle*{0.000001}}
   \put(178.19,-304.76){\circle*{0.000001}}
   \put(178.19,-304.06){\circle*{0.000001}}
   \put(177.48,-303.35){\circle*{0.000001}}
   \put(176.78,-302.64){\circle*{0.000001}}
   \put(176.78,-301.93){\circle*{0.000001}}
   \put(176.07,-301.23){\circle*{0.000001}}
   \put(176.07,-300.52){\circle*{0.000001}}
   \put(175.36,-299.81){\circle*{0.000001}}
   \put(175.36,-299.11){\circle*{0.000001}}
   \put(174.66,-298.40){\circle*{0.000001}}
   \put(173.95,-297.69){\circle*{0.000001}}
   \put(173.95,-296.98){\circle*{0.000001}}
   \put(173.24,-296.28){\circle*{0.000001}}
   \put(173.24,-295.57){\circle*{0.000001}}
   \put(172.53,-294.86){\circle*{0.000001}}
   \put(172.53,-294.16){\circle*{0.000001}}
   \put(171.83,-293.45){\circle*{0.000001}}
   \put(171.12,-292.74){\circle*{0.000001}}
   \put(171.12,-292.04){\circle*{0.000001}}
   \put(170.41,-291.33){\circle*{0.000001}}
   \put(170.41,-290.62){\circle*{0.000001}}
   \put(169.71,-289.91){\circle*{0.000001}}
   \put(169.71,-289.21){\circle*{0.000001}}
   \put(169.00,-288.50){\circle*{0.000001}}
   \put(155.56,-356.38){\circle*{0.000001}}
   \put(156.27,-355.67){\circle*{0.000001}}
   \put(156.98,-354.97){\circle*{0.000001}}
   \put(157.68,-354.26){\circle*{0.000001}}
   \put(158.39,-354.26){\circle*{0.000001}}
   \put(159.10,-353.55){\circle*{0.000001}}
   \put(159.81,-352.85){\circle*{0.000001}}
   \put(160.51,-352.14){\circle*{0.000001}}
   \put(161.22,-351.43){\circle*{0.000001}}
   \put(161.93,-350.72){\circle*{0.000001}}
   \put(162.63,-350.72){\circle*{0.000001}}
   \put(163.34,-350.02){\circle*{0.000001}}
   \put(164.05,-349.31){\circle*{0.000001}}
   \put(164.76,-348.60){\circle*{0.000001}}
   \put(165.46,-347.90){\circle*{0.000001}}
   \put(166.17,-347.19){\circle*{0.000001}}
   \put(166.88,-347.19){\circle*{0.000001}}
   \put(167.58,-346.48){\circle*{0.000001}}
   \put(168.29,-345.78){\circle*{0.000001}}
   \put(169.00,-345.07){\circle*{0.000001}}
   \put(169.71,-344.36){\circle*{0.000001}}
   \put(170.41,-343.65){\circle*{0.000001}}
   \put(171.12,-343.65){\circle*{0.000001}}
   \put(171.83,-342.95){\circle*{0.000001}}
   \put(172.53,-342.24){\circle*{0.000001}}
   \put(173.24,-341.53){\circle*{0.000001}}
   \put(173.95,-340.83){\circle*{0.000001}}
   \put(174.66,-340.12){\circle*{0.000001}}
   \put(175.36,-339.41){\circle*{0.000001}}
   \put(176.07,-339.41){\circle*{0.000001}}
   \put(176.78,-338.70){\circle*{0.000001}}
   \put(177.48,-338.00){\circle*{0.000001}}
   \put(178.19,-337.29){\circle*{0.000001}}
   \put(178.90,-336.58){\circle*{0.000001}}
   \put(179.61,-335.88){\circle*{0.000001}}
   \put(180.31,-335.88){\circle*{0.000001}}
   \put(181.02,-335.17){\circle*{0.000001}}
   \put(181.73,-334.46){\circle*{0.000001}}
   \put(182.43,-333.75){\circle*{0.000001}}
   \put(183.14,-333.05){\circle*{0.000001}}
   \put(183.85,-332.34){\circle*{0.000001}}
   \put(184.55,-332.34){\circle*{0.000001}}
   \put(185.26,-331.63){\circle*{0.000001}}
   \put(185.97,-330.93){\circle*{0.000001}}
   \put(186.68,-330.22){\circle*{0.000001}}
   \put(187.38,-329.51){\circle*{0.000001}}
   \put(188.09,-328.80){\circle*{0.000001}}
   \put(188.80,-328.80){\circle*{0.000001}}
   \put(189.50,-328.10){\circle*{0.000001}}
   \put(190.21,-327.39){\circle*{0.000001}}
   \put(190.92,-326.68){\circle*{0.000001}}
   \put(155.56,-356.38){\circle*{0.000001}}
   \put(156.27,-356.38){\circle*{0.000001}}
   \put(156.98,-356.38){\circle*{0.000001}}
   \put(157.68,-357.09){\circle*{0.000001}}
   \put(158.39,-357.09){\circle*{0.000001}}
   \put(159.10,-357.09){\circle*{0.000001}}
   \put(159.81,-357.09){\circle*{0.000001}}
   \put(160.51,-357.80){\circle*{0.000001}}
   \put(161.22,-357.80){\circle*{0.000001}}
   \put(161.93,-357.80){\circle*{0.000001}}
   \put(162.63,-357.80){\circle*{0.000001}}
   \put(163.34,-358.50){\circle*{0.000001}}
   \put(164.05,-358.50){\circle*{0.000001}}
   \put(164.76,-358.50){\circle*{0.000001}}
   \put(165.46,-358.50){\circle*{0.000001}}
   \put(166.17,-359.21){\circle*{0.000001}}
   \put(166.88,-359.21){\circle*{0.000001}}
   \put(167.58,-359.21){\circle*{0.000001}}
   \put(168.29,-359.21){\circle*{0.000001}}
   \put(169.00,-359.21){\circle*{0.000001}}
   \put(169.71,-359.92){\circle*{0.000001}}
   \put(170.41,-359.92){\circle*{0.000001}}
   \put(171.12,-359.92){\circle*{0.000001}}
   \put(171.83,-359.92){\circle*{0.000001}}
   \put(172.53,-360.62){\circle*{0.000001}}
   \put(173.24,-360.62){\circle*{0.000001}}
   \put(173.95,-360.62){\circle*{0.000001}}
   \put(174.66,-360.62){\circle*{0.000001}}
   \put(175.36,-361.33){\circle*{0.000001}}
   \put(176.07,-361.33){\circle*{0.000001}}
   \put(176.78,-361.33){\circle*{0.000001}}
   \put(177.48,-361.33){\circle*{0.000001}}
   \put(178.19,-361.33){\circle*{0.000001}}
   \put(178.90,-362.04){\circle*{0.000001}}
   \put(179.61,-362.04){\circle*{0.000001}}
   \put(180.31,-362.04){\circle*{0.000001}}
   \put(181.02,-362.04){\circle*{0.000001}}
   \put(181.73,-362.75){\circle*{0.000001}}
   \put(182.43,-362.75){\circle*{0.000001}}
   \put(183.14,-362.75){\circle*{0.000001}}
   \put(183.85,-362.75){\circle*{0.000001}}
   \put(184.55,-363.45){\circle*{0.000001}}
   \put(185.26,-363.45){\circle*{0.000001}}
   \put(185.97,-363.45){\circle*{0.000001}}
   \put(186.68,-363.45){\circle*{0.000001}}
   \put(187.38,-364.16){\circle*{0.000001}}
   \put(188.09,-364.16){\circle*{0.000001}}
   \put(188.80,-364.16){\circle*{0.000001}}
   \put(189.50,-364.16){\circle*{0.000001}}
   \put(190.21,-364.16){\circle*{0.000001}}
   \put(190.92,-364.87){\circle*{0.000001}}
   \put(191.63,-364.87){\circle*{0.000001}}
   \put(192.33,-364.87){\circle*{0.000001}}
   \put(193.04,-364.87){\circle*{0.000001}}
   \put(193.75,-365.57){\circle*{0.000001}}
   \put(194.45,-365.57){\circle*{0.000001}}
   \put(195.16,-365.57){\circle*{0.000001}}
   \put(195.87,-365.57){\circle*{0.000001}}
   \put(196.58,-366.28){\circle*{0.000001}}
   \put(197.28,-366.28){\circle*{0.000001}}
   \put(197.99,-366.28){\circle*{0.000001}}
   \put(198.70,-366.28){\circle*{0.000001}}
   \put(199.40,-366.99){\circle*{0.000001}}
   \put(200.11,-366.99){\circle*{0.000001}}
   \put(200.82,-366.99){\circle*{0.000001}}
   \put(200.82,-366.99){\circle*{0.000001}}
   \put(201.53,-366.28){\circle*{0.000001}}
   \put(202.23,-365.57){\circle*{0.000001}}
   \put(202.94,-365.57){\circle*{0.000001}}
   \put(203.65,-364.87){\circle*{0.000001}}
   \put(204.35,-364.16){\circle*{0.000001}}
   \put(205.06,-363.45){\circle*{0.000001}}
   \put(205.77,-362.75){\circle*{0.000001}}
   \put(206.48,-362.75){\circle*{0.000001}}
   \put(207.18,-362.04){\circle*{0.000001}}
   \put(207.89,-361.33){\circle*{0.000001}}
   \put(208.60,-360.62){\circle*{0.000001}}
   \put(209.30,-359.92){\circle*{0.000001}}
   \put(210.01,-359.92){\circle*{0.000001}}
   \put(210.72,-359.21){\circle*{0.000001}}
   \put(211.42,-358.50){\circle*{0.000001}}
   \put(212.13,-357.80){\circle*{0.000001}}
   \put(212.84,-357.09){\circle*{0.000001}}
   \put(213.55,-357.09){\circle*{0.000001}}
   \put(214.25,-356.38){\circle*{0.000001}}
   \put(214.96,-355.67){\circle*{0.000001}}
   \put(215.67,-354.97){\circle*{0.000001}}
   \put(216.37,-354.26){\circle*{0.000001}}
   \put(217.08,-354.26){\circle*{0.000001}}
   \put(217.79,-353.55){\circle*{0.000001}}
   \put(218.50,-352.85){\circle*{0.000001}}
   \put(219.20,-352.14){\circle*{0.000001}}
   \put(219.91,-351.43){\circle*{0.000001}}
   \put(220.62,-350.72){\circle*{0.000001}}
   \put(221.32,-350.72){\circle*{0.000001}}
   \put(222.03,-350.02){\circle*{0.000001}}
   \put(222.74,-349.31){\circle*{0.000001}}
   \put(223.45,-348.60){\circle*{0.000001}}
   \put(224.15,-347.90){\circle*{0.000001}}
   \put(224.86,-347.90){\circle*{0.000001}}
   \put(225.57,-347.19){\circle*{0.000001}}
   \put(226.27,-346.48){\circle*{0.000001}}
   \put(226.98,-345.78){\circle*{0.000001}}
   \put(227.69,-345.07){\circle*{0.000001}}
   \put(228.40,-345.07){\circle*{0.000001}}
   \put(229.10,-344.36){\circle*{0.000001}}
   \put(229.81,-343.65){\circle*{0.000001}}
   \put(230.52,-342.95){\circle*{0.000001}}
   \put(231.22,-342.24){\circle*{0.000001}}
   \put(231.93,-342.24){\circle*{0.000001}}
   \put(232.64,-341.53){\circle*{0.000001}}
   \put(233.35,-340.83){\circle*{0.000001}}
   \put(234.05,-340.12){\circle*{0.000001}}
   \put(234.76,-339.41){\circle*{0.000001}}
   \put(235.47,-339.41){\circle*{0.000001}}
   \put(236.17,-338.70){\circle*{0.000001}}
   \put(236.88,-338.00){\circle*{0.000001}}
   \put(236.88,-338.00){\circle*{0.000001}}
   \put(236.17,-337.29){\circle*{0.000001}}
   \put(236.17,-336.58){\circle*{0.000001}}
   \put(235.47,-335.88){\circle*{0.000001}}
   \put(235.47,-335.17){\circle*{0.000001}}
   \put(234.76,-334.46){\circle*{0.000001}}
   \put(234.76,-333.75){\circle*{0.000001}}
   \put(234.05,-333.05){\circle*{0.000001}}
   \put(234.05,-332.34){\circle*{0.000001}}
   \put(233.35,-331.63){\circle*{0.000001}}
   \put(233.35,-330.93){\circle*{0.000001}}
   \put(232.64,-330.22){\circle*{0.000001}}
   \put(232.64,-329.51){\circle*{0.000001}}
   \put(231.93,-328.80){\circle*{0.000001}}
   \put(231.93,-328.10){\circle*{0.000001}}
   \put(231.22,-327.39){\circle*{0.000001}}
   \put(231.22,-326.68){\circle*{0.000001}}
   \put(230.52,-325.98){\circle*{0.000001}}
   \put(230.52,-325.27){\circle*{0.000001}}
   \put(229.81,-324.56){\circle*{0.000001}}
   \put(229.81,-323.85){\circle*{0.000001}}
   \put(229.10,-323.15){\circle*{0.000001}}
   \put(229.10,-322.44){\circle*{0.000001}}
   \put(228.40,-321.73){\circle*{0.000001}}
   \put(228.40,-321.03){\circle*{0.000001}}
   \put(227.69,-320.32){\circle*{0.000001}}
   \put(227.69,-319.61){\circle*{0.000001}}
   \put(226.98,-318.91){\circle*{0.000001}}
   \put(226.98,-318.20){\circle*{0.000001}}
   \put(226.27,-317.49){\circle*{0.000001}}
   \put(225.57,-316.78){\circle*{0.000001}}
   \put(225.57,-316.08){\circle*{0.000001}}
   \put(224.86,-315.37){\circle*{0.000001}}
   \put(224.86,-314.66){\circle*{0.000001}}
   \put(224.15,-313.96){\circle*{0.000001}}
   \put(224.15,-313.25){\circle*{0.000001}}
   \put(223.45,-312.54){\circle*{0.000001}}
   \put(223.45,-311.83){\circle*{0.000001}}
   \put(222.74,-311.13){\circle*{0.000001}}
   \put(222.74,-310.42){\circle*{0.000001}}
   \put(222.03,-309.71){\circle*{0.000001}}
   \put(222.03,-309.01){\circle*{0.000001}}
   \put(221.32,-308.30){\circle*{0.000001}}
   \put(221.32,-307.59){\circle*{0.000001}}
   \put(220.62,-306.88){\circle*{0.000001}}
   \put(220.62,-306.18){\circle*{0.000001}}
   \put(219.91,-305.47){\circle*{0.000001}}
   \put(219.91,-304.76){\circle*{0.000001}}
   \put(219.20,-304.06){\circle*{0.000001}}
   \put(219.20,-303.35){\circle*{0.000001}}
   \put(218.50,-302.64){\circle*{0.000001}}
   \put(218.50,-301.93){\circle*{0.000001}}
   \put(217.79,-301.23){\circle*{0.000001}}
   \put(217.79,-300.52){\circle*{0.000001}}
   \put(217.08,-299.81){\circle*{0.000001}}
   \put(217.08,-299.11){\circle*{0.000001}}
   \put(216.37,-298.40){\circle*{0.000001}}
   \put(216.37,-297.69){\circle*{0.000001}}
   \put(215.67,-296.98){\circle*{0.000001}}
   \put(215.67,-296.98){\circle*{0.000001}}
   \put(216.37,-296.98){\circle*{0.000001}}
   \put(217.08,-296.98){\circle*{0.000001}}
   \put(217.79,-296.28){\circle*{0.000001}}
   \put(218.50,-296.28){\circle*{0.000001}}
   \put(219.20,-296.28){\circle*{0.000001}}
   \put(219.91,-296.28){\circle*{0.000001}}
   \put(220.62,-296.28){\circle*{0.000001}}
   \put(221.32,-295.57){\circle*{0.000001}}
   \put(222.03,-295.57){\circle*{0.000001}}
   \put(222.74,-295.57){\circle*{0.000001}}
   \put(223.45,-295.57){\circle*{0.000001}}
   \put(224.15,-294.86){\circle*{0.000001}}
   \put(224.86,-294.86){\circle*{0.000001}}
   \put(225.57,-294.86){\circle*{0.000001}}
   \put(226.27,-294.86){\circle*{0.000001}}
   \put(226.98,-294.86){\circle*{0.000001}}
   \put(227.69,-294.16){\circle*{0.000001}}
   \put(228.40,-294.16){\circle*{0.000001}}
   \put(229.10,-294.16){\circle*{0.000001}}
   \put(229.81,-294.16){\circle*{0.000001}}
   \put(230.52,-294.16){\circle*{0.000001}}
   \put(231.22,-293.45){\circle*{0.000001}}
   \put(231.93,-293.45){\circle*{0.000001}}
   \put(232.64,-293.45){\circle*{0.000001}}
   \put(233.35,-293.45){\circle*{0.000001}}
   \put(234.05,-293.45){\circle*{0.000001}}
   \put(234.76,-292.74){\circle*{0.000001}}
   \put(235.47,-292.74){\circle*{0.000001}}
   \put(236.17,-292.74){\circle*{0.000001}}
   \put(236.88,-292.74){\circle*{0.000001}}
   \put(237.59,-292.74){\circle*{0.000001}}
   \put(238.29,-292.04){\circle*{0.000001}}
   \put(239.00,-292.04){\circle*{0.000001}}
   \put(239.71,-292.04){\circle*{0.000001}}
   \put(240.42,-292.04){\circle*{0.000001}}
   \put(241.12,-291.33){\circle*{0.000001}}
   \put(241.83,-291.33){\circle*{0.000001}}
   \put(242.54,-291.33){\circle*{0.000001}}
   \put(243.24,-291.33){\circle*{0.000001}}
   \put(243.95,-291.33){\circle*{0.000001}}
   \put(244.66,-290.62){\circle*{0.000001}}
   \put(245.37,-290.62){\circle*{0.000001}}
   \put(246.07,-290.62){\circle*{0.000001}}
   \put(246.78,-290.62){\circle*{0.000001}}
   \put(247.49,-290.62){\circle*{0.000001}}
   \put(248.19,-289.91){\circle*{0.000001}}
   \put(248.90,-289.91){\circle*{0.000001}}
   \put(249.61,-289.91){\circle*{0.000001}}
   \put(250.32,-289.91){\circle*{0.000001}}
   \put(251.02,-289.91){\circle*{0.000001}}
   \put(251.73,-289.21){\circle*{0.000001}}
   \put(252.44,-289.21){\circle*{0.000001}}
   \put(253.14,-289.21){\circle*{0.000001}}
   \put(253.85,-289.21){\circle*{0.000001}}
   \put(254.56,-288.50){\circle*{0.000001}}
   \put(255.27,-288.50){\circle*{0.000001}}
   \put(255.97,-288.50){\circle*{0.000001}}
   \put(256.68,-288.50){\circle*{0.000001}}
   \put(257.39,-288.50){\circle*{0.000001}}
   \put(258.09,-287.79){\circle*{0.000001}}
   \put(258.80,-287.79){\circle*{0.000001}}
   \put(259.51,-287.79){\circle*{0.000001}}
   \put(259.51,-287.79){\circle*{0.000001}}
   \put(260.22,-287.09){\circle*{0.000001}}
   \put(260.92,-286.38){\circle*{0.000001}}
   \put(261.63,-285.67){\circle*{0.000001}}
   \put(262.34,-284.96){\circle*{0.000001}}
   \put(263.04,-284.26){\circle*{0.000001}}
   \put(263.75,-283.55){\circle*{0.000001}}
   \put(264.46,-282.84){\circle*{0.000001}}
   \put(265.17,-282.14){\circle*{0.000001}}
   \put(265.87,-281.43){\circle*{0.000001}}
   \put(266.58,-280.72){\circle*{0.000001}}
   \put(267.29,-280.01){\circle*{0.000001}}
   \put(267.99,-279.31){\circle*{0.000001}}
   \put(268.70,-278.60){\circle*{0.000001}}
   \put(269.41,-277.89){\circle*{0.000001}}
   \put(270.11,-277.19){\circle*{0.000001}}
   \put(270.82,-276.48){\circle*{0.000001}}
   \put(271.53,-275.77){\circle*{0.000001}}
   \put(272.24,-275.06){\circle*{0.000001}}
   \put(272.94,-274.36){\circle*{0.000001}}
   \put(273.65,-273.65){\circle*{0.000001}}
   \put(274.36,-272.94){\circle*{0.000001}}
   \put(275.06,-272.24){\circle*{0.000001}}
   \put(275.77,-271.53){\circle*{0.000001}}
   \put(276.48,-270.82){\circle*{0.000001}}
   \put(277.19,-270.11){\circle*{0.000001}}
   \put(277.89,-269.41){\circle*{0.000001}}
   \put(278.60,-268.70){\circle*{0.000001}}
   \put(279.31,-267.99){\circle*{0.000001}}
   \put(280.01,-267.29){\circle*{0.000001}}
   \put(280.72,-266.58){\circle*{0.000001}}
   \put(281.43,-265.87){\circle*{0.000001}}
   \put(282.14,-265.17){\circle*{0.000001}}
   \put(282.84,-264.46){\circle*{0.000001}}
   \put(283.55,-263.75){\circle*{0.000001}}
   \put(284.26,-263.04){\circle*{0.000001}}
   \put(284.96,-262.34){\circle*{0.000001}}
   \put(285.67,-261.63){\circle*{0.000001}}
   \put(286.38,-260.92){\circle*{0.000001}}
   \put(287.09,-260.22){\circle*{0.000001}}
   \put(287.79,-259.51){\circle*{0.000001}}
   \put(288.50,-258.80){\circle*{0.000001}}
   \put(289.21,-258.09){\circle*{0.000001}}
   \put(289.91,-257.39){\circle*{0.000001}}
   \put(290.62,-256.68){\circle*{0.000001}}
   \put(291.33,-255.97){\circle*{0.000001}}
   \put(291.33,-255.97){\circle*{0.000001}}
   \put(290.62,-255.27){\circle*{0.000001}}
   \put(289.91,-254.56){\circle*{0.000001}}
   \put(289.21,-253.85){\circle*{0.000001}}
   \put(289.21,-253.14){\circle*{0.000001}}
   \put(288.50,-252.44){\circle*{0.000001}}
   \put(287.79,-251.73){\circle*{0.000001}}
   \put(287.09,-251.02){\circle*{0.000001}}
   \put(286.38,-250.32){\circle*{0.000001}}
   \put(285.67,-249.61){\circle*{0.000001}}
   \put(284.96,-248.90){\circle*{0.000001}}
   \put(284.96,-248.19){\circle*{0.000001}}
   \put(284.26,-247.49){\circle*{0.000001}}
   \put(283.55,-246.78){\circle*{0.000001}}
   \put(282.84,-246.07){\circle*{0.000001}}
   \put(282.14,-245.37){\circle*{0.000001}}
   \put(281.43,-244.66){\circle*{0.000001}}
   \put(280.72,-243.95){\circle*{0.000001}}
   \put(280.72,-243.24){\circle*{0.000001}}
   \put(280.01,-242.54){\circle*{0.000001}}
   \put(279.31,-241.83){\circle*{0.000001}}
   \put(278.60,-241.12){\circle*{0.000001}}
   \put(277.89,-240.42){\circle*{0.000001}}
   \put(277.19,-239.71){\circle*{0.000001}}
   \put(276.48,-239.00){\circle*{0.000001}}
   \put(276.48,-238.29){\circle*{0.000001}}
   \put(275.77,-237.59){\circle*{0.000001}}
   \put(275.06,-236.88){\circle*{0.000001}}
   \put(274.36,-236.17){\circle*{0.000001}}
   \put(273.65,-235.47){\circle*{0.000001}}
   \put(272.94,-234.76){\circle*{0.000001}}
   \put(272.24,-234.05){\circle*{0.000001}}
   \put(272.24,-233.35){\circle*{0.000001}}
   \put(271.53,-232.64){\circle*{0.000001}}
   \put(270.82,-231.93){\circle*{0.000001}}
   \put(270.11,-231.22){\circle*{0.000001}}
   \put(269.41,-230.52){\circle*{0.000001}}
   \put(268.70,-229.81){\circle*{0.000001}}
   \put(267.99,-229.10){\circle*{0.000001}}
   \put(267.99,-228.40){\circle*{0.000001}}
   \put(267.29,-227.69){\circle*{0.000001}}
   \put(266.58,-226.98){\circle*{0.000001}}
   \put(265.87,-226.27){\circle*{0.000001}}
   \put(265.17,-225.57){\circle*{0.000001}}
   \put(264.46,-224.86){\circle*{0.000001}}
   \put(263.75,-224.15){\circle*{0.000001}}
   \put(263.75,-223.45){\circle*{0.000001}}
   \put(263.04,-222.74){\circle*{0.000001}}
   \put(262.34,-222.03){\circle*{0.000001}}
   \put(261.63,-221.32){\circle*{0.000001}}
   \put(261.63,-221.32){\circle*{0.000001}}
   \put(262.34,-220.62){\circle*{0.000001}}
   \put(263.04,-220.62){\circle*{0.000001}}
   \put(263.75,-219.91){\circle*{0.000001}}
   \put(264.46,-219.91){\circle*{0.000001}}
   \put(265.17,-219.20){\circle*{0.000001}}
   \put(265.87,-219.20){\circle*{0.000001}}
   \put(266.58,-218.50){\circle*{0.000001}}
   \put(267.29,-218.50){\circle*{0.000001}}
   \put(267.99,-217.79){\circle*{0.000001}}
   \put(268.70,-217.79){\circle*{0.000001}}
   \put(269.41,-217.08){\circle*{0.000001}}
   \put(270.11,-217.08){\circle*{0.000001}}
   \put(270.82,-216.37){\circle*{0.000001}}
   \put(271.53,-216.37){\circle*{0.000001}}
   \put(272.24,-215.67){\circle*{0.000001}}
   \put(272.94,-215.67){\circle*{0.000001}}
   \put(273.65,-214.96){\circle*{0.000001}}
   \put(274.36,-214.96){\circle*{0.000001}}
   \put(275.06,-214.25){\circle*{0.000001}}
   \put(275.77,-214.25){\circle*{0.000001}}
   \put(276.48,-213.55){\circle*{0.000001}}
   \put(277.19,-213.55){\circle*{0.000001}}
   \put(277.89,-212.84){\circle*{0.000001}}
   \put(278.60,-212.84){\circle*{0.000001}}
   \put(279.31,-212.13){\circle*{0.000001}}
   \put(280.01,-212.13){\circle*{0.000001}}
   \put(280.72,-211.42){\circle*{0.000001}}
   \put(281.43,-211.42){\circle*{0.000001}}
   \put(282.14,-210.72){\circle*{0.000001}}
   \put(282.84,-210.72){\circle*{0.000001}}
   \put(283.55,-210.01){\circle*{0.000001}}
   \put(284.26,-210.01){\circle*{0.000001}}
   \put(284.96,-209.30){\circle*{0.000001}}
   \put(285.67,-209.30){\circle*{0.000001}}
   \put(286.38,-208.60){\circle*{0.000001}}
   \put(287.09,-208.60){\circle*{0.000001}}
   \put(287.79,-207.89){\circle*{0.000001}}
   \put(288.50,-207.89){\circle*{0.000001}}
   \put(289.21,-207.18){\circle*{0.000001}}
   \put(289.91,-207.18){\circle*{0.000001}}
   \put(290.62,-206.48){\circle*{0.000001}}
   \put(291.33,-206.48){\circle*{0.000001}}
   \put(292.04,-205.77){\circle*{0.000001}}
   \put(292.74,-205.77){\circle*{0.000001}}
   \put(293.45,-205.06){\circle*{0.000001}}
   \put(294.16,-205.06){\circle*{0.000001}}
   \put(294.86,-204.35){\circle*{0.000001}}
   \put(295.57,-204.35){\circle*{0.000001}}
   \put(296.28,-203.65){\circle*{0.000001}}
   \put(296.98,-203.65){\circle*{0.000001}}
   \put(297.69,-202.94){\circle*{0.000001}}
   \put(298.40,-202.94){\circle*{0.000001}}
   \put(299.11,-202.23){\circle*{0.000001}}
   \put(299.81,-202.23){\circle*{0.000001}}
   \put(300.52,-201.53){\circle*{0.000001}}
   \put(301.23,-201.53){\circle*{0.000001}}
   \put(301.93,-200.82){\circle*{0.000001}}
   \put(301.93,-200.82){\circle*{0.000001}}
   \put(302.64,-200.11){\circle*{0.000001}}
   \put(302.64,-199.40){\circle*{0.000001}}
   \put(303.35,-198.70){\circle*{0.000001}}
   \put(303.35,-197.99){\circle*{0.000001}}
   \put(304.06,-197.28){\circle*{0.000001}}
   \put(304.06,-196.58){\circle*{0.000001}}
   \put(304.76,-195.87){\circle*{0.000001}}
   \put(304.76,-195.16){\circle*{0.000001}}
   \put(305.47,-194.45){\circle*{0.000001}}
   \put(305.47,-193.75){\circle*{0.000001}}
   \put(306.18,-193.04){\circle*{0.000001}}
   \put(306.18,-192.33){\circle*{0.000001}}
   \put(306.88,-191.63){\circle*{0.000001}}
   \put(306.88,-190.92){\circle*{0.000001}}
   \put(307.59,-190.21){\circle*{0.000001}}
   \put(307.59,-189.50){\circle*{0.000001}}
   \put(308.30,-188.80){\circle*{0.000001}}
   \put(308.30,-188.09){\circle*{0.000001}}
   \put(309.01,-187.38){\circle*{0.000001}}
   \put(309.01,-186.68){\circle*{0.000001}}
   \put(309.71,-185.97){\circle*{0.000001}}
   \put(309.71,-185.26){\circle*{0.000001}}
   \put(310.42,-184.55){\circle*{0.000001}}
   \put(310.42,-183.85){\circle*{0.000001}}
   \put(311.13,-183.14){\circle*{0.000001}}
   \put(311.13,-182.43){\circle*{0.000001}}
   \put(311.83,-181.73){\circle*{0.000001}}
   \put(311.83,-181.02){\circle*{0.000001}}
   \put(312.54,-180.31){\circle*{0.000001}}
   \put(312.54,-179.61){\circle*{0.000001}}
   \put(313.25,-178.90){\circle*{0.000001}}
   \put(313.25,-178.19){\circle*{0.000001}}
   \put(313.96,-177.48){\circle*{0.000001}}
   \put(313.96,-176.78){\circle*{0.000001}}
   \put(314.66,-176.07){\circle*{0.000001}}
   \put(314.66,-175.36){\circle*{0.000001}}
   \put(315.37,-174.66){\circle*{0.000001}}
   \put(315.37,-173.95){\circle*{0.000001}}
   \put(316.08,-173.24){\circle*{0.000001}}
   \put(316.08,-172.53){\circle*{0.000001}}
   \put(316.78,-171.83){\circle*{0.000001}}
   \put(316.78,-171.12){\circle*{0.000001}}
   \put(317.49,-170.41){\circle*{0.000001}}
   \put(317.49,-169.71){\circle*{0.000001}}
   \put(318.20,-169.00){\circle*{0.000001}}
   \put(318.20,-168.29){\circle*{0.000001}}
   \put(318.91,-167.58){\circle*{0.000001}}
   \put(318.91,-166.88){\circle*{0.000001}}
   \put(319.61,-166.17){\circle*{0.000001}}
   \put(319.61,-165.46){\circle*{0.000001}}
   \put(320.32,-164.76){\circle*{0.000001}}
   \put(320.32,-164.05){\circle*{0.000001}}
   \put(321.03,-163.34){\circle*{0.000001}}
   \put(321.03,-162.63){\circle*{0.000001}}
   \put(321.73,-161.93){\circle*{0.000001}}
   \put(321.73,-161.22){\circle*{0.000001}}
   \put(322.44,-160.51){\circle*{0.000001}}
   \put(278.60,-175.36){\circle*{0.000001}}
   \put(279.31,-175.36){\circle*{0.000001}}
   \put(280.01,-174.66){\circle*{0.000001}}
   \put(280.72,-174.66){\circle*{0.000001}}
   \put(281.43,-174.66){\circle*{0.000001}}
   \put(282.14,-173.95){\circle*{0.000001}}
   \put(282.84,-173.95){\circle*{0.000001}}
   \put(283.55,-173.95){\circle*{0.000001}}
   \put(284.26,-173.24){\circle*{0.000001}}
   \put(284.96,-173.24){\circle*{0.000001}}
   \put(285.67,-173.24){\circle*{0.000001}}
   \put(286.38,-172.53){\circle*{0.000001}}
   \put(287.09,-172.53){\circle*{0.000001}}
   \put(287.79,-172.53){\circle*{0.000001}}
   \put(288.50,-171.83){\circle*{0.000001}}
   \put(289.21,-171.83){\circle*{0.000001}}
   \put(289.91,-171.83){\circle*{0.000001}}
   \put(290.62,-171.12){\circle*{0.000001}}
   \put(291.33,-171.12){\circle*{0.000001}}
   \put(292.04,-171.12){\circle*{0.000001}}
   \put(292.74,-170.41){\circle*{0.000001}}
   \put(293.45,-170.41){\circle*{0.000001}}
   \put(294.16,-170.41){\circle*{0.000001}}
   \put(294.86,-169.71){\circle*{0.000001}}
   \put(295.57,-169.71){\circle*{0.000001}}
   \put(296.28,-169.71){\circle*{0.000001}}
   \put(296.98,-169.00){\circle*{0.000001}}
   \put(297.69,-169.00){\circle*{0.000001}}
   \put(298.40,-169.00){\circle*{0.000001}}
   \put(299.11,-168.29){\circle*{0.000001}}
   \put(299.81,-168.29){\circle*{0.000001}}
   \put(300.52,-168.29){\circle*{0.000001}}
   \put(301.23,-167.58){\circle*{0.000001}}
   \put(301.93,-167.58){\circle*{0.000001}}
   \put(302.64,-166.88){\circle*{0.000001}}
   \put(303.35,-166.88){\circle*{0.000001}}
   \put(304.06,-166.88){\circle*{0.000001}}
   \put(304.76,-166.17){\circle*{0.000001}}
   \put(305.47,-166.17){\circle*{0.000001}}
   \put(306.18,-166.17){\circle*{0.000001}}
   \put(306.88,-165.46){\circle*{0.000001}}
   \put(307.59,-165.46){\circle*{0.000001}}
   \put(308.30,-165.46){\circle*{0.000001}}
   \put(309.01,-164.76){\circle*{0.000001}}
   \put(309.71,-164.76){\circle*{0.000001}}
   \put(310.42,-164.76){\circle*{0.000001}}
   \put(311.13,-164.05){\circle*{0.000001}}
   \put(311.83,-164.05){\circle*{0.000001}}
   \put(312.54,-164.05){\circle*{0.000001}}
   \put(313.25,-163.34){\circle*{0.000001}}
   \put(313.96,-163.34){\circle*{0.000001}}
   \put(314.66,-163.34){\circle*{0.000001}}
   \put(315.37,-162.63){\circle*{0.000001}}
   \put(316.08,-162.63){\circle*{0.000001}}
   \put(316.78,-162.63){\circle*{0.000001}}
   \put(317.49,-161.93){\circle*{0.000001}}
   \put(318.20,-161.93){\circle*{0.000001}}
   \put(318.91,-161.93){\circle*{0.000001}}
   \put(319.61,-161.22){\circle*{0.000001}}
   \put(320.32,-161.22){\circle*{0.000001}}
   \put(321.03,-161.22){\circle*{0.000001}}
   \put(321.73,-160.51){\circle*{0.000001}}
   \put(322.44,-160.51){\circle*{0.000001}}
   \put(269.41,-219.91){\circle*{0.000001}}
   \put(269.41,-219.20){\circle*{0.000001}}
   \put(269.41,-218.50){\circle*{0.000001}}
   \put(270.11,-217.79){\circle*{0.000001}}
   \put(270.11,-217.08){\circle*{0.000001}}
   \put(270.11,-216.37){\circle*{0.000001}}
   \put(270.11,-215.67){\circle*{0.000001}}
   \put(270.11,-214.96){\circle*{0.000001}}
   \put(270.82,-214.25){\circle*{0.000001}}
   \put(270.82,-213.55){\circle*{0.000001}}
   \put(270.82,-212.84){\circle*{0.000001}}
   \put(270.82,-212.13){\circle*{0.000001}}
   \put(270.82,-211.42){\circle*{0.000001}}
   \put(271.53,-210.72){\circle*{0.000001}}
   \put(271.53,-210.01){\circle*{0.000001}}
   \put(271.53,-209.30){\circle*{0.000001}}
   \put(271.53,-208.60){\circle*{0.000001}}
   \put(272.24,-207.89){\circle*{0.000001}}
   \put(272.24,-207.18){\circle*{0.000001}}
   \put(272.24,-206.48){\circle*{0.000001}}
   \put(272.24,-205.77){\circle*{0.000001}}
   \put(272.24,-205.06){\circle*{0.000001}}
   \put(272.94,-204.35){\circle*{0.000001}}
   \put(272.94,-203.65){\circle*{0.000001}}
   \put(272.94,-202.94){\circle*{0.000001}}
   \put(272.94,-202.23){\circle*{0.000001}}
   \put(272.94,-201.53){\circle*{0.000001}}
   \put(273.65,-200.82){\circle*{0.000001}}
   \put(273.65,-200.11){\circle*{0.000001}}
   \put(273.65,-199.40){\circle*{0.000001}}
   \put(273.65,-198.70){\circle*{0.000001}}
   \put(273.65,-197.99){\circle*{0.000001}}
   \put(274.36,-197.28){\circle*{0.000001}}
   \put(274.36,-196.58){\circle*{0.000001}}
   \put(274.36,-195.87){\circle*{0.000001}}
   \put(274.36,-195.16){\circle*{0.000001}}
   \put(274.36,-194.45){\circle*{0.000001}}
   \put(275.06,-193.75){\circle*{0.000001}}
   \put(275.06,-193.04){\circle*{0.000001}}
   \put(275.06,-192.33){\circle*{0.000001}}
   \put(275.06,-191.63){\circle*{0.000001}}
   \put(275.06,-190.92){\circle*{0.000001}}
   \put(275.77,-190.21){\circle*{0.000001}}
   \put(275.77,-189.50){\circle*{0.000001}}
   \put(275.77,-188.80){\circle*{0.000001}}
   \put(275.77,-188.09){\circle*{0.000001}}
   \put(275.77,-187.38){\circle*{0.000001}}
   \put(276.48,-186.68){\circle*{0.000001}}
   \put(276.48,-185.97){\circle*{0.000001}}
   \put(276.48,-185.26){\circle*{0.000001}}
   \put(276.48,-184.55){\circle*{0.000001}}
   \put(277.19,-183.85){\circle*{0.000001}}
   \put(277.19,-183.14){\circle*{0.000001}}
   \put(277.19,-182.43){\circle*{0.000001}}
   \put(277.19,-181.73){\circle*{0.000001}}
   \put(277.19,-181.02){\circle*{0.000001}}
   \put(277.89,-180.31){\circle*{0.000001}}
   \put(277.89,-179.61){\circle*{0.000001}}
   \put(277.89,-178.90){\circle*{0.000001}}
   \put(277.89,-178.19){\circle*{0.000001}}
   \put(277.89,-177.48){\circle*{0.000001}}
   \put(278.60,-176.78){\circle*{0.000001}}
   \put(278.60,-176.07){\circle*{0.000001}}
   \put(278.60,-175.36){\circle*{0.000001}}
   \put(269.41,-219.91){\circle*{0.000001}}
   \put(269.41,-219.20){\circle*{0.000001}}
   \put(269.41,-218.50){\circle*{0.000001}}
   \put(268.70,-217.79){\circle*{0.000001}}
   \put(268.70,-217.08){\circle*{0.000001}}
   \put(268.70,-216.37){\circle*{0.000001}}
   \put(268.70,-215.67){\circle*{0.000001}}
   \put(268.70,-214.96){\circle*{0.000001}}
   \put(268.70,-214.25){\circle*{0.000001}}
   \put(267.99,-213.55){\circle*{0.000001}}
   \put(267.99,-212.84){\circle*{0.000001}}
   \put(267.99,-212.13){\circle*{0.000001}}
   \put(267.99,-211.42){\circle*{0.000001}}
   \put(267.99,-210.72){\circle*{0.000001}}
   \put(267.29,-210.01){\circle*{0.000001}}
   \put(267.29,-209.30){\circle*{0.000001}}
   \put(267.29,-208.60){\circle*{0.000001}}
   \put(267.29,-207.89){\circle*{0.000001}}
   \put(267.29,-207.18){\circle*{0.000001}}
   \put(266.58,-206.48){\circle*{0.000001}}
   \put(266.58,-205.77){\circle*{0.000001}}
   \put(266.58,-205.06){\circle*{0.000001}}
   \put(266.58,-204.35){\circle*{0.000001}}
   \put(266.58,-203.65){\circle*{0.000001}}
   \put(266.58,-202.94){\circle*{0.000001}}
   \put(265.87,-202.23){\circle*{0.000001}}
   \put(265.87,-201.53){\circle*{0.000001}}
   \put(265.87,-200.82){\circle*{0.000001}}
   \put(265.87,-200.11){\circle*{0.000001}}
   \put(265.87,-199.40){\circle*{0.000001}}
   \put(265.17,-198.70){\circle*{0.000001}}
   \put(265.17,-197.99){\circle*{0.000001}}
   \put(265.17,-197.28){\circle*{0.000001}}
   \put(265.17,-196.58){\circle*{0.000001}}
   \put(265.17,-195.87){\circle*{0.000001}}
   \put(264.46,-195.16){\circle*{0.000001}}
   \put(264.46,-194.45){\circle*{0.000001}}
   \put(264.46,-193.75){\circle*{0.000001}}
   \put(264.46,-193.04){\circle*{0.000001}}
   \put(264.46,-192.33){\circle*{0.000001}}
   \put(264.46,-191.63){\circle*{0.000001}}
   \put(263.75,-190.92){\circle*{0.000001}}
   \put(263.75,-190.21){\circle*{0.000001}}
   \put(263.75,-189.50){\circle*{0.000001}}
   \put(263.75,-188.80){\circle*{0.000001}}
   \put(263.75,-188.09){\circle*{0.000001}}
   \put(263.04,-187.38){\circle*{0.000001}}
   \put(263.04,-186.68){\circle*{0.000001}}
   \put(263.04,-185.97){\circle*{0.000001}}
   \put(263.04,-185.26){\circle*{0.000001}}
   \put(263.04,-184.55){\circle*{0.000001}}
   \put(262.34,-183.85){\circle*{0.000001}}
   \put(262.34,-183.14){\circle*{0.000001}}
   \put(262.34,-182.43){\circle*{0.000001}}
   \put(262.34,-181.73){\circle*{0.000001}}
   \put(262.34,-181.02){\circle*{0.000001}}
   \put(262.34,-180.31){\circle*{0.000001}}
   \put(261.63,-179.61){\circle*{0.000001}}
   \put(261.63,-178.90){\circle*{0.000001}}
   \put(261.63,-178.19){\circle*{0.000001}}
   \put(261.63,-177.48){\circle*{0.000001}}
   \put(261.63,-176.78){\circle*{0.000001}}
   \put(260.92,-176.07){\circle*{0.000001}}
   \put(260.92,-175.36){\circle*{0.000001}}
   \put(260.92,-174.66){\circle*{0.000001}}
   \put(283.55,-215.67){\circle*{0.000001}}
   \put(282.84,-214.96){\circle*{0.000001}}
   \put(282.84,-214.25){\circle*{0.000001}}
   \put(282.14,-213.55){\circle*{0.000001}}
   \put(282.14,-212.84){\circle*{0.000001}}
   \put(281.43,-212.13){\circle*{0.000001}}
   \put(281.43,-211.42){\circle*{0.000001}}
   \put(280.72,-210.72){\circle*{0.000001}}
   \put(280.72,-210.01){\circle*{0.000001}}
   \put(280.01,-209.30){\circle*{0.000001}}
   \put(279.31,-208.60){\circle*{0.000001}}
   \put(279.31,-207.89){\circle*{0.000001}}
   \put(278.60,-207.18){\circle*{0.000001}}
   \put(278.60,-206.48){\circle*{0.000001}}
   \put(277.89,-205.77){\circle*{0.000001}}
   \put(277.89,-205.06){\circle*{0.000001}}
   \put(277.19,-204.35){\circle*{0.000001}}
   \put(277.19,-203.65){\circle*{0.000001}}
   \put(276.48,-202.94){\circle*{0.000001}}
   \put(276.48,-202.23){\circle*{0.000001}}
   \put(275.77,-201.53){\circle*{0.000001}}
   \put(275.06,-200.82){\circle*{0.000001}}
   \put(275.06,-200.11){\circle*{0.000001}}
   \put(274.36,-199.40){\circle*{0.000001}}
   \put(274.36,-198.70){\circle*{0.000001}}
   \put(273.65,-197.99){\circle*{0.000001}}
   \put(273.65,-197.28){\circle*{0.000001}}
   \put(272.94,-196.58){\circle*{0.000001}}
   \put(272.94,-195.87){\circle*{0.000001}}
   \put(272.24,-195.16){\circle*{0.000001}}
   \put(271.53,-194.45){\circle*{0.000001}}
   \put(271.53,-193.75){\circle*{0.000001}}
   \put(270.82,-193.04){\circle*{0.000001}}
   \put(270.82,-192.33){\circle*{0.000001}}
   \put(270.11,-191.63){\circle*{0.000001}}
   \put(270.11,-190.92){\circle*{0.000001}}
   \put(269.41,-190.21){\circle*{0.000001}}
   \put(269.41,-189.50){\circle*{0.000001}}
   \put(268.70,-188.80){\circle*{0.000001}}
   \put(267.99,-188.09){\circle*{0.000001}}
   \put(267.99,-187.38){\circle*{0.000001}}
   \put(267.29,-186.68){\circle*{0.000001}}
   \put(267.29,-185.97){\circle*{0.000001}}
   \put(266.58,-185.26){\circle*{0.000001}}
   \put(266.58,-184.55){\circle*{0.000001}}
   \put(265.87,-183.85){\circle*{0.000001}}
   \put(265.87,-183.14){\circle*{0.000001}}
   \put(265.17,-182.43){\circle*{0.000001}}
   \put(265.17,-181.73){\circle*{0.000001}}
   \put(264.46,-181.02){\circle*{0.000001}}
   \put(263.75,-180.31){\circle*{0.000001}}
   \put(263.75,-179.61){\circle*{0.000001}}
   \put(263.04,-178.90){\circle*{0.000001}}
   \put(263.04,-178.19){\circle*{0.000001}}
   \put(262.34,-177.48){\circle*{0.000001}}
   \put(262.34,-176.78){\circle*{0.000001}}
   \put(261.63,-176.07){\circle*{0.000001}}
   \put(261.63,-175.36){\circle*{0.000001}}
   \put(260.92,-174.66){\circle*{0.000001}}
   \put(267.99,-256.68){\circle*{0.000001}}
   \put(267.99,-255.97){\circle*{0.000001}}
   \put(268.70,-255.27){\circle*{0.000001}}
   \put(268.70,-254.56){\circle*{0.000001}}
   \put(269.41,-253.85){\circle*{0.000001}}
   \put(269.41,-253.14){\circle*{0.000001}}
   \put(269.41,-252.44){\circle*{0.000001}}
   \put(270.11,-251.73){\circle*{0.000001}}
   \put(270.11,-251.02){\circle*{0.000001}}
   \put(270.11,-250.32){\circle*{0.000001}}
   \put(270.82,-249.61){\circle*{0.000001}}
   \put(270.82,-248.90){\circle*{0.000001}}
   \put(271.53,-248.19){\circle*{0.000001}}
   \put(271.53,-247.49){\circle*{0.000001}}
   \put(271.53,-246.78){\circle*{0.000001}}
   \put(272.24,-246.07){\circle*{0.000001}}
   \put(272.24,-245.37){\circle*{0.000001}}
   \put(272.24,-244.66){\circle*{0.000001}}
   \put(272.94,-243.95){\circle*{0.000001}}
   \put(272.94,-243.24){\circle*{0.000001}}
   \put(273.65,-242.54){\circle*{0.000001}}
   \put(273.65,-241.83){\circle*{0.000001}}
   \put(273.65,-241.12){\circle*{0.000001}}
   \put(274.36,-240.42){\circle*{0.000001}}
   \put(274.36,-239.71){\circle*{0.000001}}
   \put(274.36,-239.00){\circle*{0.000001}}
   \put(275.06,-238.29){\circle*{0.000001}}
   \put(275.06,-237.59){\circle*{0.000001}}
   \put(275.77,-236.88){\circle*{0.000001}}
   \put(275.77,-236.17){\circle*{0.000001}}
   \put(275.77,-235.47){\circle*{0.000001}}
   \put(276.48,-234.76){\circle*{0.000001}}
   \put(276.48,-234.05){\circle*{0.000001}}
   \put(277.19,-233.35){\circle*{0.000001}}
   \put(277.19,-232.64){\circle*{0.000001}}
   \put(277.19,-231.93){\circle*{0.000001}}
   \put(277.89,-231.22){\circle*{0.000001}}
   \put(277.89,-230.52){\circle*{0.000001}}
   \put(277.89,-229.81){\circle*{0.000001}}
   \put(278.60,-229.10){\circle*{0.000001}}
   \put(278.60,-228.40){\circle*{0.000001}}
   \put(279.31,-227.69){\circle*{0.000001}}
   \put(279.31,-226.98){\circle*{0.000001}}
   \put(279.31,-226.27){\circle*{0.000001}}
   \put(280.01,-225.57){\circle*{0.000001}}
   \put(280.01,-224.86){\circle*{0.000001}}
   \put(280.01,-224.15){\circle*{0.000001}}
   \put(280.72,-223.45){\circle*{0.000001}}
   \put(280.72,-222.74){\circle*{0.000001}}
   \put(281.43,-222.03){\circle*{0.000001}}
   \put(281.43,-221.32){\circle*{0.000001}}
   \put(281.43,-220.62){\circle*{0.000001}}
   \put(282.14,-219.91){\circle*{0.000001}}
   \put(282.14,-219.20){\circle*{0.000001}}
   \put(282.14,-218.50){\circle*{0.000001}}
   \put(282.84,-217.79){\circle*{0.000001}}
   \put(282.84,-217.08){\circle*{0.000001}}
   \put(283.55,-216.37){\circle*{0.000001}}
   \put(283.55,-215.67){\circle*{0.000001}}
   \put(267.99,-256.68){\circle*{0.000001}}
   \put(268.70,-255.97){\circle*{0.000001}}
   \put(269.41,-255.27){\circle*{0.000001}}
   \put(270.11,-255.27){\circle*{0.000001}}
   \put(270.82,-254.56){\circle*{0.000001}}
   \put(271.53,-253.85){\circle*{0.000001}}
   \put(272.24,-253.14){\circle*{0.000001}}
   \put(272.94,-252.44){\circle*{0.000001}}
   \put(273.65,-252.44){\circle*{0.000001}}
   \put(274.36,-251.73){\circle*{0.000001}}
   \put(275.06,-251.02){\circle*{0.000001}}
   \put(275.77,-250.32){\circle*{0.000001}}
   \put(276.48,-249.61){\circle*{0.000001}}
   \put(277.19,-249.61){\circle*{0.000001}}
   \put(277.89,-248.90){\circle*{0.000001}}
   \put(278.60,-248.19){\circle*{0.000001}}
   \put(279.31,-247.49){\circle*{0.000001}}
   \put(280.01,-246.78){\circle*{0.000001}}
   \put(280.72,-246.78){\circle*{0.000001}}
   \put(281.43,-246.07){\circle*{0.000001}}
   \put(282.14,-245.37){\circle*{0.000001}}
   \put(282.84,-244.66){\circle*{0.000001}}
   \put(283.55,-243.95){\circle*{0.000001}}
   \put(284.26,-243.95){\circle*{0.000001}}
   \put(284.96,-243.24){\circle*{0.000001}}
   \put(285.67,-242.54){\circle*{0.000001}}
   \put(286.38,-241.83){\circle*{0.000001}}
   \put(287.09,-241.12){\circle*{0.000001}}
   \put(287.79,-241.12){\circle*{0.000001}}
   \put(288.50,-240.42){\circle*{0.000001}}
   \put(289.21,-239.71){\circle*{0.000001}}
   \put(289.91,-239.00){\circle*{0.000001}}
   \put(290.62,-238.29){\circle*{0.000001}}
   \put(291.33,-238.29){\circle*{0.000001}}
   \put(292.04,-237.59){\circle*{0.000001}}
   \put(292.74,-236.88){\circle*{0.000001}}
   \put(293.45,-236.17){\circle*{0.000001}}
   \put(294.16,-235.47){\circle*{0.000001}}
   \put(294.86,-235.47){\circle*{0.000001}}
   \put(295.57,-234.76){\circle*{0.000001}}
   \put(296.28,-234.05){\circle*{0.000001}}
   \put(296.98,-233.35){\circle*{0.000001}}
   \put(297.69,-232.64){\circle*{0.000001}}
   \put(298.40,-232.64){\circle*{0.000001}}
   \put(299.11,-231.93){\circle*{0.000001}}
   \put(299.81,-231.22){\circle*{0.000001}}
   \put(300.52,-230.52){\circle*{0.000001}}
   \put(301.23,-229.81){\circle*{0.000001}}
   \put(301.93,-229.81){\circle*{0.000001}}
   \put(302.64,-229.10){\circle*{0.000001}}
   \put(303.35,-228.40){\circle*{0.000001}}
   \put(303.35,-228.40){\circle*{0.000001}}
   \put(303.35,-227.69){\circle*{0.000001}}
   \put(303.35,-226.98){\circle*{0.000001}}
   \put(302.64,-226.27){\circle*{0.000001}}
   \put(302.64,-225.57){\circle*{0.000001}}
   \put(302.64,-224.86){\circle*{0.000001}}
   \put(302.64,-224.15){\circle*{0.000001}}
   \put(301.93,-223.45){\circle*{0.000001}}
   \put(301.93,-222.74){\circle*{0.000001}}
   \put(301.93,-222.03){\circle*{0.000001}}
   \put(301.93,-221.32){\circle*{0.000001}}
   \put(301.23,-220.62){\circle*{0.000001}}
   \put(301.23,-219.91){\circle*{0.000001}}
   \put(301.23,-219.20){\circle*{0.000001}}
   \put(301.23,-218.50){\circle*{0.000001}}
   \put(300.52,-217.79){\circle*{0.000001}}
   \put(300.52,-217.08){\circle*{0.000001}}
   \put(300.52,-216.37){\circle*{0.000001}}
   \put(300.52,-215.67){\circle*{0.000001}}
   \put(299.81,-214.96){\circle*{0.000001}}
   \put(299.81,-214.25){\circle*{0.000001}}
   \put(299.81,-213.55){\circle*{0.000001}}
   \put(299.81,-212.84){\circle*{0.000001}}
   \put(299.11,-212.13){\circle*{0.000001}}
   \put(299.11,-211.42){\circle*{0.000001}}
   \put(299.11,-210.72){\circle*{0.000001}}
   \put(299.11,-210.01){\circle*{0.000001}}
   \put(298.40,-209.30){\circle*{0.000001}}
   \put(298.40,-208.60){\circle*{0.000001}}
   \put(298.40,-207.89){\circle*{0.000001}}
   \put(298.40,-207.18){\circle*{0.000001}}
   \put(298.40,-206.48){\circle*{0.000001}}
   \put(297.69,-205.77){\circle*{0.000001}}
   \put(297.69,-205.06){\circle*{0.000001}}
   \put(297.69,-204.35){\circle*{0.000001}}
   \put(297.69,-203.65){\circle*{0.000001}}
   \put(296.98,-202.94){\circle*{0.000001}}
   \put(296.98,-202.23){\circle*{0.000001}}
   \put(296.98,-201.53){\circle*{0.000001}}
   \put(296.98,-200.82){\circle*{0.000001}}
   \put(296.28,-200.11){\circle*{0.000001}}
   \put(296.28,-199.40){\circle*{0.000001}}
   \put(296.28,-198.70){\circle*{0.000001}}
   \put(296.28,-197.99){\circle*{0.000001}}
   \put(295.57,-197.28){\circle*{0.000001}}
   \put(295.57,-196.58){\circle*{0.000001}}
   \put(295.57,-195.87){\circle*{0.000001}}
   \put(295.57,-195.16){\circle*{0.000001}}
   \put(294.86,-194.45){\circle*{0.000001}}
   \put(294.86,-193.75){\circle*{0.000001}}
   \put(294.86,-193.04){\circle*{0.000001}}
   \put(294.86,-192.33){\circle*{0.000001}}
   \put(294.16,-191.63){\circle*{0.000001}}
   \put(294.16,-190.92){\circle*{0.000001}}
   \put(294.16,-190.21){\circle*{0.000001}}
   \put(294.16,-189.50){\circle*{0.000001}}
   \put(293.45,-188.80){\circle*{0.000001}}
   \put(293.45,-188.09){\circle*{0.000001}}
   \put(293.45,-187.38){\circle*{0.000001}}
   \put(293.45,-186.68){\circle*{0.000001}}
   \put(292.74,-185.97){\circle*{0.000001}}
   \put(292.74,-185.26){\circle*{0.000001}}
   \put(292.74,-184.55){\circle*{0.000001}}
   \put(292.74,-184.55){\circle*{0.000001}}
   \put(293.45,-184.55){\circle*{0.000001}}
   \put(294.16,-185.26){\circle*{0.000001}}
   \put(294.86,-185.26){\circle*{0.000001}}
   \put(295.57,-185.97){\circle*{0.000001}}
   \put(296.28,-185.97){\circle*{0.000001}}
   \put(296.98,-185.97){\circle*{0.000001}}
   \put(297.69,-186.68){\circle*{0.000001}}
   \put(298.40,-186.68){\circle*{0.000001}}
   \put(299.11,-186.68){\circle*{0.000001}}
   \put(299.81,-187.38){\circle*{0.000001}}
   \put(300.52,-187.38){\circle*{0.000001}}
   \put(301.23,-188.09){\circle*{0.000001}}
   \put(301.93,-188.09){\circle*{0.000001}}
   \put(302.64,-188.09){\circle*{0.000001}}
   \put(303.35,-188.80){\circle*{0.000001}}
   \put(304.06,-188.80){\circle*{0.000001}}
   \put(304.76,-188.80){\circle*{0.000001}}
   \put(305.47,-189.50){\circle*{0.000001}}
   \put(306.18,-189.50){\circle*{0.000001}}
   \put(306.88,-190.21){\circle*{0.000001}}
   \put(307.59,-190.21){\circle*{0.000001}}
   \put(308.30,-190.21){\circle*{0.000001}}
   \put(309.01,-190.92){\circle*{0.000001}}
   \put(309.71,-190.92){\circle*{0.000001}}
   \put(310.42,-191.63){\circle*{0.000001}}
   \put(311.13,-191.63){\circle*{0.000001}}
   \put(311.83,-191.63){\circle*{0.000001}}
   \put(312.54,-192.33){\circle*{0.000001}}
   \put(313.25,-192.33){\circle*{0.000001}}
   \put(313.96,-192.33){\circle*{0.000001}}
   \put(314.66,-193.04){\circle*{0.000001}}
   \put(315.37,-193.04){\circle*{0.000001}}
   \put(316.08,-193.75){\circle*{0.000001}}
   \put(316.78,-193.75){\circle*{0.000001}}
   \put(317.49,-193.75){\circle*{0.000001}}
   \put(318.20,-194.45){\circle*{0.000001}}
   \put(318.91,-194.45){\circle*{0.000001}}
   \put(319.61,-195.16){\circle*{0.000001}}
   \put(320.32,-195.16){\circle*{0.000001}}
   \put(321.03,-195.16){\circle*{0.000001}}
   \put(321.73,-195.87){\circle*{0.000001}}
   \put(322.44,-195.87){\circle*{0.000001}}
   \put(323.15,-195.87){\circle*{0.000001}}
   \put(323.85,-196.58){\circle*{0.000001}}
   \put(324.56,-196.58){\circle*{0.000001}}
   \put(325.27,-197.28){\circle*{0.000001}}
   \put(325.98,-197.28){\circle*{0.000001}}
   \put(326.68,-197.28){\circle*{0.000001}}
   \put(327.39,-197.99){\circle*{0.000001}}
   \put(328.10,-197.99){\circle*{0.000001}}
   \put(328.80,-197.99){\circle*{0.000001}}
   \put(329.51,-198.70){\circle*{0.000001}}
   \put(330.22,-198.70){\circle*{0.000001}}
   \put(330.93,-199.40){\circle*{0.000001}}
   \put(331.63,-199.40){\circle*{0.000001}}
   \put(331.63,-199.40){\circle*{0.000001}}
   \put(332.34,-199.40){\circle*{0.000001}}
   \put(333.05,-199.40){\circle*{0.000001}}
   \put(333.75,-199.40){\circle*{0.000001}}
   \put(334.46,-199.40){\circle*{0.000001}}
   \put(335.17,-199.40){\circle*{0.000001}}
   \put(335.88,-199.40){\circle*{0.000001}}
   \put(336.58,-199.40){\circle*{0.000001}}
   \put(337.29,-198.70){\circle*{0.000001}}
   \put(338.00,-198.70){\circle*{0.000001}}
   \put(338.70,-198.70){\circle*{0.000001}}
   \put(339.41,-198.70){\circle*{0.000001}}
   \put(340.12,-198.70){\circle*{0.000001}}
   \put(340.83,-198.70){\circle*{0.000001}}
   \put(341.53,-198.70){\circle*{0.000001}}
   \put(342.24,-198.70){\circle*{0.000001}}
   \put(342.95,-198.70){\circle*{0.000001}}
   \put(343.65,-198.70){\circle*{0.000001}}
   \put(344.36,-198.70){\circle*{0.000001}}
   \put(345.07,-198.70){\circle*{0.000001}}
   \put(345.78,-198.70){\circle*{0.000001}}
   \put(346.48,-198.70){\circle*{0.000001}}
   \put(347.19,-198.70){\circle*{0.000001}}
   \put(347.90,-198.70){\circle*{0.000001}}
   \put(348.60,-197.99){\circle*{0.000001}}
   \put(349.31,-197.99){\circle*{0.000001}}
   \put(350.02,-197.99){\circle*{0.000001}}
   \put(350.72,-197.99){\circle*{0.000001}}
   \put(351.43,-197.99){\circle*{0.000001}}
   \put(352.14,-197.99){\circle*{0.000001}}
   \put(352.85,-197.99){\circle*{0.000001}}
   \put(353.55,-197.99){\circle*{0.000001}}
   \put(354.26,-197.99){\circle*{0.000001}}
   \put(354.97,-197.99){\circle*{0.000001}}
   \put(355.67,-197.99){\circle*{0.000001}}
   \put(356.38,-197.99){\circle*{0.000001}}
   \put(357.09,-197.99){\circle*{0.000001}}
   \put(357.80,-197.99){\circle*{0.000001}}
   \put(358.50,-197.99){\circle*{0.000001}}
   \put(359.21,-197.28){\circle*{0.000001}}
   \put(359.92,-197.28){\circle*{0.000001}}
   \put(360.62,-197.28){\circle*{0.000001}}
   \put(361.33,-197.28){\circle*{0.000001}}
   \put(362.04,-197.28){\circle*{0.000001}}
   \put(362.75,-197.28){\circle*{0.000001}}
   \put(363.45,-197.28){\circle*{0.000001}}
   \put(364.16,-197.28){\circle*{0.000001}}
   \put(364.87,-197.28){\circle*{0.000001}}
   \put(365.57,-197.28){\circle*{0.000001}}
   \put(366.28,-197.28){\circle*{0.000001}}
   \put(366.99,-197.28){\circle*{0.000001}}
   \put(367.70,-197.28){\circle*{0.000001}}
   \put(368.40,-197.28){\circle*{0.000001}}
   \put(369.11,-197.28){\circle*{0.000001}}
   \put(369.82,-197.28){\circle*{0.000001}}
   \put(370.52,-196.58){\circle*{0.000001}}
   \put(371.23,-196.58){\circle*{0.000001}}
   \put(371.94,-196.58){\circle*{0.000001}}
   \put(372.65,-196.58){\circle*{0.000001}}
   \put(373.35,-196.58){\circle*{0.000001}}
   \put(374.06,-196.58){\circle*{0.000001}}
   \put(374.77,-196.58){\circle*{0.000001}}
   \put(375.47,-196.58){\circle*{0.000001}}
   \put(375.47,-196.58){\circle*{0.000001}}
   \put(376.18,-196.58){\circle*{0.000001}}
   \put(376.89,-196.58){\circle*{0.000001}}
   \put(377.60,-196.58){\circle*{0.000001}}
   \put(378.30,-196.58){\circle*{0.000001}}
   \put(379.01,-196.58){\circle*{0.000001}}
   \put(379.72,-197.28){\circle*{0.000001}}
   \put(380.42,-197.28){\circle*{0.000001}}
   \put(381.13,-197.28){\circle*{0.000001}}
   \put(381.84,-197.28){\circle*{0.000001}}
   \put(382.54,-197.28){\circle*{0.000001}}
   \put(383.25,-197.28){\circle*{0.000001}}
   \put(383.96,-197.28){\circle*{0.000001}}
   \put(384.67,-197.28){\circle*{0.000001}}
   \put(385.37,-197.28){\circle*{0.000001}}
   \put(386.08,-197.28){\circle*{0.000001}}
   \put(386.79,-197.99){\circle*{0.000001}}
   \put(387.49,-197.99){\circle*{0.000001}}
   \put(388.20,-197.99){\circle*{0.000001}}
   \put(388.91,-197.99){\circle*{0.000001}}
   \put(389.62,-197.99){\circle*{0.000001}}
   \put(390.32,-197.99){\circle*{0.000001}}
   \put(391.03,-197.99){\circle*{0.000001}}
   \put(391.74,-197.99){\circle*{0.000001}}
   \put(392.44,-197.99){\circle*{0.000001}}
   \put(393.15,-197.99){\circle*{0.000001}}
   \put(393.86,-198.70){\circle*{0.000001}}
   \put(394.57,-198.70){\circle*{0.000001}}
   \put(395.27,-198.70){\circle*{0.000001}}
   \put(395.98,-198.70){\circle*{0.000001}}
   \put(396.69,-198.70){\circle*{0.000001}}
   \put(397.39,-198.70){\circle*{0.000001}}
   \put(398.10,-198.70){\circle*{0.000001}}
   \put(398.81,-198.70){\circle*{0.000001}}
   \put(399.52,-198.70){\circle*{0.000001}}
   \put(400.22,-198.70){\circle*{0.000001}}
   \put(400.93,-199.40){\circle*{0.000001}}
   \put(401.64,-199.40){\circle*{0.000001}}
   \put(402.34,-199.40){\circle*{0.000001}}
   \put(403.05,-199.40){\circle*{0.000001}}
   \put(403.76,-199.40){\circle*{0.000001}}
   \put(404.47,-199.40){\circle*{0.000001}}
   \put(405.17,-199.40){\circle*{0.000001}}
   \put(405.88,-199.40){\circle*{0.000001}}
   \put(406.59,-199.40){\circle*{0.000001}}
   \put(407.29,-199.40){\circle*{0.000001}}
   \put(408.00,-200.11){\circle*{0.000001}}
   \put(408.71,-200.11){\circle*{0.000001}}
   \put(409.41,-200.11){\circle*{0.000001}}
   \put(410.12,-200.11){\circle*{0.000001}}
   \put(410.83,-200.11){\circle*{0.000001}}
   \put(411.54,-200.11){\circle*{0.000001}}
   \put(412.24,-200.11){\circle*{0.000001}}
   \put(412.95,-200.11){\circle*{0.000001}}
   \put(413.66,-200.11){\circle*{0.000001}}
   \put(414.36,-200.11){\circle*{0.000001}}
   \put(415.07,-200.82){\circle*{0.000001}}
   \put(415.78,-200.82){\circle*{0.000001}}
   \put(416.49,-200.82){\circle*{0.000001}}
   \put(417.19,-200.82){\circle*{0.000001}}
   \put(417.90,-200.82){\circle*{0.000001}}
   \put(418.61,-200.82){\circle*{0.000001}}
   \put(418.61,-200.82){\circle*{0.000001}}
   \put(418.61,-200.11){\circle*{0.000001}}
   \put(419.31,-199.40){\circle*{0.000001}}
   \put(419.31,-198.70){\circle*{0.000001}}
   \put(419.31,-197.99){\circle*{0.000001}}
   \put(420.02,-197.28){\circle*{0.000001}}
   \put(420.02,-196.58){\circle*{0.000001}}
   \put(420.02,-195.87){\circle*{0.000001}}
   \put(420.73,-195.16){\circle*{0.000001}}
   \put(420.73,-194.45){\circle*{0.000001}}
   \put(420.73,-193.75){\circle*{0.000001}}
   \put(421.44,-193.04){\circle*{0.000001}}
   \put(421.44,-192.33){\circle*{0.000001}}
   \put(421.44,-191.63){\circle*{0.000001}}
   \put(422.14,-190.92){\circle*{0.000001}}
   \put(422.14,-190.21){\circle*{0.000001}}
   \put(422.14,-189.50){\circle*{0.000001}}
   \put(422.14,-188.80){\circle*{0.000001}}
   \put(422.85,-188.09){\circle*{0.000001}}
   \put(422.85,-187.38){\circle*{0.000001}}
   \put(422.85,-186.68){\circle*{0.000001}}
   \put(423.56,-185.97){\circle*{0.000001}}
   \put(423.56,-185.26){\circle*{0.000001}}
   \put(423.56,-184.55){\circle*{0.000001}}
   \put(424.26,-183.85){\circle*{0.000001}}
   \put(424.26,-183.14){\circle*{0.000001}}
   \put(424.26,-182.43){\circle*{0.000001}}
   \put(424.97,-181.73){\circle*{0.000001}}
   \put(424.97,-181.02){\circle*{0.000001}}
   \put(424.97,-180.31){\circle*{0.000001}}
   \put(425.68,-179.61){\circle*{0.000001}}
   \put(425.68,-178.90){\circle*{0.000001}}
   \put(425.68,-178.19){\circle*{0.000001}}
   \put(426.39,-177.48){\circle*{0.000001}}
   \put(426.39,-176.78){\circle*{0.000001}}
   \put(426.39,-176.07){\circle*{0.000001}}
   \put(427.09,-175.36){\circle*{0.000001}}
   \put(427.09,-174.66){\circle*{0.000001}}
   \put(427.09,-173.95){\circle*{0.000001}}
   \put(427.80,-173.24){\circle*{0.000001}}
   \put(427.80,-172.53){\circle*{0.000001}}
   \put(427.80,-171.83){\circle*{0.000001}}
   \put(428.51,-171.12){\circle*{0.000001}}
   \put(428.51,-170.41){\circle*{0.000001}}
   \put(428.51,-169.71){\circle*{0.000001}}
   \put(429.21,-169.00){\circle*{0.000001}}
   \put(429.21,-168.29){\circle*{0.000001}}
   \put(429.21,-167.58){\circle*{0.000001}}
   \put(429.21,-166.88){\circle*{0.000001}}
   \put(429.92,-166.17){\circle*{0.000001}}
   \put(429.92,-165.46){\circle*{0.000001}}
   \put(429.92,-164.76){\circle*{0.000001}}
   \put(430.63,-164.05){\circle*{0.000001}}
   \put(430.63,-163.34){\circle*{0.000001}}
   \put(430.63,-162.63){\circle*{0.000001}}
   \put(431.34,-161.93){\circle*{0.000001}}
   \put(431.34,-161.22){\circle*{0.000001}}
   \put(431.34,-160.51){\circle*{0.000001}}
   \put(432.04,-159.81){\circle*{0.000001}}
   \put(432.04,-159.10){\circle*{0.000001}}
   \put(432.04,-158.39){\circle*{0.000001}}
   \put(432.75,-157.68){\circle*{0.000001}}
   \put(432.75,-156.98){\circle*{0.000001}}
   \put(387.49,-152.74){\circle*{0.000001}}
   \put(388.20,-152.74){\circle*{0.000001}}
   \put(388.91,-152.74){\circle*{0.000001}}
   \put(389.62,-152.74){\circle*{0.000001}}
   \put(390.32,-152.74){\circle*{0.000001}}
   \put(391.03,-152.74){\circle*{0.000001}}
   \put(391.74,-153.44){\circle*{0.000001}}
   \put(392.44,-153.44){\circle*{0.000001}}
   \put(393.15,-153.44){\circle*{0.000001}}
   \put(393.86,-153.44){\circle*{0.000001}}
   \put(394.57,-153.44){\circle*{0.000001}}
   \put(395.27,-153.44){\circle*{0.000001}}
   \put(395.98,-153.44){\circle*{0.000001}}
   \put(396.69,-153.44){\circle*{0.000001}}
   \put(397.39,-153.44){\circle*{0.000001}}
   \put(398.10,-153.44){\circle*{0.000001}}
   \put(398.81,-153.44){\circle*{0.000001}}
   \put(399.52,-154.15){\circle*{0.000001}}
   \put(400.22,-154.15){\circle*{0.000001}}
   \put(400.93,-154.15){\circle*{0.000001}}
   \put(401.64,-154.15){\circle*{0.000001}}
   \put(402.34,-154.15){\circle*{0.000001}}
   \put(403.05,-154.15){\circle*{0.000001}}
   \put(403.76,-154.15){\circle*{0.000001}}
   \put(404.47,-154.15){\circle*{0.000001}}
   \put(405.17,-154.15){\circle*{0.000001}}
   \put(405.88,-154.15){\circle*{0.000001}}
   \put(406.59,-154.86){\circle*{0.000001}}
   \put(407.29,-154.86){\circle*{0.000001}}
   \put(408.00,-154.86){\circle*{0.000001}}
   \put(408.71,-154.86){\circle*{0.000001}}
   \put(409.41,-154.86){\circle*{0.000001}}
   \put(410.12,-154.86){\circle*{0.000001}}
   \put(410.83,-154.86){\circle*{0.000001}}
   \put(411.54,-154.86){\circle*{0.000001}}
   \put(412.24,-154.86){\circle*{0.000001}}
   \put(412.95,-154.86){\circle*{0.000001}}
   \put(413.66,-154.86){\circle*{0.000001}}
   \put(414.36,-155.56){\circle*{0.000001}}
   \put(415.07,-155.56){\circle*{0.000001}}
   \put(415.78,-155.56){\circle*{0.000001}}
   \put(416.49,-155.56){\circle*{0.000001}}
   \put(417.19,-155.56){\circle*{0.000001}}
   \put(417.90,-155.56){\circle*{0.000001}}
   \put(418.61,-155.56){\circle*{0.000001}}
   \put(419.31,-155.56){\circle*{0.000001}}
   \put(420.02,-155.56){\circle*{0.000001}}
   \put(420.73,-155.56){\circle*{0.000001}}
   \put(421.44,-155.56){\circle*{0.000001}}
   \put(422.14,-156.27){\circle*{0.000001}}
   \put(422.85,-156.27){\circle*{0.000001}}
   \put(423.56,-156.27){\circle*{0.000001}}
   \put(424.26,-156.27){\circle*{0.000001}}
   \put(424.97,-156.27){\circle*{0.000001}}
   \put(425.68,-156.27){\circle*{0.000001}}
   \put(426.39,-156.27){\circle*{0.000001}}
   \put(427.09,-156.27){\circle*{0.000001}}
   \put(427.80,-156.27){\circle*{0.000001}}
   \put(428.51,-156.27){\circle*{0.000001}}
   \put(429.21,-156.98){\circle*{0.000001}}
   \put(429.92,-156.98){\circle*{0.000001}}
   \put(430.63,-156.98){\circle*{0.000001}}
   \put(431.34,-156.98){\circle*{0.000001}}
   \put(432.04,-156.98){\circle*{0.000001}}
   \put(432.75,-156.98){\circle*{0.000001}}
   \put(344.36,-167.58){\circle*{0.000001}}
   \put(345.07,-167.58){\circle*{0.000001}}
   \put(345.78,-166.88){\circle*{0.000001}}
   \put(346.48,-166.88){\circle*{0.000001}}
   \put(347.19,-166.88){\circle*{0.000001}}
   \put(347.90,-166.17){\circle*{0.000001}}
   \put(348.60,-166.17){\circle*{0.000001}}
   \put(349.31,-166.17){\circle*{0.000001}}
   \put(350.02,-165.46){\circle*{0.000001}}
   \put(350.72,-165.46){\circle*{0.000001}}
   \put(351.43,-165.46){\circle*{0.000001}}
   \put(352.14,-164.76){\circle*{0.000001}}
   \put(352.85,-164.76){\circle*{0.000001}}
   \put(353.55,-164.76){\circle*{0.000001}}
   \put(354.26,-164.05){\circle*{0.000001}}
   \put(354.97,-164.05){\circle*{0.000001}}
   \put(355.67,-163.34){\circle*{0.000001}}
   \put(356.38,-163.34){\circle*{0.000001}}
   \put(357.09,-163.34){\circle*{0.000001}}
   \put(357.80,-162.63){\circle*{0.000001}}
   \put(358.50,-162.63){\circle*{0.000001}}
   \put(359.21,-162.63){\circle*{0.000001}}
   \put(359.92,-161.93){\circle*{0.000001}}
   \put(360.62,-161.93){\circle*{0.000001}}
   \put(361.33,-161.93){\circle*{0.000001}}
   \put(362.04,-161.22){\circle*{0.000001}}
   \put(362.75,-161.22){\circle*{0.000001}}
   \put(363.45,-161.22){\circle*{0.000001}}
   \put(364.16,-160.51){\circle*{0.000001}}
   \put(364.87,-160.51){\circle*{0.000001}}
   \put(365.57,-160.51){\circle*{0.000001}}
   \put(366.28,-159.81){\circle*{0.000001}}
   \put(366.99,-159.81){\circle*{0.000001}}
   \put(367.70,-159.81){\circle*{0.000001}}
   \put(368.40,-159.10){\circle*{0.000001}}
   \put(369.11,-159.10){\circle*{0.000001}}
   \put(369.82,-159.10){\circle*{0.000001}}
   \put(370.52,-158.39){\circle*{0.000001}}
   \put(371.23,-158.39){\circle*{0.000001}}
   \put(371.94,-158.39){\circle*{0.000001}}
   \put(372.65,-157.68){\circle*{0.000001}}
   \put(373.35,-157.68){\circle*{0.000001}}
   \put(374.06,-157.68){\circle*{0.000001}}
   \put(374.77,-156.98){\circle*{0.000001}}
   \put(375.47,-156.98){\circle*{0.000001}}
   \put(376.18,-156.98){\circle*{0.000001}}
   \put(376.89,-156.27){\circle*{0.000001}}
   \put(377.60,-156.27){\circle*{0.000001}}
   \put(378.30,-155.56){\circle*{0.000001}}
   \put(379.01,-155.56){\circle*{0.000001}}
   \put(379.72,-155.56){\circle*{0.000001}}
   \put(380.42,-154.86){\circle*{0.000001}}
   \put(381.13,-154.86){\circle*{0.000001}}
   \put(381.84,-154.86){\circle*{0.000001}}
   \put(382.54,-154.15){\circle*{0.000001}}
   \put(383.25,-154.15){\circle*{0.000001}}
   \put(383.96,-154.15){\circle*{0.000001}}
   \put(384.67,-153.44){\circle*{0.000001}}
   \put(385.37,-153.44){\circle*{0.000001}}
   \put(386.08,-153.44){\circle*{0.000001}}
   \put(386.79,-152.74){\circle*{0.000001}}
   \put(387.49,-152.74){\circle*{0.000001}}
   \put(369.82,-205.77){\circle*{0.000001}}
   \put(369.11,-205.06){\circle*{0.000001}}
   \put(369.11,-204.35){\circle*{0.000001}}
   \put(368.40,-203.65){\circle*{0.000001}}
   \put(367.70,-202.94){\circle*{0.000001}}
   \put(367.70,-202.23){\circle*{0.000001}}
   \put(366.99,-201.53){\circle*{0.000001}}
   \put(366.28,-200.82){\circle*{0.000001}}
   \put(366.28,-200.11){\circle*{0.000001}}
   \put(365.57,-199.40){\circle*{0.000001}}
   \put(364.87,-198.70){\circle*{0.000001}}
   \put(364.87,-197.99){\circle*{0.000001}}
   \put(364.16,-197.28){\circle*{0.000001}}
   \put(363.45,-196.58){\circle*{0.000001}}
   \put(363.45,-195.87){\circle*{0.000001}}
   \put(362.75,-195.16){\circle*{0.000001}}
   \put(362.04,-194.45){\circle*{0.000001}}
   \put(362.04,-193.75){\circle*{0.000001}}
   \put(361.33,-193.04){\circle*{0.000001}}
   \put(360.62,-192.33){\circle*{0.000001}}
   \put(360.62,-191.63){\circle*{0.000001}}
   \put(359.92,-190.92){\circle*{0.000001}}
   \put(359.21,-190.21){\circle*{0.000001}}
   \put(359.21,-189.50){\circle*{0.000001}}
   \put(358.50,-188.80){\circle*{0.000001}}
   \put(357.80,-188.09){\circle*{0.000001}}
   \put(357.80,-187.38){\circle*{0.000001}}
   \put(357.09,-186.68){\circle*{0.000001}}
   \put(356.38,-185.97){\circle*{0.000001}}
   \put(356.38,-185.26){\circle*{0.000001}}
   \put(355.67,-184.55){\circle*{0.000001}}
   \put(354.97,-183.85){\circle*{0.000001}}
   \put(354.97,-183.14){\circle*{0.000001}}
   \put(354.26,-182.43){\circle*{0.000001}}
   \put(353.55,-181.73){\circle*{0.000001}}
   \put(353.55,-181.02){\circle*{0.000001}}
   \put(352.85,-180.31){\circle*{0.000001}}
   \put(352.14,-179.61){\circle*{0.000001}}
   \put(352.14,-178.90){\circle*{0.000001}}
   \put(351.43,-178.19){\circle*{0.000001}}
   \put(350.72,-177.48){\circle*{0.000001}}
   \put(350.72,-176.78){\circle*{0.000001}}
   \put(350.02,-176.07){\circle*{0.000001}}
   \put(349.31,-175.36){\circle*{0.000001}}
   \put(349.31,-174.66){\circle*{0.000001}}
   \put(348.60,-173.95){\circle*{0.000001}}
   \put(347.90,-173.24){\circle*{0.000001}}
   \put(347.90,-172.53){\circle*{0.000001}}
   \put(347.19,-171.83){\circle*{0.000001}}
   \put(346.48,-171.12){\circle*{0.000001}}
   \put(346.48,-170.41){\circle*{0.000001}}
   \put(345.78,-169.71){\circle*{0.000001}}
   \put(345.07,-169.00){\circle*{0.000001}}
   \put(345.07,-168.29){\circle*{0.000001}}
   \put(344.36,-167.58){\circle*{0.000001}}
   \put(352.85,-245.37){\circle*{0.000001}}
   \put(352.85,-244.66){\circle*{0.000001}}
   \put(353.55,-243.95){\circle*{0.000001}}
   \put(353.55,-243.24){\circle*{0.000001}}
   \put(354.26,-242.54){\circle*{0.000001}}
   \put(354.26,-241.83){\circle*{0.000001}}
   \put(354.97,-241.12){\circle*{0.000001}}
   \put(354.97,-240.42){\circle*{0.000001}}
   \put(354.97,-239.71){\circle*{0.000001}}
   \put(355.67,-239.00){\circle*{0.000001}}
   \put(355.67,-238.29){\circle*{0.000001}}
   \put(356.38,-237.59){\circle*{0.000001}}
   \put(356.38,-236.88){\circle*{0.000001}}
   \put(357.09,-236.17){\circle*{0.000001}}
   \put(357.09,-235.47){\circle*{0.000001}}
   \put(357.09,-234.76){\circle*{0.000001}}
   \put(357.80,-234.05){\circle*{0.000001}}
   \put(357.80,-233.35){\circle*{0.000001}}
   \put(358.50,-232.64){\circle*{0.000001}}
   \put(358.50,-231.93){\circle*{0.000001}}
   \put(359.21,-231.22){\circle*{0.000001}}
   \put(359.21,-230.52){\circle*{0.000001}}
   \put(359.21,-229.81){\circle*{0.000001}}
   \put(359.92,-229.10){\circle*{0.000001}}
   \put(359.92,-228.40){\circle*{0.000001}}
   \put(360.62,-227.69){\circle*{0.000001}}
   \put(360.62,-226.98){\circle*{0.000001}}
   \put(361.33,-226.27){\circle*{0.000001}}
   \put(361.33,-225.57){\circle*{0.000001}}
   \put(361.33,-224.86){\circle*{0.000001}}
   \put(362.04,-224.15){\circle*{0.000001}}
   \put(362.04,-223.45){\circle*{0.000001}}
   \put(362.75,-222.74){\circle*{0.000001}}
   \put(362.75,-222.03){\circle*{0.000001}}
   \put(363.45,-221.32){\circle*{0.000001}}
   \put(363.45,-220.62){\circle*{0.000001}}
   \put(363.45,-219.91){\circle*{0.000001}}
   \put(364.16,-219.20){\circle*{0.000001}}
   \put(364.16,-218.50){\circle*{0.000001}}
   \put(364.87,-217.79){\circle*{0.000001}}
   \put(364.87,-217.08){\circle*{0.000001}}
   \put(365.57,-216.37){\circle*{0.000001}}
   \put(365.57,-215.67){\circle*{0.000001}}
   \put(365.57,-214.96){\circle*{0.000001}}
   \put(366.28,-214.25){\circle*{0.000001}}
   \put(366.28,-213.55){\circle*{0.000001}}
   \put(366.99,-212.84){\circle*{0.000001}}
   \put(366.99,-212.13){\circle*{0.000001}}
   \put(367.70,-211.42){\circle*{0.000001}}
   \put(367.70,-210.72){\circle*{0.000001}}
   \put(367.70,-210.01){\circle*{0.000001}}
   \put(368.40,-209.30){\circle*{0.000001}}
   \put(368.40,-208.60){\circle*{0.000001}}
   \put(369.11,-207.89){\circle*{0.000001}}
   \put(369.11,-207.18){\circle*{0.000001}}
   \put(369.82,-206.48){\circle*{0.000001}}
   \put(369.82,-205.77){\circle*{0.000001}}
   \put(352.85,-245.37){\circle*{0.000001}}
   \put(353.55,-244.66){\circle*{0.000001}}
   \put(354.26,-244.66){\circle*{0.000001}}
   \put(354.97,-243.95){\circle*{0.000001}}
   \put(355.67,-243.95){\circle*{0.000001}}
   \put(356.38,-243.24){\circle*{0.000001}}
   \put(357.09,-243.24){\circle*{0.000001}}
   \put(357.80,-242.54){\circle*{0.000001}}
   \put(358.50,-241.83){\circle*{0.000001}}
   \put(359.21,-241.83){\circle*{0.000001}}
   \put(359.92,-241.12){\circle*{0.000001}}
   \put(360.62,-241.12){\circle*{0.000001}}
   \put(361.33,-240.42){\circle*{0.000001}}
   \put(362.04,-240.42){\circle*{0.000001}}
   \put(362.75,-239.71){\circle*{0.000001}}
   \put(363.45,-239.71){\circle*{0.000001}}
   \put(364.16,-239.00){\circle*{0.000001}}
   \put(364.87,-238.29){\circle*{0.000001}}
   \put(365.57,-238.29){\circle*{0.000001}}
   \put(366.28,-237.59){\circle*{0.000001}}
   \put(366.99,-237.59){\circle*{0.000001}}
   \put(367.70,-236.88){\circle*{0.000001}}
   \put(368.40,-236.88){\circle*{0.000001}}
   \put(369.11,-236.17){\circle*{0.000001}}
   \put(369.82,-235.47){\circle*{0.000001}}
   \put(370.52,-235.47){\circle*{0.000001}}
   \put(371.23,-234.76){\circle*{0.000001}}
   \put(371.94,-234.76){\circle*{0.000001}}
   \put(372.65,-234.05){\circle*{0.000001}}
   \put(373.35,-234.05){\circle*{0.000001}}
   \put(374.06,-233.35){\circle*{0.000001}}
   \put(374.77,-233.35){\circle*{0.000001}}
   \put(375.47,-232.64){\circle*{0.000001}}
   \put(376.18,-231.93){\circle*{0.000001}}
   \put(376.89,-231.93){\circle*{0.000001}}
   \put(377.60,-231.22){\circle*{0.000001}}
   \put(378.30,-231.22){\circle*{0.000001}}
   \put(379.01,-230.52){\circle*{0.000001}}
   \put(379.72,-230.52){\circle*{0.000001}}
   \put(380.42,-229.81){\circle*{0.000001}}
   \put(381.13,-229.10){\circle*{0.000001}}
   \put(381.84,-229.10){\circle*{0.000001}}
   \put(382.54,-228.40){\circle*{0.000001}}
   \put(383.25,-228.40){\circle*{0.000001}}
   \put(383.96,-227.69){\circle*{0.000001}}
   \put(384.67,-227.69){\circle*{0.000001}}
   \put(385.37,-226.98){\circle*{0.000001}}
   \put(386.08,-226.98){\circle*{0.000001}}
   \put(386.79,-226.27){\circle*{0.000001}}
   \put(387.49,-225.57){\circle*{0.000001}}
   \put(388.20,-225.57){\circle*{0.000001}}
   \put(388.91,-224.86){\circle*{0.000001}}
   \put(389.62,-224.86){\circle*{0.000001}}
   \put(390.32,-224.15){\circle*{0.000001}}
   \put(391.03,-224.15){\circle*{0.000001}}
   \put(391.74,-223.45){\circle*{0.000001}}
   \put(391.74,-223.45){\circle*{0.000001}}
   \put(392.44,-222.74){\circle*{0.000001}}
   \put(393.15,-222.03){\circle*{0.000001}}
   \put(393.86,-221.32){\circle*{0.000001}}
   \put(394.57,-220.62){\circle*{0.000001}}
   \put(395.27,-220.62){\circle*{0.000001}}
   \put(395.98,-219.91){\circle*{0.000001}}
   \put(396.69,-219.20){\circle*{0.000001}}
   \put(397.39,-218.50){\circle*{0.000001}}
   \put(398.10,-217.79){\circle*{0.000001}}
   \put(398.81,-217.08){\circle*{0.000001}}
   \put(399.52,-216.37){\circle*{0.000001}}
   \put(400.22,-215.67){\circle*{0.000001}}
   \put(400.93,-214.96){\circle*{0.000001}}
   \put(401.64,-214.25){\circle*{0.000001}}
   \put(402.34,-214.25){\circle*{0.000001}}
   \put(403.05,-213.55){\circle*{0.000001}}
   \put(403.76,-212.84){\circle*{0.000001}}
   \put(404.47,-212.13){\circle*{0.000001}}
   \put(405.17,-211.42){\circle*{0.000001}}
   \put(405.88,-210.72){\circle*{0.000001}}
   \put(406.59,-210.01){\circle*{0.000001}}
   \put(407.29,-209.30){\circle*{0.000001}}
   \put(408.00,-208.60){\circle*{0.000001}}
   \put(408.71,-208.60){\circle*{0.000001}}
   \put(409.41,-207.89){\circle*{0.000001}}
   \put(410.12,-207.18){\circle*{0.000001}}
   \put(410.83,-206.48){\circle*{0.000001}}
   \put(411.54,-205.77){\circle*{0.000001}}
   \put(412.24,-205.06){\circle*{0.000001}}
   \put(412.95,-204.35){\circle*{0.000001}}
   \put(413.66,-203.65){\circle*{0.000001}}
   \put(414.36,-202.94){\circle*{0.000001}}
   \put(415.07,-202.94){\circle*{0.000001}}
   \put(415.78,-202.23){\circle*{0.000001}}
   \put(416.49,-201.53){\circle*{0.000001}}
   \put(417.19,-200.82){\circle*{0.000001}}
   \put(417.90,-200.11){\circle*{0.000001}}
   \put(418.61,-199.40){\circle*{0.000001}}
   \put(419.31,-198.70){\circle*{0.000001}}
   \put(420.02,-197.99){\circle*{0.000001}}
   \put(420.73,-197.28){\circle*{0.000001}}
   \put(421.44,-196.58){\circle*{0.000001}}
   \put(422.14,-196.58){\circle*{0.000001}}
   \put(422.85,-195.87){\circle*{0.000001}}
   \put(423.56,-195.16){\circle*{0.000001}}
   \put(424.26,-194.45){\circle*{0.000001}}
   \put(424.97,-193.75){\circle*{0.000001}}
   \put(384.67,-166.88){\circle*{0.000001}}
   \put(385.37,-167.58){\circle*{0.000001}}
   \put(386.08,-167.58){\circle*{0.000001}}
   \put(386.79,-168.29){\circle*{0.000001}}
   \put(387.49,-169.00){\circle*{0.000001}}
   \put(388.20,-169.00){\circle*{0.000001}}
   \put(388.91,-169.71){\circle*{0.000001}}
   \put(389.62,-170.41){\circle*{0.000001}}
   \put(390.32,-170.41){\circle*{0.000001}}
   \put(391.03,-171.12){\circle*{0.000001}}
   \put(391.74,-171.83){\circle*{0.000001}}
   \put(392.44,-171.83){\circle*{0.000001}}
   \put(393.15,-172.53){\circle*{0.000001}}
   \put(393.86,-173.24){\circle*{0.000001}}
   \put(394.57,-173.24){\circle*{0.000001}}
   \put(395.27,-173.95){\circle*{0.000001}}
   \put(395.98,-174.66){\circle*{0.000001}}
   \put(396.69,-174.66){\circle*{0.000001}}
   \put(397.39,-175.36){\circle*{0.000001}}
   \put(398.10,-176.07){\circle*{0.000001}}
   \put(398.81,-176.07){\circle*{0.000001}}
   \put(399.52,-176.78){\circle*{0.000001}}
   \put(400.22,-177.48){\circle*{0.000001}}
   \put(400.93,-177.48){\circle*{0.000001}}
   \put(401.64,-178.19){\circle*{0.000001}}
   \put(402.34,-178.90){\circle*{0.000001}}
   \put(403.05,-178.90){\circle*{0.000001}}
   \put(403.76,-179.61){\circle*{0.000001}}
   \put(404.47,-180.31){\circle*{0.000001}}
   \put(405.17,-180.31){\circle*{0.000001}}
   \put(405.88,-181.02){\circle*{0.000001}}
   \put(406.59,-181.73){\circle*{0.000001}}
   \put(407.29,-181.73){\circle*{0.000001}}
   \put(408.00,-182.43){\circle*{0.000001}}
   \put(408.71,-183.14){\circle*{0.000001}}
   \put(409.41,-183.14){\circle*{0.000001}}
   \put(410.12,-183.85){\circle*{0.000001}}
   \put(410.83,-184.55){\circle*{0.000001}}
   \put(411.54,-184.55){\circle*{0.000001}}
   \put(412.24,-185.26){\circle*{0.000001}}
   \put(412.95,-185.97){\circle*{0.000001}}
   \put(413.66,-185.97){\circle*{0.000001}}
   \put(414.36,-186.68){\circle*{0.000001}}
   \put(415.07,-187.38){\circle*{0.000001}}
   \put(415.78,-187.38){\circle*{0.000001}}
   \put(416.49,-188.09){\circle*{0.000001}}
   \put(417.19,-188.80){\circle*{0.000001}}
   \put(417.90,-188.80){\circle*{0.000001}}
   \put(418.61,-189.50){\circle*{0.000001}}
   \put(419.31,-190.21){\circle*{0.000001}}
   \put(420.02,-190.21){\circle*{0.000001}}
   \put(420.73,-190.92){\circle*{0.000001}}
   \put(421.44,-191.63){\circle*{0.000001}}
   \put(422.14,-191.63){\circle*{0.000001}}
   \put(422.85,-192.33){\circle*{0.000001}}
   \put(423.56,-193.04){\circle*{0.000001}}
   \put(424.26,-193.04){\circle*{0.000001}}
   \put(424.97,-193.75){\circle*{0.000001}}
   \put(384.67,-166.88){\circle*{0.000001}}
   \put(384.67,-166.17){\circle*{0.000001}}
   \put(383.96,-165.46){\circle*{0.000001}}
   \put(383.96,-164.76){\circle*{0.000001}}
   \put(383.96,-164.05){\circle*{0.000001}}
   \put(383.25,-163.34){\circle*{0.000001}}
   \put(383.25,-162.63){\circle*{0.000001}}
   \put(382.54,-161.93){\circle*{0.000001}}
   \put(382.54,-161.22){\circle*{0.000001}}
   \put(382.54,-160.51){\circle*{0.000001}}
   \put(381.84,-159.81){\circle*{0.000001}}
   \put(381.84,-159.10){\circle*{0.000001}}
   \put(381.84,-158.39){\circle*{0.000001}}
   \put(381.13,-157.68){\circle*{0.000001}}
   \put(381.13,-156.98){\circle*{0.000001}}
   \put(381.13,-156.27){\circle*{0.000001}}
   \put(380.42,-155.56){\circle*{0.000001}}
   \put(380.42,-154.86){\circle*{0.000001}}
   \put(379.72,-154.15){\circle*{0.000001}}
   \put(379.72,-153.44){\circle*{0.000001}}
   \put(379.72,-152.74){\circle*{0.000001}}
   \put(379.01,-152.03){\circle*{0.000001}}
   \put(379.01,-151.32){\circle*{0.000001}}
   \put(379.01,-150.61){\circle*{0.000001}}
   \put(378.30,-149.91){\circle*{0.000001}}
   \put(378.30,-149.20){\circle*{0.000001}}
   \put(378.30,-148.49){\circle*{0.000001}}
   \put(377.60,-147.79){\circle*{0.000001}}
   \put(377.60,-147.08){\circle*{0.000001}}
   \put(376.89,-146.37){\circle*{0.000001}}
   \put(376.89,-145.66){\circle*{0.000001}}
   \put(376.89,-144.96){\circle*{0.000001}}
   \put(376.18,-144.25){\circle*{0.000001}}
   \put(376.18,-143.54){\circle*{0.000001}}
   \put(376.18,-142.84){\circle*{0.000001}}
   \put(375.47,-142.13){\circle*{0.000001}}
   \put(375.47,-141.42){\circle*{0.000001}}
   \put(374.77,-140.71){\circle*{0.000001}}
   \put(374.77,-140.01){\circle*{0.000001}}
   \put(374.77,-139.30){\circle*{0.000001}}
   \put(374.06,-138.59){\circle*{0.000001}}
   \put(374.06,-137.89){\circle*{0.000001}}
   \put(374.06,-137.18){\circle*{0.000001}}
   \put(373.35,-136.47){\circle*{0.000001}}
   \put(373.35,-135.76){\circle*{0.000001}}
   \put(373.35,-135.06){\circle*{0.000001}}
   \put(372.65,-134.35){\circle*{0.000001}}
   \put(372.65,-133.64){\circle*{0.000001}}
   \put(371.94,-132.94){\circle*{0.000001}}
   \put(371.94,-132.23){\circle*{0.000001}}
   \put(371.94,-131.52){\circle*{0.000001}}
   \put(371.23,-130.81){\circle*{0.000001}}
   \put(371.23,-130.11){\circle*{0.000001}}
   \put(371.23,-129.40){\circle*{0.000001}}
   \put(370.52,-128.69){\circle*{0.000001}}
   \put(370.52,-127.99){\circle*{0.000001}}
   \put(370.52,-127.28){\circle*{0.000001}}
   \put(369.82,-126.57){\circle*{0.000001}}
   \put(369.82,-125.87){\circle*{0.000001}}
   \put(369.11,-125.16){\circle*{0.000001}}
   \put(369.11,-124.45){\circle*{0.000001}}
   \put(369.11,-123.74){\circle*{0.000001}}
   \put(368.40,-123.04){\circle*{0.000001}}
   \put(368.40,-122.33){\circle*{0.000001}}
   \put(368.40,-122.33){\circle*{0.000001}}
   \put(369.11,-122.33){\circle*{0.000001}}
   \put(369.82,-122.33){\circle*{0.000001}}
   \put(370.52,-122.33){\circle*{0.000001}}
   \put(371.23,-122.33){\circle*{0.000001}}
   \put(371.94,-122.33){\circle*{0.000001}}
   \put(372.65,-122.33){\circle*{0.000001}}
   \put(373.35,-123.04){\circle*{0.000001}}
   \put(374.06,-123.04){\circle*{0.000001}}
   \put(374.77,-123.04){\circle*{0.000001}}
   \put(375.47,-123.04){\circle*{0.000001}}
   \put(376.18,-123.04){\circle*{0.000001}}
   \put(376.89,-123.04){\circle*{0.000001}}
   \put(377.60,-123.04){\circle*{0.000001}}
   \put(378.30,-123.04){\circle*{0.000001}}
   \put(379.01,-123.04){\circle*{0.000001}}
   \put(379.72,-123.04){\circle*{0.000001}}
   \put(380.42,-123.04){\circle*{0.000001}}
   \put(381.13,-123.04){\circle*{0.000001}}
   \put(381.84,-123.04){\circle*{0.000001}}
   \put(382.54,-123.74){\circle*{0.000001}}
   \put(383.25,-123.74){\circle*{0.000001}}
   \put(383.96,-123.74){\circle*{0.000001}}
   \put(384.67,-123.74){\circle*{0.000001}}
   \put(385.37,-123.74){\circle*{0.000001}}
   \put(386.08,-123.74){\circle*{0.000001}}
   \put(386.79,-123.74){\circle*{0.000001}}
   \put(387.49,-123.74){\circle*{0.000001}}
   \put(388.20,-123.74){\circle*{0.000001}}
   \put(388.91,-123.74){\circle*{0.000001}}
   \put(389.62,-123.74){\circle*{0.000001}}
   \put(390.32,-123.74){\circle*{0.000001}}
   \put(391.03,-123.74){\circle*{0.000001}}
   \put(391.74,-124.45){\circle*{0.000001}}
   \put(392.44,-124.45){\circle*{0.000001}}
   \put(393.15,-124.45){\circle*{0.000001}}
   \put(393.86,-124.45){\circle*{0.000001}}
   \put(394.57,-124.45){\circle*{0.000001}}
   \put(395.27,-124.45){\circle*{0.000001}}
   \put(395.98,-124.45){\circle*{0.000001}}
   \put(396.69,-124.45){\circle*{0.000001}}
   \put(397.39,-124.45){\circle*{0.000001}}
   \put(398.10,-124.45){\circle*{0.000001}}
   \put(398.81,-124.45){\circle*{0.000001}}
   \put(399.52,-124.45){\circle*{0.000001}}
   \put(400.22,-125.16){\circle*{0.000001}}
   \put(400.93,-125.16){\circle*{0.000001}}
   \put(401.64,-125.16){\circle*{0.000001}}
   \put(402.34,-125.16){\circle*{0.000001}}
   \put(403.05,-125.16){\circle*{0.000001}}
   \put(403.76,-125.16){\circle*{0.000001}}
   \put(404.47,-125.16){\circle*{0.000001}}
   \put(405.17,-125.16){\circle*{0.000001}}
   \put(405.88,-125.16){\circle*{0.000001}}
   \put(406.59,-125.16){\circle*{0.000001}}
   \put(407.29,-125.16){\circle*{0.000001}}
   \put(408.00,-125.16){\circle*{0.000001}}
   \put(408.71,-125.16){\circle*{0.000001}}
   \put(409.41,-125.87){\circle*{0.000001}}
   \put(410.12,-125.87){\circle*{0.000001}}
   \put(410.83,-125.87){\circle*{0.000001}}
   \put(411.54,-125.87){\circle*{0.000001}}
   \put(412.24,-125.87){\circle*{0.000001}}
   \put(412.95,-125.87){\circle*{0.000001}}
   \put(413.66,-125.87){\circle*{0.000001}}
   \put(413.66,-125.87){\circle*{0.000001}}
   \put(414.36,-125.16){\circle*{0.000001}}
   \put(414.36,-124.45){\circle*{0.000001}}
   \put(415.07,-123.74){\circle*{0.000001}}
   \put(415.78,-123.04){\circle*{0.000001}}
   \put(416.49,-122.33){\circle*{0.000001}}
   \put(416.49,-121.62){\circle*{0.000001}}
   \put(417.19,-120.92){\circle*{0.000001}}
   \put(417.90,-120.21){\circle*{0.000001}}
   \put(418.61,-119.50){\circle*{0.000001}}
   \put(418.61,-118.79){\circle*{0.000001}}
   \put(419.31,-118.09){\circle*{0.000001}}
   \put(420.02,-117.38){\circle*{0.000001}}
   \put(420.73,-116.67){\circle*{0.000001}}
   \put(420.73,-115.97){\circle*{0.000001}}
   \put(421.44,-115.26){\circle*{0.000001}}
   \put(422.14,-114.55){\circle*{0.000001}}
   \put(422.85,-113.84){\circle*{0.000001}}
   \put(422.85,-113.14){\circle*{0.000001}}
   \put(423.56,-112.43){\circle*{0.000001}}
   \put(424.26,-111.72){\circle*{0.000001}}
   \put(424.97,-111.02){\circle*{0.000001}}
   \put(424.97,-110.31){\circle*{0.000001}}
   \put(425.68,-109.60){\circle*{0.000001}}
   \put(426.39,-108.89){\circle*{0.000001}}
   \put(426.39,-108.19){\circle*{0.000001}}
   \put(427.09,-107.48){\circle*{0.000001}}
   \put(427.80,-106.77){\circle*{0.000001}}
   \put(428.51,-106.07){\circle*{0.000001}}
   \put(428.51,-105.36){\circle*{0.000001}}
   \put(429.21,-104.65){\circle*{0.000001}}
   \put(429.92,-103.94){\circle*{0.000001}}
   \put(430.63,-103.24){\circle*{0.000001}}
   \put(430.63,-102.53){\circle*{0.000001}}
   \put(431.34,-101.82){\circle*{0.000001}}
   \put(432.04,-101.12){\circle*{0.000001}}
   \put(432.75,-100.41){\circle*{0.000001}}
   \put(432.75,-99.70){\circle*{0.000001}}
   \put(433.46,-98.99){\circle*{0.000001}}
   \put(434.16,-98.29){\circle*{0.000001}}
   \put(434.87,-97.58){\circle*{0.000001}}
   \put(434.87,-96.87){\circle*{0.000001}}
   \put(435.58,-96.17){\circle*{0.000001}}
   \put(436.28,-95.46){\circle*{0.000001}}
   \put(436.99,-94.75){\circle*{0.000001}}
   \put(436.99,-94.05){\circle*{0.000001}}
   \put(437.70,-93.34){\circle*{0.000001}}
   \put(438.41,-92.63){\circle*{0.000001}}
   \put(439.11,-91.92){\circle*{0.000001}}
   \put(439.11,-91.22){\circle*{0.000001}}
   \put(439.82,-90.51){\circle*{0.000001}}
   \put(404.47,-58.69){\circle*{0.000001}}
   \put(405.17,-59.40){\circle*{0.000001}}
   \put(405.88,-60.10){\circle*{0.000001}}
   \put(406.59,-60.81){\circle*{0.000001}}
   \put(407.29,-61.52){\circle*{0.000001}}
   \put(408.00,-61.52){\circle*{0.000001}}
   \put(408.71,-62.23){\circle*{0.000001}}
   \put(409.41,-62.93){\circle*{0.000001}}
   \put(410.12,-63.64){\circle*{0.000001}}
   \put(410.83,-64.35){\circle*{0.000001}}
   \put(411.54,-65.05){\circle*{0.000001}}
   \put(412.24,-65.76){\circle*{0.000001}}
   \put(412.95,-66.47){\circle*{0.000001}}
   \put(413.66,-67.18){\circle*{0.000001}}
   \put(414.36,-67.88){\circle*{0.000001}}
   \put(415.07,-67.88){\circle*{0.000001}}
   \put(415.78,-68.59){\circle*{0.000001}}
   \put(416.49,-69.30){\circle*{0.000001}}
   \put(417.19,-70.00){\circle*{0.000001}}
   \put(417.90,-70.71){\circle*{0.000001}}
   \put(418.61,-71.42){\circle*{0.000001}}
   \put(419.31,-72.12){\circle*{0.000001}}
   \put(420.02,-72.83){\circle*{0.000001}}
   \put(420.73,-73.54){\circle*{0.000001}}
   \put(421.44,-74.25){\circle*{0.000001}}
   \put(422.14,-74.25){\circle*{0.000001}}
   \put(422.85,-74.95){\circle*{0.000001}}
   \put(423.56,-75.66){\circle*{0.000001}}
   \put(424.26,-76.37){\circle*{0.000001}}
   \put(424.97,-77.07){\circle*{0.000001}}
   \put(425.68,-77.78){\circle*{0.000001}}
   \put(426.39,-78.49){\circle*{0.000001}}
   \put(427.09,-79.20){\circle*{0.000001}}
   \put(427.80,-79.90){\circle*{0.000001}}
   \put(428.51,-80.61){\circle*{0.000001}}
   \put(429.21,-80.61){\circle*{0.000001}}
   \put(429.92,-81.32){\circle*{0.000001}}
   \put(430.63,-82.02){\circle*{0.000001}}
   \put(431.34,-82.73){\circle*{0.000001}}
   \put(432.04,-83.44){\circle*{0.000001}}
   \put(432.75,-84.15){\circle*{0.000001}}
   \put(433.46,-84.85){\circle*{0.000001}}
   \put(434.16,-85.56){\circle*{0.000001}}
   \put(434.87,-86.27){\circle*{0.000001}}
   \put(435.58,-86.97){\circle*{0.000001}}
   \put(436.28,-86.97){\circle*{0.000001}}
   \put(436.99,-87.68){\circle*{0.000001}}
   \put(437.70,-88.39){\circle*{0.000001}}
   \put(438.41,-89.10){\circle*{0.000001}}
   \put(439.11,-89.80){\circle*{0.000001}}
   \put(439.82,-90.51){\circle*{0.000001}}
   \put(404.47,-58.69){\circle*{0.000001}}
   \put(404.47,-57.98){\circle*{0.000001}}
   \put(405.17,-57.28){\circle*{0.000001}}
   \put(405.17,-56.57){\circle*{0.000001}}
   \put(405.88,-55.86){\circle*{0.000001}}
   \put(405.88,-55.15){\circle*{0.000001}}
   \put(406.59,-54.45){\circle*{0.000001}}
   \put(406.59,-53.74){\circle*{0.000001}}
   \put(407.29,-53.03){\circle*{0.000001}}
   \put(407.29,-52.33){\circle*{0.000001}}
   \put(408.00,-51.62){\circle*{0.000001}}
   \put(408.00,-50.91){\circle*{0.000001}}
   \put(408.71,-50.20){\circle*{0.000001}}
   \put(408.71,-49.50){\circle*{0.000001}}
   \put(409.41,-48.79){\circle*{0.000001}}
   \put(409.41,-48.08){\circle*{0.000001}}
   \put(410.12,-47.38){\circle*{0.000001}}
   \put(410.12,-46.67){\circle*{0.000001}}
   \put(410.83,-45.96){\circle*{0.000001}}
   \put(410.83,-45.25){\circle*{0.000001}}
   \put(411.54,-44.55){\circle*{0.000001}}
   \put(411.54,-43.84){\circle*{0.000001}}
   \put(412.24,-43.13){\circle*{0.000001}}
   \put(412.24,-42.43){\circle*{0.000001}}
   \put(412.95,-41.72){\circle*{0.000001}}
   \put(412.95,-41.01){\circle*{0.000001}}
   \put(413.66,-40.31){\circle*{0.000001}}
   \put(413.66,-39.60){\circle*{0.000001}}
   \put(414.36,-38.89){\circle*{0.000001}}
   \put(414.36,-38.18){\circle*{0.000001}}
   \put(415.07,-37.48){\circle*{0.000001}}
   \put(415.07,-36.77){\circle*{0.000001}}
   \put(415.78,-36.06){\circle*{0.000001}}
   \put(415.78,-35.36){\circle*{0.000001}}
   \put(416.49,-34.65){\circle*{0.000001}}
   \put(416.49,-33.94){\circle*{0.000001}}
   \put(417.19,-33.23){\circle*{0.000001}}
   \put(417.19,-32.53){\circle*{0.000001}}
   \put(417.90,-31.82){\circle*{0.000001}}
   \put(417.90,-31.11){\circle*{0.000001}}
   \put(418.61,-30.41){\circle*{0.000001}}
   \put(418.61,-29.70){\circle*{0.000001}}
   \put(419.31,-28.99){\circle*{0.000001}}
   \put(419.31,-28.28){\circle*{0.000001}}
   \put(420.02,-27.58){\circle*{0.000001}}
   \put(420.02,-26.87){\circle*{0.000001}}
   \put(420.73,-26.16){\circle*{0.000001}}
   \put(420.73,-25.46){\circle*{0.000001}}
   \put(421.44,-24.75){\circle*{0.000001}}
   \put(421.44,-24.04){\circle*{0.000001}}
   \put(422.14,-23.33){\circle*{0.000001}}
   \put(422.14,-22.63){\circle*{0.000001}}
   \put(422.85,-21.92){\circle*{0.000001}}
   \put(422.85,-21.21){\circle*{0.000001}}
   \put(423.56,-20.51){\circle*{0.000001}}
   \put(423.56,-19.80){\circle*{0.000001}}
   \put(424.26,-19.09){\circle*{0.000001}}
   \put(424.26,-18.38){\circle*{0.000001}}
   \put(424.97,-17.68){\circle*{0.000001}}
   \put(424.97,-16.97){\circle*{0.000001}}
   \put(392.44,-47.38){\circle*{0.000001}}
   \put(393.15,-46.67){\circle*{0.000001}}
   \put(393.86,-45.96){\circle*{0.000001}}
   \put(394.57,-45.25){\circle*{0.000001}}
   \put(395.27,-44.55){\circle*{0.000001}}
   \put(395.98,-43.84){\circle*{0.000001}}
   \put(396.69,-43.13){\circle*{0.000001}}
   \put(397.39,-42.43){\circle*{0.000001}}
   \put(398.10,-42.43){\circle*{0.000001}}
   \put(398.81,-41.72){\circle*{0.000001}}
   \put(399.52,-41.01){\circle*{0.000001}}
   \put(400.22,-40.31){\circle*{0.000001}}
   \put(400.93,-39.60){\circle*{0.000001}}
   \put(401.64,-38.89){\circle*{0.000001}}
   \put(402.34,-38.18){\circle*{0.000001}}
   \put(403.05,-37.48){\circle*{0.000001}}
   \put(403.76,-36.77){\circle*{0.000001}}
   \put(404.47,-36.06){\circle*{0.000001}}
   \put(405.17,-35.36){\circle*{0.000001}}
   \put(405.88,-34.65){\circle*{0.000001}}
   \put(406.59,-33.94){\circle*{0.000001}}
   \put(407.29,-33.23){\circle*{0.000001}}
   \put(408.00,-32.53){\circle*{0.000001}}
   \put(408.71,-32.53){\circle*{0.000001}}
   \put(409.41,-31.82){\circle*{0.000001}}
   \put(410.12,-31.11){\circle*{0.000001}}
   \put(410.83,-30.41){\circle*{0.000001}}
   \put(411.54,-29.70){\circle*{0.000001}}
   \put(412.24,-28.99){\circle*{0.000001}}
   \put(412.95,-28.28){\circle*{0.000001}}
   \put(413.66,-27.58){\circle*{0.000001}}
   \put(414.36,-26.87){\circle*{0.000001}}
   \put(415.07,-26.16){\circle*{0.000001}}
   \put(415.78,-25.46){\circle*{0.000001}}
   \put(416.49,-24.75){\circle*{0.000001}}
   \put(417.19,-24.04){\circle*{0.000001}}
   \put(417.90,-23.33){\circle*{0.000001}}
   \put(418.61,-22.63){\circle*{0.000001}}
   \put(419.31,-21.92){\circle*{0.000001}}
   \put(420.02,-21.92){\circle*{0.000001}}
   \put(420.73,-21.21){\circle*{0.000001}}
   \put(421.44,-20.51){\circle*{0.000001}}
   \put(422.14,-19.80){\circle*{0.000001}}
   \put(422.85,-19.09){\circle*{0.000001}}
   \put(423.56,-18.38){\circle*{0.000001}}
   \put(424.26,-17.68){\circle*{0.000001}}
   \put(424.97,-16.97){\circle*{0.000001}}
   \put(392.44,-47.38){\circle*{0.000001}}
   \put(393.15,-47.38){\circle*{0.000001}}
   \put(393.86,-46.67){\circle*{0.000001}}
   \put(394.57,-46.67){\circle*{0.000001}}
   \put(395.27,-46.67){\circle*{0.000001}}
   \put(395.98,-46.67){\circle*{0.000001}}
   \put(396.69,-45.96){\circle*{0.000001}}
   \put(397.39,-45.96){\circle*{0.000001}}
   \put(398.10,-45.96){\circle*{0.000001}}
   \put(398.81,-45.25){\circle*{0.000001}}
   \put(399.52,-45.25){\circle*{0.000001}}
   \put(400.22,-45.25){\circle*{0.000001}}
   \put(400.93,-44.55){\circle*{0.000001}}
   \put(401.64,-44.55){\circle*{0.000001}}
   \put(402.34,-44.55){\circle*{0.000001}}
   \put(403.05,-44.55){\circle*{0.000001}}
   \put(403.76,-43.84){\circle*{0.000001}}
   \put(404.47,-43.84){\circle*{0.000001}}
   \put(405.17,-43.84){\circle*{0.000001}}
   \put(405.88,-43.13){\circle*{0.000001}}
   \put(406.59,-43.13){\circle*{0.000001}}
   \put(407.29,-43.13){\circle*{0.000001}}
   \put(408.00,-43.13){\circle*{0.000001}}
   \put(408.71,-42.43){\circle*{0.000001}}
   \put(409.41,-42.43){\circle*{0.000001}}
   \put(410.12,-42.43){\circle*{0.000001}}
   \put(410.83,-41.72){\circle*{0.000001}}
   \put(411.54,-41.72){\circle*{0.000001}}
   \put(412.24,-41.72){\circle*{0.000001}}
   \put(412.95,-41.72){\circle*{0.000001}}
   \put(413.66,-41.01){\circle*{0.000001}}
   \put(414.36,-41.01){\circle*{0.000001}}
   \put(415.07,-41.01){\circle*{0.000001}}
   \put(415.78,-40.31){\circle*{0.000001}}
   \put(416.49,-40.31){\circle*{0.000001}}
   \put(417.19,-40.31){\circle*{0.000001}}
   \put(417.90,-39.60){\circle*{0.000001}}
   \put(418.61,-39.60){\circle*{0.000001}}
   \put(419.31,-39.60){\circle*{0.000001}}
   \put(420.02,-39.60){\circle*{0.000001}}
   \put(420.73,-38.89){\circle*{0.000001}}
   \put(421.44,-38.89){\circle*{0.000001}}
   \put(422.14,-38.89){\circle*{0.000001}}
   \put(422.85,-38.18){\circle*{0.000001}}
   \put(423.56,-38.18){\circle*{0.000001}}
   \put(424.26,-38.18){\circle*{0.000001}}
   \put(424.97,-38.18){\circle*{0.000001}}
   \put(425.68,-37.48){\circle*{0.000001}}
   \put(426.39,-37.48){\circle*{0.000001}}
   \put(427.09,-37.48){\circle*{0.000001}}
   \put(427.80,-36.77){\circle*{0.000001}}
   \put(428.51,-36.77){\circle*{0.000001}}
   \put(429.21,-36.77){\circle*{0.000001}}
   \put(429.92,-36.77){\circle*{0.000001}}
   \put(430.63,-36.06){\circle*{0.000001}}
   \put(431.34,-36.06){\circle*{0.000001}}
   \put(432.04,-36.06){\circle*{0.000001}}
   \put(432.75,-35.36){\circle*{0.000001}}
   \put(433.46,-35.36){\circle*{0.000001}}
   \put(434.16,-35.36){\circle*{0.000001}}
   \put(434.87,-34.65){\circle*{0.000001}}
   \put(435.58,-34.65){\circle*{0.000001}}
   \put(436.28,-34.65){\circle*{0.000001}}
   \put(436.99,-34.65){\circle*{0.000001}}
   \put(437.70,-33.94){\circle*{0.000001}}
   \put(438.41,-33.94){\circle*{0.000001}}
   \put(438.41,-33.94){\circle*{0.000001}}
   \put(439.11,-33.23){\circle*{0.000001}}
   \put(439.11,-32.53){\circle*{0.000001}}
   \put(439.82,-31.82){\circle*{0.000001}}
   \put(440.53,-31.11){\circle*{0.000001}}
   \put(440.53,-30.41){\circle*{0.000001}}
   \put(441.23,-29.70){\circle*{0.000001}}
   \put(441.94,-28.99){\circle*{0.000001}}
   \put(442.65,-28.28){\circle*{0.000001}}
   \put(442.65,-27.58){\circle*{0.000001}}
   \put(443.36,-26.87){\circle*{0.000001}}
   \put(444.06,-26.16){\circle*{0.000001}}
   \put(444.06,-25.46){\circle*{0.000001}}
   \put(444.77,-24.75){\circle*{0.000001}}
   \put(445.48,-24.04){\circle*{0.000001}}
   \put(445.48,-23.33){\circle*{0.000001}}
   \put(446.18,-22.63){\circle*{0.000001}}
   \put(446.89,-21.92){\circle*{0.000001}}
   \put(447.60,-21.21){\circle*{0.000001}}
   \put(447.60,-20.51){\circle*{0.000001}}
   \put(448.31,-19.80){\circle*{0.000001}}
   \put(449.01,-19.09){\circle*{0.000001}}
   \put(449.01,-18.38){\circle*{0.000001}}
   \put(449.72,-17.68){\circle*{0.000001}}
   \put(450.43,-16.97){\circle*{0.000001}}
   \put(450.43,-16.26){\circle*{0.000001}}
   \put(451.13,-15.56){\circle*{0.000001}}
   \put(451.84,-14.85){\circle*{0.000001}}
   \put(452.55,-14.14){\circle*{0.000001}}
   \put(452.55,-13.44){\circle*{0.000001}}
   \put(453.26,-12.73){\circle*{0.000001}}
   \put(453.96,-12.02){\circle*{0.000001}}
   \put(453.96,-11.31){\circle*{0.000001}}
   \put(454.67,-10.61){\circle*{0.000001}}
   \put(455.38,-9.90){\circle*{0.000001}}
   \put(455.38,-9.19){\circle*{0.000001}}
   \put(456.08,-8.49){\circle*{0.000001}}
   \put(456.79,-7.78){\circle*{0.000001}}
   \put(457.50,-7.07){\circle*{0.000001}}
   \put(457.50,-6.36){\circle*{0.000001}}
   \put(458.21,-5.66){\circle*{0.000001}}
   \put(458.91,-4.95){\circle*{0.000001}}
   \put(458.91,-4.24){\circle*{0.000001}}
   \put(459.62,-3.54){\circle*{0.000001}}
   \put(460.33,-2.83){\circle*{0.000001}}
   \put(460.33,-2.12){\circle*{0.000001}}
   \put(461.03,-1.41){\circle*{0.000001}}
   \put(461.74,-0.71){\circle*{0.000001}}
   \put(462.45, 0.00){\circle*{0.000001}}
   \put(462.45, 0.71){\circle*{0.000001}}
   \put(463.15, 1.41){\circle*{0.000001}}
   \put(463.86, 2.12){\circle*{0.000001}}
   \put(463.86, 2.83){\circle*{0.000001}}
   \put(464.57, 3.54){\circle*{0.000001}}
   \put(422.85,-14.85){\circle*{0.000001}}
   \put(423.56,-14.85){\circle*{0.000001}}
   \put(424.26,-14.14){\circle*{0.000001}}
   \put(424.97,-14.14){\circle*{0.000001}}
   \put(425.68,-13.44){\circle*{0.000001}}
   \put(426.39,-13.44){\circle*{0.000001}}
   \put(427.09,-12.73){\circle*{0.000001}}
   \put(427.80,-12.73){\circle*{0.000001}}
   \put(428.51,-12.02){\circle*{0.000001}}
   \put(429.21,-12.02){\circle*{0.000001}}
   \put(429.92,-12.02){\circle*{0.000001}}
   \put(430.63,-11.31){\circle*{0.000001}}
   \put(431.34,-11.31){\circle*{0.000001}}
   \put(432.04,-10.61){\circle*{0.000001}}
   \put(432.75,-10.61){\circle*{0.000001}}
   \put(433.46,-9.90){\circle*{0.000001}}
   \put(434.16,-9.90){\circle*{0.000001}}
   \put(434.87,-9.90){\circle*{0.000001}}
   \put(435.58,-9.19){\circle*{0.000001}}
   \put(436.28,-9.19){\circle*{0.000001}}
   \put(436.99,-8.49){\circle*{0.000001}}
   \put(437.70,-8.49){\circle*{0.000001}}
   \put(438.41,-7.78){\circle*{0.000001}}
   \put(439.11,-7.78){\circle*{0.000001}}
   \put(439.82,-7.07){\circle*{0.000001}}
   \put(440.53,-7.07){\circle*{0.000001}}
   \put(441.23,-7.07){\circle*{0.000001}}
   \put(441.94,-6.36){\circle*{0.000001}}
   \put(442.65,-6.36){\circle*{0.000001}}
   \put(443.36,-5.66){\circle*{0.000001}}
   \put(444.06,-5.66){\circle*{0.000001}}
   \put(444.77,-4.95){\circle*{0.000001}}
   \put(445.48,-4.95){\circle*{0.000001}}
   \put(446.18,-4.24){\circle*{0.000001}}
   \put(446.89,-4.24){\circle*{0.000001}}
   \put(447.60,-4.24){\circle*{0.000001}}
   \put(448.31,-3.54){\circle*{0.000001}}
   \put(449.01,-3.54){\circle*{0.000001}}
   \put(449.72,-2.83){\circle*{0.000001}}
   \put(450.43,-2.83){\circle*{0.000001}}
   \put(451.13,-2.12){\circle*{0.000001}}
   \put(451.84,-2.12){\circle*{0.000001}}
   \put(452.55,-1.41){\circle*{0.000001}}
   \put(453.26,-1.41){\circle*{0.000001}}
   \put(453.96,-1.41){\circle*{0.000001}}
   \put(454.67,-0.71){\circle*{0.000001}}
   \put(455.38,-0.71){\circle*{0.000001}}
   \put(456.08, 0.00){\circle*{0.000001}}
   \put(456.79, 0.00){\circle*{0.000001}}
   \put(457.50, 0.71){\circle*{0.000001}}
   \put(458.21, 0.71){\circle*{0.000001}}
   \put(458.91, 0.71){\circle*{0.000001}}
   \put(459.62, 1.41){\circle*{0.000001}}
   \put(460.33, 1.41){\circle*{0.000001}}
   \put(461.03, 2.12){\circle*{0.000001}}
   \put(461.74, 2.12){\circle*{0.000001}}
   \put(462.45, 2.83){\circle*{0.000001}}
   \put(463.15, 2.83){\circle*{0.000001}}
   \put(463.86, 3.54){\circle*{0.000001}}
   \put(464.57, 3.54){\circle*{0.000001}}
   \put(441.94,-56.57){\circle*{0.000001}}
   \put(441.94,-55.86){\circle*{0.000001}}
   \put(441.23,-55.15){\circle*{0.000001}}
   \put(441.23,-54.45){\circle*{0.000001}}
   \put(440.53,-53.74){\circle*{0.000001}}
   \put(440.53,-53.03){\circle*{0.000001}}
   \put(439.82,-52.33){\circle*{0.000001}}
   \put(439.82,-51.62){\circle*{0.000001}}
   \put(439.11,-50.91){\circle*{0.000001}}
   \put(439.11,-50.20){\circle*{0.000001}}
   \put(438.41,-49.50){\circle*{0.000001}}
   \put(438.41,-48.79){\circle*{0.000001}}
   \put(438.41,-48.08){\circle*{0.000001}}
   \put(437.70,-47.38){\circle*{0.000001}}
   \put(437.70,-46.67){\circle*{0.000001}}
   \put(436.99,-45.96){\circle*{0.000001}}
   \put(436.99,-45.25){\circle*{0.000001}}
   \put(436.28,-44.55){\circle*{0.000001}}
   \put(436.28,-43.84){\circle*{0.000001}}
   \put(435.58,-43.13){\circle*{0.000001}}
   \put(435.58,-42.43){\circle*{0.000001}}
   \put(434.87,-41.72){\circle*{0.000001}}
   \put(434.87,-41.01){\circle*{0.000001}}
   \put(434.16,-40.31){\circle*{0.000001}}
   \put(434.16,-39.60){\circle*{0.000001}}
   \put(434.16,-38.89){\circle*{0.000001}}
   \put(433.46,-38.18){\circle*{0.000001}}
   \put(433.46,-37.48){\circle*{0.000001}}
   \put(432.75,-36.77){\circle*{0.000001}}
   \put(432.75,-36.06){\circle*{0.000001}}
   \put(432.04,-35.36){\circle*{0.000001}}
   \put(432.04,-34.65){\circle*{0.000001}}
   \put(431.34,-33.94){\circle*{0.000001}}
   \put(431.34,-33.23){\circle*{0.000001}}
   \put(430.63,-32.53){\circle*{0.000001}}
   \put(430.63,-31.82){\circle*{0.000001}}
   \put(430.63,-31.11){\circle*{0.000001}}
   \put(429.92,-30.41){\circle*{0.000001}}
   \put(429.92,-29.70){\circle*{0.000001}}
   \put(429.21,-28.99){\circle*{0.000001}}
   \put(429.21,-28.28){\circle*{0.000001}}
   \put(428.51,-27.58){\circle*{0.000001}}
   \put(428.51,-26.87){\circle*{0.000001}}
   \put(427.80,-26.16){\circle*{0.000001}}
   \put(427.80,-25.46){\circle*{0.000001}}
   \put(427.09,-24.75){\circle*{0.000001}}
   \put(427.09,-24.04){\circle*{0.000001}}
   \put(426.39,-23.33){\circle*{0.000001}}
   \put(426.39,-22.63){\circle*{0.000001}}
   \put(426.39,-21.92){\circle*{0.000001}}
   \put(425.68,-21.21){\circle*{0.000001}}
   \put(425.68,-20.51){\circle*{0.000001}}
   \put(424.97,-19.80){\circle*{0.000001}}
   \put(424.97,-19.09){\circle*{0.000001}}
   \put(424.26,-18.38){\circle*{0.000001}}
   \put(424.26,-17.68){\circle*{0.000001}}
   \put(423.56,-16.97){\circle*{0.000001}}
   \put(423.56,-16.26){\circle*{0.000001}}
   \put(422.85,-15.56){\circle*{0.000001}}
   \put(422.85,-14.85){\circle*{0.000001}}
   \put(399.52,-73.54){\circle*{0.000001}}
   \put(400.22,-73.54){\circle*{0.000001}}
   \put(400.93,-72.83){\circle*{0.000001}}
   \put(401.64,-72.83){\circle*{0.000001}}
   \put(402.34,-72.12){\circle*{0.000001}}
   \put(403.05,-72.12){\circle*{0.000001}}
   \put(403.76,-72.12){\circle*{0.000001}}
   \put(404.47,-71.42){\circle*{0.000001}}
   \put(405.17,-71.42){\circle*{0.000001}}
   \put(405.88,-70.71){\circle*{0.000001}}
   \put(406.59,-70.71){\circle*{0.000001}}
   \put(407.29,-70.71){\circle*{0.000001}}
   \put(408.00,-70.00){\circle*{0.000001}}
   \put(408.71,-70.00){\circle*{0.000001}}
   \put(409.41,-69.30){\circle*{0.000001}}
   \put(410.12,-69.30){\circle*{0.000001}}
   \put(410.83,-69.30){\circle*{0.000001}}
   \put(411.54,-68.59){\circle*{0.000001}}
   \put(412.24,-68.59){\circle*{0.000001}}
   \put(412.95,-67.88){\circle*{0.000001}}
   \put(413.66,-67.88){\circle*{0.000001}}
   \put(414.36,-67.88){\circle*{0.000001}}
   \put(415.07,-67.18){\circle*{0.000001}}
   \put(415.78,-67.18){\circle*{0.000001}}
   \put(416.49,-66.47){\circle*{0.000001}}
   \put(417.19,-66.47){\circle*{0.000001}}
   \put(417.90,-66.47){\circle*{0.000001}}
   \put(418.61,-65.76){\circle*{0.000001}}
   \put(419.31,-65.76){\circle*{0.000001}}
   \put(420.02,-65.05){\circle*{0.000001}}
   \put(420.73,-65.05){\circle*{0.000001}}
   \put(421.44,-65.05){\circle*{0.000001}}
   \put(422.14,-64.35){\circle*{0.000001}}
   \put(422.85,-64.35){\circle*{0.000001}}
   \put(423.56,-63.64){\circle*{0.000001}}
   \put(424.26,-63.64){\circle*{0.000001}}
   \put(424.97,-63.64){\circle*{0.000001}}
   \put(425.68,-62.93){\circle*{0.000001}}
   \put(426.39,-62.93){\circle*{0.000001}}
   \put(427.09,-62.23){\circle*{0.000001}}
   \put(427.80,-62.23){\circle*{0.000001}}
   \put(428.51,-62.23){\circle*{0.000001}}
   \put(429.21,-61.52){\circle*{0.000001}}
   \put(429.92,-61.52){\circle*{0.000001}}
   \put(430.63,-60.81){\circle*{0.000001}}
   \put(431.34,-60.81){\circle*{0.000001}}
   \put(432.04,-60.81){\circle*{0.000001}}
   \put(432.75,-60.10){\circle*{0.000001}}
   \put(433.46,-60.10){\circle*{0.000001}}
   \put(434.16,-59.40){\circle*{0.000001}}
   \put(434.87,-59.40){\circle*{0.000001}}
   \put(435.58,-59.40){\circle*{0.000001}}
   \put(436.28,-58.69){\circle*{0.000001}}
   \put(436.99,-58.69){\circle*{0.000001}}
   \put(437.70,-57.98){\circle*{0.000001}}
   \put(438.41,-57.98){\circle*{0.000001}}
   \put(439.11,-57.98){\circle*{0.000001}}
   \put(439.82,-57.28){\circle*{0.000001}}
   \put(440.53,-57.28){\circle*{0.000001}}
   \put(441.23,-56.57){\circle*{0.000001}}
   \put(441.94,-56.57){\circle*{0.000001}}
   \put(405.88,-119.50){\circle*{0.000001}}
   \put(405.88,-118.79){\circle*{0.000001}}
   \put(405.88,-118.09){\circle*{0.000001}}
   \put(405.88,-117.38){\circle*{0.000001}}
   \put(405.17,-116.67){\circle*{0.000001}}
   \put(405.17,-115.97){\circle*{0.000001}}
   \put(405.17,-115.26){\circle*{0.000001}}
   \put(405.17,-114.55){\circle*{0.000001}}
   \put(405.17,-113.84){\circle*{0.000001}}
   \put(405.17,-113.14){\circle*{0.000001}}
   \put(405.17,-112.43){\circle*{0.000001}}
   \put(404.47,-111.72){\circle*{0.000001}}
   \put(404.47,-111.02){\circle*{0.000001}}
   \put(404.47,-110.31){\circle*{0.000001}}
   \put(404.47,-109.60){\circle*{0.000001}}
   \put(404.47,-108.89){\circle*{0.000001}}
   \put(404.47,-108.19){\circle*{0.000001}}
   \put(404.47,-107.48){\circle*{0.000001}}
   \put(404.47,-106.77){\circle*{0.000001}}
   \put(403.76,-106.07){\circle*{0.000001}}
   \put(403.76,-105.36){\circle*{0.000001}}
   \put(403.76,-104.65){\circle*{0.000001}}
   \put(403.76,-103.94){\circle*{0.000001}}
   \put(403.76,-103.24){\circle*{0.000001}}
   \put(403.76,-102.53){\circle*{0.000001}}
   \put(403.76,-101.82){\circle*{0.000001}}
   \put(403.05,-101.12){\circle*{0.000001}}
   \put(403.05,-100.41){\circle*{0.000001}}
   \put(403.05,-99.70){\circle*{0.000001}}
   \put(403.05,-98.99){\circle*{0.000001}}
   \put(403.05,-98.29){\circle*{0.000001}}
   \put(403.05,-97.58){\circle*{0.000001}}
   \put(403.05,-96.87){\circle*{0.000001}}
   \put(402.34,-96.17){\circle*{0.000001}}
   \put(402.34,-95.46){\circle*{0.000001}}
   \put(402.34,-94.75){\circle*{0.000001}}
   \put(402.34,-94.05){\circle*{0.000001}}
   \put(402.34,-93.34){\circle*{0.000001}}
   \put(402.34,-92.63){\circle*{0.000001}}
   \put(402.34,-91.92){\circle*{0.000001}}
   \put(401.64,-91.22){\circle*{0.000001}}
   \put(401.64,-90.51){\circle*{0.000001}}
   \put(401.64,-89.80){\circle*{0.000001}}
   \put(401.64,-89.10){\circle*{0.000001}}
   \put(401.64,-88.39){\circle*{0.000001}}
   \put(401.64,-87.68){\circle*{0.000001}}
   \put(401.64,-86.97){\circle*{0.000001}}
   \put(400.93,-86.27){\circle*{0.000001}}
   \put(400.93,-85.56){\circle*{0.000001}}
   \put(400.93,-84.85){\circle*{0.000001}}
   \put(400.93,-84.15){\circle*{0.000001}}
   \put(400.93,-83.44){\circle*{0.000001}}
   \put(400.93,-82.73){\circle*{0.000001}}
   \put(400.93,-82.02){\circle*{0.000001}}
   \put(400.93,-81.32){\circle*{0.000001}}
   \put(400.22,-80.61){\circle*{0.000001}}
   \put(400.22,-79.90){\circle*{0.000001}}
   \put(400.22,-79.20){\circle*{0.000001}}
   \put(400.22,-78.49){\circle*{0.000001}}
   \put(400.22,-77.78){\circle*{0.000001}}
   \put(400.22,-77.07){\circle*{0.000001}}
   \put(400.22,-76.37){\circle*{0.000001}}
   \put(399.52,-75.66){\circle*{0.000001}}
   \put(399.52,-74.95){\circle*{0.000001}}
   \put(399.52,-74.25){\circle*{0.000001}}
   \put(399.52,-73.54){\circle*{0.000001}}
   \put(359.92,-110.31){\circle*{0.000001}}
   \put(360.62,-110.31){\circle*{0.000001}}
   \put(361.33,-110.31){\circle*{0.000001}}
   \put(362.04,-111.02){\circle*{0.000001}}
   \put(362.75,-111.02){\circle*{0.000001}}
   \put(363.45,-111.02){\circle*{0.000001}}
   \put(364.16,-111.02){\circle*{0.000001}}
   \put(364.87,-111.02){\circle*{0.000001}}
   \put(365.57,-111.72){\circle*{0.000001}}
   \put(366.28,-111.72){\circle*{0.000001}}
   \put(366.99,-111.72){\circle*{0.000001}}
   \put(367.70,-111.72){\circle*{0.000001}}
   \put(368.40,-111.72){\circle*{0.000001}}
   \put(369.11,-112.43){\circle*{0.000001}}
   \put(369.82,-112.43){\circle*{0.000001}}
   \put(370.52,-112.43){\circle*{0.000001}}
   \put(371.23,-112.43){\circle*{0.000001}}
   \put(371.94,-112.43){\circle*{0.000001}}
   \put(372.65,-113.14){\circle*{0.000001}}
   \put(373.35,-113.14){\circle*{0.000001}}
   \put(374.06,-113.14){\circle*{0.000001}}
   \put(374.77,-113.14){\circle*{0.000001}}
   \put(375.47,-113.14){\circle*{0.000001}}
   \put(376.18,-113.84){\circle*{0.000001}}
   \put(376.89,-113.84){\circle*{0.000001}}
   \put(377.60,-113.84){\circle*{0.000001}}
   \put(378.30,-113.84){\circle*{0.000001}}
   \put(379.01,-113.84){\circle*{0.000001}}
   \put(379.72,-114.55){\circle*{0.000001}}
   \put(380.42,-114.55){\circle*{0.000001}}
   \put(381.13,-114.55){\circle*{0.000001}}
   \put(381.84,-114.55){\circle*{0.000001}}
   \put(382.54,-114.55){\circle*{0.000001}}
   \put(383.25,-115.26){\circle*{0.000001}}
   \put(383.96,-115.26){\circle*{0.000001}}
   \put(384.67,-115.26){\circle*{0.000001}}
   \put(385.37,-115.26){\circle*{0.000001}}
   \put(386.08,-115.26){\circle*{0.000001}}
   \put(386.79,-115.97){\circle*{0.000001}}
   \put(387.49,-115.97){\circle*{0.000001}}
   \put(388.20,-115.97){\circle*{0.000001}}
   \put(388.91,-115.97){\circle*{0.000001}}
   \put(389.62,-115.97){\circle*{0.000001}}
   \put(390.32,-116.67){\circle*{0.000001}}
   \put(391.03,-116.67){\circle*{0.000001}}
   \put(391.74,-116.67){\circle*{0.000001}}
   \put(392.44,-116.67){\circle*{0.000001}}
   \put(393.15,-116.67){\circle*{0.000001}}
   \put(393.86,-117.38){\circle*{0.000001}}
   \put(394.57,-117.38){\circle*{0.000001}}
   \put(395.27,-117.38){\circle*{0.000001}}
   \put(395.98,-117.38){\circle*{0.000001}}
   \put(396.69,-117.38){\circle*{0.000001}}
   \put(397.39,-118.09){\circle*{0.000001}}
   \put(398.10,-118.09){\circle*{0.000001}}
   \put(398.81,-118.09){\circle*{0.000001}}
   \put(399.52,-118.09){\circle*{0.000001}}
   \put(400.22,-118.09){\circle*{0.000001}}
   \put(400.93,-118.79){\circle*{0.000001}}
   \put(401.64,-118.79){\circle*{0.000001}}
   \put(402.34,-118.79){\circle*{0.000001}}
   \put(403.05,-118.79){\circle*{0.000001}}
   \put(403.76,-118.79){\circle*{0.000001}}
   \put(404.47,-119.50){\circle*{0.000001}}
   \put(405.17,-119.50){\circle*{0.000001}}
   \put(405.88,-119.50){\circle*{0.000001}}
   \put(325.98,-79.90){\circle*{0.000001}}
   \put(326.68,-80.61){\circle*{0.000001}}
   \put(327.39,-81.32){\circle*{0.000001}}
   \put(328.10,-82.02){\circle*{0.000001}}
   \put(328.80,-82.73){\circle*{0.000001}}
   \put(329.51,-82.73){\circle*{0.000001}}
   \put(330.22,-83.44){\circle*{0.000001}}
   \put(330.93,-84.15){\circle*{0.000001}}
   \put(331.63,-84.85){\circle*{0.000001}}
   \put(332.34,-85.56){\circle*{0.000001}}
   \put(333.05,-86.27){\circle*{0.000001}}
   \put(333.75,-86.97){\circle*{0.000001}}
   \put(334.46,-87.68){\circle*{0.000001}}
   \put(335.17,-88.39){\circle*{0.000001}}
   \put(335.88,-89.10){\circle*{0.000001}}
   \put(336.58,-89.10){\circle*{0.000001}}
   \put(337.29,-89.80){\circle*{0.000001}}
   \put(338.00,-90.51){\circle*{0.000001}}
   \put(338.70,-91.22){\circle*{0.000001}}
   \put(339.41,-91.92){\circle*{0.000001}}
   \put(340.12,-92.63){\circle*{0.000001}}
   \put(340.83,-93.34){\circle*{0.000001}}
   \put(341.53,-94.05){\circle*{0.000001}}
   \put(342.24,-94.75){\circle*{0.000001}}
   \put(342.95,-94.75){\circle*{0.000001}}
   \put(343.65,-95.46){\circle*{0.000001}}
   \put(344.36,-96.17){\circle*{0.000001}}
   \put(345.07,-96.87){\circle*{0.000001}}
   \put(345.78,-97.58){\circle*{0.000001}}
   \put(346.48,-98.29){\circle*{0.000001}}
   \put(347.19,-98.99){\circle*{0.000001}}
   \put(347.90,-99.70){\circle*{0.000001}}
   \put(348.60,-100.41){\circle*{0.000001}}
   \put(349.31,-101.12){\circle*{0.000001}}
   \put(350.02,-101.12){\circle*{0.000001}}
   \put(350.72,-101.82){\circle*{0.000001}}
   \put(351.43,-102.53){\circle*{0.000001}}
   \put(352.14,-103.24){\circle*{0.000001}}
   \put(352.85,-103.94){\circle*{0.000001}}
   \put(353.55,-104.65){\circle*{0.000001}}
   \put(354.26,-105.36){\circle*{0.000001}}
   \put(354.97,-106.07){\circle*{0.000001}}
   \put(355.67,-106.77){\circle*{0.000001}}
   \put(356.38,-107.48){\circle*{0.000001}}
   \put(357.09,-107.48){\circle*{0.000001}}
   \put(357.80,-108.19){\circle*{0.000001}}
   \put(358.50,-108.89){\circle*{0.000001}}
   \put(359.21,-109.60){\circle*{0.000001}}
   \put(359.92,-110.31){\circle*{0.000001}}
   \put(325.98,-79.90){\circle*{0.000001}}
   \put(325.98,-79.20){\circle*{0.000001}}
   \put(325.98,-78.49){\circle*{0.000001}}
   \put(325.98,-77.78){\circle*{0.000001}}
   \put(325.98,-77.07){\circle*{0.000001}}
   \put(326.68,-76.37){\circle*{0.000001}}
   \put(326.68,-75.66){\circle*{0.000001}}
   \put(326.68,-74.95){\circle*{0.000001}}
   \put(326.68,-74.25){\circle*{0.000001}}
   \put(326.68,-73.54){\circle*{0.000001}}
   \put(326.68,-72.83){\circle*{0.000001}}
   \put(326.68,-72.12){\circle*{0.000001}}
   \put(326.68,-71.42){\circle*{0.000001}}
   \put(326.68,-70.71){\circle*{0.000001}}
   \put(327.39,-70.00){\circle*{0.000001}}
   \put(327.39,-69.30){\circle*{0.000001}}
   \put(327.39,-68.59){\circle*{0.000001}}
   \put(327.39,-67.88){\circle*{0.000001}}
   \put(327.39,-67.18){\circle*{0.000001}}
   \put(327.39,-66.47){\circle*{0.000001}}
   \put(327.39,-65.76){\circle*{0.000001}}
   \put(327.39,-65.05){\circle*{0.000001}}
   \put(327.39,-64.35){\circle*{0.000001}}
   \put(328.10,-63.64){\circle*{0.000001}}
   \put(328.10,-62.93){\circle*{0.000001}}
   \put(328.10,-62.23){\circle*{0.000001}}
   \put(328.10,-61.52){\circle*{0.000001}}
   \put(328.10,-60.81){\circle*{0.000001}}
   \put(328.10,-60.10){\circle*{0.000001}}
   \put(328.10,-59.40){\circle*{0.000001}}
   \put(328.10,-58.69){\circle*{0.000001}}
   \put(328.10,-57.98){\circle*{0.000001}}
   \put(328.10,-57.28){\circle*{0.000001}}
   \put(328.80,-56.57){\circle*{0.000001}}
   \put(328.80,-55.86){\circle*{0.000001}}
   \put(328.80,-55.15){\circle*{0.000001}}
   \put(328.80,-54.45){\circle*{0.000001}}
   \put(328.80,-53.74){\circle*{0.000001}}
   \put(328.80,-53.03){\circle*{0.000001}}
   \put(328.80,-52.33){\circle*{0.000001}}
   \put(328.80,-51.62){\circle*{0.000001}}
   \put(328.80,-50.91){\circle*{0.000001}}
   \put(329.51,-50.20){\circle*{0.000001}}
   \put(329.51,-49.50){\circle*{0.000001}}
   \put(329.51,-48.79){\circle*{0.000001}}
   \put(329.51,-48.08){\circle*{0.000001}}
   \put(329.51,-47.38){\circle*{0.000001}}
   \put(329.51,-46.67){\circle*{0.000001}}
   \put(329.51,-45.96){\circle*{0.000001}}
   \put(329.51,-45.25){\circle*{0.000001}}
   \put(329.51,-44.55){\circle*{0.000001}}
   \put(330.22,-43.84){\circle*{0.000001}}
   \put(330.22,-43.13){\circle*{0.000001}}
   \put(330.22,-42.43){\circle*{0.000001}}
   \put(330.22,-41.72){\circle*{0.000001}}
   \put(330.22,-41.01){\circle*{0.000001}}
   \put(330.22,-40.31){\circle*{0.000001}}
   \put(330.22,-39.60){\circle*{0.000001}}
   \put(330.22,-38.89){\circle*{0.000001}}
   \put(330.22,-38.18){\circle*{0.000001}}
   \put(330.93,-37.48){\circle*{0.000001}}
   \put(330.93,-36.77){\circle*{0.000001}}
   \put(330.93,-36.06){\circle*{0.000001}}
   \put(330.93,-35.36){\circle*{0.000001}}
   \put(330.93,-34.65){\circle*{0.000001}}
   \put(302.64,-69.30){\circle*{0.000001}}
   \put(303.35,-68.59){\circle*{0.000001}}
   \put(304.06,-67.88){\circle*{0.000001}}
   \put(304.06,-67.18){\circle*{0.000001}}
   \put(304.76,-66.47){\circle*{0.000001}}
   \put(305.47,-65.76){\circle*{0.000001}}
   \put(306.18,-65.05){\circle*{0.000001}}
   \put(306.88,-64.35){\circle*{0.000001}}
   \put(307.59,-63.64){\circle*{0.000001}}
   \put(307.59,-62.93){\circle*{0.000001}}
   \put(308.30,-62.23){\circle*{0.000001}}
   \put(309.01,-61.52){\circle*{0.000001}}
   \put(309.71,-60.81){\circle*{0.000001}}
   \put(310.42,-60.10){\circle*{0.000001}}
   \put(310.42,-59.40){\circle*{0.000001}}
   \put(311.13,-58.69){\circle*{0.000001}}
   \put(311.83,-57.98){\circle*{0.000001}}
   \put(312.54,-57.28){\circle*{0.000001}}
   \put(313.25,-56.57){\circle*{0.000001}}
   \put(313.96,-55.86){\circle*{0.000001}}
   \put(313.96,-55.15){\circle*{0.000001}}
   \put(314.66,-54.45){\circle*{0.000001}}
   \put(315.37,-53.74){\circle*{0.000001}}
   \put(316.08,-53.03){\circle*{0.000001}}
   \put(316.78,-52.33){\circle*{0.000001}}
   \put(316.78,-51.62){\circle*{0.000001}}
   \put(317.49,-50.91){\circle*{0.000001}}
   \put(318.20,-50.20){\circle*{0.000001}}
   \put(318.91,-49.50){\circle*{0.000001}}
   \put(319.61,-48.79){\circle*{0.000001}}
   \put(319.61,-48.08){\circle*{0.000001}}
   \put(320.32,-47.38){\circle*{0.000001}}
   \put(321.03,-46.67){\circle*{0.000001}}
   \put(321.73,-45.96){\circle*{0.000001}}
   \put(322.44,-45.25){\circle*{0.000001}}
   \put(323.15,-44.55){\circle*{0.000001}}
   \put(323.15,-43.84){\circle*{0.000001}}
   \put(323.85,-43.13){\circle*{0.000001}}
   \put(324.56,-42.43){\circle*{0.000001}}
   \put(325.27,-41.72){\circle*{0.000001}}
   \put(325.98,-41.01){\circle*{0.000001}}
   \put(325.98,-40.31){\circle*{0.000001}}
   \put(326.68,-39.60){\circle*{0.000001}}
   \put(327.39,-38.89){\circle*{0.000001}}
   \put(328.10,-38.18){\circle*{0.000001}}
   \put(328.80,-37.48){\circle*{0.000001}}
   \put(329.51,-36.77){\circle*{0.000001}}
   \put(329.51,-36.06){\circle*{0.000001}}
   \put(330.22,-35.36){\circle*{0.000001}}
   \put(330.93,-34.65){\circle*{0.000001}}
   \put(302.64,-69.30){\circle*{0.000001}}
   \put(303.35,-68.59){\circle*{0.000001}}
   \put(304.06,-67.88){\circle*{0.000001}}
   \put(304.06,-67.18){\circle*{0.000001}}
   \put(304.76,-66.47){\circle*{0.000001}}
   \put(305.47,-65.76){\circle*{0.000001}}
   \put(306.18,-65.05){\circle*{0.000001}}
   \put(306.88,-64.35){\circle*{0.000001}}
   \put(307.59,-63.64){\circle*{0.000001}}
   \put(307.59,-62.93){\circle*{0.000001}}
   \put(308.30,-62.23){\circle*{0.000001}}
   \put(309.01,-61.52){\circle*{0.000001}}
   \put(309.71,-60.81){\circle*{0.000001}}
   \put(310.42,-60.10){\circle*{0.000001}}
   \put(310.42,-59.40){\circle*{0.000001}}
   \put(311.13,-58.69){\circle*{0.000001}}
   \put(311.83,-57.98){\circle*{0.000001}}
   \put(312.54,-57.28){\circle*{0.000001}}
   \put(313.25,-56.57){\circle*{0.000001}}
   \put(313.96,-55.86){\circle*{0.000001}}
   \put(313.96,-55.15){\circle*{0.000001}}
   \put(314.66,-54.45){\circle*{0.000001}}
   \put(315.37,-53.74){\circle*{0.000001}}
   \put(316.08,-53.03){\circle*{0.000001}}
   \put(316.78,-52.33){\circle*{0.000001}}
   \put(316.78,-51.62){\circle*{0.000001}}
   \put(317.49,-50.91){\circle*{0.000001}}
   \put(318.20,-50.20){\circle*{0.000001}}
   \put(318.91,-49.50){\circle*{0.000001}}
   \put(319.61,-48.79){\circle*{0.000001}}
   \put(319.61,-48.08){\circle*{0.000001}}
   \put(320.32,-47.38){\circle*{0.000001}}
   \put(321.03,-46.67){\circle*{0.000001}}
   \put(321.73,-45.96){\circle*{0.000001}}
   \put(322.44,-45.25){\circle*{0.000001}}
   \put(323.15,-44.55){\circle*{0.000001}}
   \put(323.15,-43.84){\circle*{0.000001}}
   \put(323.85,-43.13){\circle*{0.000001}}
   \put(324.56,-42.43){\circle*{0.000001}}
   \put(325.27,-41.72){\circle*{0.000001}}
   \put(325.98,-41.01){\circle*{0.000001}}
   \put(325.98,-40.31){\circle*{0.000001}}
   \put(326.68,-39.60){\circle*{0.000001}}
   \put(327.39,-38.89){\circle*{0.000001}}
   \put(328.10,-38.18){\circle*{0.000001}}
   \put(328.80,-37.48){\circle*{0.000001}}
   \put(329.51,-36.77){\circle*{0.000001}}
   \put(329.51,-36.06){\circle*{0.000001}}
   \put(330.22,-35.36){\circle*{0.000001}}
   \put(330.93,-34.65){\circle*{0.000001}}
   \put(289.91,-14.85){\circle*{0.000001}}
   \put(290.62,-14.85){\circle*{0.000001}}
   \put(291.33,-15.56){\circle*{0.000001}}
   \put(292.04,-15.56){\circle*{0.000001}}
   \put(292.74,-16.26){\circle*{0.000001}}
   \put(293.45,-16.26){\circle*{0.000001}}
   \put(294.16,-16.97){\circle*{0.000001}}
   \put(294.86,-16.97){\circle*{0.000001}}
   \put(295.57,-17.68){\circle*{0.000001}}
   \put(296.28,-17.68){\circle*{0.000001}}
   \put(296.98,-18.38){\circle*{0.000001}}
   \put(297.69,-18.38){\circle*{0.000001}}
   \put(298.40,-19.09){\circle*{0.000001}}
   \put(299.11,-19.09){\circle*{0.000001}}
   \put(299.81,-19.80){\circle*{0.000001}}
   \put(300.52,-19.80){\circle*{0.000001}}
   \put(301.23,-20.51){\circle*{0.000001}}
   \put(301.93,-20.51){\circle*{0.000001}}
   \put(302.64,-21.21){\circle*{0.000001}}
   \put(303.35,-21.21){\circle*{0.000001}}
   \put(304.06,-21.92){\circle*{0.000001}}
   \put(304.76,-21.92){\circle*{0.000001}}
   \put(305.47,-22.63){\circle*{0.000001}}
   \put(306.18,-22.63){\circle*{0.000001}}
   \put(306.88,-23.33){\circle*{0.000001}}
   \put(307.59,-23.33){\circle*{0.000001}}
   \put(308.30,-24.04){\circle*{0.000001}}
   \put(309.01,-24.04){\circle*{0.000001}}
   \put(309.71,-24.75){\circle*{0.000001}}
   \put(310.42,-24.75){\circle*{0.000001}}
   \put(311.13,-24.75){\circle*{0.000001}}
   \put(311.83,-25.46){\circle*{0.000001}}
   \put(312.54,-25.46){\circle*{0.000001}}
   \put(313.25,-26.16){\circle*{0.000001}}
   \put(313.96,-26.16){\circle*{0.000001}}
   \put(314.66,-26.87){\circle*{0.000001}}
   \put(315.37,-26.87){\circle*{0.000001}}
   \put(316.08,-27.58){\circle*{0.000001}}
   \put(316.78,-27.58){\circle*{0.000001}}
   \put(317.49,-28.28){\circle*{0.000001}}
   \put(318.20,-28.28){\circle*{0.000001}}
   \put(318.91,-28.99){\circle*{0.000001}}
   \put(319.61,-28.99){\circle*{0.000001}}
   \put(320.32,-29.70){\circle*{0.000001}}
   \put(321.03,-29.70){\circle*{0.000001}}
   \put(321.73,-30.41){\circle*{0.000001}}
   \put(322.44,-30.41){\circle*{0.000001}}
   \put(323.15,-31.11){\circle*{0.000001}}
   \put(323.85,-31.11){\circle*{0.000001}}
   \put(324.56,-31.82){\circle*{0.000001}}
   \put(325.27,-31.82){\circle*{0.000001}}
   \put(325.98,-32.53){\circle*{0.000001}}
   \put(326.68,-32.53){\circle*{0.000001}}
   \put(327.39,-33.23){\circle*{0.000001}}
   \put(328.10,-33.23){\circle*{0.000001}}
   \put(328.80,-33.94){\circle*{0.000001}}
   \put(329.51,-33.94){\circle*{0.000001}}
   \put(330.22,-34.65){\circle*{0.000001}}
   \put(330.93,-34.65){\circle*{0.000001}}
   \put(289.91,-14.85){\circle*{0.000001}}
   \put(289.21,-14.14){\circle*{0.000001}}
   \put(288.50,-13.44){\circle*{0.000001}}
   \put(287.79,-12.73){\circle*{0.000001}}
   \put(287.09,-12.02){\circle*{0.000001}}
   \put(287.09,-11.31){\circle*{0.000001}}
   \put(286.38,-10.61){\circle*{0.000001}}
   \put(285.67,-9.90){\circle*{0.000001}}
   \put(284.96,-9.19){\circle*{0.000001}}
   \put(284.26,-8.49){\circle*{0.000001}}
   \put(283.55,-7.78){\circle*{0.000001}}
   \put(282.84,-7.07){\circle*{0.000001}}
   \put(282.14,-6.36){\circle*{0.000001}}
   \put(281.43,-5.66){\circle*{0.000001}}
   \put(280.72,-4.95){\circle*{0.000001}}
   \put(280.72,-4.24){\circle*{0.000001}}
   \put(280.01,-3.54){\circle*{0.000001}}
   \put(279.31,-2.83){\circle*{0.000001}}
   \put(278.60,-2.12){\circle*{0.000001}}
   \put(277.89,-1.41){\circle*{0.000001}}
   \put(277.19,-0.71){\circle*{0.000001}}
   \put(276.48, 0.00){\circle*{0.000001}}
   \put(275.77, 0.71){\circle*{0.000001}}
   \put(275.06, 1.41){\circle*{0.000001}}
   \put(274.36, 2.12){\circle*{0.000001}}
   \put(274.36, 2.83){\circle*{0.000001}}
   \put(273.65, 3.54){\circle*{0.000001}}
   \put(272.94, 4.24){\circle*{0.000001}}
   \put(272.24, 4.95){\circle*{0.000001}}
   \put(271.53, 5.66){\circle*{0.000001}}
   \put(270.82, 6.36){\circle*{0.000001}}
   \put(270.11, 7.07){\circle*{0.000001}}
   \put(269.41, 7.78){\circle*{0.000001}}
   \put(268.70, 8.49){\circle*{0.000001}}
   \put(267.99, 9.19){\circle*{0.000001}}
   \put(267.99, 9.90){\circle*{0.000001}}
   \put(267.29,10.61){\circle*{0.000001}}
   \put(266.58,11.31){\circle*{0.000001}}
   \put(265.87,12.02){\circle*{0.000001}}
   \put(265.17,12.73){\circle*{0.000001}}
   \put(264.46,13.44){\circle*{0.000001}}
   \put(263.75,14.14){\circle*{0.000001}}
   \put(263.04,14.85){\circle*{0.000001}}
   \put(262.34,15.56){\circle*{0.000001}}
   \put(261.63,16.26){\circle*{0.000001}}
   \put(261.63,16.97){\circle*{0.000001}}
   \put(260.92,17.68){\circle*{0.000001}}
   \put(260.22,18.38){\circle*{0.000001}}
   \put(259.51,19.09){\circle*{0.000001}}
   \put(258.80,19.80){\circle*{0.000001}}
   \put(258.80,19.80){\circle*{0.000001}}
   \put(259.51,20.51){\circle*{0.000001}}
   \put(260.22,21.21){\circle*{0.000001}}
   \put(260.92,21.92){\circle*{0.000001}}
   \put(260.92,22.63){\circle*{0.000001}}
   \put(261.63,23.33){\circle*{0.000001}}
   \put(262.34,24.04){\circle*{0.000001}}
   \put(263.04,24.75){\circle*{0.000001}}
   \put(263.75,25.46){\circle*{0.000001}}
   \put(264.46,26.16){\circle*{0.000001}}
   \put(265.17,26.87){\circle*{0.000001}}
   \put(265.17,27.58){\circle*{0.000001}}
   \put(265.87,28.28){\circle*{0.000001}}
   \put(266.58,28.99){\circle*{0.000001}}
   \put(267.29,29.70){\circle*{0.000001}}
   \put(267.99,30.41){\circle*{0.000001}}
   \put(268.70,31.11){\circle*{0.000001}}
   \put(269.41,31.82){\circle*{0.000001}}
   \put(269.41,32.53){\circle*{0.000001}}
   \put(270.11,33.23){\circle*{0.000001}}
   \put(270.82,33.94){\circle*{0.000001}}
   \put(271.53,34.65){\circle*{0.000001}}
   \put(272.24,35.36){\circle*{0.000001}}
   \put(272.94,36.06){\circle*{0.000001}}
   \put(272.94,36.77){\circle*{0.000001}}
   \put(273.65,37.48){\circle*{0.000001}}
   \put(274.36,38.18){\circle*{0.000001}}
   \put(275.06,38.89){\circle*{0.000001}}
   \put(275.77,39.60){\circle*{0.000001}}
   \put(276.48,40.31){\circle*{0.000001}}
   \put(277.19,41.01){\circle*{0.000001}}
   \put(277.19,41.72){\circle*{0.000001}}
   \put(277.89,42.43){\circle*{0.000001}}
   \put(278.60,43.13){\circle*{0.000001}}
   \put(279.31,43.84){\circle*{0.000001}}
   \put(280.01,44.55){\circle*{0.000001}}
   \put(280.72,45.25){\circle*{0.000001}}
   \put(281.43,45.96){\circle*{0.000001}}
   \put(281.43,46.67){\circle*{0.000001}}
   \put(282.14,47.38){\circle*{0.000001}}
   \put(282.84,48.08){\circle*{0.000001}}
   \put(283.55,48.79){\circle*{0.000001}}
   \put(284.26,49.50){\circle*{0.000001}}
   \put(284.96,50.20){\circle*{0.000001}}
   \put(285.67,50.91){\circle*{0.000001}}
   \put(285.67,51.62){\circle*{0.000001}}
   \put(286.38,52.33){\circle*{0.000001}}
   \put(287.09,53.03){\circle*{0.000001}}
   \put(287.79,53.74){\circle*{0.000001}}
   \put(244.66,69.30){\circle*{0.000001}}
   \put(245.37,69.30){\circle*{0.000001}}
   \put(246.07,68.59){\circle*{0.000001}}
   \put(246.78,68.59){\circle*{0.000001}}
   \put(247.49,68.59){\circle*{0.000001}}
   \put(248.19,67.88){\circle*{0.000001}}
   \put(248.90,67.88){\circle*{0.000001}}
   \put(249.61,67.18){\circle*{0.000001}}
   \put(250.32,67.18){\circle*{0.000001}}
   \put(251.02,67.18){\circle*{0.000001}}
   \put(251.73,66.47){\circle*{0.000001}}
   \put(252.44,66.47){\circle*{0.000001}}
   \put(253.14,66.47){\circle*{0.000001}}
   \put(253.85,65.76){\circle*{0.000001}}
   \put(254.56,65.76){\circle*{0.000001}}
   \put(255.27,65.76){\circle*{0.000001}}
   \put(255.97,65.05){\circle*{0.000001}}
   \put(256.68,65.05){\circle*{0.000001}}
   \put(257.39,65.05){\circle*{0.000001}}
   \put(258.09,64.35){\circle*{0.000001}}
   \put(258.80,64.35){\circle*{0.000001}}
   \put(259.51,63.64){\circle*{0.000001}}
   \put(260.22,63.64){\circle*{0.000001}}
   \put(260.92,63.64){\circle*{0.000001}}
   \put(261.63,62.93){\circle*{0.000001}}
   \put(262.34,62.93){\circle*{0.000001}}
   \put(263.04,62.93){\circle*{0.000001}}
   \put(263.75,62.23){\circle*{0.000001}}
   \put(264.46,62.23){\circle*{0.000001}}
   \put(265.17,62.23){\circle*{0.000001}}
   \put(265.87,61.52){\circle*{0.000001}}
   \put(266.58,61.52){\circle*{0.000001}}
   \put(267.29,60.81){\circle*{0.000001}}
   \put(267.99,60.81){\circle*{0.000001}}
   \put(268.70,60.81){\circle*{0.000001}}
   \put(269.41,60.10){\circle*{0.000001}}
   \put(270.11,60.10){\circle*{0.000001}}
   \put(270.82,60.10){\circle*{0.000001}}
   \put(271.53,59.40){\circle*{0.000001}}
   \put(272.24,59.40){\circle*{0.000001}}
   \put(272.94,59.40){\circle*{0.000001}}
   \put(273.65,58.69){\circle*{0.000001}}
   \put(274.36,58.69){\circle*{0.000001}}
   \put(275.06,57.98){\circle*{0.000001}}
   \put(275.77,57.98){\circle*{0.000001}}
   \put(276.48,57.98){\circle*{0.000001}}
   \put(277.19,57.28){\circle*{0.000001}}
   \put(277.89,57.28){\circle*{0.000001}}
   \put(278.60,57.28){\circle*{0.000001}}
   \put(279.31,56.57){\circle*{0.000001}}
   \put(280.01,56.57){\circle*{0.000001}}
   \put(280.72,56.57){\circle*{0.000001}}
   \put(281.43,55.86){\circle*{0.000001}}
   \put(282.14,55.86){\circle*{0.000001}}
   \put(282.84,55.86){\circle*{0.000001}}
   \put(283.55,55.15){\circle*{0.000001}}
   \put(284.26,55.15){\circle*{0.000001}}
   \put(284.96,54.45){\circle*{0.000001}}
   \put(285.67,54.45){\circle*{0.000001}}
   \put(286.38,54.45){\circle*{0.000001}}
   \put(287.09,53.74){\circle*{0.000001}}
   \put(287.79,53.74){\circle*{0.000001}}
   \put(205.77,91.92){\circle*{0.000001}}
   \put(206.48,91.22){\circle*{0.000001}}
   \put(207.18,91.22){\circle*{0.000001}}
   \put(207.89,90.51){\circle*{0.000001}}
   \put(208.60,90.51){\circle*{0.000001}}
   \put(209.30,89.80){\circle*{0.000001}}
   \put(210.01,89.80){\circle*{0.000001}}
   \put(210.72,89.10){\circle*{0.000001}}
   \put(211.42,88.39){\circle*{0.000001}}
   \put(212.13,88.39){\circle*{0.000001}}
   \put(212.84,87.68){\circle*{0.000001}}
   \put(213.55,87.68){\circle*{0.000001}}
   \put(214.25,86.97){\circle*{0.000001}}
   \put(214.96,86.27){\circle*{0.000001}}
   \put(215.67,86.27){\circle*{0.000001}}
   \put(216.37,85.56){\circle*{0.000001}}
   \put(217.08,85.56){\circle*{0.000001}}
   \put(217.79,84.85){\circle*{0.000001}}
   \put(218.50,84.85){\circle*{0.000001}}
   \put(219.20,84.15){\circle*{0.000001}}
   \put(219.91,83.44){\circle*{0.000001}}
   \put(220.62,83.44){\circle*{0.000001}}
   \put(221.32,82.73){\circle*{0.000001}}
   \put(222.03,82.73){\circle*{0.000001}}
   \put(222.74,82.02){\circle*{0.000001}}
   \put(223.45,81.32){\circle*{0.000001}}
   \put(224.15,81.32){\circle*{0.000001}}
   \put(224.86,80.61){\circle*{0.000001}}
   \put(225.57,80.61){\circle*{0.000001}}
   \put(226.27,79.90){\circle*{0.000001}}
   \put(226.98,79.90){\circle*{0.000001}}
   \put(227.69,79.20){\circle*{0.000001}}
   \put(228.40,78.49){\circle*{0.000001}}
   \put(229.10,78.49){\circle*{0.000001}}
   \put(229.81,77.78){\circle*{0.000001}}
   \put(230.52,77.78){\circle*{0.000001}}
   \put(231.22,77.07){\circle*{0.000001}}
   \put(231.93,76.37){\circle*{0.000001}}
   \put(232.64,76.37){\circle*{0.000001}}
   \put(233.35,75.66){\circle*{0.000001}}
   \put(234.05,75.66){\circle*{0.000001}}
   \put(234.76,74.95){\circle*{0.000001}}
   \put(235.47,74.95){\circle*{0.000001}}
   \put(236.17,74.25){\circle*{0.000001}}
   \put(236.88,73.54){\circle*{0.000001}}
   \put(237.59,73.54){\circle*{0.000001}}
   \put(238.29,72.83){\circle*{0.000001}}
   \put(239.00,72.83){\circle*{0.000001}}
   \put(239.71,72.12){\circle*{0.000001}}
   \put(240.42,71.42){\circle*{0.000001}}
   \put(241.12,71.42){\circle*{0.000001}}
   \put(241.83,70.71){\circle*{0.000001}}
   \put(242.54,70.71){\circle*{0.000001}}
   \put(243.24,70.00){\circle*{0.000001}}
   \put(243.95,70.00){\circle*{0.000001}}
   \put(244.66,69.30){\circle*{0.000001}}
   \put(205.77,91.92){\circle*{0.000001}}
   \put(205.77,92.63){\circle*{0.000001}}
   \put(205.77,93.34){\circle*{0.000001}}
   \put(205.77,94.05){\circle*{0.000001}}
   \put(205.77,94.75){\circle*{0.000001}}
   \put(205.77,95.46){\circle*{0.000001}}
   \put(205.77,96.17){\circle*{0.000001}}
   \put(205.77,96.87){\circle*{0.000001}}
   \put(205.77,97.58){\circle*{0.000001}}
   \put(205.77,98.29){\circle*{0.000001}}
   \put(205.77,98.99){\circle*{0.000001}}
   \put(205.06,99.70){\circle*{0.000001}}
   \put(205.06,100.41){\circle*{0.000001}}
   \put(205.06,101.12){\circle*{0.000001}}
   \put(205.06,101.82){\circle*{0.000001}}
   \put(205.06,102.53){\circle*{0.000001}}
   \put(205.06,103.24){\circle*{0.000001}}
   \put(205.06,103.94){\circle*{0.000001}}
   \put(205.06,104.65){\circle*{0.000001}}
   \put(205.06,105.36){\circle*{0.000001}}
   \put(205.06,106.07){\circle*{0.000001}}
   \put(205.06,106.77){\circle*{0.000001}}
   \put(205.06,107.48){\circle*{0.000001}}
   \put(205.06,108.19){\circle*{0.000001}}
   \put(205.06,108.89){\circle*{0.000001}}
   \put(205.06,109.60){\circle*{0.000001}}
   \put(205.06,110.31){\circle*{0.000001}}
   \put(205.06,111.02){\circle*{0.000001}}
   \put(205.06,111.72){\circle*{0.000001}}
   \put(205.06,112.43){\circle*{0.000001}}
   \put(205.06,113.14){\circle*{0.000001}}
   \put(205.06,113.84){\circle*{0.000001}}
   \put(204.35,114.55){\circle*{0.000001}}
   \put(204.35,115.26){\circle*{0.000001}}
   \put(204.35,115.97){\circle*{0.000001}}
   \put(204.35,116.67){\circle*{0.000001}}
   \put(204.35,117.38){\circle*{0.000001}}
   \put(204.35,118.09){\circle*{0.000001}}
   \put(204.35,118.79){\circle*{0.000001}}
   \put(204.35,119.50){\circle*{0.000001}}
   \put(204.35,120.21){\circle*{0.000001}}
   \put(204.35,120.92){\circle*{0.000001}}
   \put(204.35,121.62){\circle*{0.000001}}
   \put(204.35,122.33){\circle*{0.000001}}
   \put(204.35,123.04){\circle*{0.000001}}
   \put(204.35,123.74){\circle*{0.000001}}
   \put(204.35,124.45){\circle*{0.000001}}
   \put(204.35,125.16){\circle*{0.000001}}
   \put(204.35,125.87){\circle*{0.000001}}
   \put(204.35,126.57){\circle*{0.000001}}
   \put(204.35,127.28){\circle*{0.000001}}
   \put(204.35,127.99){\circle*{0.000001}}
   \put(204.35,128.69){\circle*{0.000001}}
   \put(203.65,129.40){\circle*{0.000001}}
   \put(203.65,130.11){\circle*{0.000001}}
   \put(203.65,130.81){\circle*{0.000001}}
   \put(203.65,131.52){\circle*{0.000001}}
   \put(203.65,132.23){\circle*{0.000001}}
   \put(203.65,132.94){\circle*{0.000001}}
   \put(203.65,133.64){\circle*{0.000001}}
   \put(203.65,134.35){\circle*{0.000001}}
   \put(203.65,135.06){\circle*{0.000001}}
   \put(203.65,135.76){\circle*{0.000001}}
   \put(203.65,136.47){\circle*{0.000001}}
   \put(216.37,91.92){\circle*{0.000001}}
   \put(216.37,92.63){\circle*{0.000001}}
   \put(215.67,93.34){\circle*{0.000001}}
   \put(215.67,94.05){\circle*{0.000001}}
   \put(215.67,94.75){\circle*{0.000001}}
   \put(215.67,95.46){\circle*{0.000001}}
   \put(214.96,96.17){\circle*{0.000001}}
   \put(214.96,96.87){\circle*{0.000001}}
   \put(214.96,97.58){\circle*{0.000001}}
   \put(214.25,98.29){\circle*{0.000001}}
   \put(214.25,98.99){\circle*{0.000001}}
   \put(214.25,99.70){\circle*{0.000001}}
   \put(214.25,100.41){\circle*{0.000001}}
   \put(213.55,101.12){\circle*{0.000001}}
   \put(213.55,101.82){\circle*{0.000001}}
   \put(213.55,102.53){\circle*{0.000001}}
   \put(212.84,103.24){\circle*{0.000001}}
   \put(212.84,103.94){\circle*{0.000001}}
   \put(212.84,104.65){\circle*{0.000001}}
   \put(212.84,105.36){\circle*{0.000001}}
   \put(212.13,106.07){\circle*{0.000001}}
   \put(212.13,106.77){\circle*{0.000001}}
   \put(212.13,107.48){\circle*{0.000001}}
   \put(211.42,108.19){\circle*{0.000001}}
   \put(211.42,108.89){\circle*{0.000001}}
   \put(211.42,109.60){\circle*{0.000001}}
   \put(211.42,110.31){\circle*{0.000001}}
   \put(210.72,111.02){\circle*{0.000001}}
   \put(210.72,111.72){\circle*{0.000001}}
   \put(210.72,112.43){\circle*{0.000001}}
   \put(210.01,113.14){\circle*{0.000001}}
   \put(210.01,113.84){\circle*{0.000001}}
   \put(210.01,114.55){\circle*{0.000001}}
   \put(210.01,115.26){\circle*{0.000001}}
   \put(209.30,115.97){\circle*{0.000001}}
   \put(209.30,116.67){\circle*{0.000001}}
   \put(209.30,117.38){\circle*{0.000001}}
   \put(208.60,118.09){\circle*{0.000001}}
   \put(208.60,118.79){\circle*{0.000001}}
   \put(208.60,119.50){\circle*{0.000001}}
   \put(208.60,120.21){\circle*{0.000001}}
   \put(207.89,120.92){\circle*{0.000001}}
   \put(207.89,121.62){\circle*{0.000001}}
   \put(207.89,122.33){\circle*{0.000001}}
   \put(207.18,123.04){\circle*{0.000001}}
   \put(207.18,123.74){\circle*{0.000001}}
   \put(207.18,124.45){\circle*{0.000001}}
   \put(207.18,125.16){\circle*{0.000001}}
   \put(206.48,125.87){\circle*{0.000001}}
   \put(206.48,126.57){\circle*{0.000001}}
   \put(206.48,127.28){\circle*{0.000001}}
   \put(205.77,127.99){\circle*{0.000001}}
   \put(205.77,128.69){\circle*{0.000001}}
   \put(205.77,129.40){\circle*{0.000001}}
   \put(205.77,130.11){\circle*{0.000001}}
   \put(205.06,130.81){\circle*{0.000001}}
   \put(205.06,131.52){\circle*{0.000001}}
   \put(205.06,132.23){\circle*{0.000001}}
   \put(204.35,132.94){\circle*{0.000001}}
   \put(204.35,133.64){\circle*{0.000001}}
   \put(204.35,134.35){\circle*{0.000001}}
   \put(204.35,135.06){\circle*{0.000001}}
   \put(203.65,135.76){\circle*{0.000001}}
   \put(203.65,136.47){\circle*{0.000001}}
   \put(175.36,110.31){\circle*{0.000001}}
   \put(176.07,110.31){\circle*{0.000001}}
   \put(176.78,109.60){\circle*{0.000001}}
   \put(177.48,109.60){\circle*{0.000001}}
   \put(178.19,108.89){\circle*{0.000001}}
   \put(178.90,108.89){\circle*{0.000001}}
   \put(179.61,108.19){\circle*{0.000001}}
   \put(180.31,108.19){\circle*{0.000001}}
   \put(181.02,107.48){\circle*{0.000001}}
   \put(181.73,107.48){\circle*{0.000001}}
   \put(182.43,107.48){\circle*{0.000001}}
   \put(183.14,106.77){\circle*{0.000001}}
   \put(183.85,106.77){\circle*{0.000001}}
   \put(184.55,106.07){\circle*{0.000001}}
   \put(185.26,106.07){\circle*{0.000001}}
   \put(185.97,105.36){\circle*{0.000001}}
   \put(186.68,105.36){\circle*{0.000001}}
   \put(187.38,104.65){\circle*{0.000001}}
   \put(188.09,104.65){\circle*{0.000001}}
   \put(188.80,103.94){\circle*{0.000001}}
   \put(189.50,103.94){\circle*{0.000001}}
   \put(190.21,103.94){\circle*{0.000001}}
   \put(190.92,103.24){\circle*{0.000001}}
   \put(191.63,103.24){\circle*{0.000001}}
   \put(192.33,102.53){\circle*{0.000001}}
   \put(193.04,102.53){\circle*{0.000001}}
   \put(193.75,101.82){\circle*{0.000001}}
   \put(194.45,101.82){\circle*{0.000001}}
   \put(195.16,101.12){\circle*{0.000001}}
   \put(195.87,101.12){\circle*{0.000001}}
   \put(196.58,101.12){\circle*{0.000001}}
   \put(197.28,100.41){\circle*{0.000001}}
   \put(197.99,100.41){\circle*{0.000001}}
   \put(198.70,99.70){\circle*{0.000001}}
   \put(199.40,99.70){\circle*{0.000001}}
   \put(200.11,98.99){\circle*{0.000001}}
   \put(200.82,98.99){\circle*{0.000001}}
   \put(201.53,98.29){\circle*{0.000001}}
   \put(202.23,98.29){\circle*{0.000001}}
   \put(202.94,98.29){\circle*{0.000001}}
   \put(203.65,97.58){\circle*{0.000001}}
   \put(204.35,97.58){\circle*{0.000001}}
   \put(205.06,96.87){\circle*{0.000001}}
   \put(205.77,96.87){\circle*{0.000001}}
   \put(206.48,96.17){\circle*{0.000001}}
   \put(207.18,96.17){\circle*{0.000001}}
   \put(207.89,95.46){\circle*{0.000001}}
   \put(208.60,95.46){\circle*{0.000001}}
   \put(209.30,94.75){\circle*{0.000001}}
   \put(210.01,94.75){\circle*{0.000001}}
   \put(210.72,94.75){\circle*{0.000001}}
   \put(211.42,94.05){\circle*{0.000001}}
   \put(212.13,94.05){\circle*{0.000001}}
   \put(212.84,93.34){\circle*{0.000001}}
   \put(213.55,93.34){\circle*{0.000001}}
   \put(214.25,92.63){\circle*{0.000001}}
   \put(214.96,92.63){\circle*{0.000001}}
   \put(215.67,91.92){\circle*{0.000001}}
   \put(216.37,91.92){\circle*{0.000001}}
   \put(137.89,137.89){\circle*{0.000001}}
   \put(138.59,137.18){\circle*{0.000001}}
   \put(139.30,137.18){\circle*{0.000001}}
   \put(140.01,136.47){\circle*{0.000001}}
   \put(140.71,135.76){\circle*{0.000001}}
   \put(141.42,135.06){\circle*{0.000001}}
   \put(142.13,135.06){\circle*{0.000001}}
   \put(142.84,134.35){\circle*{0.000001}}
   \put(143.54,133.64){\circle*{0.000001}}
   \put(144.25,132.94){\circle*{0.000001}}
   \put(144.96,132.94){\circle*{0.000001}}
   \put(145.66,132.23){\circle*{0.000001}}
   \put(146.37,131.52){\circle*{0.000001}}
   \put(147.08,130.81){\circle*{0.000001}}
   \put(147.79,130.81){\circle*{0.000001}}
   \put(148.49,130.11){\circle*{0.000001}}
   \put(149.20,129.40){\circle*{0.000001}}
   \put(149.91,128.69){\circle*{0.000001}}
   \put(150.61,128.69){\circle*{0.000001}}
   \put(151.32,127.99){\circle*{0.000001}}
   \put(152.03,127.28){\circle*{0.000001}}
   \put(152.74,127.28){\circle*{0.000001}}
   \put(153.44,126.57){\circle*{0.000001}}
   \put(154.15,125.87){\circle*{0.000001}}
   \put(154.86,125.16){\circle*{0.000001}}
   \put(155.56,125.16){\circle*{0.000001}}
   \put(156.27,124.45){\circle*{0.000001}}
   \put(156.98,123.74){\circle*{0.000001}}
   \put(157.68,123.04){\circle*{0.000001}}
   \put(158.39,123.04){\circle*{0.000001}}
   \put(159.10,122.33){\circle*{0.000001}}
   \put(159.81,121.62){\circle*{0.000001}}
   \put(160.51,120.92){\circle*{0.000001}}
   \put(161.22,120.92){\circle*{0.000001}}
   \put(161.93,120.21){\circle*{0.000001}}
   \put(162.63,119.50){\circle*{0.000001}}
   \put(163.34,119.50){\circle*{0.000001}}
   \put(164.05,118.79){\circle*{0.000001}}
   \put(164.76,118.09){\circle*{0.000001}}
   \put(165.46,117.38){\circle*{0.000001}}
   \put(166.17,117.38){\circle*{0.000001}}
   \put(166.88,116.67){\circle*{0.000001}}
   \put(167.58,115.97){\circle*{0.000001}}
   \put(168.29,115.26){\circle*{0.000001}}
   \put(169.00,115.26){\circle*{0.000001}}
   \put(169.71,114.55){\circle*{0.000001}}
   \put(170.41,113.84){\circle*{0.000001}}
   \put(171.12,113.14){\circle*{0.000001}}
   \put(171.83,113.14){\circle*{0.000001}}
   \put(172.53,112.43){\circle*{0.000001}}
   \put(173.24,111.72){\circle*{0.000001}}
   \put(173.95,111.02){\circle*{0.000001}}
   \put(174.66,111.02){\circle*{0.000001}}
   \put(175.36,110.31){\circle*{0.000001}}
   \put(137.89,137.89){\circle*{0.000001}}
   \put(137.89,138.59){\circle*{0.000001}}
   \put(138.59,139.30){\circle*{0.000001}}
   \put(138.59,140.01){\circle*{0.000001}}
   \put(138.59,140.71){\circle*{0.000001}}
   \put(139.30,141.42){\circle*{0.000001}}
   \put(139.30,142.13){\circle*{0.000001}}
   \put(139.30,142.84){\circle*{0.000001}}
   \put(140.01,143.54){\circle*{0.000001}}
   \put(140.01,144.25){\circle*{0.000001}}
   \put(140.01,144.96){\circle*{0.000001}}
   \put(140.01,145.66){\circle*{0.000001}}
   \put(140.71,146.37){\circle*{0.000001}}
   \put(140.71,147.08){\circle*{0.000001}}
   \put(140.71,147.79){\circle*{0.000001}}
   \put(141.42,148.49){\circle*{0.000001}}
   \put(141.42,149.20){\circle*{0.000001}}
   \put(141.42,149.91){\circle*{0.000001}}
   \put(142.13,150.61){\circle*{0.000001}}
   \put(142.13,151.32){\circle*{0.000001}}
   \put(142.13,152.03){\circle*{0.000001}}
   \put(142.84,152.74){\circle*{0.000001}}
   \put(142.84,153.44){\circle*{0.000001}}
   \put(142.84,154.15){\circle*{0.000001}}
   \put(143.54,154.86){\circle*{0.000001}}
   \put(143.54,155.56){\circle*{0.000001}}
   \put(143.54,156.27){\circle*{0.000001}}
   \put(144.25,156.98){\circle*{0.000001}}
   \put(144.25,157.68){\circle*{0.000001}}
   \put(144.25,158.39){\circle*{0.000001}}
   \put(144.25,159.10){\circle*{0.000001}}
   \put(144.96,159.81){\circle*{0.000001}}
   \put(144.96,160.51){\circle*{0.000001}}
   \put(144.96,161.22){\circle*{0.000001}}
   \put(145.66,161.93){\circle*{0.000001}}
   \put(145.66,162.63){\circle*{0.000001}}
   \put(145.66,163.34){\circle*{0.000001}}
   \put(146.37,164.05){\circle*{0.000001}}
   \put(146.37,164.76){\circle*{0.000001}}
   \put(146.37,165.46){\circle*{0.000001}}
   \put(147.08,166.17){\circle*{0.000001}}
   \put(147.08,166.88){\circle*{0.000001}}
   \put(147.08,167.58){\circle*{0.000001}}
   \put(147.79,168.29){\circle*{0.000001}}
   \put(147.79,169.00){\circle*{0.000001}}
   \put(147.79,169.71){\circle*{0.000001}}
   \put(148.49,170.41){\circle*{0.000001}}
   \put(148.49,171.12){\circle*{0.000001}}
   \put(148.49,171.83){\circle*{0.000001}}
   \put(149.20,172.53){\circle*{0.000001}}
   \put(149.20,173.24){\circle*{0.000001}}
   \put(149.20,173.95){\circle*{0.000001}}
   \put(149.20,174.66){\circle*{0.000001}}
   \put(149.91,175.36){\circle*{0.000001}}
   \put(149.91,176.07){\circle*{0.000001}}
   \put(149.91,176.78){\circle*{0.000001}}
   \put(150.61,177.48){\circle*{0.000001}}
   \put(150.61,178.19){\circle*{0.000001}}
   \put(150.61,178.90){\circle*{0.000001}}
   \put(151.32,179.61){\circle*{0.000001}}
   \put(151.32,180.31){\circle*{0.000001}}
   \put(123.74,143.54){\circle*{0.000001}}
   \put(124.45,144.25){\circle*{0.000001}}
   \put(124.45,144.96){\circle*{0.000001}}
   \put(125.16,145.66){\circle*{0.000001}}
   \put(125.87,146.37){\circle*{0.000001}}
   \put(126.57,147.08){\circle*{0.000001}}
   \put(126.57,147.79){\circle*{0.000001}}
   \put(127.28,148.49){\circle*{0.000001}}
   \put(127.99,149.20){\circle*{0.000001}}
   \put(128.69,149.91){\circle*{0.000001}}
   \put(128.69,150.61){\circle*{0.000001}}
   \put(129.40,151.32){\circle*{0.000001}}
   \put(130.11,152.03){\circle*{0.000001}}
   \put(130.81,152.74){\circle*{0.000001}}
   \put(130.81,153.44){\circle*{0.000001}}
   \put(131.52,154.15){\circle*{0.000001}}
   \put(132.23,154.86){\circle*{0.000001}}
   \put(132.94,155.56){\circle*{0.000001}}
   \put(132.94,156.27){\circle*{0.000001}}
   \put(133.64,156.98){\circle*{0.000001}}
   \put(134.35,157.68){\circle*{0.000001}}
   \put(135.06,158.39){\circle*{0.000001}}
   \put(135.06,159.10){\circle*{0.000001}}
   \put(135.76,159.81){\circle*{0.000001}}
   \put(136.47,160.51){\circle*{0.000001}}
   \put(137.18,161.22){\circle*{0.000001}}
   \put(137.18,161.93){\circle*{0.000001}}
   \put(137.89,162.63){\circle*{0.000001}}
   \put(138.59,163.34){\circle*{0.000001}}
   \put(139.30,164.05){\circle*{0.000001}}
   \put(139.30,164.76){\circle*{0.000001}}
   \put(140.01,165.46){\circle*{0.000001}}
   \put(140.71,166.17){\circle*{0.000001}}
   \put(141.42,166.88){\circle*{0.000001}}
   \put(141.42,167.58){\circle*{0.000001}}
   \put(142.13,168.29){\circle*{0.000001}}
   \put(142.84,169.00){\circle*{0.000001}}
   \put(143.54,169.71){\circle*{0.000001}}
   \put(143.54,170.41){\circle*{0.000001}}
   \put(144.25,171.12){\circle*{0.000001}}
   \put(144.96,171.83){\circle*{0.000001}}
   \put(145.66,172.53){\circle*{0.000001}}
   \put(145.66,173.24){\circle*{0.000001}}
   \put(146.37,173.95){\circle*{0.000001}}
   \put(147.08,174.66){\circle*{0.000001}}
   \put(147.79,175.36){\circle*{0.000001}}
   \put(147.79,176.07){\circle*{0.000001}}
   \put(148.49,176.78){\circle*{0.000001}}
   \put(149.20,177.48){\circle*{0.000001}}
   \put(149.91,178.19){\circle*{0.000001}}
   \put(149.91,178.90){\circle*{0.000001}}
   \put(150.61,179.61){\circle*{0.000001}}
   \put(151.32,180.31){\circle*{0.000001}}
   \put(123.74,143.54){\circle*{0.000001}}
   \put(124.45,142.84){\circle*{0.000001}}
   \put(125.16,142.84){\circle*{0.000001}}
   \put(125.87,142.13){\circle*{0.000001}}
   \put(126.57,141.42){\circle*{0.000001}}
   \put(127.28,140.71){\circle*{0.000001}}
   \put(127.99,140.71){\circle*{0.000001}}
   \put(128.69,140.01){\circle*{0.000001}}
   \put(129.40,139.30){\circle*{0.000001}}
   \put(130.11,138.59){\circle*{0.000001}}
   \put(130.81,138.59){\circle*{0.000001}}
   \put(131.52,137.89){\circle*{0.000001}}
   \put(132.23,137.18){\circle*{0.000001}}
   \put(132.94,136.47){\circle*{0.000001}}
   \put(133.64,136.47){\circle*{0.000001}}
   \put(134.35,135.76){\circle*{0.000001}}
   \put(135.06,135.06){\circle*{0.000001}}
   \put(135.76,134.35){\circle*{0.000001}}
   \put(136.47,134.35){\circle*{0.000001}}
   \put(137.18,133.64){\circle*{0.000001}}
   \put(137.89,132.94){\circle*{0.000001}}
   \put(138.59,132.23){\circle*{0.000001}}
   \put(139.30,132.23){\circle*{0.000001}}
   \put(140.01,131.52){\circle*{0.000001}}
   \put(140.71,130.81){\circle*{0.000001}}
   \put(141.42,130.11){\circle*{0.000001}}
   \put(142.13,130.11){\circle*{0.000001}}
   \put(142.84,129.40){\circle*{0.000001}}
   \put(143.54,128.69){\circle*{0.000001}}
   \put(144.25,127.99){\circle*{0.000001}}
   \put(144.96,127.99){\circle*{0.000001}}
   \put(145.66,127.28){\circle*{0.000001}}
   \put(146.37,126.57){\circle*{0.000001}}
   \put(147.08,125.87){\circle*{0.000001}}
   \put(147.79,125.87){\circle*{0.000001}}
   \put(148.49,125.16){\circle*{0.000001}}
   \put(149.20,124.45){\circle*{0.000001}}
   \put(149.91,123.74){\circle*{0.000001}}
   \put(150.61,123.74){\circle*{0.000001}}
   \put(151.32,123.04){\circle*{0.000001}}
   \put(152.03,122.33){\circle*{0.000001}}
   \put(152.74,121.62){\circle*{0.000001}}
   \put(153.44,121.62){\circle*{0.000001}}
   \put(154.15,120.92){\circle*{0.000001}}
   \put(154.86,120.21){\circle*{0.000001}}
   \put(155.56,119.50){\circle*{0.000001}}
   \put(156.27,119.50){\circle*{0.000001}}
   \put(156.98,118.79){\circle*{0.000001}}
   \put(157.68,118.09){\circle*{0.000001}}
   \put(158.39,117.38){\circle*{0.000001}}
   \put(159.10,117.38){\circle*{0.000001}}
   \put(159.81,116.67){\circle*{0.000001}}
   \put(159.81,116.67){\circle*{0.000001}}
   \put(160.51,115.97){\circle*{0.000001}}
   \put(161.22,115.97){\circle*{0.000001}}
   \put(161.93,115.26){\circle*{0.000001}}
   \put(162.63,114.55){\circle*{0.000001}}
   \put(163.34,114.55){\circle*{0.000001}}
   \put(164.05,113.84){\circle*{0.000001}}
   \put(164.76,113.14){\circle*{0.000001}}
   \put(165.46,113.14){\circle*{0.000001}}
   \put(166.17,112.43){\circle*{0.000001}}
   \put(166.88,111.72){\circle*{0.000001}}
   \put(167.58,111.72){\circle*{0.000001}}
   \put(168.29,111.02){\circle*{0.000001}}
   \put(169.00,110.31){\circle*{0.000001}}
   \put(169.71,110.31){\circle*{0.000001}}
   \put(170.41,109.60){\circle*{0.000001}}
   \put(171.12,108.89){\circle*{0.000001}}
   \put(171.83,108.89){\circle*{0.000001}}
   \put(172.53,108.19){\circle*{0.000001}}
   \put(173.24,107.48){\circle*{0.000001}}
   \put(173.95,107.48){\circle*{0.000001}}
   \put(174.66,106.77){\circle*{0.000001}}
   \put(175.36,106.07){\circle*{0.000001}}
   \put(176.07,106.07){\circle*{0.000001}}
   \put(176.78,105.36){\circle*{0.000001}}
   \put(177.48,104.65){\circle*{0.000001}}
   \put(178.19,104.65){\circle*{0.000001}}
   \put(178.90,103.94){\circle*{0.000001}}
   \put(179.61,103.24){\circle*{0.000001}}
   \put(180.31,102.53){\circle*{0.000001}}
   \put(181.02,102.53){\circle*{0.000001}}
   \put(181.73,101.82){\circle*{0.000001}}
   \put(182.43,101.12){\circle*{0.000001}}
   \put(183.14,101.12){\circle*{0.000001}}
   \put(183.85,100.41){\circle*{0.000001}}
   \put(184.55,99.70){\circle*{0.000001}}
   \put(185.26,99.70){\circle*{0.000001}}
   \put(185.97,98.99){\circle*{0.000001}}
   \put(186.68,98.29){\circle*{0.000001}}
   \put(187.38,98.29){\circle*{0.000001}}
   \put(188.09,97.58){\circle*{0.000001}}
   \put(188.80,96.87){\circle*{0.000001}}
   \put(189.50,96.87){\circle*{0.000001}}
   \put(190.21,96.17){\circle*{0.000001}}
   \put(190.92,95.46){\circle*{0.000001}}
   \put(191.63,95.46){\circle*{0.000001}}
   \put(192.33,94.75){\circle*{0.000001}}
   \put(193.04,94.05){\circle*{0.000001}}
   \put(193.75,94.05){\circle*{0.000001}}
   \put(194.45,93.34){\circle*{0.000001}}
   \put(195.16,92.63){\circle*{0.000001}}
   \put(195.87,92.63){\circle*{0.000001}}
   \put(196.58,91.92){\circle*{0.000001}}
   \put(197.28,91.22){\circle*{0.000001}}
   \put(197.99,91.22){\circle*{0.000001}}
   \put(198.70,90.51){\circle*{0.000001}}
   \put(220.62,51.62){\circle*{0.000001}}
   \put(219.91,52.33){\circle*{0.000001}}
   \put(219.91,53.03){\circle*{0.000001}}
   \put(219.20,53.74){\circle*{0.000001}}
   \put(219.20,54.45){\circle*{0.000001}}
   \put(218.50,55.15){\circle*{0.000001}}
   \put(218.50,55.86){\circle*{0.000001}}
   \put(217.79,56.57){\circle*{0.000001}}
   \put(217.08,57.28){\circle*{0.000001}}
   \put(217.08,57.98){\circle*{0.000001}}
   \put(216.37,58.69){\circle*{0.000001}}
   \put(216.37,59.40){\circle*{0.000001}}
   \put(215.67,60.10){\circle*{0.000001}}
   \put(215.67,60.81){\circle*{0.000001}}
   \put(214.96,61.52){\circle*{0.000001}}
   \put(214.96,62.23){\circle*{0.000001}}
   \put(214.25,62.93){\circle*{0.000001}}
   \put(213.55,63.64){\circle*{0.000001}}
   \put(213.55,64.35){\circle*{0.000001}}
   \put(212.84,65.05){\circle*{0.000001}}
   \put(212.84,65.76){\circle*{0.000001}}
   \put(212.13,66.47){\circle*{0.000001}}
   \put(212.13,67.18){\circle*{0.000001}}
   \put(211.42,67.88){\circle*{0.000001}}
   \put(210.72,68.59){\circle*{0.000001}}
   \put(210.72,69.30){\circle*{0.000001}}
   \put(210.01,70.00){\circle*{0.000001}}
   \put(210.01,70.71){\circle*{0.000001}}
   \put(209.30,71.42){\circle*{0.000001}}
   \put(209.30,72.12){\circle*{0.000001}}
   \put(208.60,72.83){\circle*{0.000001}}
   \put(208.60,73.54){\circle*{0.000001}}
   \put(207.89,74.25){\circle*{0.000001}}
   \put(207.18,74.95){\circle*{0.000001}}
   \put(207.18,75.66){\circle*{0.000001}}
   \put(206.48,76.37){\circle*{0.000001}}
   \put(206.48,77.07){\circle*{0.000001}}
   \put(205.77,77.78){\circle*{0.000001}}
   \put(205.77,78.49){\circle*{0.000001}}
   \put(205.06,79.20){\circle*{0.000001}}
   \put(204.35,79.90){\circle*{0.000001}}
   \put(204.35,80.61){\circle*{0.000001}}
   \put(203.65,81.32){\circle*{0.000001}}
   \put(203.65,82.02){\circle*{0.000001}}
   \put(202.94,82.73){\circle*{0.000001}}
   \put(202.94,83.44){\circle*{0.000001}}
   \put(202.23,84.15){\circle*{0.000001}}
   \put(202.23,84.85){\circle*{0.000001}}
   \put(201.53,85.56){\circle*{0.000001}}
   \put(200.82,86.27){\circle*{0.000001}}
   \put(200.82,86.97){\circle*{0.000001}}
   \put(200.11,87.68){\circle*{0.000001}}
   \put(200.11,88.39){\circle*{0.000001}}
   \put(199.40,89.10){\circle*{0.000001}}
   \put(199.40,89.80){\circle*{0.000001}}
   \put(198.70,90.51){\circle*{0.000001}}
   \put(198.70,11.31){\circle*{0.000001}}
   \put(199.40,12.02){\circle*{0.000001}}
   \put(199.40,12.73){\circle*{0.000001}}
   \put(200.11,13.44){\circle*{0.000001}}
   \put(200.11,14.14){\circle*{0.000001}}
   \put(200.82,14.85){\circle*{0.000001}}
   \put(200.82,15.56){\circle*{0.000001}}
   \put(201.53,16.26){\circle*{0.000001}}
   \put(201.53,16.97){\circle*{0.000001}}
   \put(202.23,17.68){\circle*{0.000001}}
   \put(202.23,18.38){\circle*{0.000001}}
   \put(202.94,19.09){\circle*{0.000001}}
   \put(203.65,19.80){\circle*{0.000001}}
   \put(203.65,20.51){\circle*{0.000001}}
   \put(204.35,21.21){\circle*{0.000001}}
   \put(204.35,21.92){\circle*{0.000001}}
   \put(205.06,22.63){\circle*{0.000001}}
   \put(205.06,23.33){\circle*{0.000001}}
   \put(205.77,24.04){\circle*{0.000001}}
   \put(205.77,24.75){\circle*{0.000001}}
   \put(206.48,25.46){\circle*{0.000001}}
   \put(206.48,26.16){\circle*{0.000001}}
   \put(207.18,26.87){\circle*{0.000001}}
   \put(207.89,27.58){\circle*{0.000001}}
   \put(207.89,28.28){\circle*{0.000001}}
   \put(208.60,28.99){\circle*{0.000001}}
   \put(208.60,29.70){\circle*{0.000001}}
   \put(209.30,30.41){\circle*{0.000001}}
   \put(209.30,31.11){\circle*{0.000001}}
   \put(210.01,31.82){\circle*{0.000001}}
   \put(210.01,32.53){\circle*{0.000001}}
   \put(210.72,33.23){\circle*{0.000001}}
   \put(210.72,33.94){\circle*{0.000001}}
   \put(211.42,34.65){\circle*{0.000001}}
   \put(211.42,35.36){\circle*{0.000001}}
   \put(212.13,36.06){\circle*{0.000001}}
   \put(212.84,36.77){\circle*{0.000001}}
   \put(212.84,37.48){\circle*{0.000001}}
   \put(213.55,38.18){\circle*{0.000001}}
   \put(213.55,38.89){\circle*{0.000001}}
   \put(214.25,39.60){\circle*{0.000001}}
   \put(214.25,40.31){\circle*{0.000001}}
   \put(214.96,41.01){\circle*{0.000001}}
   \put(214.96,41.72){\circle*{0.000001}}
   \put(215.67,42.43){\circle*{0.000001}}
   \put(215.67,43.13){\circle*{0.000001}}
   \put(216.37,43.84){\circle*{0.000001}}
   \put(217.08,44.55){\circle*{0.000001}}
   \put(217.08,45.25){\circle*{0.000001}}
   \put(217.79,45.96){\circle*{0.000001}}
   \put(217.79,46.67){\circle*{0.000001}}
   \put(218.50,47.38){\circle*{0.000001}}
   \put(218.50,48.08){\circle*{0.000001}}
   \put(219.20,48.79){\circle*{0.000001}}
   \put(219.20,49.50){\circle*{0.000001}}
   \put(219.91,50.20){\circle*{0.000001}}
   \put(219.91,50.91){\circle*{0.000001}}
   \put(220.62,51.62){\circle*{0.000001}}
   \put(198.70,11.31){\circle*{0.000001}}
   \put(198.70,12.02){\circle*{0.000001}}
   \put(199.40,12.73){\circle*{0.000001}}
   \put(199.40,13.44){\circle*{0.000001}}
   \put(199.40,14.14){\circle*{0.000001}}
   \put(199.40,14.85){\circle*{0.000001}}
   \put(200.11,15.56){\circle*{0.000001}}
   \put(200.11,16.26){\circle*{0.000001}}
   \put(200.11,16.97){\circle*{0.000001}}
   \put(200.82,17.68){\circle*{0.000001}}
   \put(200.82,18.38){\circle*{0.000001}}
   \put(200.82,19.09){\circle*{0.000001}}
   \put(200.82,19.80){\circle*{0.000001}}
   \put(201.53,20.51){\circle*{0.000001}}
   \put(201.53,21.21){\circle*{0.000001}}
   \put(201.53,21.92){\circle*{0.000001}}
   \put(202.23,22.63){\circle*{0.000001}}
   \put(202.23,23.33){\circle*{0.000001}}
   \put(202.23,24.04){\circle*{0.000001}}
   \put(202.23,24.75){\circle*{0.000001}}
   \put(202.94,25.46){\circle*{0.000001}}
   \put(202.94,26.16){\circle*{0.000001}}
   \put(202.94,26.87){\circle*{0.000001}}
   \put(203.65,27.58){\circle*{0.000001}}
   \put(203.65,28.28){\circle*{0.000001}}
   \put(203.65,28.99){\circle*{0.000001}}
   \put(203.65,29.70){\circle*{0.000001}}
   \put(204.35,30.41){\circle*{0.000001}}
   \put(204.35,31.11){\circle*{0.000001}}
   \put(204.35,31.82){\circle*{0.000001}}
   \put(205.06,32.53){\circle*{0.000001}}
   \put(205.06,33.23){\circle*{0.000001}}
   \put(205.06,33.94){\circle*{0.000001}}
   \put(205.06,34.65){\circle*{0.000001}}
   \put(205.77,35.36){\circle*{0.000001}}
   \put(205.77,36.06){\circle*{0.000001}}
   \put(205.77,36.77){\circle*{0.000001}}
   \put(206.48,37.48){\circle*{0.000001}}
   \put(206.48,38.18){\circle*{0.000001}}
   \put(206.48,38.89){\circle*{0.000001}}
   \put(206.48,39.60){\circle*{0.000001}}
   \put(207.18,40.31){\circle*{0.000001}}
   \put(207.18,41.01){\circle*{0.000001}}
   \put(207.18,41.72){\circle*{0.000001}}
   \put(207.89,42.43){\circle*{0.000001}}
   \put(207.89,43.13){\circle*{0.000001}}
   \put(207.89,43.84){\circle*{0.000001}}
   \put(207.89,44.55){\circle*{0.000001}}
   \put(208.60,45.25){\circle*{0.000001}}
   \put(208.60,45.96){\circle*{0.000001}}
   \put(208.60,46.67){\circle*{0.000001}}
   \put(209.30,47.38){\circle*{0.000001}}
   \put(209.30,48.08){\circle*{0.000001}}
   \put(209.30,48.79){\circle*{0.000001}}
   \put(209.30,49.50){\circle*{0.000001}}
   \put(210.01,50.20){\circle*{0.000001}}
   \put(210.01,50.91){\circle*{0.000001}}
   \put(210.01,51.62){\circle*{0.000001}}
   \put(210.72,52.33){\circle*{0.000001}}
   \put(210.72,53.03){\circle*{0.000001}}
   \put(210.72,53.74){\circle*{0.000001}}
   \put(210.72,54.45){\circle*{0.000001}}
   \put(211.42,55.15){\circle*{0.000001}}
   \put(211.42,55.86){\circle*{0.000001}}
   \put(169.71,46.67){\circle*{0.000001}}
   \put(170.41,46.67){\circle*{0.000001}}
   \put(171.12,46.67){\circle*{0.000001}}
   \put(171.83,47.38){\circle*{0.000001}}
   \put(172.53,47.38){\circle*{0.000001}}
   \put(173.24,47.38){\circle*{0.000001}}
   \put(173.95,47.38){\circle*{0.000001}}
   \put(174.66,48.08){\circle*{0.000001}}
   \put(175.36,48.08){\circle*{0.000001}}
   \put(176.07,48.08){\circle*{0.000001}}
   \put(176.78,48.08){\circle*{0.000001}}
   \put(177.48,48.08){\circle*{0.000001}}
   \put(178.19,48.79){\circle*{0.000001}}
   \put(178.90,48.79){\circle*{0.000001}}
   \put(179.61,48.79){\circle*{0.000001}}
   \put(180.31,48.79){\circle*{0.000001}}
   \put(181.02,49.50){\circle*{0.000001}}
   \put(181.73,49.50){\circle*{0.000001}}
   \put(182.43,49.50){\circle*{0.000001}}
   \put(183.14,49.50){\circle*{0.000001}}
   \put(183.85,49.50){\circle*{0.000001}}
   \put(184.55,50.20){\circle*{0.000001}}
   \put(185.26,50.20){\circle*{0.000001}}
   \put(185.97,50.20){\circle*{0.000001}}
   \put(186.68,50.20){\circle*{0.000001}}
   \put(187.38,50.91){\circle*{0.000001}}
   \put(188.09,50.91){\circle*{0.000001}}
   \put(188.80,50.91){\circle*{0.000001}}
   \put(189.50,50.91){\circle*{0.000001}}
   \put(190.21,50.91){\circle*{0.000001}}
   \put(190.92,51.62){\circle*{0.000001}}
   \put(191.63,51.62){\circle*{0.000001}}
   \put(192.33,51.62){\circle*{0.000001}}
   \put(193.04,51.62){\circle*{0.000001}}
   \put(193.75,51.62){\circle*{0.000001}}
   \put(194.45,52.33){\circle*{0.000001}}
   \put(195.16,52.33){\circle*{0.000001}}
   \put(195.87,52.33){\circle*{0.000001}}
   \put(196.58,52.33){\circle*{0.000001}}
   \put(197.28,53.03){\circle*{0.000001}}
   \put(197.99,53.03){\circle*{0.000001}}
   \put(198.70,53.03){\circle*{0.000001}}
   \put(199.40,53.03){\circle*{0.000001}}
   \put(200.11,53.03){\circle*{0.000001}}
   \put(200.82,53.74){\circle*{0.000001}}
   \put(201.53,53.74){\circle*{0.000001}}
   \put(202.23,53.74){\circle*{0.000001}}
   \put(202.94,53.74){\circle*{0.000001}}
   \put(203.65,54.45){\circle*{0.000001}}
   \put(204.35,54.45){\circle*{0.000001}}
   \put(205.06,54.45){\circle*{0.000001}}
   \put(205.77,54.45){\circle*{0.000001}}
   \put(206.48,54.45){\circle*{0.000001}}
   \put(207.18,55.15){\circle*{0.000001}}
   \put(207.89,55.15){\circle*{0.000001}}
   \put(208.60,55.15){\circle*{0.000001}}
   \put(209.30,55.15){\circle*{0.000001}}
   \put(210.01,55.86){\circle*{0.000001}}
   \put(210.72,55.86){\circle*{0.000001}}
   \put(211.42,55.86){\circle*{0.000001}}
   \put(138.59,16.97){\circle*{0.000001}}
   \put(139.30,17.68){\circle*{0.000001}}
   \put(140.01,18.38){\circle*{0.000001}}
   \put(140.71,19.09){\circle*{0.000001}}
   \put(141.42,19.80){\circle*{0.000001}}
   \put(142.13,20.51){\circle*{0.000001}}
   \put(142.84,21.21){\circle*{0.000001}}
   \put(143.54,21.92){\circle*{0.000001}}
   \put(144.25,22.63){\circle*{0.000001}}
   \put(144.96,23.33){\circle*{0.000001}}
   \put(145.66,24.04){\circle*{0.000001}}
   \put(146.37,24.04){\circle*{0.000001}}
   \put(147.08,24.75){\circle*{0.000001}}
   \put(147.79,25.46){\circle*{0.000001}}
   \put(148.49,26.16){\circle*{0.000001}}
   \put(149.20,26.87){\circle*{0.000001}}
   \put(149.91,27.58){\circle*{0.000001}}
   \put(150.61,28.28){\circle*{0.000001}}
   \put(151.32,28.99){\circle*{0.000001}}
   \put(152.03,29.70){\circle*{0.000001}}
   \put(152.74,30.41){\circle*{0.000001}}
   \put(153.44,31.11){\circle*{0.000001}}
   \put(154.15,31.82){\circle*{0.000001}}
   \put(154.86,32.53){\circle*{0.000001}}
   \put(155.56,33.23){\circle*{0.000001}}
   \put(156.27,33.94){\circle*{0.000001}}
   \put(156.98,34.65){\circle*{0.000001}}
   \put(157.68,35.36){\circle*{0.000001}}
   \put(158.39,36.06){\circle*{0.000001}}
   \put(159.10,36.77){\circle*{0.000001}}
   \put(159.81,37.48){\circle*{0.000001}}
   \put(160.51,38.18){\circle*{0.000001}}
   \put(161.22,38.89){\circle*{0.000001}}
   \put(161.93,38.89){\circle*{0.000001}}
   \put(162.63,39.60){\circle*{0.000001}}
   \put(163.34,40.31){\circle*{0.000001}}
   \put(164.05,41.01){\circle*{0.000001}}
   \put(164.76,41.72){\circle*{0.000001}}
   \put(165.46,42.43){\circle*{0.000001}}
   \put(166.17,43.13){\circle*{0.000001}}
   \put(166.88,43.84){\circle*{0.000001}}
   \put(167.58,44.55){\circle*{0.000001}}
   \put(168.29,45.25){\circle*{0.000001}}
   \put(169.00,45.96){\circle*{0.000001}}
   \put(169.71,46.67){\circle*{0.000001}}
   \put(138.59,16.97){\circle*{0.000001}}
   \put(139.30,16.97){\circle*{0.000001}}
   \put(140.01,16.26){\circle*{0.000001}}
   \put(140.71,16.26){\circle*{0.000001}}
   \put(141.42,15.56){\circle*{0.000001}}
   \put(142.13,15.56){\circle*{0.000001}}
   \put(142.84,15.56){\circle*{0.000001}}
   \put(143.54,14.85){\circle*{0.000001}}
   \put(144.25,14.85){\circle*{0.000001}}
   \put(144.96,14.14){\circle*{0.000001}}
   \put(145.66,14.14){\circle*{0.000001}}
   \put(146.37,13.44){\circle*{0.000001}}
   \put(147.08,13.44){\circle*{0.000001}}
   \put(147.79,13.44){\circle*{0.000001}}
   \put(148.49,12.73){\circle*{0.000001}}
   \put(149.20,12.73){\circle*{0.000001}}
   \put(149.91,12.02){\circle*{0.000001}}
   \put(150.61,12.02){\circle*{0.000001}}
   \put(151.32,12.02){\circle*{0.000001}}
   \put(152.03,11.31){\circle*{0.000001}}
   \put(152.74,11.31){\circle*{0.000001}}
   \put(153.44,10.61){\circle*{0.000001}}
   \put(154.15,10.61){\circle*{0.000001}}
   \put(154.86,10.61){\circle*{0.000001}}
   \put(155.56, 9.90){\circle*{0.000001}}
   \put(156.27, 9.90){\circle*{0.000001}}
   \put(156.98, 9.19){\circle*{0.000001}}
   \put(157.68, 9.19){\circle*{0.000001}}
   \put(158.39, 9.19){\circle*{0.000001}}
   \put(159.10, 8.49){\circle*{0.000001}}
   \put(159.81, 8.49){\circle*{0.000001}}
   \put(160.51, 7.78){\circle*{0.000001}}
   \put(161.22, 7.78){\circle*{0.000001}}
   \put(161.93, 7.07){\circle*{0.000001}}
   \put(162.63, 7.07){\circle*{0.000001}}
   \put(163.34, 7.07){\circle*{0.000001}}
   \put(164.05, 6.36){\circle*{0.000001}}
   \put(164.76, 6.36){\circle*{0.000001}}
   \put(165.46, 5.66){\circle*{0.000001}}
   \put(166.17, 5.66){\circle*{0.000001}}
   \put(166.88, 5.66){\circle*{0.000001}}
   \put(167.58, 4.95){\circle*{0.000001}}
   \put(168.29, 4.95){\circle*{0.000001}}
   \put(169.00, 4.24){\circle*{0.000001}}
   \put(169.71, 4.24){\circle*{0.000001}}
   \put(170.41, 4.24){\circle*{0.000001}}
   \put(171.12, 3.54){\circle*{0.000001}}
   \put(171.83, 3.54){\circle*{0.000001}}
   \put(172.53, 2.83){\circle*{0.000001}}
   \put(173.24, 2.83){\circle*{0.000001}}
   \put(173.95, 2.83){\circle*{0.000001}}
   \put(174.66, 2.12){\circle*{0.000001}}
   \put(175.36, 2.12){\circle*{0.000001}}
   \put(176.07, 1.41){\circle*{0.000001}}
   \put(176.78, 1.41){\circle*{0.000001}}
   \put(177.48, 0.71){\circle*{0.000001}}
   \put(178.19, 0.71){\circle*{0.000001}}
   \put(178.90, 0.71){\circle*{0.000001}}
   \put(179.61, 0.00){\circle*{0.000001}}
   \put(180.31, 0.00){\circle*{0.000001}}
   \put(181.02,-0.71){\circle*{0.000001}}
   \put(181.73,-0.71){\circle*{0.000001}}
   \put(181.73,-0.71){\circle*{0.000001}}
   \put(182.43,-0.71){\circle*{0.000001}}
   \put(183.14,-1.41){\circle*{0.000001}}
   \put(183.85,-1.41){\circle*{0.000001}}
   \put(184.55,-2.12){\circle*{0.000001}}
   \put(185.26,-2.12){\circle*{0.000001}}
   \put(185.97,-2.83){\circle*{0.000001}}
   \put(186.68,-2.83){\circle*{0.000001}}
   \put(187.38,-3.54){\circle*{0.000001}}
   \put(188.09,-3.54){\circle*{0.000001}}
   \put(188.80,-3.54){\circle*{0.000001}}
   \put(189.50,-4.24){\circle*{0.000001}}
   \put(190.21,-4.24){\circle*{0.000001}}
   \put(190.92,-4.95){\circle*{0.000001}}
   \put(191.63,-4.95){\circle*{0.000001}}
   \put(192.33,-5.66){\circle*{0.000001}}
   \put(193.04,-5.66){\circle*{0.000001}}
   \put(193.75,-6.36){\circle*{0.000001}}
   \put(194.45,-6.36){\circle*{0.000001}}
   \put(195.16,-6.36){\circle*{0.000001}}
   \put(195.87,-7.07){\circle*{0.000001}}
   \put(196.58,-7.07){\circle*{0.000001}}
   \put(197.28,-7.78){\circle*{0.000001}}
   \put(197.99,-7.78){\circle*{0.000001}}
   \put(198.70,-8.49){\circle*{0.000001}}
   \put(199.40,-8.49){\circle*{0.000001}}
   \put(200.11,-9.19){\circle*{0.000001}}
   \put(200.82,-9.19){\circle*{0.000001}}
   \put(201.53,-9.19){\circle*{0.000001}}
   \put(202.23,-9.90){\circle*{0.000001}}
   \put(202.94,-9.90){\circle*{0.000001}}
   \put(203.65,-10.61){\circle*{0.000001}}
   \put(204.35,-10.61){\circle*{0.000001}}
   \put(205.06,-11.31){\circle*{0.000001}}
   \put(205.77,-11.31){\circle*{0.000001}}
   \put(206.48,-12.02){\circle*{0.000001}}
   \put(207.18,-12.02){\circle*{0.000001}}
   \put(207.89,-12.73){\circle*{0.000001}}
   \put(208.60,-12.73){\circle*{0.000001}}
   \put(209.30,-12.73){\circle*{0.000001}}
   \put(210.01,-13.44){\circle*{0.000001}}
   \put(210.72,-13.44){\circle*{0.000001}}
   \put(211.42,-14.14){\circle*{0.000001}}
   \put(212.13,-14.14){\circle*{0.000001}}
   \put(212.84,-14.85){\circle*{0.000001}}
   \put(213.55,-14.85){\circle*{0.000001}}
   \put(214.25,-15.56){\circle*{0.000001}}
   \put(214.96,-15.56){\circle*{0.000001}}
   \put(215.67,-15.56){\circle*{0.000001}}
   \put(216.37,-16.26){\circle*{0.000001}}
   \put(217.08,-16.26){\circle*{0.000001}}
   \put(217.79,-16.97){\circle*{0.000001}}
   \put(218.50,-16.97){\circle*{0.000001}}
   \put(219.20,-17.68){\circle*{0.000001}}
   \put(219.91,-17.68){\circle*{0.000001}}
   \put(220.62,-18.38){\circle*{0.000001}}
   \put(221.32,-18.38){\circle*{0.000001}}
   \put(221.32,-18.38){\circle*{0.000001}}
   \put(222.03,-19.09){\circle*{0.000001}}
   \put(222.74,-19.09){\circle*{0.000001}}
   \put(223.45,-19.80){\circle*{0.000001}}
   \put(224.15,-19.80){\circle*{0.000001}}
   \put(224.86,-20.51){\circle*{0.000001}}
   \put(225.57,-20.51){\circle*{0.000001}}
   \put(226.27,-21.21){\circle*{0.000001}}
   \put(226.98,-21.21){\circle*{0.000001}}
   \put(227.69,-21.92){\circle*{0.000001}}
   \put(228.40,-21.92){\circle*{0.000001}}
   \put(229.10,-22.63){\circle*{0.000001}}
   \put(229.81,-22.63){\circle*{0.000001}}
   \put(230.52,-23.33){\circle*{0.000001}}
   \put(231.22,-23.33){\circle*{0.000001}}
   \put(231.93,-24.04){\circle*{0.000001}}
   \put(232.64,-24.04){\circle*{0.000001}}
   \put(233.35,-24.75){\circle*{0.000001}}
   \put(234.05,-24.75){\circle*{0.000001}}
   \put(234.76,-25.46){\circle*{0.000001}}
   \put(235.47,-26.16){\circle*{0.000001}}
   \put(236.17,-26.16){\circle*{0.000001}}
   \put(236.88,-26.87){\circle*{0.000001}}
   \put(237.59,-26.87){\circle*{0.000001}}
   \put(238.29,-27.58){\circle*{0.000001}}
   \put(239.00,-27.58){\circle*{0.000001}}
   \put(239.71,-28.28){\circle*{0.000001}}
   \put(240.42,-28.28){\circle*{0.000001}}
   \put(241.12,-28.99){\circle*{0.000001}}
   \put(241.83,-28.99){\circle*{0.000001}}
   \put(242.54,-29.70){\circle*{0.000001}}
   \put(243.24,-29.70){\circle*{0.000001}}
   \put(243.95,-30.41){\circle*{0.000001}}
   \put(244.66,-30.41){\circle*{0.000001}}
   \put(245.37,-31.11){\circle*{0.000001}}
   \put(246.07,-31.11){\circle*{0.000001}}
   \put(246.78,-31.82){\circle*{0.000001}}
   \put(247.49,-31.82){\circle*{0.000001}}
   \put(248.19,-32.53){\circle*{0.000001}}
   \put(248.90,-33.23){\circle*{0.000001}}
   \put(249.61,-33.23){\circle*{0.000001}}
   \put(250.32,-33.94){\circle*{0.000001}}
   \put(251.02,-33.94){\circle*{0.000001}}
   \put(251.73,-34.65){\circle*{0.000001}}
   \put(252.44,-34.65){\circle*{0.000001}}
   \put(253.14,-35.36){\circle*{0.000001}}
   \put(253.85,-35.36){\circle*{0.000001}}
   \put(254.56,-36.06){\circle*{0.000001}}
   \put(255.27,-36.06){\circle*{0.000001}}
   \put(255.97,-36.77){\circle*{0.000001}}
   \put(256.68,-36.77){\circle*{0.000001}}
   \put(257.39,-37.48){\circle*{0.000001}}
   \put(258.09,-37.48){\circle*{0.000001}}
   \put(258.80,-38.18){\circle*{0.000001}}
   \put(259.51,-38.18){\circle*{0.000001}}
   \put(260.22,-38.89){\circle*{0.000001}}
   \put(260.92,-38.89){\circle*{0.000001}}
   \put(261.63,-39.60){\circle*{0.000001}}
   \put(286.38,-74.95){\circle*{0.000001}}
   \put(285.67,-74.25){\circle*{0.000001}}
   \put(285.67,-73.54){\circle*{0.000001}}
   \put(284.96,-72.83){\circle*{0.000001}}
   \put(284.26,-72.12){\circle*{0.000001}}
   \put(284.26,-71.42){\circle*{0.000001}}
   \put(283.55,-70.71){\circle*{0.000001}}
   \put(282.84,-70.00){\circle*{0.000001}}
   \put(282.14,-69.30){\circle*{0.000001}}
   \put(282.14,-68.59){\circle*{0.000001}}
   \put(281.43,-67.88){\circle*{0.000001}}
   \put(280.72,-67.18){\circle*{0.000001}}
   \put(280.72,-66.47){\circle*{0.000001}}
   \put(280.01,-65.76){\circle*{0.000001}}
   \put(279.31,-65.05){\circle*{0.000001}}
   \put(279.31,-64.35){\circle*{0.000001}}
   \put(278.60,-63.64){\circle*{0.000001}}
   \put(277.89,-62.93){\circle*{0.000001}}
   \put(277.19,-62.23){\circle*{0.000001}}
   \put(277.19,-61.52){\circle*{0.000001}}
   \put(276.48,-60.81){\circle*{0.000001}}
   \put(275.77,-60.10){\circle*{0.000001}}
   \put(275.77,-59.40){\circle*{0.000001}}
   \put(275.06,-58.69){\circle*{0.000001}}
   \put(274.36,-57.98){\circle*{0.000001}}
   \put(274.36,-57.28){\circle*{0.000001}}
   \put(273.65,-56.57){\circle*{0.000001}}
   \put(272.94,-55.86){\circle*{0.000001}}
   \put(272.24,-55.15){\circle*{0.000001}}
   \put(272.24,-54.45){\circle*{0.000001}}
   \put(271.53,-53.74){\circle*{0.000001}}
   \put(270.82,-53.03){\circle*{0.000001}}
   \put(270.82,-52.33){\circle*{0.000001}}
   \put(270.11,-51.62){\circle*{0.000001}}
   \put(269.41,-50.91){\circle*{0.000001}}
   \put(269.41,-50.20){\circle*{0.000001}}
   \put(268.70,-49.50){\circle*{0.000001}}
   \put(267.99,-48.79){\circle*{0.000001}}
   \put(267.29,-48.08){\circle*{0.000001}}
   \put(267.29,-47.38){\circle*{0.000001}}
   \put(266.58,-46.67){\circle*{0.000001}}
   \put(265.87,-45.96){\circle*{0.000001}}
   \put(265.87,-45.25){\circle*{0.000001}}
   \put(265.17,-44.55){\circle*{0.000001}}
   \put(264.46,-43.84){\circle*{0.000001}}
   \put(264.46,-43.13){\circle*{0.000001}}
   \put(263.75,-42.43){\circle*{0.000001}}
   \put(263.04,-41.72){\circle*{0.000001}}
   \put(262.34,-41.01){\circle*{0.000001}}
   \put(262.34,-40.31){\circle*{0.000001}}
   \put(261.63,-39.60){\circle*{0.000001}}
   \put(269.41,-118.79){\circle*{0.000001}}
   \put(269.41,-118.09){\circle*{0.000001}}
   \put(270.11,-117.38){\circle*{0.000001}}
   \put(270.11,-116.67){\circle*{0.000001}}
   \put(270.82,-115.97){\circle*{0.000001}}
   \put(270.82,-115.26){\circle*{0.000001}}
   \put(270.82,-114.55){\circle*{0.000001}}
   \put(271.53,-113.84){\circle*{0.000001}}
   \put(271.53,-113.14){\circle*{0.000001}}
   \put(271.53,-112.43){\circle*{0.000001}}
   \put(272.24,-111.72){\circle*{0.000001}}
   \put(272.24,-111.02){\circle*{0.000001}}
   \put(272.94,-110.31){\circle*{0.000001}}
   \put(272.94,-109.60){\circle*{0.000001}}
   \put(272.94,-108.89){\circle*{0.000001}}
   \put(273.65,-108.19){\circle*{0.000001}}
   \put(273.65,-107.48){\circle*{0.000001}}
   \put(274.36,-106.77){\circle*{0.000001}}
   \put(274.36,-106.07){\circle*{0.000001}}
   \put(274.36,-105.36){\circle*{0.000001}}
   \put(275.06,-104.65){\circle*{0.000001}}
   \put(275.06,-103.94){\circle*{0.000001}}
   \put(275.77,-103.24){\circle*{0.000001}}
   \put(275.77,-102.53){\circle*{0.000001}}
   \put(275.77,-101.82){\circle*{0.000001}}
   \put(276.48,-101.12){\circle*{0.000001}}
   \put(276.48,-100.41){\circle*{0.000001}}
   \put(276.48,-99.70){\circle*{0.000001}}
   \put(277.19,-98.99){\circle*{0.000001}}
   \put(277.19,-98.29){\circle*{0.000001}}
   \put(277.89,-97.58){\circle*{0.000001}}
   \put(277.89,-96.87){\circle*{0.000001}}
   \put(277.89,-96.17){\circle*{0.000001}}
   \put(278.60,-95.46){\circle*{0.000001}}
   \put(278.60,-94.75){\circle*{0.000001}}
   \put(279.31,-94.05){\circle*{0.000001}}
   \put(279.31,-93.34){\circle*{0.000001}}
   \put(279.31,-92.63){\circle*{0.000001}}
   \put(280.01,-91.92){\circle*{0.000001}}
   \put(280.01,-91.22){\circle*{0.000001}}
   \put(280.01,-90.51){\circle*{0.000001}}
   \put(280.72,-89.80){\circle*{0.000001}}
   \put(280.72,-89.10){\circle*{0.000001}}
   \put(281.43,-88.39){\circle*{0.000001}}
   \put(281.43,-87.68){\circle*{0.000001}}
   \put(281.43,-86.97){\circle*{0.000001}}
   \put(282.14,-86.27){\circle*{0.000001}}
   \put(282.14,-85.56){\circle*{0.000001}}
   \put(282.84,-84.85){\circle*{0.000001}}
   \put(282.84,-84.15){\circle*{0.000001}}
   \put(282.84,-83.44){\circle*{0.000001}}
   \put(283.55,-82.73){\circle*{0.000001}}
   \put(283.55,-82.02){\circle*{0.000001}}
   \put(284.26,-81.32){\circle*{0.000001}}
   \put(284.26,-80.61){\circle*{0.000001}}
   \put(284.26,-79.90){\circle*{0.000001}}
   \put(284.96,-79.20){\circle*{0.000001}}
   \put(284.96,-78.49){\circle*{0.000001}}
   \put(284.96,-77.78){\circle*{0.000001}}
   \put(285.67,-77.07){\circle*{0.000001}}
   \put(285.67,-76.37){\circle*{0.000001}}
   \put(286.38,-75.66){\circle*{0.000001}}
   \put(286.38,-74.95){\circle*{0.000001}}
   \put(269.41,-118.79){\circle*{0.000001}}
   \put(269.41,-118.09){\circle*{0.000001}}
   \put(270.11,-117.38){\circle*{0.000001}}
   \put(270.11,-116.67){\circle*{0.000001}}
   \put(270.11,-115.97){\circle*{0.000001}}
   \put(270.82,-115.26){\circle*{0.000001}}
   \put(270.82,-114.55){\circle*{0.000001}}
   \put(271.53,-113.84){\circle*{0.000001}}
   \put(271.53,-113.14){\circle*{0.000001}}
   \put(271.53,-112.43){\circle*{0.000001}}
   \put(272.24,-111.72){\circle*{0.000001}}
   \put(272.24,-111.02){\circle*{0.000001}}
   \put(272.24,-110.31){\circle*{0.000001}}
   \put(272.94,-109.60){\circle*{0.000001}}
   \put(272.94,-108.89){\circle*{0.000001}}
   \put(272.94,-108.19){\circle*{0.000001}}
   \put(273.65,-107.48){\circle*{0.000001}}
   \put(273.65,-106.77){\circle*{0.000001}}
   \put(273.65,-106.07){\circle*{0.000001}}
   \put(274.36,-105.36){\circle*{0.000001}}
   \put(274.36,-104.65){\circle*{0.000001}}
   \put(275.06,-103.94){\circle*{0.000001}}
   \put(275.06,-103.24){\circle*{0.000001}}
   \put(275.06,-102.53){\circle*{0.000001}}
   \put(275.77,-101.82){\circle*{0.000001}}
   \put(275.77,-101.12){\circle*{0.000001}}
   \put(275.77,-100.41){\circle*{0.000001}}
   \put(276.48,-99.70){\circle*{0.000001}}
   \put(276.48,-98.99){\circle*{0.000001}}
   \put(276.48,-98.29){\circle*{0.000001}}
   \put(277.19,-97.58){\circle*{0.000001}}
   \put(277.19,-96.87){\circle*{0.000001}}
   \put(277.19,-96.17){\circle*{0.000001}}
   \put(277.89,-95.46){\circle*{0.000001}}
   \put(277.89,-94.75){\circle*{0.000001}}
   \put(278.60,-94.05){\circle*{0.000001}}
   \put(278.60,-93.34){\circle*{0.000001}}
   \put(278.60,-92.63){\circle*{0.000001}}
   \put(279.31,-91.92){\circle*{0.000001}}
   \put(279.31,-91.22){\circle*{0.000001}}
   \put(279.31,-90.51){\circle*{0.000001}}
   \put(280.01,-89.80){\circle*{0.000001}}
   \put(280.01,-89.10){\circle*{0.000001}}
   \put(280.01,-88.39){\circle*{0.000001}}
   \put(280.72,-87.68){\circle*{0.000001}}
   \put(280.72,-86.97){\circle*{0.000001}}
   \put(281.43,-86.27){\circle*{0.000001}}
   \put(281.43,-85.56){\circle*{0.000001}}
   \put(281.43,-84.85){\circle*{0.000001}}
   \put(282.14,-84.15){\circle*{0.000001}}
   \put(282.14,-83.44){\circle*{0.000001}}
   \put(282.14,-82.73){\circle*{0.000001}}
   \put(282.84,-82.02){\circle*{0.000001}}
   \put(282.84,-81.32){\circle*{0.000001}}
   \put(282.84,-80.61){\circle*{0.000001}}
   \put(283.55,-79.90){\circle*{0.000001}}
   \put(283.55,-79.20){\circle*{0.000001}}
   \put(283.55,-78.49){\circle*{0.000001}}
   \put(284.26,-77.78){\circle*{0.000001}}
   \put(284.26,-77.07){\circle*{0.000001}}
   \put(284.96,-76.37){\circle*{0.000001}}
   \put(284.96,-75.66){\circle*{0.000001}}
   \put(284.96,-74.95){\circle*{0.000001}}
   \put(285.67,-74.25){\circle*{0.000001}}
   \put(285.67,-73.54){\circle*{0.000001}}
   \put(271.53,-115.97){\circle*{0.000001}}
   \put(271.53,-115.26){\circle*{0.000001}}
   \put(272.24,-114.55){\circle*{0.000001}}
   \put(272.24,-113.84){\circle*{0.000001}}
   \put(272.24,-113.14){\circle*{0.000001}}
   \put(272.94,-112.43){\circle*{0.000001}}
   \put(272.94,-111.72){\circle*{0.000001}}
   \put(272.94,-111.02){\circle*{0.000001}}
   \put(273.65,-110.31){\circle*{0.000001}}
   \put(273.65,-109.60){\circle*{0.000001}}
   \put(273.65,-108.89){\circle*{0.000001}}
   \put(274.36,-108.19){\circle*{0.000001}}
   \put(274.36,-107.48){\circle*{0.000001}}
   \put(274.36,-106.77){\circle*{0.000001}}
   \put(275.06,-106.07){\circle*{0.000001}}
   \put(275.06,-105.36){\circle*{0.000001}}
   \put(275.06,-104.65){\circle*{0.000001}}
   \put(275.77,-103.94){\circle*{0.000001}}
   \put(275.77,-103.24){\circle*{0.000001}}
   \put(275.77,-102.53){\circle*{0.000001}}
   \put(276.48,-101.82){\circle*{0.000001}}
   \put(276.48,-101.12){\circle*{0.000001}}
   \put(276.48,-100.41){\circle*{0.000001}}
   \put(277.19,-99.70){\circle*{0.000001}}
   \put(277.19,-98.99){\circle*{0.000001}}
   \put(277.19,-98.29){\circle*{0.000001}}
   \put(277.89,-97.58){\circle*{0.000001}}
   \put(277.89,-96.87){\circle*{0.000001}}
   \put(277.89,-96.17){\circle*{0.000001}}
   \put(278.60,-95.46){\circle*{0.000001}}
   \put(278.60,-94.75){\circle*{0.000001}}
   \put(278.60,-94.05){\circle*{0.000001}}
   \put(279.31,-93.34){\circle*{0.000001}}
   \put(279.31,-92.63){\circle*{0.000001}}
   \put(279.31,-91.92){\circle*{0.000001}}
   \put(280.01,-91.22){\circle*{0.000001}}
   \put(280.01,-90.51){\circle*{0.000001}}
   \put(280.01,-89.80){\circle*{0.000001}}
   \put(280.72,-89.10){\circle*{0.000001}}
   \put(280.72,-88.39){\circle*{0.000001}}
   \put(280.72,-87.68){\circle*{0.000001}}
   \put(281.43,-86.97){\circle*{0.000001}}
   \put(281.43,-86.27){\circle*{0.000001}}
   \put(281.43,-85.56){\circle*{0.000001}}
   \put(282.14,-84.85){\circle*{0.000001}}
   \put(282.14,-84.15){\circle*{0.000001}}
   \put(282.14,-83.44){\circle*{0.000001}}
   \put(282.84,-82.73){\circle*{0.000001}}
   \put(282.84,-82.02){\circle*{0.000001}}
   \put(282.84,-81.32){\circle*{0.000001}}
   \put(283.55,-80.61){\circle*{0.000001}}
   \put(283.55,-79.90){\circle*{0.000001}}
   \put(283.55,-79.20){\circle*{0.000001}}
   \put(284.26,-78.49){\circle*{0.000001}}
   \put(284.26,-77.78){\circle*{0.000001}}
   \put(284.26,-77.07){\circle*{0.000001}}
   \put(284.96,-76.37){\circle*{0.000001}}
   \put(284.96,-75.66){\circle*{0.000001}}
   \put(284.96,-74.95){\circle*{0.000001}}
   \put(285.67,-74.25){\circle*{0.000001}}
   \put(285.67,-73.54){\circle*{0.000001}}
   \put(271.53,-115.97){\circle*{0.000001}}
   \put(272.24,-115.26){\circle*{0.000001}}
   \put(272.94,-114.55){\circle*{0.000001}}
   \put(273.65,-113.84){\circle*{0.000001}}
   \put(273.65,-113.14){\circle*{0.000001}}
   \put(274.36,-112.43){\circle*{0.000001}}
   \put(275.06,-111.72){\circle*{0.000001}}
   \put(275.77,-111.02){\circle*{0.000001}}
   \put(276.48,-110.31){\circle*{0.000001}}
   \put(277.19,-109.60){\circle*{0.000001}}
   \put(277.19,-108.89){\circle*{0.000001}}
   \put(277.89,-108.19){\circle*{0.000001}}
   \put(278.60,-107.48){\circle*{0.000001}}
   \put(279.31,-106.77){\circle*{0.000001}}
   \put(280.01,-106.07){\circle*{0.000001}}
   \put(280.72,-105.36){\circle*{0.000001}}
   \put(280.72,-104.65){\circle*{0.000001}}
   \put(281.43,-103.94){\circle*{0.000001}}
   \put(282.14,-103.24){\circle*{0.000001}}
   \put(282.84,-102.53){\circle*{0.000001}}
   \put(283.55,-101.82){\circle*{0.000001}}
   \put(284.26,-101.12){\circle*{0.000001}}
   \put(284.96,-100.41){\circle*{0.000001}}
   \put(284.96,-99.70){\circle*{0.000001}}
   \put(285.67,-98.99){\circle*{0.000001}}
   \put(286.38,-98.29){\circle*{0.000001}}
   \put(287.09,-97.58){\circle*{0.000001}}
   \put(287.79,-96.87){\circle*{0.000001}}
   \put(288.50,-96.17){\circle*{0.000001}}
   \put(288.50,-95.46){\circle*{0.000001}}
   \put(289.21,-94.75){\circle*{0.000001}}
   \put(289.91,-94.05){\circle*{0.000001}}
   \put(290.62,-93.34){\circle*{0.000001}}
   \put(291.33,-92.63){\circle*{0.000001}}
   \put(292.04,-91.92){\circle*{0.000001}}
   \put(292.74,-91.22){\circle*{0.000001}}
   \put(292.74,-90.51){\circle*{0.000001}}
   \put(293.45,-89.80){\circle*{0.000001}}
   \put(294.16,-89.10){\circle*{0.000001}}
   \put(294.86,-88.39){\circle*{0.000001}}
   \put(295.57,-87.68){\circle*{0.000001}}
   \put(296.28,-86.97){\circle*{0.000001}}
   \put(296.28,-86.27){\circle*{0.000001}}
   \put(296.98,-85.56){\circle*{0.000001}}
   \put(297.69,-84.85){\circle*{0.000001}}
   \put(298.40,-84.15){\circle*{0.000001}}
   \put(299.11,-83.44){\circle*{0.000001}}
   \put(299.81,-82.73){\circle*{0.000001}}
   \put(299.81,-82.02){\circle*{0.000001}}
   \put(300.52,-81.32){\circle*{0.000001}}
   \put(301.23,-80.61){\circle*{0.000001}}
   \put(301.93,-79.90){\circle*{0.000001}}
   \put(265.87,-52.33){\circle*{0.000001}}
   \put(266.58,-53.03){\circle*{0.000001}}
   \put(267.29,-53.74){\circle*{0.000001}}
   \put(267.99,-53.74){\circle*{0.000001}}
   \put(268.70,-54.45){\circle*{0.000001}}
   \put(269.41,-55.15){\circle*{0.000001}}
   \put(270.11,-55.86){\circle*{0.000001}}
   \put(270.82,-55.86){\circle*{0.000001}}
   \put(271.53,-56.57){\circle*{0.000001}}
   \put(272.24,-57.28){\circle*{0.000001}}
   \put(272.94,-57.98){\circle*{0.000001}}
   \put(273.65,-57.98){\circle*{0.000001}}
   \put(274.36,-58.69){\circle*{0.000001}}
   \put(275.06,-59.40){\circle*{0.000001}}
   \put(275.77,-60.10){\circle*{0.000001}}
   \put(276.48,-60.10){\circle*{0.000001}}
   \put(277.19,-60.81){\circle*{0.000001}}
   \put(277.89,-61.52){\circle*{0.000001}}
   \put(278.60,-62.23){\circle*{0.000001}}
   \put(279.31,-62.93){\circle*{0.000001}}
   \put(280.01,-62.93){\circle*{0.000001}}
   \put(280.72,-63.64){\circle*{0.000001}}
   \put(281.43,-64.35){\circle*{0.000001}}
   \put(282.14,-65.05){\circle*{0.000001}}
   \put(282.84,-65.05){\circle*{0.000001}}
   \put(283.55,-65.76){\circle*{0.000001}}
   \put(284.26,-66.47){\circle*{0.000001}}
   \put(284.96,-67.18){\circle*{0.000001}}
   \put(285.67,-67.18){\circle*{0.000001}}
   \put(286.38,-67.88){\circle*{0.000001}}
   \put(287.09,-68.59){\circle*{0.000001}}
   \put(287.79,-69.30){\circle*{0.000001}}
   \put(288.50,-69.30){\circle*{0.000001}}
   \put(289.21,-70.00){\circle*{0.000001}}
   \put(289.91,-70.71){\circle*{0.000001}}
   \put(290.62,-71.42){\circle*{0.000001}}
   \put(291.33,-72.12){\circle*{0.000001}}
   \put(292.04,-72.12){\circle*{0.000001}}
   \put(292.74,-72.83){\circle*{0.000001}}
   \put(293.45,-73.54){\circle*{0.000001}}
   \put(294.16,-74.25){\circle*{0.000001}}
   \put(294.86,-74.25){\circle*{0.000001}}
   \put(295.57,-74.95){\circle*{0.000001}}
   \put(296.28,-75.66){\circle*{0.000001}}
   \put(296.98,-76.37){\circle*{0.000001}}
   \put(297.69,-76.37){\circle*{0.000001}}
   \put(298.40,-77.07){\circle*{0.000001}}
   \put(299.11,-77.78){\circle*{0.000001}}
   \put(299.81,-78.49){\circle*{0.000001}}
   \put(300.52,-78.49){\circle*{0.000001}}
   \put(301.23,-79.20){\circle*{0.000001}}
   \put(301.93,-79.90){\circle*{0.000001}}
   \put(265.87,-52.33){\circle*{0.000001}}
   \put(265.87,-51.62){\circle*{0.000001}}
   \put(266.58,-50.91){\circle*{0.000001}}
   \put(266.58,-50.20){\circle*{0.000001}}
   \put(267.29,-49.50){\circle*{0.000001}}
   \put(267.29,-48.79){\circle*{0.000001}}
   \put(267.29,-48.08){\circle*{0.000001}}
   \put(267.99,-47.38){\circle*{0.000001}}
   \put(267.99,-46.67){\circle*{0.000001}}
   \put(268.70,-45.96){\circle*{0.000001}}
   \put(268.70,-45.25){\circle*{0.000001}}
   \put(269.41,-44.55){\circle*{0.000001}}
   \put(269.41,-43.84){\circle*{0.000001}}
   \put(269.41,-43.13){\circle*{0.000001}}
   \put(270.11,-42.43){\circle*{0.000001}}
   \put(270.11,-41.72){\circle*{0.000001}}
   \put(270.82,-41.01){\circle*{0.000001}}
   \put(270.82,-40.31){\circle*{0.000001}}
   \put(270.82,-39.60){\circle*{0.000001}}
   \put(271.53,-38.89){\circle*{0.000001}}
   \put(271.53,-38.18){\circle*{0.000001}}
   \put(272.24,-37.48){\circle*{0.000001}}
   \put(272.24,-36.77){\circle*{0.000001}}
   \put(272.94,-36.06){\circle*{0.000001}}
   \put(272.94,-35.36){\circle*{0.000001}}
   \put(272.94,-34.65){\circle*{0.000001}}
   \put(273.65,-33.94){\circle*{0.000001}}
   \put(273.65,-33.23){\circle*{0.000001}}
   \put(274.36,-32.53){\circle*{0.000001}}
   \put(274.36,-31.82){\circle*{0.000001}}
   \put(274.36,-31.11){\circle*{0.000001}}
   \put(275.06,-30.41){\circle*{0.000001}}
   \put(275.06,-29.70){\circle*{0.000001}}
   \put(275.77,-28.99){\circle*{0.000001}}
   \put(275.77,-28.28){\circle*{0.000001}}
   \put(275.77,-27.58){\circle*{0.000001}}
   \put(276.48,-26.87){\circle*{0.000001}}
   \put(276.48,-26.16){\circle*{0.000001}}
   \put(277.19,-25.46){\circle*{0.000001}}
   \put(277.19,-24.75){\circle*{0.000001}}
   \put(277.89,-24.04){\circle*{0.000001}}
   \put(277.89,-23.33){\circle*{0.000001}}
   \put(277.89,-22.63){\circle*{0.000001}}
   \put(278.60,-21.92){\circle*{0.000001}}
   \put(278.60,-21.21){\circle*{0.000001}}
   \put(279.31,-20.51){\circle*{0.000001}}
   \put(279.31,-19.80){\circle*{0.000001}}
   \put(279.31,-19.09){\circle*{0.000001}}
   \put(280.01,-18.38){\circle*{0.000001}}
   \put(280.01,-17.68){\circle*{0.000001}}
   \put(280.72,-16.97){\circle*{0.000001}}
   \put(280.72,-16.26){\circle*{0.000001}}
   \put(281.43,-15.56){\circle*{0.000001}}
   \put(281.43,-14.85){\circle*{0.000001}}
   \put(281.43,-14.14){\circle*{0.000001}}
   \put(282.14,-13.44){\circle*{0.000001}}
   \put(282.14,-12.73){\circle*{0.000001}}
   \put(282.84,-12.02){\circle*{0.000001}}
   \put(282.84,-11.31){\circle*{0.000001}}
   \put(273.65,-55.86){\circle*{0.000001}}
   \put(273.65,-55.15){\circle*{0.000001}}
   \put(273.65,-54.45){\circle*{0.000001}}
   \put(274.36,-53.74){\circle*{0.000001}}
   \put(274.36,-53.03){\circle*{0.000001}}
   \put(274.36,-52.33){\circle*{0.000001}}
   \put(274.36,-51.62){\circle*{0.000001}}
   \put(274.36,-50.91){\circle*{0.000001}}
   \put(275.06,-50.20){\circle*{0.000001}}
   \put(275.06,-49.50){\circle*{0.000001}}
   \put(275.06,-48.79){\circle*{0.000001}}
   \put(275.06,-48.08){\circle*{0.000001}}
   \put(275.06,-47.38){\circle*{0.000001}}
   \put(275.77,-46.67){\circle*{0.000001}}
   \put(275.77,-45.96){\circle*{0.000001}}
   \put(275.77,-45.25){\circle*{0.000001}}
   \put(275.77,-44.55){\circle*{0.000001}}
   \put(276.48,-43.84){\circle*{0.000001}}
   \put(276.48,-43.13){\circle*{0.000001}}
   \put(276.48,-42.43){\circle*{0.000001}}
   \put(276.48,-41.72){\circle*{0.000001}}
   \put(276.48,-41.01){\circle*{0.000001}}
   \put(277.19,-40.31){\circle*{0.000001}}
   \put(277.19,-39.60){\circle*{0.000001}}
   \put(277.19,-38.89){\circle*{0.000001}}
   \put(277.19,-38.18){\circle*{0.000001}}
   \put(277.19,-37.48){\circle*{0.000001}}
   \put(277.89,-36.77){\circle*{0.000001}}
   \put(277.89,-36.06){\circle*{0.000001}}
   \put(277.89,-35.36){\circle*{0.000001}}
   \put(277.89,-34.65){\circle*{0.000001}}
   \put(277.89,-33.94){\circle*{0.000001}}
   \put(278.60,-33.23){\circle*{0.000001}}
   \put(278.60,-32.53){\circle*{0.000001}}
   \put(278.60,-31.82){\circle*{0.000001}}
   \put(278.60,-31.11){\circle*{0.000001}}
   \put(278.60,-30.41){\circle*{0.000001}}
   \put(279.31,-29.70){\circle*{0.000001}}
   \put(279.31,-28.99){\circle*{0.000001}}
   \put(279.31,-28.28){\circle*{0.000001}}
   \put(279.31,-27.58){\circle*{0.000001}}
   \put(279.31,-26.87){\circle*{0.000001}}
   \put(280.01,-26.16){\circle*{0.000001}}
   \put(280.01,-25.46){\circle*{0.000001}}
   \put(280.01,-24.75){\circle*{0.000001}}
   \put(280.01,-24.04){\circle*{0.000001}}
   \put(280.01,-23.33){\circle*{0.000001}}
   \put(280.72,-22.63){\circle*{0.000001}}
   \put(280.72,-21.92){\circle*{0.000001}}
   \put(280.72,-21.21){\circle*{0.000001}}
   \put(280.72,-20.51){\circle*{0.000001}}
   \put(281.43,-19.80){\circle*{0.000001}}
   \put(281.43,-19.09){\circle*{0.000001}}
   \put(281.43,-18.38){\circle*{0.000001}}
   \put(281.43,-17.68){\circle*{0.000001}}
   \put(281.43,-16.97){\circle*{0.000001}}
   \put(282.14,-16.26){\circle*{0.000001}}
   \put(282.14,-15.56){\circle*{0.000001}}
   \put(282.14,-14.85){\circle*{0.000001}}
   \put(282.14,-14.14){\circle*{0.000001}}
   \put(282.14,-13.44){\circle*{0.000001}}
   \put(282.84,-12.73){\circle*{0.000001}}
   \put(282.84,-12.02){\circle*{0.000001}}
   \put(282.84,-11.31){\circle*{0.000001}}
   \put(273.65,-55.86){\circle*{0.000001}}
   \put(273.65,-55.15){\circle*{0.000001}}
   \put(274.36,-54.45){\circle*{0.000001}}
   \put(274.36,-53.74){\circle*{0.000001}}
   \put(274.36,-53.03){\circle*{0.000001}}
   \put(274.36,-52.33){\circle*{0.000001}}
   \put(275.06,-51.62){\circle*{0.000001}}
   \put(275.06,-50.91){\circle*{0.000001}}
   \put(275.06,-50.20){\circle*{0.000001}}
   \put(275.06,-49.50){\circle*{0.000001}}
   \put(275.77,-48.79){\circle*{0.000001}}
   \put(275.77,-48.08){\circle*{0.000001}}
   \put(275.77,-47.38){\circle*{0.000001}}
   \put(275.77,-46.67){\circle*{0.000001}}
   \put(276.48,-45.96){\circle*{0.000001}}
   \put(276.48,-45.25){\circle*{0.000001}}
   \put(276.48,-44.55){\circle*{0.000001}}
   \put(276.48,-43.84){\circle*{0.000001}}
   \put(277.19,-43.13){\circle*{0.000001}}
   \put(277.19,-42.43){\circle*{0.000001}}
   \put(277.19,-41.72){\circle*{0.000001}}
   \put(277.19,-41.01){\circle*{0.000001}}
   \put(277.89,-40.31){\circle*{0.000001}}
   \put(277.89,-39.60){\circle*{0.000001}}
   \put(277.89,-38.89){\circle*{0.000001}}
   \put(278.60,-38.18){\circle*{0.000001}}
   \put(278.60,-37.48){\circle*{0.000001}}
   \put(278.60,-36.77){\circle*{0.000001}}
   \put(278.60,-36.06){\circle*{0.000001}}
   \put(279.31,-35.36){\circle*{0.000001}}
   \put(279.31,-34.65){\circle*{0.000001}}
   \put(279.31,-33.94){\circle*{0.000001}}
   \put(279.31,-33.23){\circle*{0.000001}}
   \put(280.01,-32.53){\circle*{0.000001}}
   \put(280.01,-31.82){\circle*{0.000001}}
   \put(280.01,-31.11){\circle*{0.000001}}
   \put(280.01,-30.41){\circle*{0.000001}}
   \put(280.72,-29.70){\circle*{0.000001}}
   \put(280.72,-28.99){\circle*{0.000001}}
   \put(280.72,-28.28){\circle*{0.000001}}
   \put(280.72,-27.58){\circle*{0.000001}}
   \put(281.43,-26.87){\circle*{0.000001}}
   \put(281.43,-26.16){\circle*{0.000001}}
   \put(281.43,-25.46){\circle*{0.000001}}
   \put(282.14,-24.75){\circle*{0.000001}}
   \put(282.14,-24.04){\circle*{0.000001}}
   \put(282.14,-23.33){\circle*{0.000001}}
   \put(282.14,-22.63){\circle*{0.000001}}
   \put(282.84,-21.92){\circle*{0.000001}}
   \put(282.84,-21.21){\circle*{0.000001}}
   \put(282.84,-20.51){\circle*{0.000001}}
   \put(282.84,-19.80){\circle*{0.000001}}
   \put(283.55,-19.09){\circle*{0.000001}}
   \put(283.55,-18.38){\circle*{0.000001}}
   \put(283.55,-17.68){\circle*{0.000001}}
   \put(283.55,-16.97){\circle*{0.000001}}
   \put(284.26,-16.26){\circle*{0.000001}}
   \put(284.26,-15.56){\circle*{0.000001}}
   \put(284.26,-14.85){\circle*{0.000001}}
   \put(284.26,-14.14){\circle*{0.000001}}
   \put(284.96,-13.44){\circle*{0.000001}}
   \put(284.96,-12.73){\circle*{0.000001}}
   \put(284.96,-12.02){\circle*{0.000001}}
   \put(284.96,-11.31){\circle*{0.000001}}
   \put(285.67,-10.61){\circle*{0.000001}}
   \put(285.67,-9.90){\circle*{0.000001}}
   \put(266.58,-49.50){\circle*{0.000001}}
   \put(266.58,-48.79){\circle*{0.000001}}
   \put(267.29,-48.08){\circle*{0.000001}}
   \put(267.29,-47.38){\circle*{0.000001}}
   \put(267.99,-46.67){\circle*{0.000001}}
   \put(267.99,-45.96){\circle*{0.000001}}
   \put(268.70,-45.25){\circle*{0.000001}}
   \put(268.70,-44.55){\circle*{0.000001}}
   \put(269.41,-43.84){\circle*{0.000001}}
   \put(269.41,-43.13){\circle*{0.000001}}
   \put(270.11,-42.43){\circle*{0.000001}}
   \put(270.11,-41.72){\circle*{0.000001}}
   \put(270.82,-41.01){\circle*{0.000001}}
   \put(270.82,-40.31){\circle*{0.000001}}
   \put(271.53,-39.60){\circle*{0.000001}}
   \put(271.53,-38.89){\circle*{0.000001}}
   \put(272.24,-38.18){\circle*{0.000001}}
   \put(272.24,-37.48){\circle*{0.000001}}
   \put(272.94,-36.77){\circle*{0.000001}}
   \put(272.94,-36.06){\circle*{0.000001}}
   \put(273.65,-35.36){\circle*{0.000001}}
   \put(273.65,-34.65){\circle*{0.000001}}
   \put(274.36,-33.94){\circle*{0.000001}}
   \put(274.36,-33.23){\circle*{0.000001}}
   \put(275.06,-32.53){\circle*{0.000001}}
   \put(275.06,-31.82){\circle*{0.000001}}
   \put(275.77,-31.11){\circle*{0.000001}}
   \put(275.77,-30.41){\circle*{0.000001}}
   \put(275.77,-29.70){\circle*{0.000001}}
   \put(276.48,-28.99){\circle*{0.000001}}
   \put(276.48,-28.28){\circle*{0.000001}}
   \put(277.19,-27.58){\circle*{0.000001}}
   \put(277.19,-26.87){\circle*{0.000001}}
   \put(277.89,-26.16){\circle*{0.000001}}
   \put(277.89,-25.46){\circle*{0.000001}}
   \put(278.60,-24.75){\circle*{0.000001}}
   \put(278.60,-24.04){\circle*{0.000001}}
   \put(279.31,-23.33){\circle*{0.000001}}
   \put(279.31,-22.63){\circle*{0.000001}}
   \put(280.01,-21.92){\circle*{0.000001}}
   \put(280.01,-21.21){\circle*{0.000001}}
   \put(280.72,-20.51){\circle*{0.000001}}
   \put(280.72,-19.80){\circle*{0.000001}}
   \put(281.43,-19.09){\circle*{0.000001}}
   \put(281.43,-18.38){\circle*{0.000001}}
   \put(282.14,-17.68){\circle*{0.000001}}
   \put(282.14,-16.97){\circle*{0.000001}}
   \put(282.84,-16.26){\circle*{0.000001}}
   \put(282.84,-15.56){\circle*{0.000001}}
   \put(283.55,-14.85){\circle*{0.000001}}
   \put(283.55,-14.14){\circle*{0.000001}}
   \put(284.26,-13.44){\circle*{0.000001}}
   \put(284.26,-12.73){\circle*{0.000001}}
   \put(284.96,-12.02){\circle*{0.000001}}
   \put(284.96,-11.31){\circle*{0.000001}}
   \put(285.67,-10.61){\circle*{0.000001}}
   \put(285.67,-9.90){\circle*{0.000001}}
   \put(266.58,-49.50){\circle*{0.000001}}
   \put(267.29,-48.79){\circle*{0.000001}}
   \put(267.99,-48.79){\circle*{0.000001}}
   \put(268.70,-48.08){\circle*{0.000001}}
   \put(269.41,-48.08){\circle*{0.000001}}
   \put(270.11,-47.38){\circle*{0.000001}}
   \put(270.82,-47.38){\circle*{0.000001}}
   \put(271.53,-46.67){\circle*{0.000001}}
   \put(272.24,-46.67){\circle*{0.000001}}
   \put(272.94,-45.96){\circle*{0.000001}}
   \put(273.65,-45.25){\circle*{0.000001}}
   \put(274.36,-45.25){\circle*{0.000001}}
   \put(275.06,-44.55){\circle*{0.000001}}
   \put(275.77,-44.55){\circle*{0.000001}}
   \put(276.48,-43.84){\circle*{0.000001}}
   \put(277.19,-43.84){\circle*{0.000001}}
   \put(277.89,-43.13){\circle*{0.000001}}
   \put(278.60,-42.43){\circle*{0.000001}}
   \put(279.31,-42.43){\circle*{0.000001}}
   \put(280.01,-41.72){\circle*{0.000001}}
   \put(280.72,-41.72){\circle*{0.000001}}
   \put(281.43,-41.01){\circle*{0.000001}}
   \put(282.14,-41.01){\circle*{0.000001}}
   \put(282.84,-40.31){\circle*{0.000001}}
   \put(283.55,-40.31){\circle*{0.000001}}
   \put(284.26,-39.60){\circle*{0.000001}}
   \put(284.96,-38.89){\circle*{0.000001}}
   \put(285.67,-38.89){\circle*{0.000001}}
   \put(286.38,-38.18){\circle*{0.000001}}
   \put(287.09,-38.18){\circle*{0.000001}}
   \put(287.79,-37.48){\circle*{0.000001}}
   \put(288.50,-37.48){\circle*{0.000001}}
   \put(289.21,-36.77){\circle*{0.000001}}
   \put(289.91,-36.06){\circle*{0.000001}}
   \put(290.62,-36.06){\circle*{0.000001}}
   \put(291.33,-35.36){\circle*{0.000001}}
   \put(292.04,-35.36){\circle*{0.000001}}
   \put(292.74,-34.65){\circle*{0.000001}}
   \put(293.45,-34.65){\circle*{0.000001}}
   \put(294.16,-33.94){\circle*{0.000001}}
   \put(294.86,-33.94){\circle*{0.000001}}
   \put(295.57,-33.23){\circle*{0.000001}}
   \put(296.28,-32.53){\circle*{0.000001}}
   \put(296.98,-32.53){\circle*{0.000001}}
   \put(297.69,-31.82){\circle*{0.000001}}
   \put(298.40,-31.82){\circle*{0.000001}}
   \put(299.11,-31.11){\circle*{0.000001}}
   \put(299.81,-31.11){\circle*{0.000001}}
   \put(300.52,-30.41){\circle*{0.000001}}
   \put(301.23,-29.70){\circle*{0.000001}}
   \put(301.93,-29.70){\circle*{0.000001}}
   \put(302.64,-28.99){\circle*{0.000001}}
   \put(303.35,-28.99){\circle*{0.000001}}
   \put(304.06,-28.28){\circle*{0.000001}}
   \put(304.76,-28.28){\circle*{0.000001}}
   \put(305.47,-27.58){\circle*{0.000001}}
   \put(306.18,-27.58){\circle*{0.000001}}
   \put(306.88,-26.87){\circle*{0.000001}}
   \put(306.88,-26.87){\circle*{0.000001}}
   \put(306.88,-26.16){\circle*{0.000001}}
   \put(306.88,-25.46){\circle*{0.000001}}
   \put(306.88,-24.75){\circle*{0.000001}}
   \put(306.88,-24.04){\circle*{0.000001}}
   \put(306.88,-23.33){\circle*{0.000001}}
   \put(306.88,-22.63){\circle*{0.000001}}
   \put(306.88,-21.92){\circle*{0.000001}}
   \put(306.88,-21.21){\circle*{0.000001}}
   \put(306.88,-20.51){\circle*{0.000001}}
   \put(306.88,-19.80){\circle*{0.000001}}
   \put(306.88,-19.09){\circle*{0.000001}}
   \put(306.88,-18.38){\circle*{0.000001}}
   \put(306.88,-17.68){\circle*{0.000001}}
   \put(306.88,-16.97){\circle*{0.000001}}
   \put(306.88,-16.26){\circle*{0.000001}}
   \put(306.88,-15.56){\circle*{0.000001}}
   \put(306.88,-14.85){\circle*{0.000001}}
   \put(306.88,-14.14){\circle*{0.000001}}
   \put(306.88,-13.44){\circle*{0.000001}}
   \put(306.88,-12.73){\circle*{0.000001}}
   \put(306.88,-12.02){\circle*{0.000001}}
   \put(306.88,-11.31){\circle*{0.000001}}
   \put(306.88,-10.61){\circle*{0.000001}}
   \put(306.88,-9.90){\circle*{0.000001}}
   \put(306.88,-9.19){\circle*{0.000001}}
   \put(306.88,-8.49){\circle*{0.000001}}
   \put(306.88,-7.78){\circle*{0.000001}}
   \put(306.88,-7.07){\circle*{0.000001}}
   \put(306.88,-6.36){\circle*{0.000001}}
   \put(306.88,-5.66){\circle*{0.000001}}
   \put(306.88,-4.95){\circle*{0.000001}}
   \put(306.88,-4.24){\circle*{0.000001}}
   \put(306.88,-3.54){\circle*{0.000001}}
   \put(306.88,-2.83){\circle*{0.000001}}
   \put(306.88,-2.12){\circle*{0.000001}}
   \put(306.88,-1.41){\circle*{0.000001}}
   \put(306.88,-0.71){\circle*{0.000001}}
   \put(306.88, 0.00){\circle*{0.000001}}
   \put(306.88, 0.71){\circle*{0.000001}}
   \put(306.88, 1.41){\circle*{0.000001}}
   \put(306.88, 2.12){\circle*{0.000001}}
   \put(306.88, 2.83){\circle*{0.000001}}
   \put(306.88, 3.54){\circle*{0.000001}}
   \put(306.88, 4.24){\circle*{0.000001}}
   \put(306.88, 4.95){\circle*{0.000001}}
   \put(306.88, 5.66){\circle*{0.000001}}
   \put(306.88, 6.36){\circle*{0.000001}}
   \put(306.88, 7.07){\circle*{0.000001}}
   \put(306.88, 7.78){\circle*{0.000001}}
   \put(306.88, 8.49){\circle*{0.000001}}
   \put(306.88, 9.19){\circle*{0.000001}}
   \put(306.88, 9.90){\circle*{0.000001}}
   \put(306.88,10.61){\circle*{0.000001}}
   \put(306.88,11.31){\circle*{0.000001}}
   \put(306.88,12.02){\circle*{0.000001}}
   \put(306.88,12.73){\circle*{0.000001}}
   \put(306.88,13.44){\circle*{0.000001}}
   \put(306.88,14.14){\circle*{0.000001}}
   \put(306.88,14.85){\circle*{0.000001}}
   \put(306.88,15.56){\circle*{0.000001}}
   \put(306.88,16.26){\circle*{0.000001}}
   \put(306.88,16.97){\circle*{0.000001}}
   \put(306.88,17.68){\circle*{0.000001}}
   \put(306.88,17.68){\circle*{0.000001}}
   \put(307.59,16.97){\circle*{0.000001}}
   \put(308.30,16.97){\circle*{0.000001}}
   \put(309.01,16.26){\circle*{0.000001}}
   \put(309.71,16.26){\circle*{0.000001}}
   \put(310.42,15.56){\circle*{0.000001}}
   \put(311.13,14.85){\circle*{0.000001}}
   \put(311.83,14.85){\circle*{0.000001}}
   \put(312.54,14.14){\circle*{0.000001}}
   \put(313.25,14.14){\circle*{0.000001}}
   \put(313.96,13.44){\circle*{0.000001}}
   \put(314.66,13.44){\circle*{0.000001}}
   \put(315.37,12.73){\circle*{0.000001}}
   \put(316.08,12.02){\circle*{0.000001}}
   \put(316.78,12.02){\circle*{0.000001}}
   \put(317.49,11.31){\circle*{0.000001}}
   \put(318.20,11.31){\circle*{0.000001}}
   \put(318.91,10.61){\circle*{0.000001}}
   \put(319.61, 9.90){\circle*{0.000001}}
   \put(320.32, 9.90){\circle*{0.000001}}
   \put(321.03, 9.19){\circle*{0.000001}}
   \put(321.73, 9.19){\circle*{0.000001}}
   \put(322.44, 8.49){\circle*{0.000001}}
   \put(323.15, 7.78){\circle*{0.000001}}
   \put(323.85, 7.78){\circle*{0.000001}}
   \put(324.56, 7.07){\circle*{0.000001}}
   \put(325.27, 7.07){\circle*{0.000001}}
   \put(325.98, 6.36){\circle*{0.000001}}
   \put(326.68, 6.36){\circle*{0.000001}}
   \put(327.39, 5.66){\circle*{0.000001}}
   \put(328.10, 4.95){\circle*{0.000001}}
   \put(328.80, 4.95){\circle*{0.000001}}
   \put(329.51, 4.24){\circle*{0.000001}}
   \put(330.22, 4.24){\circle*{0.000001}}
   \put(330.93, 3.54){\circle*{0.000001}}
   \put(331.63, 2.83){\circle*{0.000001}}
   \put(332.34, 2.83){\circle*{0.000001}}
   \put(333.05, 2.12){\circle*{0.000001}}
   \put(333.75, 2.12){\circle*{0.000001}}
   \put(334.46, 1.41){\circle*{0.000001}}
   \put(335.17, 0.71){\circle*{0.000001}}
   \put(335.88, 0.71){\circle*{0.000001}}
   \put(336.58, 0.00){\circle*{0.000001}}
   \put(337.29, 0.00){\circle*{0.000001}}
   \put(338.00,-0.71){\circle*{0.000001}}
   \put(338.70,-0.71){\circle*{0.000001}}
   \put(339.41,-1.41){\circle*{0.000001}}
   \put(340.12,-2.12){\circle*{0.000001}}
   \put(340.83,-2.12){\circle*{0.000001}}
   \put(341.53,-2.83){\circle*{0.000001}}
   \put(342.24,-2.83){\circle*{0.000001}}
   \put(342.95,-3.54){\circle*{0.000001}}
   \put(342.95,-3.54){\circle*{0.000001}}
   \put(343.65,-3.54){\circle*{0.000001}}
   \put(344.36,-4.24){\circle*{0.000001}}
   \put(345.07,-4.24){\circle*{0.000001}}
   \put(345.78,-4.95){\circle*{0.000001}}
   \put(346.48,-4.95){\circle*{0.000001}}
   \put(347.19,-4.95){\circle*{0.000001}}
   \put(347.90,-5.66){\circle*{0.000001}}
   \put(348.60,-5.66){\circle*{0.000001}}
   \put(349.31,-5.66){\circle*{0.000001}}
   \put(350.02,-6.36){\circle*{0.000001}}
   \put(350.72,-6.36){\circle*{0.000001}}
   \put(351.43,-7.07){\circle*{0.000001}}
   \put(352.14,-7.07){\circle*{0.000001}}
   \put(352.85,-7.07){\circle*{0.000001}}
   \put(353.55,-7.78){\circle*{0.000001}}
   \put(354.26,-7.78){\circle*{0.000001}}
   \put(354.97,-7.78){\circle*{0.000001}}
   \put(355.67,-8.49){\circle*{0.000001}}
   \put(356.38,-8.49){\circle*{0.000001}}
   \put(357.09,-9.19){\circle*{0.000001}}
   \put(357.80,-9.19){\circle*{0.000001}}
   \put(358.50,-9.19){\circle*{0.000001}}
   \put(359.21,-9.90){\circle*{0.000001}}
   \put(359.92,-9.90){\circle*{0.000001}}
   \put(360.62,-10.61){\circle*{0.000001}}
   \put(361.33,-10.61){\circle*{0.000001}}
   \put(362.04,-10.61){\circle*{0.000001}}
   \put(362.75,-11.31){\circle*{0.000001}}
   \put(363.45,-11.31){\circle*{0.000001}}
   \put(364.16,-11.31){\circle*{0.000001}}
   \put(364.87,-12.02){\circle*{0.000001}}
   \put(365.57,-12.02){\circle*{0.000001}}
   \put(366.28,-12.73){\circle*{0.000001}}
   \put(366.99,-12.73){\circle*{0.000001}}
   \put(367.70,-12.73){\circle*{0.000001}}
   \put(368.40,-13.44){\circle*{0.000001}}
   \put(369.11,-13.44){\circle*{0.000001}}
   \put(369.82,-13.44){\circle*{0.000001}}
   \put(370.52,-14.14){\circle*{0.000001}}
   \put(371.23,-14.14){\circle*{0.000001}}
   \put(371.94,-14.85){\circle*{0.000001}}
   \put(372.65,-14.85){\circle*{0.000001}}
   \put(373.35,-14.85){\circle*{0.000001}}
   \put(374.06,-15.56){\circle*{0.000001}}
   \put(374.77,-15.56){\circle*{0.000001}}
   \put(375.47,-16.26){\circle*{0.000001}}
   \put(376.18,-16.26){\circle*{0.000001}}
   \put(376.89,-16.26){\circle*{0.000001}}
   \put(377.60,-16.97){\circle*{0.000001}}
   \put(378.30,-16.97){\circle*{0.000001}}
   \put(379.01,-16.97){\circle*{0.000001}}
   \put(379.72,-17.68){\circle*{0.000001}}
   \put(380.42,-17.68){\circle*{0.000001}}
   \put(381.13,-18.38){\circle*{0.000001}}
   \put(381.84,-18.38){\circle*{0.000001}}
   \put(382.54,-18.38){\circle*{0.000001}}
   \put(383.25,-19.09){\circle*{0.000001}}
   \put(383.96,-19.09){\circle*{0.000001}}
   \put(384.67,-19.09){\circle*{0.000001}}
   \put(385.37,-19.80){\circle*{0.000001}}
   \put(386.08,-19.80){\circle*{0.000001}}
   \put(386.79,-20.51){\circle*{0.000001}}
   \put(387.49,-20.51){\circle*{0.000001}}
   \put(387.49,-20.51){\circle*{0.000001}}
   \put(388.20,-20.51){\circle*{0.000001}}
   \put(388.91,-20.51){\circle*{0.000001}}
   \put(389.62,-20.51){\circle*{0.000001}}
   \put(390.32,-20.51){\circle*{0.000001}}
   \put(391.03,-19.80){\circle*{0.000001}}
   \put(391.74,-19.80){\circle*{0.000001}}
   \put(392.44,-19.80){\circle*{0.000001}}
   \put(393.15,-19.80){\circle*{0.000001}}
   \put(393.86,-19.80){\circle*{0.000001}}
   \put(394.57,-19.80){\circle*{0.000001}}
   \put(395.27,-19.80){\circle*{0.000001}}
   \put(395.98,-19.80){\circle*{0.000001}}
   \put(396.69,-19.80){\circle*{0.000001}}
   \put(397.39,-19.80){\circle*{0.000001}}
   \put(398.10,-19.09){\circle*{0.000001}}
   \put(398.81,-19.09){\circle*{0.000001}}
   \put(399.52,-19.09){\circle*{0.000001}}
   \put(400.22,-19.09){\circle*{0.000001}}
   \put(400.93,-19.09){\circle*{0.000001}}
   \put(401.64,-19.09){\circle*{0.000001}}
   \put(402.34,-19.09){\circle*{0.000001}}
   \put(403.05,-19.09){\circle*{0.000001}}
   \put(403.76,-19.09){\circle*{0.000001}}
   \put(404.47,-18.38){\circle*{0.000001}}
   \put(405.17,-18.38){\circle*{0.000001}}
   \put(405.88,-18.38){\circle*{0.000001}}
   \put(406.59,-18.38){\circle*{0.000001}}
   \put(407.29,-18.38){\circle*{0.000001}}
   \put(408.00,-18.38){\circle*{0.000001}}
   \put(408.71,-18.38){\circle*{0.000001}}
   \put(409.41,-18.38){\circle*{0.000001}}
   \put(410.12,-18.38){\circle*{0.000001}}
   \put(410.83,-18.38){\circle*{0.000001}}
   \put(411.54,-17.68){\circle*{0.000001}}
   \put(412.24,-17.68){\circle*{0.000001}}
   \put(412.95,-17.68){\circle*{0.000001}}
   \put(413.66,-17.68){\circle*{0.000001}}
   \put(414.36,-17.68){\circle*{0.000001}}
   \put(415.07,-17.68){\circle*{0.000001}}
   \put(415.78,-17.68){\circle*{0.000001}}
   \put(416.49,-17.68){\circle*{0.000001}}
   \put(417.19,-17.68){\circle*{0.000001}}
   \put(417.90,-17.68){\circle*{0.000001}}
   \put(418.61,-16.97){\circle*{0.000001}}
   \put(419.31,-16.97){\circle*{0.000001}}
   \put(420.02,-16.97){\circle*{0.000001}}
   \put(420.73,-16.97){\circle*{0.000001}}
   \put(421.44,-16.97){\circle*{0.000001}}
   \put(422.14,-16.97){\circle*{0.000001}}
   \put(422.85,-16.97){\circle*{0.000001}}
   \put(423.56,-16.97){\circle*{0.000001}}
   \put(424.26,-16.97){\circle*{0.000001}}
   \put(424.97,-16.26){\circle*{0.000001}}
   \put(425.68,-16.26){\circle*{0.000001}}
   \put(426.39,-16.26){\circle*{0.000001}}
   \put(427.09,-16.26){\circle*{0.000001}}
   \put(427.80,-16.26){\circle*{0.000001}}
   \put(428.51,-16.26){\circle*{0.000001}}
   \put(429.21,-16.26){\circle*{0.000001}}
   \put(429.92,-16.26){\circle*{0.000001}}
   \put(430.63,-16.26){\circle*{0.000001}}
   \put(431.34,-16.26){\circle*{0.000001}}
   \put(432.04,-15.56){\circle*{0.000001}}
   \put(432.75,-15.56){\circle*{0.000001}}
   \put(433.46,-15.56){\circle*{0.000001}}
   \put(434.16,-15.56){\circle*{0.000001}}
   \put(434.87,-15.56){\circle*{0.000001}}
   \put(434.87,-15.56){\circle*{0.000001}}
   \put(435.58,-15.56){\circle*{0.000001}}
   \put(436.28,-14.85){\circle*{0.000001}}
   \put(436.99,-14.85){\circle*{0.000001}}
   \put(437.70,-14.85){\circle*{0.000001}}
   \put(438.41,-14.85){\circle*{0.000001}}
   \put(439.11,-14.14){\circle*{0.000001}}
   \put(439.82,-14.14){\circle*{0.000001}}
   \put(440.53,-14.14){\circle*{0.000001}}
   \put(441.23,-13.44){\circle*{0.000001}}
   \put(441.94,-13.44){\circle*{0.000001}}
   \put(442.65,-13.44){\circle*{0.000001}}
   \put(443.36,-12.73){\circle*{0.000001}}
   \put(444.06,-12.73){\circle*{0.000001}}
   \put(444.77,-12.73){\circle*{0.000001}}
   \put(445.48,-12.73){\circle*{0.000001}}
   \put(446.18,-12.02){\circle*{0.000001}}
   \put(446.89,-12.02){\circle*{0.000001}}
   \put(447.60,-12.02){\circle*{0.000001}}
   \put(448.31,-11.31){\circle*{0.000001}}
   \put(449.01,-11.31){\circle*{0.000001}}
   \put(449.72,-11.31){\circle*{0.000001}}
   \put(450.43,-10.61){\circle*{0.000001}}
   \put(451.13,-10.61){\circle*{0.000001}}
   \put(451.84,-10.61){\circle*{0.000001}}
   \put(452.55,-10.61){\circle*{0.000001}}
   \put(453.26,-9.90){\circle*{0.000001}}
   \put(453.96,-9.90){\circle*{0.000001}}
   \put(454.67,-9.90){\circle*{0.000001}}
   \put(455.38,-9.19){\circle*{0.000001}}
   \put(456.08,-9.19){\circle*{0.000001}}
   \put(456.79,-9.19){\circle*{0.000001}}
   \put(457.50,-8.49){\circle*{0.000001}}
   \put(458.21,-8.49){\circle*{0.000001}}
   \put(458.91,-8.49){\circle*{0.000001}}
   \put(459.62,-8.49){\circle*{0.000001}}
   \put(460.33,-7.78){\circle*{0.000001}}
   \put(461.03,-7.78){\circle*{0.000001}}
   \put(461.74,-7.78){\circle*{0.000001}}
   \put(462.45,-7.07){\circle*{0.000001}}
   \put(463.15,-7.07){\circle*{0.000001}}
   \put(463.86,-7.07){\circle*{0.000001}}
   \put(464.57,-6.36){\circle*{0.000001}}
   \put(465.28,-6.36){\circle*{0.000001}}
   \put(465.98,-6.36){\circle*{0.000001}}
   \put(466.69,-6.36){\circle*{0.000001}}
   \put(467.40,-5.66){\circle*{0.000001}}
   \put(468.10,-5.66){\circle*{0.000001}}
   \put(468.81,-5.66){\circle*{0.000001}}
   \put(469.52,-4.95){\circle*{0.000001}}
   \put(470.23,-4.95){\circle*{0.000001}}
   \put(470.93,-4.95){\circle*{0.000001}}
   \put(471.64,-4.24){\circle*{0.000001}}
   \put(472.35,-4.24){\circle*{0.000001}}
   \put(473.05,-4.24){\circle*{0.000001}}
   \put(473.76,-4.24){\circle*{0.000001}}
   \put(474.47,-3.54){\circle*{0.000001}}
   \put(475.18,-3.54){\circle*{0.000001}}
   \put(475.88,-3.54){\circle*{0.000001}}
   \put(476.59,-2.83){\circle*{0.000001}}
   \put(477.30,-2.83){\circle*{0.000001}}
   \put(477.30,-2.83){\circle*{0.000001}}
   \put(477.30,-2.12){\circle*{0.000001}}
   \put(478.00,-1.41){\circle*{0.000001}}
   \put(478.00,-0.71){\circle*{0.000001}}
   \put(478.00, 0.00){\circle*{0.000001}}
   \put(478.71, 0.71){\circle*{0.000001}}
   \put(478.71, 1.41){\circle*{0.000001}}
   \put(478.71, 2.12){\circle*{0.000001}}
   \put(479.42, 2.83){\circle*{0.000001}}
   \put(479.42, 3.54){\circle*{0.000001}}
   \put(479.42, 4.24){\circle*{0.000001}}
   \put(480.13, 4.95){\circle*{0.000001}}
   \put(480.13, 5.66){\circle*{0.000001}}
   \put(480.13, 6.36){\circle*{0.000001}}
   \put(480.83, 7.07){\circle*{0.000001}}
   \put(480.83, 7.78){\circle*{0.000001}}
   \put(480.83, 8.49){\circle*{0.000001}}
   \put(481.54, 9.19){\circle*{0.000001}}
   \put(481.54, 9.90){\circle*{0.000001}}
   \put(481.54,10.61){\circle*{0.000001}}
   \put(482.25,11.31){\circle*{0.000001}}
   \put(482.25,12.02){\circle*{0.000001}}
   \put(482.25,12.73){\circle*{0.000001}}
   \put(482.95,13.44){\circle*{0.000001}}
   \put(482.95,14.14){\circle*{0.000001}}
   \put(482.95,14.85){\circle*{0.000001}}
   \put(483.66,15.56){\circle*{0.000001}}
   \put(483.66,16.26){\circle*{0.000001}}
   \put(483.66,16.97){\circle*{0.000001}}
   \put(484.37,17.68){\circle*{0.000001}}
   \put(484.37,18.38){\circle*{0.000001}}
   \put(484.37,19.09){\circle*{0.000001}}
   \put(485.08,19.80){\circle*{0.000001}}
   \put(485.08,20.51){\circle*{0.000001}}
   \put(485.08,21.21){\circle*{0.000001}}
   \put(485.78,21.92){\circle*{0.000001}}
   \put(485.78,22.63){\circle*{0.000001}}
   \put(485.78,23.33){\circle*{0.000001}}
   \put(486.49,24.04){\circle*{0.000001}}
   \put(486.49,24.75){\circle*{0.000001}}
   \put(486.49,25.46){\circle*{0.000001}}
   \put(487.20,26.16){\circle*{0.000001}}
   \put(487.20,26.87){\circle*{0.000001}}
   \put(487.20,27.58){\circle*{0.000001}}
   \put(487.90,28.28){\circle*{0.000001}}
   \put(487.90,28.99){\circle*{0.000001}}
   \put(487.90,29.70){\circle*{0.000001}}
   \put(488.61,30.41){\circle*{0.000001}}
   \put(488.61,31.11){\circle*{0.000001}}
   \put(488.61,31.82){\circle*{0.000001}}
   \put(489.32,32.53){\circle*{0.000001}}
   \put(489.32,33.23){\circle*{0.000001}}
   \put(489.32,33.94){\circle*{0.000001}}
   \put(490.02,34.65){\circle*{0.000001}}
   \put(490.02,35.36){\circle*{0.000001}}
   \put(490.02,36.06){\circle*{0.000001}}
   \put(490.73,36.77){\circle*{0.000001}}
   \put(490.73,37.48){\circle*{0.000001}}
   \put(490.73,38.18){\circle*{0.000001}}
   \put(491.44,38.89){\circle*{0.000001}}
   \put(491.44,39.60){\circle*{0.000001}}
   \put(471.64,-0.71){\circle*{0.000001}}
   \put(471.64, 0.00){\circle*{0.000001}}
   \put(472.35, 0.71){\circle*{0.000001}}
   \put(472.35, 1.41){\circle*{0.000001}}
   \put(473.05, 2.12){\circle*{0.000001}}
   \put(473.05, 2.83){\circle*{0.000001}}
   \put(473.76, 3.54){\circle*{0.000001}}
   \put(473.76, 4.24){\circle*{0.000001}}
   \put(474.47, 4.95){\circle*{0.000001}}
   \put(474.47, 5.66){\circle*{0.000001}}
   \put(475.18, 6.36){\circle*{0.000001}}
   \put(475.18, 7.07){\circle*{0.000001}}
   \put(475.88, 7.78){\circle*{0.000001}}
   \put(475.88, 8.49){\circle*{0.000001}}
   \put(476.59, 9.19){\circle*{0.000001}}
   \put(476.59, 9.90){\circle*{0.000001}}
   \put(477.30,10.61){\circle*{0.000001}}
   \put(477.30,11.31){\circle*{0.000001}}
   \put(478.00,12.02){\circle*{0.000001}}
   \put(478.00,12.73){\circle*{0.000001}}
   \put(478.71,13.44){\circle*{0.000001}}
   \put(478.71,14.14){\circle*{0.000001}}
   \put(479.42,14.85){\circle*{0.000001}}
   \put(479.42,15.56){\circle*{0.000001}}
   \put(480.13,16.26){\circle*{0.000001}}
   \put(480.13,16.97){\circle*{0.000001}}
   \put(480.83,17.68){\circle*{0.000001}}
   \put(480.83,18.38){\circle*{0.000001}}
   \put(481.54,19.09){\circle*{0.000001}}
   \put(481.54,19.80){\circle*{0.000001}}
   \put(482.25,20.51){\circle*{0.000001}}
   \put(482.25,21.21){\circle*{0.000001}}
   \put(482.95,21.92){\circle*{0.000001}}
   \put(482.95,22.63){\circle*{0.000001}}
   \put(483.66,23.33){\circle*{0.000001}}
   \put(483.66,24.04){\circle*{0.000001}}
   \put(484.37,24.75){\circle*{0.000001}}
   \put(484.37,25.46){\circle*{0.000001}}
   \put(485.08,26.16){\circle*{0.000001}}
   \put(485.08,26.87){\circle*{0.000001}}
   \put(485.78,27.58){\circle*{0.000001}}
   \put(485.78,28.28){\circle*{0.000001}}
   \put(486.49,28.99){\circle*{0.000001}}
   \put(486.49,29.70){\circle*{0.000001}}
   \put(487.20,30.41){\circle*{0.000001}}
   \put(487.20,31.11){\circle*{0.000001}}
   \put(487.90,31.82){\circle*{0.000001}}
   \put(487.90,32.53){\circle*{0.000001}}
   \put(488.61,33.23){\circle*{0.000001}}
   \put(488.61,33.94){\circle*{0.000001}}
   \put(489.32,34.65){\circle*{0.000001}}
   \put(489.32,35.36){\circle*{0.000001}}
   \put(490.02,36.06){\circle*{0.000001}}
   \put(490.02,36.77){\circle*{0.000001}}
   \put(490.73,37.48){\circle*{0.000001}}
   \put(490.73,38.18){\circle*{0.000001}}
   \put(491.44,38.89){\circle*{0.000001}}
   \put(491.44,39.60){\circle*{0.000001}}
   \put(471.64,-0.71){\circle*{0.000001}}
   \put(472.35, 0.00){\circle*{0.000001}}
   \put(473.05, 0.00){\circle*{0.000001}}
   \put(473.76, 0.71){\circle*{0.000001}}
   \put(474.47, 0.71){\circle*{0.000001}}
   \put(475.18, 1.41){\circle*{0.000001}}
   \put(475.88, 2.12){\circle*{0.000001}}
   \put(476.59, 2.12){\circle*{0.000001}}
   \put(477.30, 2.83){\circle*{0.000001}}
   \put(478.00, 2.83){\circle*{0.000001}}
   \put(478.71, 3.54){\circle*{0.000001}}
   \put(479.42, 4.24){\circle*{0.000001}}
   \put(480.13, 4.24){\circle*{0.000001}}
   \put(480.83, 4.95){\circle*{0.000001}}
   \put(481.54, 5.66){\circle*{0.000001}}
   \put(482.25, 5.66){\circle*{0.000001}}
   \put(482.95, 6.36){\circle*{0.000001}}
   \put(483.66, 6.36){\circle*{0.000001}}
   \put(484.37, 7.07){\circle*{0.000001}}
   \put(485.08, 7.78){\circle*{0.000001}}
   \put(485.78, 7.78){\circle*{0.000001}}
   \put(486.49, 8.49){\circle*{0.000001}}
   \put(487.20, 8.49){\circle*{0.000001}}
   \put(487.90, 9.19){\circle*{0.000001}}
   \put(488.61, 9.90){\circle*{0.000001}}
   \put(489.32, 9.90){\circle*{0.000001}}
   \put(490.02,10.61){\circle*{0.000001}}
   \put(490.73,10.61){\circle*{0.000001}}
   \put(491.44,11.31){\circle*{0.000001}}
   \put(492.15,12.02){\circle*{0.000001}}
   \put(492.85,12.02){\circle*{0.000001}}
   \put(493.56,12.73){\circle*{0.000001}}
   \put(494.27,13.44){\circle*{0.000001}}
   \put(494.97,13.44){\circle*{0.000001}}
   \put(495.68,14.14){\circle*{0.000001}}
   \put(496.39,14.14){\circle*{0.000001}}
   \put(497.10,14.85){\circle*{0.000001}}
   \put(497.80,15.56){\circle*{0.000001}}
   \put(498.51,15.56){\circle*{0.000001}}
   \put(499.22,16.26){\circle*{0.000001}}
   \put(499.92,16.26){\circle*{0.000001}}
   \put(500.63,16.97){\circle*{0.000001}}
   \put(501.34,17.68){\circle*{0.000001}}
   \put(502.05,17.68){\circle*{0.000001}}
   \put(502.75,18.38){\circle*{0.000001}}
   \put(503.46,18.38){\circle*{0.000001}}
   \put(504.17,19.09){\circle*{0.000001}}
   \put(504.87,19.80){\circle*{0.000001}}
   \put(505.58,19.80){\circle*{0.000001}}
   \put(506.29,20.51){\circle*{0.000001}}
   \put(507.00,21.21){\circle*{0.000001}}
   \put(507.70,21.21){\circle*{0.000001}}
   \put(508.41,21.92){\circle*{0.000001}}
   \put(509.12,21.92){\circle*{0.000001}}
   \put(509.82,22.63){\circle*{0.000001}}
   \put(509.82,22.63){\circle*{0.000001}}
   \put(509.82,23.33){\circle*{0.000001}}
   \put(509.82,24.04){\circle*{0.000001}}
   \put(509.12,24.75){\circle*{0.000001}}
   \put(509.12,25.46){\circle*{0.000001}}
   \put(509.12,26.16){\circle*{0.000001}}
   \put(509.12,26.87){\circle*{0.000001}}
   \put(509.12,27.58){\circle*{0.000001}}
   \put(508.41,28.28){\circle*{0.000001}}
   \put(508.41,28.99){\circle*{0.000001}}
   \put(508.41,29.70){\circle*{0.000001}}
   \put(508.41,30.41){\circle*{0.000001}}
   \put(507.70,31.11){\circle*{0.000001}}
   \put(507.70,31.82){\circle*{0.000001}}
   \put(507.70,32.53){\circle*{0.000001}}
   \put(507.70,33.23){\circle*{0.000001}}
   \put(507.70,33.94){\circle*{0.000001}}
   \put(507.00,34.65){\circle*{0.000001}}
   \put(507.00,35.36){\circle*{0.000001}}
   \put(507.00,36.06){\circle*{0.000001}}
   \put(507.00,36.77){\circle*{0.000001}}
   \put(507.00,37.48){\circle*{0.000001}}
   \put(506.29,38.18){\circle*{0.000001}}
   \put(506.29,38.89){\circle*{0.000001}}
   \put(506.29,39.60){\circle*{0.000001}}
   \put(506.29,40.31){\circle*{0.000001}}
   \put(505.58,41.01){\circle*{0.000001}}
   \put(505.58,41.72){\circle*{0.000001}}
   \put(505.58,42.43){\circle*{0.000001}}
   \put(505.58,43.13){\circle*{0.000001}}
   \put(505.58,43.84){\circle*{0.000001}}
   \put(504.87,44.55){\circle*{0.000001}}
   \put(504.87,45.25){\circle*{0.000001}}
   \put(504.87,45.96){\circle*{0.000001}}
   \put(504.87,46.67){\circle*{0.000001}}
   \put(504.87,47.38){\circle*{0.000001}}
   \put(504.17,48.08){\circle*{0.000001}}
   \put(504.17,48.79){\circle*{0.000001}}
   \put(504.17,49.50){\circle*{0.000001}}
   \put(504.17,50.20){\circle*{0.000001}}
   \put(504.17,50.91){\circle*{0.000001}}
   \put(503.46,51.62){\circle*{0.000001}}
   \put(503.46,52.33){\circle*{0.000001}}
   \put(503.46,53.03){\circle*{0.000001}}
   \put(503.46,53.74){\circle*{0.000001}}
   \put(502.75,54.45){\circle*{0.000001}}
   \put(502.75,55.15){\circle*{0.000001}}
   \put(502.75,55.86){\circle*{0.000001}}
   \put(502.75,56.57){\circle*{0.000001}}
   \put(502.75,57.28){\circle*{0.000001}}
   \put(502.05,57.98){\circle*{0.000001}}
   \put(502.05,58.69){\circle*{0.000001}}
   \put(502.05,59.40){\circle*{0.000001}}
   \put(502.05,60.10){\circle*{0.000001}}
   \put(502.05,60.81){\circle*{0.000001}}
   \put(501.34,61.52){\circle*{0.000001}}
   \put(501.34,62.23){\circle*{0.000001}}
   \put(501.34,62.93){\circle*{0.000001}}
   \put(501.34,63.64){\circle*{0.000001}}
   \put(500.63,64.35){\circle*{0.000001}}
   \put(500.63,65.05){\circle*{0.000001}}
   \put(500.63,65.76){\circle*{0.000001}}
   \put(500.63,66.47){\circle*{0.000001}}
   \put(500.63,67.18){\circle*{0.000001}}
   \put(499.92,67.88){\circle*{0.000001}}
   \put(499.92,68.59){\circle*{0.000001}}
   \put(499.92,69.30){\circle*{0.000001}}
   \put(499.92,69.30){\circle*{0.000001}}
   \put(500.63,68.59){\circle*{0.000001}}
   \put(501.34,67.88){\circle*{0.000001}}
   \put(502.05,67.18){\circle*{0.000001}}
   \put(502.75,66.47){\circle*{0.000001}}
   \put(503.46,65.76){\circle*{0.000001}}
   \put(504.17,65.05){\circle*{0.000001}}
   \put(504.87,64.35){\circle*{0.000001}}
   \put(505.58,63.64){\circle*{0.000001}}
   \put(506.29,62.93){\circle*{0.000001}}
   \put(507.00,62.23){\circle*{0.000001}}
   \put(507.70,61.52){\circle*{0.000001}}
   \put(508.41,60.81){\circle*{0.000001}}
   \put(509.12,60.10){\circle*{0.000001}}
   \put(509.82,59.40){\circle*{0.000001}}
   \put(510.53,58.69){\circle*{0.000001}}
   \put(511.24,57.98){\circle*{0.000001}}
   \put(511.95,57.28){\circle*{0.000001}}
   \put(512.65,56.57){\circle*{0.000001}}
   \put(513.36,55.86){\circle*{0.000001}}
   \put(514.07,55.15){\circle*{0.000001}}
   \put(514.77,54.45){\circle*{0.000001}}
   \put(515.48,53.74){\circle*{0.000001}}
   \put(516.19,53.03){\circle*{0.000001}}
   \put(516.90,52.33){\circle*{0.000001}}
   \put(517.60,51.62){\circle*{0.000001}}
   \put(518.31,50.91){\circle*{0.000001}}
   \put(519.02,50.20){\circle*{0.000001}}
   \put(519.72,49.50){\circle*{0.000001}}
   \put(520.43,48.79){\circle*{0.000001}}
   \put(521.14,48.08){\circle*{0.000001}}
   \put(521.84,47.38){\circle*{0.000001}}
   \put(522.55,46.67){\circle*{0.000001}}
   \put(523.26,45.96){\circle*{0.000001}}
   \put(523.97,45.25){\circle*{0.000001}}
   \put(524.67,44.55){\circle*{0.000001}}
   \put(525.38,43.84){\circle*{0.000001}}
   \put(526.09,43.13){\circle*{0.000001}}
   \put(526.79,42.43){\circle*{0.000001}}
   \put(527.50,41.72){\circle*{0.000001}}
   \put(528.21,41.01){\circle*{0.000001}}
   \put(528.92,40.31){\circle*{0.000001}}
   \put(529.62,39.60){\circle*{0.000001}}
   \put(530.33,38.89){\circle*{0.000001}}
   \put(530.33,-5.66){\circle*{0.000001}}
   \put(530.33,-4.95){\circle*{0.000001}}
   \put(530.33,-4.24){\circle*{0.000001}}
   \put(530.33,-3.54){\circle*{0.000001}}
   \put(530.33,-2.83){\circle*{0.000001}}
   \put(530.33,-2.12){\circle*{0.000001}}
   \put(530.33,-1.41){\circle*{0.000001}}
   \put(530.33,-0.71){\circle*{0.000001}}
   \put(530.33, 0.00){\circle*{0.000001}}
   \put(530.33, 0.71){\circle*{0.000001}}
   \put(530.33, 1.41){\circle*{0.000001}}
   \put(530.33, 2.12){\circle*{0.000001}}
   \put(530.33, 2.83){\circle*{0.000001}}
   \put(530.33, 3.54){\circle*{0.000001}}
   \put(530.33, 4.24){\circle*{0.000001}}
   \put(530.33, 4.95){\circle*{0.000001}}
   \put(530.33, 5.66){\circle*{0.000001}}
   \put(530.33, 6.36){\circle*{0.000001}}
   \put(530.33, 7.07){\circle*{0.000001}}
   \put(530.33, 7.78){\circle*{0.000001}}
   \put(530.33, 8.49){\circle*{0.000001}}
   \put(530.33, 9.19){\circle*{0.000001}}
   \put(530.33, 9.90){\circle*{0.000001}}
   \put(530.33,10.61){\circle*{0.000001}}
   \put(530.33,11.31){\circle*{0.000001}}
   \put(530.33,12.02){\circle*{0.000001}}
   \put(530.33,12.73){\circle*{0.000001}}
   \put(530.33,13.44){\circle*{0.000001}}
   \put(530.33,14.14){\circle*{0.000001}}
   \put(530.33,14.85){\circle*{0.000001}}
   \put(530.33,15.56){\circle*{0.000001}}
   \put(530.33,16.26){\circle*{0.000001}}
   \put(530.33,16.97){\circle*{0.000001}}
   \put(530.33,17.68){\circle*{0.000001}}
   \put(530.33,18.38){\circle*{0.000001}}
   \put(530.33,19.09){\circle*{0.000001}}
   \put(530.33,19.80){\circle*{0.000001}}
   \put(530.33,20.51){\circle*{0.000001}}
   \put(530.33,21.21){\circle*{0.000001}}
   \put(530.33,21.92){\circle*{0.000001}}
   \put(530.33,22.63){\circle*{0.000001}}
   \put(530.33,23.33){\circle*{0.000001}}
   \put(530.33,24.04){\circle*{0.000001}}
   \put(530.33,24.75){\circle*{0.000001}}
   \put(530.33,25.46){\circle*{0.000001}}
   \put(530.33,26.16){\circle*{0.000001}}
   \put(530.33,26.87){\circle*{0.000001}}
   \put(530.33,27.58){\circle*{0.000001}}
   \put(530.33,28.28){\circle*{0.000001}}
   \put(530.33,28.99){\circle*{0.000001}}
   \put(530.33,29.70){\circle*{0.000001}}
   \put(530.33,30.41){\circle*{0.000001}}
   \put(530.33,31.11){\circle*{0.000001}}
   \put(530.33,31.82){\circle*{0.000001}}
   \put(530.33,32.53){\circle*{0.000001}}
   \put(530.33,33.23){\circle*{0.000001}}
   \put(530.33,33.94){\circle*{0.000001}}
   \put(530.33,34.65){\circle*{0.000001}}
   \put(530.33,35.36){\circle*{0.000001}}
   \put(530.33,36.06){\circle*{0.000001}}
   \put(530.33,36.77){\circle*{0.000001}}
   \put(530.33,37.48){\circle*{0.000001}}
   \put(530.33,38.18){\circle*{0.000001}}
   \put(530.33,38.89){\circle*{0.000001}}
   \put(530.33,-5.66){\circle*{0.000001}}
   \put(529.62,-4.95){\circle*{0.000001}}
   \put(528.92,-4.24){\circle*{0.000001}}
   \put(528.92,-3.54){\circle*{0.000001}}
   \put(528.21,-2.83){\circle*{0.000001}}
   \put(527.50,-2.12){\circle*{0.000001}}
   \put(526.79,-1.41){\circle*{0.000001}}
   \put(526.79,-0.71){\circle*{0.000001}}
   \put(526.09, 0.00){\circle*{0.000001}}
   \put(525.38, 0.71){\circle*{0.000001}}
   \put(524.67, 1.41){\circle*{0.000001}}
   \put(523.97, 2.12){\circle*{0.000001}}
   \put(523.97, 2.83){\circle*{0.000001}}
   \put(523.26, 3.54){\circle*{0.000001}}
   \put(522.55, 4.24){\circle*{0.000001}}
   \put(521.84, 4.95){\circle*{0.000001}}
   \put(521.84, 5.66){\circle*{0.000001}}
   \put(521.14, 6.36){\circle*{0.000001}}
   \put(520.43, 7.07){\circle*{0.000001}}
   \put(519.72, 7.78){\circle*{0.000001}}
   \put(519.02, 8.49){\circle*{0.000001}}
   \put(519.02, 9.19){\circle*{0.000001}}
   \put(518.31, 9.90){\circle*{0.000001}}
   \put(517.60,10.61){\circle*{0.000001}}
   \put(516.90,11.31){\circle*{0.000001}}
   \put(516.90,12.02){\circle*{0.000001}}
   \put(516.19,12.73){\circle*{0.000001}}
   \put(515.48,13.44){\circle*{0.000001}}
   \put(514.77,14.14){\circle*{0.000001}}
   \put(514.07,14.85){\circle*{0.000001}}
   \put(514.07,15.56){\circle*{0.000001}}
   \put(513.36,16.26){\circle*{0.000001}}
   \put(512.65,16.97){\circle*{0.000001}}
   \put(511.95,17.68){\circle*{0.000001}}
   \put(511.24,18.38){\circle*{0.000001}}
   \put(511.24,19.09){\circle*{0.000001}}
   \put(510.53,19.80){\circle*{0.000001}}
   \put(509.82,20.51){\circle*{0.000001}}
   \put(509.12,21.21){\circle*{0.000001}}
   \put(509.12,21.92){\circle*{0.000001}}
   \put(508.41,22.63){\circle*{0.000001}}
   \put(507.70,23.33){\circle*{0.000001}}
   \put(507.00,24.04){\circle*{0.000001}}
   \put(506.29,24.75){\circle*{0.000001}}
   \put(506.29,25.46){\circle*{0.000001}}
   \put(505.58,26.16){\circle*{0.000001}}
   \put(504.87,26.87){\circle*{0.000001}}
   \put(504.17,27.58){\circle*{0.000001}}
   \put(504.17,28.28){\circle*{0.000001}}
   \put(503.46,28.99){\circle*{0.000001}}
   \put(502.75,29.70){\circle*{0.000001}}
   \put(502.75,29.70){\circle*{0.000001}}
   \put(502.75,30.41){\circle*{0.000001}}
   \put(503.46,31.11){\circle*{0.000001}}
   \put(503.46,31.82){\circle*{0.000001}}
   \put(504.17,32.53){\circle*{0.000001}}
   \put(504.17,33.23){\circle*{0.000001}}
   \put(504.87,33.94){\circle*{0.000001}}
   \put(504.87,34.65){\circle*{0.000001}}
   \put(505.58,35.36){\circle*{0.000001}}
   \put(505.58,36.06){\circle*{0.000001}}
   \put(506.29,36.77){\circle*{0.000001}}
   \put(506.29,37.48){\circle*{0.000001}}
   \put(507.00,38.18){\circle*{0.000001}}
   \put(507.00,38.89){\circle*{0.000001}}
   \put(507.70,39.60){\circle*{0.000001}}
   \put(507.70,40.31){\circle*{0.000001}}
   \put(508.41,41.01){\circle*{0.000001}}
   \put(508.41,41.72){\circle*{0.000001}}
   \put(509.12,42.43){\circle*{0.000001}}
   \put(509.12,43.13){\circle*{0.000001}}
   \put(509.82,43.84){\circle*{0.000001}}
   \put(509.82,44.55){\circle*{0.000001}}
   \put(510.53,45.25){\circle*{0.000001}}
   \put(510.53,45.96){\circle*{0.000001}}
   \put(511.24,46.67){\circle*{0.000001}}
   \put(511.24,47.38){\circle*{0.000001}}
   \put(511.95,48.08){\circle*{0.000001}}
   \put(511.95,48.79){\circle*{0.000001}}
   \put(512.65,49.50){\circle*{0.000001}}
   \put(512.65,50.20){\circle*{0.000001}}
   \put(512.65,50.91){\circle*{0.000001}}
   \put(513.36,51.62){\circle*{0.000001}}
   \put(513.36,52.33){\circle*{0.000001}}
   \put(514.07,53.03){\circle*{0.000001}}
   \put(514.07,53.74){\circle*{0.000001}}
   \put(514.77,54.45){\circle*{0.000001}}
   \put(514.77,55.15){\circle*{0.000001}}
   \put(515.48,55.86){\circle*{0.000001}}
   \put(515.48,56.57){\circle*{0.000001}}
   \put(516.19,57.28){\circle*{0.000001}}
   \put(516.19,57.98){\circle*{0.000001}}
   \put(516.90,58.69){\circle*{0.000001}}
   \put(516.90,59.40){\circle*{0.000001}}
   \put(517.60,60.10){\circle*{0.000001}}
   \put(517.60,60.81){\circle*{0.000001}}
   \put(518.31,61.52){\circle*{0.000001}}
   \put(518.31,62.23){\circle*{0.000001}}
   \put(519.02,62.93){\circle*{0.000001}}
   \put(519.02,63.64){\circle*{0.000001}}
   \put(519.72,64.35){\circle*{0.000001}}
   \put(519.72,65.05){\circle*{0.000001}}
   \put(520.43,65.76){\circle*{0.000001}}
   \put(520.43,66.47){\circle*{0.000001}}
   \put(521.14,67.18){\circle*{0.000001}}
   \put(521.14,67.88){\circle*{0.000001}}
   \put(521.84,68.59){\circle*{0.000001}}
   \put(521.84,69.30){\circle*{0.000001}}
   \put(522.55,70.00){\circle*{0.000001}}
   \put(522.55,70.71){\circle*{0.000001}}
   \put(501.34,31.82){\circle*{0.000001}}
   \put(502.05,32.53){\circle*{0.000001}}
   \put(502.05,33.23){\circle*{0.000001}}
   \put(502.75,33.94){\circle*{0.000001}}
   \put(502.75,34.65){\circle*{0.000001}}
   \put(503.46,35.36){\circle*{0.000001}}
   \put(503.46,36.06){\circle*{0.000001}}
   \put(504.17,36.77){\circle*{0.000001}}
   \put(504.17,37.48){\circle*{0.000001}}
   \put(504.87,38.18){\circle*{0.000001}}
   \put(504.87,38.89){\circle*{0.000001}}
   \put(505.58,39.60){\circle*{0.000001}}
   \put(506.29,40.31){\circle*{0.000001}}
   \put(506.29,41.01){\circle*{0.000001}}
   \put(507.00,41.72){\circle*{0.000001}}
   \put(507.00,42.43){\circle*{0.000001}}
   \put(507.70,43.13){\circle*{0.000001}}
   \put(507.70,43.84){\circle*{0.000001}}
   \put(508.41,44.55){\circle*{0.000001}}
   \put(508.41,45.25){\circle*{0.000001}}
   \put(509.12,45.96){\circle*{0.000001}}
   \put(509.12,46.67){\circle*{0.000001}}
   \put(509.82,47.38){\circle*{0.000001}}
   \put(510.53,48.08){\circle*{0.000001}}
   \put(510.53,48.79){\circle*{0.000001}}
   \put(511.24,49.50){\circle*{0.000001}}
   \put(511.24,50.20){\circle*{0.000001}}
   \put(511.95,50.91){\circle*{0.000001}}
   \put(511.95,51.62){\circle*{0.000001}}
   \put(512.65,52.33){\circle*{0.000001}}
   \put(512.65,53.03){\circle*{0.000001}}
   \put(513.36,53.74){\circle*{0.000001}}
   \put(513.36,54.45){\circle*{0.000001}}
   \put(514.07,55.15){\circle*{0.000001}}
   \put(514.77,55.86){\circle*{0.000001}}
   \put(514.77,56.57){\circle*{0.000001}}
   \put(515.48,57.28){\circle*{0.000001}}
   \put(515.48,57.98){\circle*{0.000001}}
   \put(516.19,58.69){\circle*{0.000001}}
   \put(516.19,59.40){\circle*{0.000001}}
   \put(516.90,60.10){\circle*{0.000001}}
   \put(516.90,60.81){\circle*{0.000001}}
   \put(517.60,61.52){\circle*{0.000001}}
   \put(517.60,62.23){\circle*{0.000001}}
   \put(518.31,62.93){\circle*{0.000001}}
   \put(519.02,63.64){\circle*{0.000001}}
   \put(519.02,64.35){\circle*{0.000001}}
   \put(519.72,65.05){\circle*{0.000001}}
   \put(519.72,65.76){\circle*{0.000001}}
   \put(520.43,66.47){\circle*{0.000001}}
   \put(520.43,67.18){\circle*{0.000001}}
   \put(521.14,67.88){\circle*{0.000001}}
   \put(521.14,68.59){\circle*{0.000001}}
   \put(521.84,69.30){\circle*{0.000001}}
   \put(521.84,70.00){\circle*{0.000001}}
   \put(522.55,70.71){\circle*{0.000001}}
   \put(501.34,31.82){\circle*{0.000001}}
   \put(501.34,32.53){\circle*{0.000001}}
   \put(501.34,33.23){\circle*{0.000001}}
   \put(502.05,33.94){\circle*{0.000001}}
   \put(502.05,34.65){\circle*{0.000001}}
   \put(502.05,35.36){\circle*{0.000001}}
   \put(502.05,36.06){\circle*{0.000001}}
   \put(502.75,36.77){\circle*{0.000001}}
   \put(502.75,37.48){\circle*{0.000001}}
   \put(502.75,38.18){\circle*{0.000001}}
   \put(502.75,38.89){\circle*{0.000001}}
   \put(503.46,39.60){\circle*{0.000001}}
   \put(503.46,40.31){\circle*{0.000001}}
   \put(503.46,41.01){\circle*{0.000001}}
   \put(503.46,41.72){\circle*{0.000001}}
   \put(504.17,42.43){\circle*{0.000001}}
   \put(504.17,43.13){\circle*{0.000001}}
   \put(504.17,43.84){\circle*{0.000001}}
   \put(504.17,44.55){\circle*{0.000001}}
   \put(504.87,45.25){\circle*{0.000001}}
   \put(504.87,45.96){\circle*{0.000001}}
   \put(504.87,46.67){\circle*{0.000001}}
   \put(504.87,47.38){\circle*{0.000001}}
   \put(505.58,48.08){\circle*{0.000001}}
   \put(505.58,48.79){\circle*{0.000001}}
   \put(505.58,49.50){\circle*{0.000001}}
   \put(505.58,50.20){\circle*{0.000001}}
   \put(506.29,50.91){\circle*{0.000001}}
   \put(506.29,51.62){\circle*{0.000001}}
   \put(506.29,52.33){\circle*{0.000001}}
   \put(506.29,53.03){\circle*{0.000001}}
   \put(507.00,53.74){\circle*{0.000001}}
   \put(507.00,54.45){\circle*{0.000001}}
   \put(507.00,55.15){\circle*{0.000001}}
   \put(507.00,55.86){\circle*{0.000001}}
   \put(507.70,56.57){\circle*{0.000001}}
   \put(507.70,57.28){\circle*{0.000001}}
   \put(507.70,57.98){\circle*{0.000001}}
   \put(507.70,58.69){\circle*{0.000001}}
   \put(508.41,59.40){\circle*{0.000001}}
   \put(508.41,60.10){\circle*{0.000001}}
   \put(508.41,60.81){\circle*{0.000001}}
   \put(508.41,61.52){\circle*{0.000001}}
   \put(509.12,62.23){\circle*{0.000001}}
   \put(509.12,62.93){\circle*{0.000001}}
   \put(509.12,63.64){\circle*{0.000001}}
   \put(509.12,64.35){\circle*{0.000001}}
   \put(509.82,65.05){\circle*{0.000001}}
   \put(509.82,65.76){\circle*{0.000001}}
   \put(509.82,66.47){\circle*{0.000001}}
   \put(509.82,67.18){\circle*{0.000001}}
   \put(510.53,67.88){\circle*{0.000001}}
   \put(510.53,68.59){\circle*{0.000001}}
   \put(510.53,69.30){\circle*{0.000001}}
   \put(510.53,70.00){\circle*{0.000001}}
   \put(511.24,70.71){\circle*{0.000001}}
   \put(511.24,71.42){\circle*{0.000001}}
   \put(511.24,72.12){\circle*{0.000001}}
   \put(511.24,72.83){\circle*{0.000001}}
   \put(511.95,73.54){\circle*{0.000001}}
   \put(511.95,74.25){\circle*{0.000001}}
   \put(511.95,74.95){\circle*{0.000001}}
   \put(479.42,42.43){\circle*{0.000001}}
   \put(480.13,43.13){\circle*{0.000001}}
   \put(480.83,43.84){\circle*{0.000001}}
   \put(481.54,44.55){\circle*{0.000001}}
   \put(482.25,45.25){\circle*{0.000001}}
   \put(482.95,45.96){\circle*{0.000001}}
   \put(483.66,46.67){\circle*{0.000001}}
   \put(484.37,47.38){\circle*{0.000001}}
   \put(485.08,48.08){\circle*{0.000001}}
   \put(485.78,48.79){\circle*{0.000001}}
   \put(486.49,49.50){\circle*{0.000001}}
   \put(487.20,50.20){\circle*{0.000001}}
   \put(487.90,50.91){\circle*{0.000001}}
   \put(488.61,51.62){\circle*{0.000001}}
   \put(489.32,52.33){\circle*{0.000001}}
   \put(490.02,53.03){\circle*{0.000001}}
   \put(490.73,53.74){\circle*{0.000001}}
   \put(491.44,54.45){\circle*{0.000001}}
   \put(492.15,55.15){\circle*{0.000001}}
   \put(492.85,55.86){\circle*{0.000001}}
   \put(493.56,56.57){\circle*{0.000001}}
   \put(494.27,57.28){\circle*{0.000001}}
   \put(494.97,57.98){\circle*{0.000001}}
   \put(495.68,58.69){\circle*{0.000001}}
   \put(496.39,59.40){\circle*{0.000001}}
   \put(497.10,60.10){\circle*{0.000001}}
   \put(497.80,60.81){\circle*{0.000001}}
   \put(498.51,61.52){\circle*{0.000001}}
   \put(499.22,62.23){\circle*{0.000001}}
   \put(499.92,62.93){\circle*{0.000001}}
   \put(500.63,63.64){\circle*{0.000001}}
   \put(501.34,64.35){\circle*{0.000001}}
   \put(502.05,65.05){\circle*{0.000001}}
   \put(502.75,65.76){\circle*{0.000001}}
   \put(503.46,66.47){\circle*{0.000001}}
   \put(504.17,67.18){\circle*{0.000001}}
   \put(504.87,67.88){\circle*{0.000001}}
   \put(505.58,68.59){\circle*{0.000001}}
   \put(506.29,69.30){\circle*{0.000001}}
   \put(507.00,70.00){\circle*{0.000001}}
   \put(507.70,70.71){\circle*{0.000001}}
   \put(508.41,71.42){\circle*{0.000001}}
   \put(509.12,72.12){\circle*{0.000001}}
   \put(509.82,72.83){\circle*{0.000001}}
   \put(510.53,73.54){\circle*{0.000001}}
   \put(511.24,74.25){\circle*{0.000001}}
   \put(511.95,74.95){\circle*{0.000001}}
   \put(479.42,42.43){\circle*{0.000001}}
   \put(480.13,42.43){\circle*{0.000001}}
   \put(480.83,43.13){\circle*{0.000001}}
   \put(481.54,43.13){\circle*{0.000001}}
   \put(482.25,43.13){\circle*{0.000001}}
   \put(482.95,43.84){\circle*{0.000001}}
   \put(483.66,43.84){\circle*{0.000001}}
   \put(484.37,44.55){\circle*{0.000001}}
   \put(485.08,44.55){\circle*{0.000001}}
   \put(485.78,44.55){\circle*{0.000001}}
   \put(486.49,45.25){\circle*{0.000001}}
   \put(487.20,45.25){\circle*{0.000001}}
   \put(487.90,45.25){\circle*{0.000001}}
   \put(488.61,45.96){\circle*{0.000001}}
   \put(489.32,45.96){\circle*{0.000001}}
   \put(490.02,45.96){\circle*{0.000001}}
   \put(490.73,46.67){\circle*{0.000001}}
   \put(491.44,46.67){\circle*{0.000001}}
   \put(492.15,47.38){\circle*{0.000001}}
   \put(492.85,47.38){\circle*{0.000001}}
   \put(493.56,47.38){\circle*{0.000001}}
   \put(494.27,48.08){\circle*{0.000001}}
   \put(494.97,48.08){\circle*{0.000001}}
   \put(495.68,48.08){\circle*{0.000001}}
   \put(496.39,48.79){\circle*{0.000001}}
   \put(497.10,48.79){\circle*{0.000001}}
   \put(497.80,49.50){\circle*{0.000001}}
   \put(498.51,49.50){\circle*{0.000001}}
   \put(499.22,49.50){\circle*{0.000001}}
   \put(499.92,50.20){\circle*{0.000001}}
   \put(500.63,50.20){\circle*{0.000001}}
   \put(501.34,50.20){\circle*{0.000001}}
   \put(502.05,50.91){\circle*{0.000001}}
   \put(502.75,50.91){\circle*{0.000001}}
   \put(503.46,50.91){\circle*{0.000001}}
   \put(504.17,51.62){\circle*{0.000001}}
   \put(504.87,51.62){\circle*{0.000001}}
   \put(505.58,52.33){\circle*{0.000001}}
   \put(506.29,52.33){\circle*{0.000001}}
   \put(507.00,52.33){\circle*{0.000001}}
   \put(507.70,53.03){\circle*{0.000001}}
   \put(508.41,53.03){\circle*{0.000001}}
   \put(509.12,53.03){\circle*{0.000001}}
   \put(509.82,53.74){\circle*{0.000001}}
   \put(510.53,53.74){\circle*{0.000001}}
   \put(511.24,53.74){\circle*{0.000001}}
   \put(511.95,54.45){\circle*{0.000001}}
   \put(512.65,54.45){\circle*{0.000001}}
   \put(513.36,55.15){\circle*{0.000001}}
   \put(514.07,55.15){\circle*{0.000001}}
   \put(514.77,55.15){\circle*{0.000001}}
   \put(515.48,55.86){\circle*{0.000001}}
   \put(516.19,55.86){\circle*{0.000001}}
   \put(516.90,55.86){\circle*{0.000001}}
   \put(517.60,56.57){\circle*{0.000001}}
   \put(518.31,56.57){\circle*{0.000001}}
   \put(519.02,57.28){\circle*{0.000001}}
   \put(519.72,57.28){\circle*{0.000001}}
   \put(520.43,57.28){\circle*{0.000001}}
   \put(521.14,57.98){\circle*{0.000001}}
   \put(521.84,57.98){\circle*{0.000001}}
   \put(521.84,57.98){\circle*{0.000001}}
   \put(521.84,58.69){\circle*{0.000001}}
   \put(521.14,59.40){\circle*{0.000001}}
   \put(521.14,60.10){\circle*{0.000001}}
   \put(520.43,60.81){\circle*{0.000001}}
   \put(520.43,61.52){\circle*{0.000001}}
   \put(520.43,62.23){\circle*{0.000001}}
   \put(519.72,62.93){\circle*{0.000001}}
   \put(519.72,63.64){\circle*{0.000001}}
   \put(519.02,64.35){\circle*{0.000001}}
   \put(519.02,65.05){\circle*{0.000001}}
   \put(519.02,65.76){\circle*{0.000001}}
   \put(518.31,66.47){\circle*{0.000001}}
   \put(518.31,67.18){\circle*{0.000001}}
   \put(517.60,67.88){\circle*{0.000001}}
   \put(517.60,68.59){\circle*{0.000001}}
   \put(517.60,69.30){\circle*{0.000001}}
   \put(516.90,70.00){\circle*{0.000001}}
   \put(516.90,70.71){\circle*{0.000001}}
   \put(516.19,71.42){\circle*{0.000001}}
   \put(516.19,72.12){\circle*{0.000001}}
   \put(516.19,72.83){\circle*{0.000001}}
   \put(515.48,73.54){\circle*{0.000001}}
   \put(515.48,74.25){\circle*{0.000001}}
   \put(514.77,74.95){\circle*{0.000001}}
   \put(514.77,75.66){\circle*{0.000001}}
   \put(514.77,76.37){\circle*{0.000001}}
   \put(514.07,77.07){\circle*{0.000001}}
   \put(514.07,77.78){\circle*{0.000001}}
   \put(513.36,78.49){\circle*{0.000001}}
   \put(513.36,79.20){\circle*{0.000001}}
   \put(513.36,79.90){\circle*{0.000001}}
   \put(512.65,80.61){\circle*{0.000001}}
   \put(512.65,81.32){\circle*{0.000001}}
   \put(511.95,82.02){\circle*{0.000001}}
   \put(511.95,82.73){\circle*{0.000001}}
   \put(511.95,83.44){\circle*{0.000001}}
   \put(511.24,84.15){\circle*{0.000001}}
   \put(511.24,84.85){\circle*{0.000001}}
   \put(510.53,85.56){\circle*{0.000001}}
   \put(510.53,86.27){\circle*{0.000001}}
   \put(510.53,86.97){\circle*{0.000001}}
   \put(509.82,87.68){\circle*{0.000001}}
   \put(509.82,88.39){\circle*{0.000001}}
   \put(509.12,89.10){\circle*{0.000001}}
   \put(509.12,89.80){\circle*{0.000001}}
   \put(509.12,90.51){\circle*{0.000001}}
   \put(508.41,91.22){\circle*{0.000001}}
   \put(508.41,91.92){\circle*{0.000001}}
   \put(507.70,92.63){\circle*{0.000001}}
   \put(507.70,93.34){\circle*{0.000001}}
   \put(507.70,94.05){\circle*{0.000001}}
   \put(507.00,94.75){\circle*{0.000001}}
   \put(507.00,95.46){\circle*{0.000001}}
   \put(506.29,96.17){\circle*{0.000001}}
   \put(506.29,96.87){\circle*{0.000001}}
   \put(506.29,97.58){\circle*{0.000001}}
   \put(505.58,98.29){\circle*{0.000001}}
   \put(505.58,98.99){\circle*{0.000001}}
   \put(504.87,99.70){\circle*{0.000001}}
   \put(504.87,100.41){\circle*{0.000001}}
   \put(504.87,100.41){\circle*{0.000001}}
   \put(505.58,99.70){\circle*{0.000001}}
   \put(506.29,99.70){\circle*{0.000001}}
   \put(507.00,98.99){\circle*{0.000001}}
   \put(507.70,98.29){\circle*{0.000001}}
   \put(508.41,98.29){\circle*{0.000001}}
   \put(509.12,97.58){\circle*{0.000001}}
   \put(509.82,96.87){\circle*{0.000001}}
   \put(510.53,96.87){\circle*{0.000001}}
   \put(511.24,96.17){\circle*{0.000001}}
   \put(511.95,95.46){\circle*{0.000001}}
   \put(512.65,95.46){\circle*{0.000001}}
   \put(513.36,94.75){\circle*{0.000001}}
   \put(514.07,94.05){\circle*{0.000001}}
   \put(514.77,94.05){\circle*{0.000001}}
   \put(515.48,93.34){\circle*{0.000001}}
   \put(516.19,92.63){\circle*{0.000001}}
   \put(516.90,92.63){\circle*{0.000001}}
   \put(517.60,91.92){\circle*{0.000001}}
   \put(518.31,91.22){\circle*{0.000001}}
   \put(519.02,91.22){\circle*{0.000001}}
   \put(519.72,90.51){\circle*{0.000001}}
   \put(520.43,89.80){\circle*{0.000001}}
   \put(521.14,89.80){\circle*{0.000001}}
   \put(521.84,89.10){\circle*{0.000001}}
   \put(522.55,88.39){\circle*{0.000001}}
   \put(523.26,88.39){\circle*{0.000001}}
   \put(523.97,87.68){\circle*{0.000001}}
   \put(524.67,87.68){\circle*{0.000001}}
   \put(525.38,86.97){\circle*{0.000001}}
   \put(526.09,86.27){\circle*{0.000001}}
   \put(526.79,86.27){\circle*{0.000001}}
   \put(527.50,85.56){\circle*{0.000001}}
   \put(528.21,84.85){\circle*{0.000001}}
   \put(528.92,84.85){\circle*{0.000001}}
   \put(529.62,84.15){\circle*{0.000001}}
   \put(530.33,83.44){\circle*{0.000001}}
   \put(531.04,83.44){\circle*{0.000001}}
   \put(531.74,82.73){\circle*{0.000001}}
   \put(532.45,82.02){\circle*{0.000001}}
   \put(533.16,82.02){\circle*{0.000001}}
   \put(533.87,81.32){\circle*{0.000001}}
   \put(534.57,80.61){\circle*{0.000001}}
   \put(535.28,80.61){\circle*{0.000001}}
   \put(535.99,79.90){\circle*{0.000001}}
   \put(536.69,79.20){\circle*{0.000001}}
   \put(537.40,79.20){\circle*{0.000001}}
   \put(538.11,78.49){\circle*{0.000001}}
   \put(538.82,77.78){\circle*{0.000001}}
   \put(539.52,77.78){\circle*{0.000001}}
   \put(540.23,77.07){\circle*{0.000001}}
   \put(540.94,76.37){\circle*{0.000001}}
   \put(541.64,76.37){\circle*{0.000001}}
   \put(542.35,75.66){\circle*{0.000001}}
   \put(542.35,28.99){\circle*{0.000001}}
   \put(542.35,29.70){\circle*{0.000001}}
   \put(542.35,30.41){\circle*{0.000001}}
   \put(542.35,31.11){\circle*{0.000001}}
   \put(542.35,31.82){\circle*{0.000001}}
   \put(542.35,32.53){\circle*{0.000001}}
   \put(542.35,33.23){\circle*{0.000001}}
   \put(542.35,33.94){\circle*{0.000001}}
   \put(542.35,34.65){\circle*{0.000001}}
   \put(542.35,35.36){\circle*{0.000001}}
   \put(542.35,36.06){\circle*{0.000001}}
   \put(542.35,36.77){\circle*{0.000001}}
   \put(542.35,37.48){\circle*{0.000001}}
   \put(542.35,38.18){\circle*{0.000001}}
   \put(542.35,38.89){\circle*{0.000001}}
   \put(542.35,39.60){\circle*{0.000001}}
   \put(542.35,40.31){\circle*{0.000001}}
   \put(542.35,41.01){\circle*{0.000001}}
   \put(542.35,41.72){\circle*{0.000001}}
   \put(542.35,42.43){\circle*{0.000001}}
   \put(542.35,43.13){\circle*{0.000001}}
   \put(542.35,43.84){\circle*{0.000001}}
   \put(542.35,44.55){\circle*{0.000001}}
   \put(542.35,45.25){\circle*{0.000001}}
   \put(542.35,45.96){\circle*{0.000001}}
   \put(542.35,46.67){\circle*{0.000001}}
   \put(542.35,47.38){\circle*{0.000001}}
   \put(542.35,48.08){\circle*{0.000001}}
   \put(542.35,48.79){\circle*{0.000001}}
   \put(542.35,49.50){\circle*{0.000001}}
   \put(542.35,50.20){\circle*{0.000001}}
   \put(542.35,50.91){\circle*{0.000001}}
   \put(542.35,51.62){\circle*{0.000001}}
   \put(542.35,52.33){\circle*{0.000001}}
   \put(542.35,53.03){\circle*{0.000001}}
   \put(542.35,53.74){\circle*{0.000001}}
   \put(542.35,54.45){\circle*{0.000001}}
   \put(542.35,55.15){\circle*{0.000001}}
   \put(542.35,55.86){\circle*{0.000001}}
   \put(542.35,56.57){\circle*{0.000001}}
   \put(542.35,57.28){\circle*{0.000001}}
   \put(542.35,57.98){\circle*{0.000001}}
   \put(542.35,58.69){\circle*{0.000001}}
   \put(542.35,59.40){\circle*{0.000001}}
   \put(542.35,60.10){\circle*{0.000001}}
   \put(542.35,60.81){\circle*{0.000001}}
   \put(542.35,61.52){\circle*{0.000001}}
   \put(542.35,62.23){\circle*{0.000001}}
   \put(542.35,62.93){\circle*{0.000001}}
   \put(542.35,63.64){\circle*{0.000001}}
   \put(542.35,64.35){\circle*{0.000001}}
   \put(542.35,65.05){\circle*{0.000001}}
   \put(542.35,65.76){\circle*{0.000001}}
   \put(542.35,66.47){\circle*{0.000001}}
   \put(542.35,67.18){\circle*{0.000001}}
   \put(542.35,67.88){\circle*{0.000001}}
   \put(542.35,68.59){\circle*{0.000001}}
   \put(542.35,69.30){\circle*{0.000001}}
   \put(542.35,70.00){\circle*{0.000001}}
   \put(542.35,70.71){\circle*{0.000001}}
   \put(542.35,71.42){\circle*{0.000001}}
   \put(542.35,72.12){\circle*{0.000001}}
   \put(542.35,72.83){\circle*{0.000001}}
   \put(542.35,73.54){\circle*{0.000001}}
   \put(542.35,74.25){\circle*{0.000001}}
   \put(542.35,74.95){\circle*{0.000001}}
   \put(542.35,75.66){\circle*{0.000001}}
   \put(508.41,57.98){\circle*{0.000001}}
   \put(509.12,57.28){\circle*{0.000001}}
   \put(509.82,56.57){\circle*{0.000001}}
   \put(510.53,55.86){\circle*{0.000001}}
   \put(511.24,55.86){\circle*{0.000001}}
   \put(511.95,55.15){\circle*{0.000001}}
   \put(512.65,54.45){\circle*{0.000001}}
   \put(513.36,53.74){\circle*{0.000001}}
   \put(514.07,53.03){\circle*{0.000001}}
   \put(514.77,52.33){\circle*{0.000001}}
   \put(515.48,51.62){\circle*{0.000001}}
   \put(516.19,51.62){\circle*{0.000001}}
   \put(516.90,50.91){\circle*{0.000001}}
   \put(517.60,50.20){\circle*{0.000001}}
   \put(518.31,49.50){\circle*{0.000001}}
   \put(519.02,48.79){\circle*{0.000001}}
   \put(519.72,48.08){\circle*{0.000001}}
   \put(520.43,47.38){\circle*{0.000001}}
   \put(521.14,47.38){\circle*{0.000001}}
   \put(521.84,46.67){\circle*{0.000001}}
   \put(522.55,45.96){\circle*{0.000001}}
   \put(523.26,45.25){\circle*{0.000001}}
   \put(523.97,44.55){\circle*{0.000001}}
   \put(524.67,43.84){\circle*{0.000001}}
   \put(525.38,43.84){\circle*{0.000001}}
   \put(526.09,43.13){\circle*{0.000001}}
   \put(526.79,42.43){\circle*{0.000001}}
   \put(527.50,41.72){\circle*{0.000001}}
   \put(528.21,41.01){\circle*{0.000001}}
   \put(528.92,40.31){\circle*{0.000001}}
   \put(529.62,39.60){\circle*{0.000001}}
   \put(530.33,39.60){\circle*{0.000001}}
   \put(531.04,38.89){\circle*{0.000001}}
   \put(531.74,38.18){\circle*{0.000001}}
   \put(532.45,37.48){\circle*{0.000001}}
   \put(533.16,36.77){\circle*{0.000001}}
   \put(533.87,36.06){\circle*{0.000001}}
   \put(534.57,35.36){\circle*{0.000001}}
   \put(535.28,35.36){\circle*{0.000001}}
   \put(535.99,34.65){\circle*{0.000001}}
   \put(536.69,33.94){\circle*{0.000001}}
   \put(537.40,33.23){\circle*{0.000001}}
   \put(538.11,32.53){\circle*{0.000001}}
   \put(538.82,31.82){\circle*{0.000001}}
   \put(539.52,31.11){\circle*{0.000001}}
   \put(540.23,31.11){\circle*{0.000001}}
   \put(540.94,30.41){\circle*{0.000001}}
   \put(541.64,29.70){\circle*{0.000001}}
   \put(542.35,28.99){\circle*{0.000001}}
   \put(508.41,57.98){\circle*{0.000001}}
   \put(509.12,58.69){\circle*{0.000001}}
   \put(509.12,59.40){\circle*{0.000001}}
   \put(509.82,60.10){\circle*{0.000001}}
   \put(509.82,60.81){\circle*{0.000001}}
   \put(510.53,61.52){\circle*{0.000001}}
   \put(510.53,62.23){\circle*{0.000001}}
   \put(511.24,62.93){\circle*{0.000001}}
   \put(511.24,63.64){\circle*{0.000001}}
   \put(511.95,64.35){\circle*{0.000001}}
   \put(511.95,65.05){\circle*{0.000001}}
   \put(512.65,65.76){\circle*{0.000001}}
   \put(512.65,66.47){\circle*{0.000001}}
   \put(513.36,67.18){\circle*{0.000001}}
   \put(513.36,67.88){\circle*{0.000001}}
   \put(514.07,68.59){\circle*{0.000001}}
   \put(514.77,69.30){\circle*{0.000001}}
   \put(514.77,70.00){\circle*{0.000001}}
   \put(515.48,70.71){\circle*{0.000001}}
   \put(515.48,71.42){\circle*{0.000001}}
   \put(516.19,72.12){\circle*{0.000001}}
   \put(516.19,72.83){\circle*{0.000001}}
   \put(516.90,73.54){\circle*{0.000001}}
   \put(516.90,74.25){\circle*{0.000001}}
   \put(517.60,74.95){\circle*{0.000001}}
   \put(517.60,75.66){\circle*{0.000001}}
   \put(518.31,76.37){\circle*{0.000001}}
   \put(518.31,77.07){\circle*{0.000001}}
   \put(519.02,77.78){\circle*{0.000001}}
   \put(519.72,78.49){\circle*{0.000001}}
   \put(519.72,79.20){\circle*{0.000001}}
   \put(520.43,79.90){\circle*{0.000001}}
   \put(520.43,80.61){\circle*{0.000001}}
   \put(521.14,81.32){\circle*{0.000001}}
   \put(521.14,82.02){\circle*{0.000001}}
   \put(521.84,82.73){\circle*{0.000001}}
   \put(521.84,83.44){\circle*{0.000001}}
   \put(522.55,84.15){\circle*{0.000001}}
   \put(522.55,84.85){\circle*{0.000001}}
   \put(523.26,85.56){\circle*{0.000001}}
   \put(523.26,86.27){\circle*{0.000001}}
   \put(523.97,86.97){\circle*{0.000001}}
   \put(523.97,87.68){\circle*{0.000001}}
   \put(524.67,88.39){\circle*{0.000001}}
   \put(525.38,89.10){\circle*{0.000001}}
   \put(525.38,89.80){\circle*{0.000001}}
   \put(526.09,90.51){\circle*{0.000001}}
   \put(526.09,91.22){\circle*{0.000001}}
   \put(526.79,91.92){\circle*{0.000001}}
   \put(526.79,92.63){\circle*{0.000001}}
   \put(527.50,93.34){\circle*{0.000001}}
   \put(527.50,94.05){\circle*{0.000001}}
   \put(528.21,94.75){\circle*{0.000001}}
   \put(528.21,95.46){\circle*{0.000001}}
   \put(528.92,96.17){\circle*{0.000001}}
   \put(528.92,96.87){\circle*{0.000001}}
   \put(529.62,97.58){\circle*{0.000001}}
   \put(486.49,79.90){\circle*{0.000001}}
   \put(487.20,79.90){\circle*{0.000001}}
   \put(487.90,80.61){\circle*{0.000001}}
   \put(488.61,80.61){\circle*{0.000001}}
   \put(489.32,81.32){\circle*{0.000001}}
   \put(490.02,81.32){\circle*{0.000001}}
   \put(490.73,81.32){\circle*{0.000001}}
   \put(491.44,82.02){\circle*{0.000001}}
   \put(492.15,82.02){\circle*{0.000001}}
   \put(492.85,82.73){\circle*{0.000001}}
   \put(493.56,82.73){\circle*{0.000001}}
   \put(494.27,83.44){\circle*{0.000001}}
   \put(494.97,83.44){\circle*{0.000001}}
   \put(495.68,83.44){\circle*{0.000001}}
   \put(496.39,84.15){\circle*{0.000001}}
   \put(497.10,84.15){\circle*{0.000001}}
   \put(497.80,84.85){\circle*{0.000001}}
   \put(498.51,84.85){\circle*{0.000001}}
   \put(499.22,84.85){\circle*{0.000001}}
   \put(499.92,85.56){\circle*{0.000001}}
   \put(500.63,85.56){\circle*{0.000001}}
   \put(501.34,86.27){\circle*{0.000001}}
   \put(502.05,86.27){\circle*{0.000001}}
   \put(502.75,86.27){\circle*{0.000001}}
   \put(503.46,86.97){\circle*{0.000001}}
   \put(504.17,86.97){\circle*{0.000001}}
   \put(504.87,87.68){\circle*{0.000001}}
   \put(505.58,87.68){\circle*{0.000001}}
   \put(506.29,87.68){\circle*{0.000001}}
   \put(507.00,88.39){\circle*{0.000001}}
   \put(507.70,88.39){\circle*{0.000001}}
   \put(508.41,89.10){\circle*{0.000001}}
   \put(509.12,89.10){\circle*{0.000001}}
   \put(509.82,89.80){\circle*{0.000001}}
   \put(510.53,89.80){\circle*{0.000001}}
   \put(511.24,89.80){\circle*{0.000001}}
   \put(511.95,90.51){\circle*{0.000001}}
   \put(512.65,90.51){\circle*{0.000001}}
   \put(513.36,91.22){\circle*{0.000001}}
   \put(514.07,91.22){\circle*{0.000001}}
   \put(514.77,91.22){\circle*{0.000001}}
   \put(515.48,91.92){\circle*{0.000001}}
   \put(516.19,91.92){\circle*{0.000001}}
   \put(516.90,92.63){\circle*{0.000001}}
   \put(517.60,92.63){\circle*{0.000001}}
   \put(518.31,92.63){\circle*{0.000001}}
   \put(519.02,93.34){\circle*{0.000001}}
   \put(519.72,93.34){\circle*{0.000001}}
   \put(520.43,94.05){\circle*{0.000001}}
   \put(521.14,94.05){\circle*{0.000001}}
   \put(521.84,94.05){\circle*{0.000001}}
   \put(522.55,94.75){\circle*{0.000001}}
   \put(523.26,94.75){\circle*{0.000001}}
   \put(523.97,95.46){\circle*{0.000001}}
   \put(524.67,95.46){\circle*{0.000001}}
   \put(525.38,96.17){\circle*{0.000001}}
   \put(526.09,96.17){\circle*{0.000001}}
   \put(526.79,96.17){\circle*{0.000001}}
   \put(527.50,96.87){\circle*{0.000001}}
   \put(528.21,96.87){\circle*{0.000001}}
   \put(528.92,97.58){\circle*{0.000001}}
   \put(529.62,97.58){\circle*{0.000001}}
   \put(499.92,36.77){\circle*{0.000001}}
   \put(499.92,37.48){\circle*{0.000001}}
   \put(499.22,38.18){\circle*{0.000001}}
   \put(499.22,38.89){\circle*{0.000001}}
   \put(499.22,39.60){\circle*{0.000001}}
   \put(498.51,40.31){\circle*{0.000001}}
   \put(498.51,41.01){\circle*{0.000001}}
   \put(498.51,41.72){\circle*{0.000001}}
   \put(498.51,42.43){\circle*{0.000001}}
   \put(497.80,43.13){\circle*{0.000001}}
   \put(497.80,43.84){\circle*{0.000001}}
   \put(497.80,44.55){\circle*{0.000001}}
   \put(497.10,45.25){\circle*{0.000001}}
   \put(497.10,45.96){\circle*{0.000001}}
   \put(497.10,46.67){\circle*{0.000001}}
   \put(496.39,47.38){\circle*{0.000001}}
   \put(496.39,48.08){\circle*{0.000001}}
   \put(496.39,48.79){\circle*{0.000001}}
   \put(495.68,49.50){\circle*{0.000001}}
   \put(495.68,50.20){\circle*{0.000001}}
   \put(495.68,50.91){\circle*{0.000001}}
   \put(494.97,51.62){\circle*{0.000001}}
   \put(494.97,52.33){\circle*{0.000001}}
   \put(494.97,53.03){\circle*{0.000001}}
   \put(494.97,53.74){\circle*{0.000001}}
   \put(494.27,54.45){\circle*{0.000001}}
   \put(494.27,55.15){\circle*{0.000001}}
   \put(494.27,55.86){\circle*{0.000001}}
   \put(493.56,56.57){\circle*{0.000001}}
   \put(493.56,57.28){\circle*{0.000001}}
   \put(493.56,57.98){\circle*{0.000001}}
   \put(492.85,58.69){\circle*{0.000001}}
   \put(492.85,59.40){\circle*{0.000001}}
   \put(492.85,60.10){\circle*{0.000001}}
   \put(492.15,60.81){\circle*{0.000001}}
   \put(492.15,61.52){\circle*{0.000001}}
   \put(492.15,62.23){\circle*{0.000001}}
   \put(491.44,62.93){\circle*{0.000001}}
   \put(491.44,63.64){\circle*{0.000001}}
   \put(491.44,64.35){\circle*{0.000001}}
   \put(491.44,65.05){\circle*{0.000001}}
   \put(490.73,65.76){\circle*{0.000001}}
   \put(490.73,66.47){\circle*{0.000001}}
   \put(490.73,67.18){\circle*{0.000001}}
   \put(490.02,67.88){\circle*{0.000001}}
   \put(490.02,68.59){\circle*{0.000001}}
   \put(490.02,69.30){\circle*{0.000001}}
   \put(489.32,70.00){\circle*{0.000001}}
   \put(489.32,70.71){\circle*{0.000001}}
   \put(489.32,71.42){\circle*{0.000001}}
   \put(488.61,72.12){\circle*{0.000001}}
   \put(488.61,72.83){\circle*{0.000001}}
   \put(488.61,73.54){\circle*{0.000001}}
   \put(487.90,74.25){\circle*{0.000001}}
   \put(487.90,74.95){\circle*{0.000001}}
   \put(487.90,75.66){\circle*{0.000001}}
   \put(487.90,76.37){\circle*{0.000001}}
   \put(487.20,77.07){\circle*{0.000001}}
   \put(487.20,77.78){\circle*{0.000001}}
   \put(487.20,78.49){\circle*{0.000001}}
   \put(486.49,79.20){\circle*{0.000001}}
   \put(486.49,79.90){\circle*{0.000001}}
   \put(472.35, 0.71){\circle*{0.000001}}
   \put(473.05, 1.41){\circle*{0.000001}}
   \put(473.76, 2.12){\circle*{0.000001}}
   \put(473.76, 2.83){\circle*{0.000001}}
   \put(474.47, 3.54){\circle*{0.000001}}
   \put(475.18, 4.24){\circle*{0.000001}}
   \put(475.88, 4.95){\circle*{0.000001}}
   \put(475.88, 5.66){\circle*{0.000001}}
   \put(476.59, 6.36){\circle*{0.000001}}
   \put(477.30, 7.07){\circle*{0.000001}}
   \put(478.00, 7.78){\circle*{0.000001}}
   \put(478.00, 8.49){\circle*{0.000001}}
   \put(478.71, 9.19){\circle*{0.000001}}
   \put(479.42, 9.90){\circle*{0.000001}}
   \put(480.13,10.61){\circle*{0.000001}}
   \put(480.13,11.31){\circle*{0.000001}}
   \put(480.83,12.02){\circle*{0.000001}}
   \put(481.54,12.73){\circle*{0.000001}}
   \put(482.25,13.44){\circle*{0.000001}}
   \put(482.95,14.14){\circle*{0.000001}}
   \put(482.95,14.85){\circle*{0.000001}}
   \put(483.66,15.56){\circle*{0.000001}}
   \put(484.37,16.26){\circle*{0.000001}}
   \put(485.08,16.97){\circle*{0.000001}}
   \put(485.08,17.68){\circle*{0.000001}}
   \put(485.78,18.38){\circle*{0.000001}}
   \put(486.49,19.09){\circle*{0.000001}}
   \put(487.20,19.80){\circle*{0.000001}}
   \put(487.20,20.51){\circle*{0.000001}}
   \put(487.90,21.21){\circle*{0.000001}}
   \put(488.61,21.92){\circle*{0.000001}}
   \put(489.32,22.63){\circle*{0.000001}}
   \put(489.32,23.33){\circle*{0.000001}}
   \put(490.02,24.04){\circle*{0.000001}}
   \put(490.73,24.75){\circle*{0.000001}}
   \put(491.44,25.46){\circle*{0.000001}}
   \put(492.15,26.16){\circle*{0.000001}}
   \put(492.15,26.87){\circle*{0.000001}}
   \put(492.85,27.58){\circle*{0.000001}}
   \put(493.56,28.28){\circle*{0.000001}}
   \put(494.27,28.99){\circle*{0.000001}}
   \put(494.27,29.70){\circle*{0.000001}}
   \put(494.97,30.41){\circle*{0.000001}}
   \put(495.68,31.11){\circle*{0.000001}}
   \put(496.39,31.82){\circle*{0.000001}}
   \put(496.39,32.53){\circle*{0.000001}}
   \put(497.10,33.23){\circle*{0.000001}}
   \put(497.80,33.94){\circle*{0.000001}}
   \put(498.51,34.65){\circle*{0.000001}}
   \put(498.51,35.36){\circle*{0.000001}}
   \put(499.22,36.06){\circle*{0.000001}}
   \put(499.92,36.77){\circle*{0.000001}}
   \put(472.35, 0.71){\circle*{0.000001}}
   \put(473.05, 0.71){\circle*{0.000001}}
   \put(473.76, 1.41){\circle*{0.000001}}
   \put(474.47, 1.41){\circle*{0.000001}}
   \put(475.18, 1.41){\circle*{0.000001}}
   \put(475.88, 2.12){\circle*{0.000001}}
   \put(476.59, 2.12){\circle*{0.000001}}
   \put(477.30, 2.12){\circle*{0.000001}}
   \put(478.00, 2.83){\circle*{0.000001}}
   \put(478.71, 2.83){\circle*{0.000001}}
   \put(479.42, 2.83){\circle*{0.000001}}
   \put(480.13, 3.54){\circle*{0.000001}}
   \put(480.83, 3.54){\circle*{0.000001}}
   \put(481.54, 4.24){\circle*{0.000001}}
   \put(482.25, 4.24){\circle*{0.000001}}
   \put(482.95, 4.24){\circle*{0.000001}}
   \put(483.66, 4.95){\circle*{0.000001}}
   \put(484.37, 4.95){\circle*{0.000001}}
   \put(485.08, 4.95){\circle*{0.000001}}
   \put(485.78, 5.66){\circle*{0.000001}}
   \put(486.49, 5.66){\circle*{0.000001}}
   \put(487.20, 5.66){\circle*{0.000001}}
   \put(487.90, 6.36){\circle*{0.000001}}
   \put(488.61, 6.36){\circle*{0.000001}}
   \put(489.32, 6.36){\circle*{0.000001}}
   \put(490.02, 7.07){\circle*{0.000001}}
   \put(490.73, 7.07){\circle*{0.000001}}
   \put(491.44, 7.07){\circle*{0.000001}}
   \put(492.15, 7.78){\circle*{0.000001}}
   \put(492.85, 7.78){\circle*{0.000001}}
   \put(493.56, 7.78){\circle*{0.000001}}
   \put(494.27, 8.49){\circle*{0.000001}}
   \put(494.97, 8.49){\circle*{0.000001}}
   \put(495.68, 9.19){\circle*{0.000001}}
   \put(496.39, 9.19){\circle*{0.000001}}
   \put(497.10, 9.19){\circle*{0.000001}}
   \put(497.80, 9.90){\circle*{0.000001}}
   \put(498.51, 9.90){\circle*{0.000001}}
   \put(499.22, 9.90){\circle*{0.000001}}
   \put(499.92,10.61){\circle*{0.000001}}
   \put(500.63,10.61){\circle*{0.000001}}
   \put(501.34,10.61){\circle*{0.000001}}
   \put(502.05,11.31){\circle*{0.000001}}
   \put(502.75,11.31){\circle*{0.000001}}
   \put(503.46,11.31){\circle*{0.000001}}
   \put(504.17,12.02){\circle*{0.000001}}
   \put(504.87,12.02){\circle*{0.000001}}
   \put(505.58,12.02){\circle*{0.000001}}
   \put(506.29,12.73){\circle*{0.000001}}
   \put(507.00,12.73){\circle*{0.000001}}
   \put(507.70,12.73){\circle*{0.000001}}
   \put(508.41,13.44){\circle*{0.000001}}
   \put(509.12,13.44){\circle*{0.000001}}
   \put(509.82,14.14){\circle*{0.000001}}
   \put(510.53,14.14){\circle*{0.000001}}
   \put(511.24,14.14){\circle*{0.000001}}
   \put(511.95,14.85){\circle*{0.000001}}
   \put(512.65,14.85){\circle*{0.000001}}
   \put(513.36,14.85){\circle*{0.000001}}
   \put(514.07,15.56){\circle*{0.000001}}
   \put(514.77,15.56){\circle*{0.000001}}
   \put(514.77,15.56){\circle*{0.000001}}
   \put(515.48,16.26){\circle*{0.000001}}
   \put(516.19,16.97){\circle*{0.000001}}
   \put(516.90,16.97){\circle*{0.000001}}
   \put(517.60,17.68){\circle*{0.000001}}
   \put(518.31,18.38){\circle*{0.000001}}
   \put(519.02,19.09){\circle*{0.000001}}
   \put(519.72,19.80){\circle*{0.000001}}
   \put(520.43,20.51){\circle*{0.000001}}
   \put(521.14,20.51){\circle*{0.000001}}
   \put(521.84,21.21){\circle*{0.000001}}
   \put(522.55,21.92){\circle*{0.000001}}
   \put(523.26,22.63){\circle*{0.000001}}
   \put(523.97,23.33){\circle*{0.000001}}
   \put(524.67,23.33){\circle*{0.000001}}
   \put(525.38,24.04){\circle*{0.000001}}
   \put(526.09,24.75){\circle*{0.000001}}
   \put(526.79,25.46){\circle*{0.000001}}
   \put(527.50,26.16){\circle*{0.000001}}
   \put(528.21,26.87){\circle*{0.000001}}
   \put(528.92,26.87){\circle*{0.000001}}
   \put(529.62,27.58){\circle*{0.000001}}
   \put(530.33,28.28){\circle*{0.000001}}
   \put(531.04,28.99){\circle*{0.000001}}
   \put(531.74,29.70){\circle*{0.000001}}
   \put(532.45,29.70){\circle*{0.000001}}
   \put(533.16,30.41){\circle*{0.000001}}
   \put(533.87,31.11){\circle*{0.000001}}
   \put(534.57,31.82){\circle*{0.000001}}
   \put(535.28,32.53){\circle*{0.000001}}
   \put(535.99,32.53){\circle*{0.000001}}
   \put(536.69,33.23){\circle*{0.000001}}
   \put(537.40,33.94){\circle*{0.000001}}
   \put(538.11,34.65){\circle*{0.000001}}
   \put(538.82,35.36){\circle*{0.000001}}
   \put(539.52,36.06){\circle*{0.000001}}
   \put(540.23,36.06){\circle*{0.000001}}
   \put(540.94,36.77){\circle*{0.000001}}
   \put(541.64,37.48){\circle*{0.000001}}
   \put(542.35,38.18){\circle*{0.000001}}
   \put(543.06,38.89){\circle*{0.000001}}
   \put(543.77,38.89){\circle*{0.000001}}
   \put(544.47,39.60){\circle*{0.000001}}
   \put(545.18,40.31){\circle*{0.000001}}
   \put(545.89,41.01){\circle*{0.000001}}
   \put(546.59,41.72){\circle*{0.000001}}
   \put(547.30,42.43){\circle*{0.000001}}
   \put(548.01,42.43){\circle*{0.000001}}
   \put(548.71,43.13){\circle*{0.000001}}
   \put(549.42,43.84){\circle*{0.000001}}
   \put(514.77,74.95){\circle*{0.000001}}
   \put(515.48,74.25){\circle*{0.000001}}
   \put(516.19,73.54){\circle*{0.000001}}
   \put(516.90,72.83){\circle*{0.000001}}
   \put(517.60,72.12){\circle*{0.000001}}
   \put(518.31,72.12){\circle*{0.000001}}
   \put(519.02,71.42){\circle*{0.000001}}
   \put(519.72,70.71){\circle*{0.000001}}
   \put(520.43,70.00){\circle*{0.000001}}
   \put(521.14,69.30){\circle*{0.000001}}
   \put(521.84,68.59){\circle*{0.000001}}
   \put(522.55,67.88){\circle*{0.000001}}
   \put(523.26,67.18){\circle*{0.000001}}
   \put(523.97,66.47){\circle*{0.000001}}
   \put(524.67,65.76){\circle*{0.000001}}
   \put(525.38,65.76){\circle*{0.000001}}
   \put(526.09,65.05){\circle*{0.000001}}
   \put(526.79,64.35){\circle*{0.000001}}
   \put(527.50,63.64){\circle*{0.000001}}
   \put(528.21,62.93){\circle*{0.000001}}
   \put(528.92,62.23){\circle*{0.000001}}
   \put(529.62,61.52){\circle*{0.000001}}
   \put(530.33,60.81){\circle*{0.000001}}
   \put(531.04,60.10){\circle*{0.000001}}
   \put(531.74,59.40){\circle*{0.000001}}
   \put(532.45,59.40){\circle*{0.000001}}
   \put(533.16,58.69){\circle*{0.000001}}
   \put(533.87,57.98){\circle*{0.000001}}
   \put(534.57,57.28){\circle*{0.000001}}
   \put(535.28,56.57){\circle*{0.000001}}
   \put(535.99,55.86){\circle*{0.000001}}
   \put(536.69,55.15){\circle*{0.000001}}
   \put(537.40,54.45){\circle*{0.000001}}
   \put(538.11,53.74){\circle*{0.000001}}
   \put(538.82,53.03){\circle*{0.000001}}
   \put(539.52,53.03){\circle*{0.000001}}
   \put(540.23,52.33){\circle*{0.000001}}
   \put(540.94,51.62){\circle*{0.000001}}
   \put(541.64,50.91){\circle*{0.000001}}
   \put(542.35,50.20){\circle*{0.000001}}
   \put(543.06,49.50){\circle*{0.000001}}
   \put(543.77,48.79){\circle*{0.000001}}
   \put(544.47,48.08){\circle*{0.000001}}
   \put(545.18,47.38){\circle*{0.000001}}
   \put(545.89,46.67){\circle*{0.000001}}
   \put(546.59,46.67){\circle*{0.000001}}
   \put(547.30,45.96){\circle*{0.000001}}
   \put(548.01,45.25){\circle*{0.000001}}
   \put(548.71,44.55){\circle*{0.000001}}
   \put(549.42,43.84){\circle*{0.000001}}
   \put(514.77,74.95){\circle*{0.000001}}
   \put(514.77,75.66){\circle*{0.000001}}
   \put(514.77,76.37){\circle*{0.000001}}
   \put(514.77,77.07){\circle*{0.000001}}
   \put(515.48,77.78){\circle*{0.000001}}
   \put(515.48,78.49){\circle*{0.000001}}
   \put(515.48,79.20){\circle*{0.000001}}
   \put(515.48,79.90){\circle*{0.000001}}
   \put(515.48,80.61){\circle*{0.000001}}
   \put(515.48,81.32){\circle*{0.000001}}
   \put(515.48,82.02){\circle*{0.000001}}
   \put(515.48,82.73){\circle*{0.000001}}
   \put(516.19,83.44){\circle*{0.000001}}
   \put(516.19,84.15){\circle*{0.000001}}
   \put(516.19,84.85){\circle*{0.000001}}
   \put(516.19,85.56){\circle*{0.000001}}
   \put(516.19,86.27){\circle*{0.000001}}
   \put(516.19,86.97){\circle*{0.000001}}
   \put(516.19,87.68){\circle*{0.000001}}
   \put(516.19,88.39){\circle*{0.000001}}
   \put(516.90,89.10){\circle*{0.000001}}
   \put(516.90,89.80){\circle*{0.000001}}
   \put(516.90,90.51){\circle*{0.000001}}
   \put(516.90,91.22){\circle*{0.000001}}
   \put(516.90,91.92){\circle*{0.000001}}
   \put(516.90,92.63){\circle*{0.000001}}
   \put(516.90,93.34){\circle*{0.000001}}
   \put(516.90,94.05){\circle*{0.000001}}
   \put(517.60,94.75){\circle*{0.000001}}
   \put(517.60,95.46){\circle*{0.000001}}
   \put(517.60,96.17){\circle*{0.000001}}
   \put(517.60,96.87){\circle*{0.000001}}
   \put(517.60,97.58){\circle*{0.000001}}
   \put(517.60,98.29){\circle*{0.000001}}
   \put(517.60,98.99){\circle*{0.000001}}
   \put(518.31,99.70){\circle*{0.000001}}
   \put(518.31,100.41){\circle*{0.000001}}
   \put(518.31,101.12){\circle*{0.000001}}
   \put(518.31,101.82){\circle*{0.000001}}
   \put(518.31,102.53){\circle*{0.000001}}
   \put(518.31,103.24){\circle*{0.000001}}
   \put(518.31,103.94){\circle*{0.000001}}
   \put(518.31,104.65){\circle*{0.000001}}
   \put(519.02,105.36){\circle*{0.000001}}
   \put(519.02,106.07){\circle*{0.000001}}
   \put(519.02,106.77){\circle*{0.000001}}
   \put(519.02,107.48){\circle*{0.000001}}
   \put(519.02,108.19){\circle*{0.000001}}
   \put(519.02,108.89){\circle*{0.000001}}
   \put(519.02,109.60){\circle*{0.000001}}
   \put(519.02,110.31){\circle*{0.000001}}
   \put(519.72,111.02){\circle*{0.000001}}
   \put(519.72,111.72){\circle*{0.000001}}
   \put(519.72,112.43){\circle*{0.000001}}
   \put(519.72,113.14){\circle*{0.000001}}
   \put(519.72,113.84){\circle*{0.000001}}
   \put(519.72,114.55){\circle*{0.000001}}
   \put(519.72,115.26){\circle*{0.000001}}
   \put(519.72,115.97){\circle*{0.000001}}
   \put(520.43,116.67){\circle*{0.000001}}
   \put(520.43,117.38){\circle*{0.000001}}
   \put(520.43,118.09){\circle*{0.000001}}
   \put(520.43,118.79){\circle*{0.000001}}
   \put(515.48,72.83){\circle*{0.000001}}
   \put(515.48,73.54){\circle*{0.000001}}
   \put(515.48,74.25){\circle*{0.000001}}
   \put(515.48,74.95){\circle*{0.000001}}
   \put(515.48,75.66){\circle*{0.000001}}
   \put(516.19,76.37){\circle*{0.000001}}
   \put(516.19,77.07){\circle*{0.000001}}
   \put(516.19,77.78){\circle*{0.000001}}
   \put(516.19,78.49){\circle*{0.000001}}
   \put(516.19,79.20){\circle*{0.000001}}
   \put(516.19,79.90){\circle*{0.000001}}
   \put(516.19,80.61){\circle*{0.000001}}
   \put(516.19,81.32){\circle*{0.000001}}
   \put(516.19,82.02){\circle*{0.000001}}
   \put(516.90,82.73){\circle*{0.000001}}
   \put(516.90,83.44){\circle*{0.000001}}
   \put(516.90,84.15){\circle*{0.000001}}
   \put(516.90,84.85){\circle*{0.000001}}
   \put(516.90,85.56){\circle*{0.000001}}
   \put(516.90,86.27){\circle*{0.000001}}
   \put(516.90,86.97){\circle*{0.000001}}
   \put(516.90,87.68){\circle*{0.000001}}
   \put(516.90,88.39){\circle*{0.000001}}
   \put(516.90,89.10){\circle*{0.000001}}
   \put(517.60,89.80){\circle*{0.000001}}
   \put(517.60,90.51){\circle*{0.000001}}
   \put(517.60,91.22){\circle*{0.000001}}
   \put(517.60,91.92){\circle*{0.000001}}
   \put(517.60,92.63){\circle*{0.000001}}
   \put(517.60,93.34){\circle*{0.000001}}
   \put(517.60,94.05){\circle*{0.000001}}
   \put(517.60,94.75){\circle*{0.000001}}
   \put(517.60,95.46){\circle*{0.000001}}
   \put(518.31,96.17){\circle*{0.000001}}
   \put(518.31,96.87){\circle*{0.000001}}
   \put(518.31,97.58){\circle*{0.000001}}
   \put(518.31,98.29){\circle*{0.000001}}
   \put(518.31,98.99){\circle*{0.000001}}
   \put(518.31,99.70){\circle*{0.000001}}
   \put(518.31,100.41){\circle*{0.000001}}
   \put(518.31,101.12){\circle*{0.000001}}
   \put(518.31,101.82){\circle*{0.000001}}
   \put(519.02,102.53){\circle*{0.000001}}
   \put(519.02,103.24){\circle*{0.000001}}
   \put(519.02,103.94){\circle*{0.000001}}
   \put(519.02,104.65){\circle*{0.000001}}
   \put(519.02,105.36){\circle*{0.000001}}
   \put(519.02,106.07){\circle*{0.000001}}
   \put(519.02,106.77){\circle*{0.000001}}
   \put(519.02,107.48){\circle*{0.000001}}
   \put(519.02,108.19){\circle*{0.000001}}
   \put(519.02,108.89){\circle*{0.000001}}
   \put(519.72,109.60){\circle*{0.000001}}
   \put(519.72,110.31){\circle*{0.000001}}
   \put(519.72,111.02){\circle*{0.000001}}
   \put(519.72,111.72){\circle*{0.000001}}
   \put(519.72,112.43){\circle*{0.000001}}
   \put(519.72,113.14){\circle*{0.000001}}
   \put(519.72,113.84){\circle*{0.000001}}
   \put(519.72,114.55){\circle*{0.000001}}
   \put(519.72,115.26){\circle*{0.000001}}
   \put(520.43,115.97){\circle*{0.000001}}
   \put(520.43,116.67){\circle*{0.000001}}
   \put(520.43,117.38){\circle*{0.000001}}
   \put(520.43,118.09){\circle*{0.000001}}
   \put(520.43,118.79){\circle*{0.000001}}
   \put(515.48,72.83){\circle*{0.000001}}
   \put(514.77,73.54){\circle*{0.000001}}
   \put(514.77,74.25){\circle*{0.000001}}
   \put(514.07,74.95){\circle*{0.000001}}
   \put(514.07,75.66){\circle*{0.000001}}
   \put(513.36,76.37){\circle*{0.000001}}
   \put(513.36,77.07){\circle*{0.000001}}
   \put(512.65,77.78){\circle*{0.000001}}
   \put(512.65,78.49){\circle*{0.000001}}
   \put(511.95,79.20){\circle*{0.000001}}
   \put(511.95,79.90){\circle*{0.000001}}
   \put(511.24,80.61){\circle*{0.000001}}
   \put(511.24,81.32){\circle*{0.000001}}
   \put(510.53,82.02){\circle*{0.000001}}
   \put(510.53,82.73){\circle*{0.000001}}
   \put(509.82,83.44){\circle*{0.000001}}
   \put(509.82,84.15){\circle*{0.000001}}
   \put(509.12,84.85){\circle*{0.000001}}
   \put(508.41,85.56){\circle*{0.000001}}
   \put(508.41,86.27){\circle*{0.000001}}
   \put(507.70,86.97){\circle*{0.000001}}
   \put(507.70,87.68){\circle*{0.000001}}
   \put(507.00,88.39){\circle*{0.000001}}
   \put(507.00,89.10){\circle*{0.000001}}
   \put(506.29,89.80){\circle*{0.000001}}
   \put(506.29,90.51){\circle*{0.000001}}
   \put(505.58,91.22){\circle*{0.000001}}
   \put(505.58,91.92){\circle*{0.000001}}
   \put(504.87,92.63){\circle*{0.000001}}
   \put(504.87,93.34){\circle*{0.000001}}
   \put(504.17,94.05){\circle*{0.000001}}
   \put(504.17,94.75){\circle*{0.000001}}
   \put(503.46,95.46){\circle*{0.000001}}
   \put(503.46,96.17){\circle*{0.000001}}
   \put(502.75,96.87){\circle*{0.000001}}
   \put(502.75,97.58){\circle*{0.000001}}
   \put(502.05,98.29){\circle*{0.000001}}
   \put(501.34,98.99){\circle*{0.000001}}
   \put(501.34,99.70){\circle*{0.000001}}
   \put(500.63,100.41){\circle*{0.000001}}
   \put(500.63,101.12){\circle*{0.000001}}
   \put(499.92,101.82){\circle*{0.000001}}
   \put(499.92,102.53){\circle*{0.000001}}
   \put(499.22,103.24){\circle*{0.000001}}
   \put(499.22,103.94){\circle*{0.000001}}
   \put(498.51,104.65){\circle*{0.000001}}
   \put(498.51,105.36){\circle*{0.000001}}
   \put(497.80,106.07){\circle*{0.000001}}
   \put(497.80,106.77){\circle*{0.000001}}
   \put(497.10,107.48){\circle*{0.000001}}
   \put(497.10,108.19){\circle*{0.000001}}
   \put(496.39,108.89){\circle*{0.000001}}
   \put(496.39,109.60){\circle*{0.000001}}
   \put(495.68,110.31){\circle*{0.000001}}
   \put(-160,-484){\makebox(0,0)[lt]{$\rho: 0.01$}}

\end{picture}
      & 
%
%
%
%  Gene: 996551084763
%
%
\setlength{\unitlength}{00.03em}
\begin{picture}(459,612)(-255,-306)
   \ifx\envbox\undefined\newsavebox{\envbox}\fi
   \multiput(-255,-306)(459,0){2}{\line(0,1){612}}
   \multiput(-255,-306)(0,612){2}{\line(1,0){459}}
   \savebox{\envbox}{
        \multiput(0,0)(16,0){2}{\line(0,1){16}}
        \multiput(0,0)(0,16){2}{\line(1,0){16}}
   }
\put(102,-51){\usebox{\envbox}}
\put(51,153){\usebox{\envbox}}
\put(-51,0){\usebox{\envbox}}
\put(-153,-102){\usebox{\envbox}}
\put(102,-153){\usebox{\envbox}}
\put(-102,204){\usebox{\envbox}}
\put(-51,-153){\usebox{\envbox}}
\put(-51,-306){\usebox{\envbox}}
\put(-102,102){\usebox{\envbox}}
\put(0,153){\usebox{\envbox}}
\put(-102,-204){\usebox{\envbox}}
\put(51,-102){\usebox{\envbox}}
\put(-102,0){\usebox{\envbox}}
\put(51,102){\usebox{\envbox}}
\put(-102,51){\usebox{\envbox}}
\put(-153,-153){\usebox{\envbox}}
\put(102,-102){\usebox{\envbox}}
\put(-51,-204){\usebox{\envbox}}
\put(51,-51){\usebox{\envbox}}
\put(-204,-204){\usebox{\envbox}}
\put(51,255){\usebox{\envbox}}
\put(-153,102){\usebox{\envbox}}
\put(-102,-51){\usebox{\envbox}}
\put(51,-153){\usebox{\envbox}}
\put(-255,-153){\usebox{\envbox}}
\put(51,51){\usebox{\envbox}}
\put(0,-255){\usebox{\envbox}}
\put(0,-204){\usebox{\envbox}}
\put(0,-306){\usebox{\envbox}}
\put(-102,-255){\usebox{\envbox}}
\put(-102,-306){\usebox{\envbox}}
\put(0,0){\usebox{\envbox}}
\put(-153,-204){\usebox{\envbox}}
\put(-204,-153){\usebox{\envbox}}
\put(-51,-102){\usebox{\envbox}}
\put(0,204){\usebox{\envbox}}
\put(-51,51){\usebox{\envbox}}
\put(-102,-102){\usebox{\envbox}}
\put(102,153){\usebox{\envbox}}
\put(51,-204){\usebox{\envbox}}
\put(-51,204){\usebox{\envbox}}
\put(0,-153){\usebox{\envbox}}
\put(-153,-255){\usebox{\envbox}}
\put(-51,-255){\usebox{\envbox}}
\put(-102,153){\usebox{\envbox}}
\put(-255,-204){\usebox{\envbox}}
\put(0,-51){\usebox{\envbox}}
\put(-51,-51){\usebox{\envbox}}
\put(-153,0){\usebox{\envbox}}
\put(102,0){\usebox{\envbox}}
\put(-204,-255){\usebox{\envbox}}
\put(0,-102){\usebox{\envbox}}
\put(153,204){\usebox{\envbox}}
\put(102,204){\usebox{\envbox}}
   \put( 7.78, 2.83){\circle*{0.000001}}
   \put( 7.78, 3.54){\circle*{0.000001}}
   \put( 7.78, 4.24){\circle*{0.000001}}
   \put( 7.78, 4.95){\circle*{0.000001}}
   \put( 7.78, 5.66){\circle*{0.000001}}
   \put( 7.78, 6.36){\circle*{0.000001}}
   \put( 7.78, 7.07){\circle*{0.000001}}
   \put( 7.78, 7.78){\circle*{0.000001}}
   \put( 7.78, 2.83){\circle*{0.000001}}
   \put( 7.78, 2.83){\circle*{0.000001}}
   \put( 8.49, 2.83){\circle*{0.000001}}
   \put( 9.19, 2.83){\circle*{0.000001}}
   \put( 9.90, 3.54){\circle*{0.000001}}
   \put(10.61, 3.54){\circle*{0.000001}}
   \put(10.61, 2.83){\circle*{0.000001}}
   \put(10.61, 3.54){\circle*{0.000001}}
   \put(10.61, 2.83){\circle*{0.000001}}
   \put(11.31, 2.12){\circle*{0.000001}}
   \put(12.02, 2.12){\circle*{0.000001}}
   \put(12.73, 1.41){\circle*{0.000001}}
   \put(12.73, 1.41){\circle*{0.000001}}
   \put(12.73, 1.41){\circle*{0.000001}}
   \put(12.73, 2.12){\circle*{0.000001}}
   \put(12.73, 2.83){\circle*{0.000001}}
   \put(12.73, 3.54){\circle*{0.000001}}
   \put(12.73, 4.24){\circle*{0.000001}}
   \put(12.73, 4.95){\circle*{0.000001}}
   \put( 8.49, 3.54){\circle*{0.000001}}
   \put( 9.19, 3.54){\circle*{0.000001}}
   \put( 9.90, 4.24){\circle*{0.000001}}
   \put(10.61, 4.24){\circle*{0.000001}}
   \put(11.31, 4.24){\circle*{0.000001}}
   \put(12.02, 4.95){\circle*{0.000001}}
   \put(12.73, 4.95){\circle*{0.000001}}
   \put( 6.36, 3.54){\circle*{0.000001}}
   \put( 7.07, 3.54){\circle*{0.000001}}
   \put( 7.78, 3.54){\circle*{0.000001}}
   \put( 8.49, 3.54){\circle*{0.000001}}
   \put( 6.36, 2.83){\circle*{0.000001}}
   \put( 6.36, 3.54){\circle*{0.000001}}
   \put( 5.66, 0.71){\circle*{0.000001}}
   \put( 5.66, 1.41){\circle*{0.000001}}
   \put( 6.36, 2.12){\circle*{0.000001}}
   \put( 6.36, 2.83){\circle*{0.000001}}
   \put( 5.66, 0.00){\circle*{0.000001}}
   \put( 5.66, 0.71){\circle*{0.000001}}
   \put( 5.66, 0.00){\circle*{0.000001}}
   \put( 5.66, 0.71){\circle*{0.000001}}
   \put( 5.66, 0.71){\circle*{0.000001}}
   \put( 6.36, 1.41){\circle*{0.000001}}
   \put( 7.07, 2.12){\circle*{0.000001}}
   \put( 7.78, 2.83){\circle*{0.000001}}
   \put( 7.78, 2.83){\circle*{0.000001}}
   \put( 8.49, 3.54){\circle*{0.000001}}
   \put( 8.49, 4.24){\circle*{0.000001}}
   \put( 9.19, 4.95){\circle*{0.000001}}
   \put( 9.19, 5.66){\circle*{0.000001}}
   \put( 9.90, 6.36){\circle*{0.000001}}
   \put(10.61, 7.07){\circle*{0.000001}}
   \put(10.61, 7.78){\circle*{0.000001}}
   \put(11.31, 8.49){\circle*{0.000001}}
   \put(10.61, 8.49){\circle*{0.000001}}
   \put(11.31, 8.49){\circle*{0.000001}}
   \put( 9.90, 5.66){\circle*{0.000001}}
   \put( 9.90, 6.36){\circle*{0.000001}}
   \put( 9.90, 7.07){\circle*{0.000001}}
   \put(10.61, 7.78){\circle*{0.000001}}
   \put(10.61, 8.49){\circle*{0.000001}}
   \put( 9.90, 5.66){\circle*{0.000001}}
   \put(10.61, 4.95){\circle*{0.000001}}
   \put(11.31, 3.54){\circle*{0.000001}}
   \put(11.31, 4.24){\circle*{0.000001}}
   \put(10.61, 4.95){\circle*{0.000001}}
   \put( 9.90, 3.54){\circle*{0.000001}}
   \put(10.61, 3.54){\circle*{0.000001}}
   \put(11.31, 3.54){\circle*{0.000001}}
   \put( 9.90, 3.54){\circle*{0.000001}}
   \put( 9.90, 4.24){\circle*{0.000001}}
   \put( 9.90, 4.95){\circle*{0.000001}}
   \put(10.61, 5.66){\circle*{0.000001}}
   \put(10.61, 6.36){\circle*{0.000001}}
   \put( 8.49, 7.78){\circle*{0.000001}}
   \put( 9.19, 7.07){\circle*{0.000001}}
   \put( 9.90, 7.07){\circle*{0.000001}}
   \put(10.61, 6.36){\circle*{0.000001}}
   \put( 7.78, 5.66){\circle*{0.000001}}
   \put( 7.78, 6.36){\circle*{0.000001}}
   \put( 8.49, 7.07){\circle*{0.000001}}
   \put( 8.49, 7.78){\circle*{0.000001}}
   \put( 7.78, 5.66){\circle*{0.000001}}
   \put( 8.49, 5.66){\circle*{0.000001}}
   \put( 9.19, 4.95){\circle*{0.000001}}
   \put( 9.90, 4.95){\circle*{0.000001}}
   \put( 9.90, 2.83){\circle*{0.000001}}
   \put( 9.90, 3.54){\circle*{0.000001}}
   \put( 9.90, 4.24){\circle*{0.000001}}
   \put( 9.90, 4.95){\circle*{0.000001}}
   \put( 9.90, 2.83){\circle*{0.000001}}
   \put(10.61, 3.54){\circle*{0.000001}}
   \put(10.61, 3.54){\circle*{0.000001}}
   \put(11.31, 3.54){\circle*{0.000001}}
   \put(11.31,-0.71){\circle*{0.000001}}
   \put(11.31, 0.00){\circle*{0.000001}}
   \put(11.31, 0.71){\circle*{0.000001}}
   \put(11.31, 1.41){\circle*{0.000001}}
   \put(11.31, 2.12){\circle*{0.000001}}
   \put(11.31, 2.83){\circle*{0.000001}}
   \put(11.31, 3.54){\circle*{0.000001}}
   \put(11.31,-0.71){\circle*{0.000001}}
   \put(12.02, 0.00){\circle*{0.000001}}
   \put(12.73, 0.71){\circle*{0.000001}}
   \put(13.44, 1.41){\circle*{0.000001}}
   \put(14.14, 2.12){\circle*{0.000001}}
   \put(14.14, 2.83){\circle*{0.000001}}
   \put(14.85, 3.54){\circle*{0.000001}}
   \put(15.56, 4.24){\circle*{0.000001}}
   \put(16.26, 4.95){\circle*{0.000001}}
   \put(16.97, 5.66){\circle*{0.000001}}
   \put(17.68, 6.36){\circle*{0.000001}}
   \put(17.68, 6.36){\circle*{0.000001}}
   \put(18.38, 6.36){\circle*{0.000001}}
   \put(19.09, 6.36){\circle*{0.000001}}
   \put(19.80, 6.36){\circle*{0.000001}}
   \put(20.51, 7.07){\circle*{0.000001}}
   \put(21.21, 7.07){\circle*{0.000001}}
   \put(21.92, 7.07){\circle*{0.000001}}
   \put(22.63, 7.07){\circle*{0.000001}}
   \put(23.33, 7.07){\circle*{0.000001}}
   \put(24.04, 7.07){\circle*{0.000001}}
   \put(24.75, 7.78){\circle*{0.000001}}
   \put(25.46, 7.78){\circle*{0.000001}}
   \put(26.16, 7.78){\circle*{0.000001}}
   \put(26.87, 7.78){\circle*{0.000001}}
   \put(27.58, 7.78){\circle*{0.000001}}
   \put(28.28, 7.78){\circle*{0.000001}}
   \put(28.99, 8.49){\circle*{0.000001}}
   \put(29.70, 8.49){\circle*{0.000001}}
   \put(30.41, 8.49){\circle*{0.000001}}
   \put(24.75,-4.95){\circle*{0.000001}}
   \put(24.75,-4.24){\circle*{0.000001}}
   \put(25.46,-3.54){\circle*{0.000001}}
   \put(25.46,-2.83){\circle*{0.000001}}
   \put(26.16,-2.12){\circle*{0.000001}}
   \put(26.16,-1.41){\circle*{0.000001}}
   \put(26.87,-0.71){\circle*{0.000001}}
   \put(26.87, 0.00){\circle*{0.000001}}
   \put(26.87, 0.71){\circle*{0.000001}}
   \put(27.58, 1.41){\circle*{0.000001}}
   \put(27.58, 2.12){\circle*{0.000001}}
   \put(28.28, 2.83){\circle*{0.000001}}
   \put(28.28, 3.54){\circle*{0.000001}}
   \put(28.28, 4.24){\circle*{0.000001}}
   \put(28.99, 4.95){\circle*{0.000001}}
   \put(28.99, 5.66){\circle*{0.000001}}
   \put(29.70, 6.36){\circle*{0.000001}}
   \put(29.70, 7.07){\circle*{0.000001}}
   \put(30.41, 7.78){\circle*{0.000001}}
   \put(30.41, 8.49){\circle*{0.000001}}
   \put(30.41,-20.51){\circle*{0.000001}}
   \put(30.41,-19.80){\circle*{0.000001}}
   \put(29.70,-19.09){\circle*{0.000001}}
   \put(29.70,-18.38){\circle*{0.000001}}
   \put(29.70,-17.68){\circle*{0.000001}}
   \put(28.99,-16.97){\circle*{0.000001}}
   \put(28.99,-16.26){\circle*{0.000001}}
   \put(28.28,-15.56){\circle*{0.000001}}
   \put(28.28,-14.85){\circle*{0.000001}}
   \put(28.28,-14.14){\circle*{0.000001}}
   \put(27.58,-13.44){\circle*{0.000001}}
   \put(27.58,-12.73){\circle*{0.000001}}
   \put(27.58,-12.02){\circle*{0.000001}}
   \put(26.87,-11.31){\circle*{0.000001}}
   \put(26.87,-10.61){\circle*{0.000001}}
   \put(26.87,-9.90){\circle*{0.000001}}
   \put(26.16,-9.19){\circle*{0.000001}}
   \put(26.16,-8.49){\circle*{0.000001}}
   \put(25.46,-7.78){\circle*{0.000001}}
   \put(25.46,-7.07){\circle*{0.000001}}
   \put(25.46,-6.36){\circle*{0.000001}}
   \put(24.75,-5.66){\circle*{0.000001}}
   \put(24.75,-4.95){\circle*{0.000001}}
   \put(30.41,-20.51){\circle*{0.000001}}
   \put(31.11,-20.51){\circle*{0.000001}}
   \put(31.82,-19.80){\circle*{0.000001}}
   \put(32.53,-19.80){\circle*{0.000001}}
   \put(33.23,-19.09){\circle*{0.000001}}
   \put(33.94,-19.09){\circle*{0.000001}}
   \put(34.65,-18.38){\circle*{0.000001}}
   \put(35.36,-18.38){\circle*{0.000001}}
   \put(36.06,-18.38){\circle*{0.000001}}
   \put(36.77,-17.68){\circle*{0.000001}}
   \put(37.48,-17.68){\circle*{0.000001}}
   \put(38.18,-16.97){\circle*{0.000001}}
   \put(38.89,-16.97){\circle*{0.000001}}
   \put(39.60,-16.97){\circle*{0.000001}}
   \put(40.31,-16.26){\circle*{0.000001}}
   \put(41.01,-16.26){\circle*{0.000001}}
   \put(41.72,-15.56){\circle*{0.000001}}
   \put(42.43,-15.56){\circle*{0.000001}}
   \put(43.13,-14.85){\circle*{0.000001}}
   \put(43.84,-14.85){\circle*{0.000001}}
   \put(44.55,-14.85){\circle*{0.000001}}
   \put(45.25,-14.14){\circle*{0.000001}}
   \put(45.96,-14.14){\circle*{0.000001}}
   \put(46.67,-13.44){\circle*{0.000001}}
   \put(47.38,-13.44){\circle*{0.000001}}
   \put(48.08,-13.44){\circle*{0.000001}}
   \put(48.79,-12.73){\circle*{0.000001}}
   \put(49.50,-12.73){\circle*{0.000001}}
   \put(50.20,-12.02){\circle*{0.000001}}
   \put(50.91,-12.02){\circle*{0.000001}}
   \put(51.62,-11.31){\circle*{0.000001}}
   \put(52.33,-11.31){\circle*{0.000001}}
   \put(48.79,-37.48){\circle*{0.000001}}
   \put(48.79,-36.77){\circle*{0.000001}}
   \put(48.79,-36.06){\circle*{0.000001}}
   \put(48.79,-35.36){\circle*{0.000001}}
   \put(49.50,-34.65){\circle*{0.000001}}
   \put(49.50,-33.94){\circle*{0.000001}}
   \put(49.50,-33.23){\circle*{0.000001}}
   \put(49.50,-32.53){\circle*{0.000001}}
   \put(49.50,-31.82){\circle*{0.000001}}
   \put(49.50,-31.11){\circle*{0.000001}}
   \put(49.50,-30.41){\circle*{0.000001}}
   \put(49.50,-29.70){\circle*{0.000001}}
   \put(50.20,-28.99){\circle*{0.000001}}
   \put(50.20,-28.28){\circle*{0.000001}}
   \put(50.20,-27.58){\circle*{0.000001}}
   \put(50.20,-26.87){\circle*{0.000001}}
   \put(50.20,-26.16){\circle*{0.000001}}
   \put(50.20,-25.46){\circle*{0.000001}}
   \put(50.20,-24.75){\circle*{0.000001}}
   \put(50.91,-24.04){\circle*{0.000001}}
   \put(50.91,-23.33){\circle*{0.000001}}
   \put(50.91,-22.63){\circle*{0.000001}}
   \put(50.91,-21.92){\circle*{0.000001}}
   \put(50.91,-21.21){\circle*{0.000001}}
   \put(50.91,-20.51){\circle*{0.000001}}
   \put(50.91,-19.80){\circle*{0.000001}}
   \put(51.62,-19.09){\circle*{0.000001}}
   \put(51.62,-18.38){\circle*{0.000001}}
   \put(51.62,-17.68){\circle*{0.000001}}
   \put(51.62,-16.97){\circle*{0.000001}}
   \put(51.62,-16.26){\circle*{0.000001}}
   \put(51.62,-15.56){\circle*{0.000001}}
   \put(51.62,-14.85){\circle*{0.000001}}
   \put(51.62,-14.14){\circle*{0.000001}}
   \put(52.33,-13.44){\circle*{0.000001}}
   \put(52.33,-12.73){\circle*{0.000001}}
   \put(52.33,-12.02){\circle*{0.000001}}
   \put(52.33,-11.31){\circle*{0.000001}}
   \put(52.33,-66.47){\circle*{0.000001}}
   \put(52.33,-65.76){\circle*{0.000001}}
   \put(52.33,-65.05){\circle*{0.000001}}
   \put(52.33,-64.35){\circle*{0.000001}}
   \put(52.33,-63.64){\circle*{0.000001}}
   \put(51.62,-62.93){\circle*{0.000001}}
   \put(51.62,-62.23){\circle*{0.000001}}
   \put(51.62,-61.52){\circle*{0.000001}}
   \put(51.62,-60.81){\circle*{0.000001}}
   \put(51.62,-60.10){\circle*{0.000001}}
   \put(51.62,-59.40){\circle*{0.000001}}
   \put(51.62,-58.69){\circle*{0.000001}}
   \put(51.62,-57.98){\circle*{0.000001}}
   \put(50.91,-57.28){\circle*{0.000001}}
   \put(50.91,-56.57){\circle*{0.000001}}
   \put(50.91,-55.86){\circle*{0.000001}}
   \put(50.91,-55.15){\circle*{0.000001}}
   \put(50.91,-54.45){\circle*{0.000001}}
   \put(50.91,-53.74){\circle*{0.000001}}
   \put(50.91,-53.03){\circle*{0.000001}}
   \put(50.91,-52.33){\circle*{0.000001}}
   \put(50.20,-51.62){\circle*{0.000001}}
   \put(50.20,-50.91){\circle*{0.000001}}
   \put(50.20,-50.20){\circle*{0.000001}}
   \put(50.20,-49.50){\circle*{0.000001}}
   \put(50.20,-48.79){\circle*{0.000001}}
   \put(50.20,-48.08){\circle*{0.000001}}
   \put(50.20,-47.38){\circle*{0.000001}}
   \put(50.20,-46.67){\circle*{0.000001}}
   \put(49.50,-45.96){\circle*{0.000001}}
   \put(49.50,-45.25){\circle*{0.000001}}
   \put(49.50,-44.55){\circle*{0.000001}}
   \put(49.50,-43.84){\circle*{0.000001}}
   \put(49.50,-43.13){\circle*{0.000001}}
   \put(49.50,-42.43){\circle*{0.000001}}
   \put(49.50,-41.72){\circle*{0.000001}}
   \put(49.50,-41.01){\circle*{0.000001}}
   \put(48.79,-40.31){\circle*{0.000001}}
   \put(48.79,-39.60){\circle*{0.000001}}
   \put(48.79,-38.89){\circle*{0.000001}}
   \put(48.79,-38.18){\circle*{0.000001}}
   \put(48.79,-37.48){\circle*{0.000001}}
   \put(52.33,-66.47){\circle*{0.000001}}
   \put(53.03,-66.47){\circle*{0.000001}}
   \put(53.74,-65.76){\circle*{0.000001}}
   \put(54.45,-65.76){\circle*{0.000001}}
   \put(55.15,-65.05){\circle*{0.000001}}
   \put(55.86,-65.05){\circle*{0.000001}}
   \put(56.57,-65.05){\circle*{0.000001}}
   \put(57.28,-64.35){\circle*{0.000001}}
   \put(57.98,-64.35){\circle*{0.000001}}
   \put(58.69,-64.35){\circle*{0.000001}}
   \put(59.40,-63.64){\circle*{0.000001}}
   \put(60.10,-63.64){\circle*{0.000001}}
   \put(60.81,-62.93){\circle*{0.000001}}
   \put(61.52,-62.93){\circle*{0.000001}}
   \put(62.23,-62.93){\circle*{0.000001}}
   \put(62.93,-62.23){\circle*{0.000001}}
   \put(63.64,-62.23){\circle*{0.000001}}
   \put(64.35,-61.52){\circle*{0.000001}}
   \put(65.05,-61.52){\circle*{0.000001}}
   \put(65.76,-61.52){\circle*{0.000001}}
   \put(66.47,-60.81){\circle*{0.000001}}
   \put(67.18,-60.81){\circle*{0.000001}}
   \put(67.88,-60.81){\circle*{0.000001}}
   \put(68.59,-60.10){\circle*{0.000001}}
   \put(69.30,-60.10){\circle*{0.000001}}
   \put(70.00,-59.40){\circle*{0.000001}}
   \put(70.71,-59.40){\circle*{0.000001}}
   \put(71.42,-59.40){\circle*{0.000001}}
   \put(72.12,-58.69){\circle*{0.000001}}
   \put(72.83,-58.69){\circle*{0.000001}}
   \put(73.54,-57.98){\circle*{0.000001}}
   \put(74.25,-57.98){\circle*{0.000001}}
   \put(74.95,-57.98){\circle*{0.000001}}
   \put(75.66,-57.28){\circle*{0.000001}}
   \put(76.37,-57.28){\circle*{0.000001}}
   \put(77.07,-56.57){\circle*{0.000001}}
   \put(77.78,-56.57){\circle*{0.000001}}
   \put(78.49,-56.57){\circle*{0.000001}}
   \put(79.20,-55.86){\circle*{0.000001}}
   \put(79.90,-55.86){\circle*{0.000001}}
   \put(80.61,-55.86){\circle*{0.000001}}
   \put(81.32,-55.15){\circle*{0.000001}}
   \put(82.02,-55.15){\circle*{0.000001}}
   \put(82.73,-54.45){\circle*{0.000001}}
   \put(83.44,-54.45){\circle*{0.000001}}
   \put(52.33,-72.83){\circle*{0.000001}}
   \put(53.03,-72.12){\circle*{0.000001}}
   \put(53.74,-72.12){\circle*{0.000001}}
   \put(54.45,-71.42){\circle*{0.000001}}
   \put(55.15,-71.42){\circle*{0.000001}}
   \put(55.86,-70.71){\circle*{0.000001}}
   \put(56.57,-70.00){\circle*{0.000001}}
   \put(57.28,-70.00){\circle*{0.000001}}
   \put(57.98,-69.30){\circle*{0.000001}}
   \put(58.69,-69.30){\circle*{0.000001}}
   \put(59.40,-68.59){\circle*{0.000001}}
   \put(60.10,-68.59){\circle*{0.000001}}
   \put(60.81,-67.88){\circle*{0.000001}}
   \put(61.52,-67.18){\circle*{0.000001}}
   \put(62.23,-67.18){\circle*{0.000001}}
   \put(62.93,-66.47){\circle*{0.000001}}
   \put(63.64,-66.47){\circle*{0.000001}}
   \put(64.35,-65.76){\circle*{0.000001}}
   \put(65.05,-65.05){\circle*{0.000001}}
   \put(65.76,-65.05){\circle*{0.000001}}
   \put(66.47,-64.35){\circle*{0.000001}}
   \put(67.18,-64.35){\circle*{0.000001}}
   \put(67.88,-63.64){\circle*{0.000001}}
   \put(68.59,-62.93){\circle*{0.000001}}
   \put(69.30,-62.93){\circle*{0.000001}}
   \put(70.00,-62.23){\circle*{0.000001}}
   \put(70.71,-62.23){\circle*{0.000001}}
   \put(71.42,-61.52){\circle*{0.000001}}
   \put(72.12,-60.81){\circle*{0.000001}}
   \put(72.83,-60.81){\circle*{0.000001}}
   \put(73.54,-60.10){\circle*{0.000001}}
   \put(74.25,-60.10){\circle*{0.000001}}
   \put(74.95,-59.40){\circle*{0.000001}}
   \put(75.66,-59.40){\circle*{0.000001}}
   \put(76.37,-58.69){\circle*{0.000001}}
   \put(77.07,-57.98){\circle*{0.000001}}
   \put(77.78,-57.98){\circle*{0.000001}}
   \put(78.49,-57.28){\circle*{0.000001}}
   \put(79.20,-57.28){\circle*{0.000001}}
   \put(79.90,-56.57){\circle*{0.000001}}
   \put(80.61,-55.86){\circle*{0.000001}}
   \put(81.32,-55.86){\circle*{0.000001}}
   \put(82.02,-55.15){\circle*{0.000001}}
   \put(82.73,-55.15){\circle*{0.000001}}
   \put(83.44,-54.45){\circle*{0.000001}}
   \put(13.44,-60.81){\circle*{0.000001}}
   \put(14.14,-60.81){\circle*{0.000001}}
   \put(14.85,-61.52){\circle*{0.000001}}
   \put(15.56,-61.52){\circle*{0.000001}}
   \put(16.26,-61.52){\circle*{0.000001}}
   \put(16.97,-62.23){\circle*{0.000001}}
   \put(17.68,-62.23){\circle*{0.000001}}
   \put(18.38,-62.23){\circle*{0.000001}}
   \put(19.09,-62.23){\circle*{0.000001}}
   \put(19.80,-62.93){\circle*{0.000001}}
   \put(20.51,-62.93){\circle*{0.000001}}
   \put(21.21,-62.93){\circle*{0.000001}}
   \put(21.92,-63.64){\circle*{0.000001}}
   \put(22.63,-63.64){\circle*{0.000001}}
   \put(23.33,-63.64){\circle*{0.000001}}
   \put(24.04,-64.35){\circle*{0.000001}}
   \put(24.75,-64.35){\circle*{0.000001}}
   \put(25.46,-64.35){\circle*{0.000001}}
   \put(26.16,-65.05){\circle*{0.000001}}
   \put(26.87,-65.05){\circle*{0.000001}}
   \put(27.58,-65.05){\circle*{0.000001}}
   \put(28.28,-65.05){\circle*{0.000001}}
   \put(28.99,-65.76){\circle*{0.000001}}
   \put(29.70,-65.76){\circle*{0.000001}}
   \put(30.41,-65.76){\circle*{0.000001}}
   \put(31.11,-66.47){\circle*{0.000001}}
   \put(31.82,-66.47){\circle*{0.000001}}
   \put(32.53,-66.47){\circle*{0.000001}}
   \put(33.23,-67.18){\circle*{0.000001}}
   \put(33.94,-67.18){\circle*{0.000001}}
   \put(34.65,-67.18){\circle*{0.000001}}
   \put(35.36,-67.88){\circle*{0.000001}}
   \put(36.06,-67.88){\circle*{0.000001}}
   \put(36.77,-67.88){\circle*{0.000001}}
   \put(37.48,-68.59){\circle*{0.000001}}
   \put(38.18,-68.59){\circle*{0.000001}}
   \put(38.89,-68.59){\circle*{0.000001}}
   \put(39.60,-68.59){\circle*{0.000001}}
   \put(40.31,-69.30){\circle*{0.000001}}
   \put(41.01,-69.30){\circle*{0.000001}}
   \put(41.72,-69.30){\circle*{0.000001}}
   \put(42.43,-70.00){\circle*{0.000001}}
   \put(43.13,-70.00){\circle*{0.000001}}
   \put(43.84,-70.00){\circle*{0.000001}}
   \put(44.55,-70.71){\circle*{0.000001}}
   \put(45.25,-70.71){\circle*{0.000001}}
   \put(45.96,-70.71){\circle*{0.000001}}
   \put(46.67,-71.42){\circle*{0.000001}}
   \put(47.38,-71.42){\circle*{0.000001}}
   \put(48.08,-71.42){\circle*{0.000001}}
   \put(48.79,-71.42){\circle*{0.000001}}
   \put(49.50,-72.12){\circle*{0.000001}}
   \put(50.20,-72.12){\circle*{0.000001}}
   \put(50.91,-72.12){\circle*{0.000001}}
   \put(51.62,-72.83){\circle*{0.000001}}
   \put(52.33,-72.83){\circle*{0.000001}}
   \put(13.44,-60.81){\circle*{0.000001}}
   \put(14.14,-60.81){\circle*{0.000001}}
   \put(14.85,-61.52){\circle*{0.000001}}
   \put(15.56,-61.52){\circle*{0.000001}}
   \put(16.26,-62.23){\circle*{0.000001}}
   \put(16.97,-62.23){\circle*{0.000001}}
   \put(17.68,-62.23){\circle*{0.000001}}
   \put(18.38,-62.93){\circle*{0.000001}}
   \put(19.09,-62.93){\circle*{0.000001}}
   \put(19.80,-62.93){\circle*{0.000001}}
   \put(20.51,-63.64){\circle*{0.000001}}
   \put(21.21,-63.64){\circle*{0.000001}}
   \put(21.92,-64.35){\circle*{0.000001}}
   \put(22.63,-64.35){\circle*{0.000001}}
   \put(23.33,-64.35){\circle*{0.000001}}
   \put(24.04,-65.05){\circle*{0.000001}}
   \put(24.75,-65.05){\circle*{0.000001}}
   \put(25.46,-65.76){\circle*{0.000001}}
   \put(26.16,-65.76){\circle*{0.000001}}
   \put(26.87,-65.76){\circle*{0.000001}}
   \put(27.58,-66.47){\circle*{0.000001}}
   \put(28.28,-66.47){\circle*{0.000001}}
   \put(28.99,-67.18){\circle*{0.000001}}
   \put(29.70,-67.18){\circle*{0.000001}}
   \put(30.41,-67.18){\circle*{0.000001}}
   \put(31.11,-67.88){\circle*{0.000001}}
   \put(31.82,-67.88){\circle*{0.000001}}
   \put(32.53,-67.88){\circle*{0.000001}}
   \put(33.23,-68.59){\circle*{0.000001}}
   \put(33.94,-68.59){\circle*{0.000001}}
   \put(34.65,-69.30){\circle*{0.000001}}
   \put(35.36,-69.30){\circle*{0.000001}}
   \put(36.06,-69.30){\circle*{0.000001}}
   \put(36.77,-70.00){\circle*{0.000001}}
   \put(37.48,-70.00){\circle*{0.000001}}
   \put(38.18,-70.71){\circle*{0.000001}}
   \put(38.89,-70.71){\circle*{0.000001}}
   \put(39.60,-70.71){\circle*{0.000001}}
   \put(40.31,-71.42){\circle*{0.000001}}
   \put(41.01,-71.42){\circle*{0.000001}}
   \put(41.72,-72.12){\circle*{0.000001}}
   \put(42.43,-72.12){\circle*{0.000001}}
   \put(43.13,-72.12){\circle*{0.000001}}
   \put(43.84,-72.83){\circle*{0.000001}}
   \put(44.55,-72.83){\circle*{0.000001}}
   \put(45.25,-72.83){\circle*{0.000001}}
   \put(45.96,-73.54){\circle*{0.000001}}
   \put(46.67,-73.54){\circle*{0.000001}}
   \put(47.38,-74.25){\circle*{0.000001}}
   \put(48.08,-74.25){\circle*{0.000001}}
   \put(48.79,-74.25){\circle*{0.000001}}
   \put(49.50,-74.95){\circle*{0.000001}}
   \put(50.20,-74.95){\circle*{0.000001}}
   \put(50.91,-75.66){\circle*{0.000001}}
   \put(51.62,-75.66){\circle*{0.000001}}
   \put( 8.49,-62.93){\circle*{0.000001}}
   \put( 9.19,-62.93){\circle*{0.000001}}
   \put( 9.90,-63.64){\circle*{0.000001}}
   \put(10.61,-63.64){\circle*{0.000001}}
   \put(11.31,-63.64){\circle*{0.000001}}
   \put(12.02,-63.64){\circle*{0.000001}}
   \put(12.73,-64.35){\circle*{0.000001}}
   \put(13.44,-64.35){\circle*{0.000001}}
   \put(14.14,-64.35){\circle*{0.000001}}
   \put(14.85,-65.05){\circle*{0.000001}}
   \put(15.56,-65.05){\circle*{0.000001}}
   \put(16.26,-65.05){\circle*{0.000001}}
   \put(16.97,-65.76){\circle*{0.000001}}
   \put(17.68,-65.76){\circle*{0.000001}}
   \put(18.38,-65.76){\circle*{0.000001}}
   \put(19.09,-65.76){\circle*{0.000001}}
   \put(19.80,-66.47){\circle*{0.000001}}
   \put(20.51,-66.47){\circle*{0.000001}}
   \put(21.21,-66.47){\circle*{0.000001}}
   \put(21.92,-67.18){\circle*{0.000001}}
   \put(22.63,-67.18){\circle*{0.000001}}
   \put(23.33,-67.18){\circle*{0.000001}}
   \put(24.04,-67.18){\circle*{0.000001}}
   \put(24.75,-67.88){\circle*{0.000001}}
   \put(25.46,-67.88){\circle*{0.000001}}
   \put(26.16,-67.88){\circle*{0.000001}}
   \put(26.87,-68.59){\circle*{0.000001}}
   \put(27.58,-68.59){\circle*{0.000001}}
   \put(28.28,-68.59){\circle*{0.000001}}
   \put(28.99,-69.30){\circle*{0.000001}}
   \put(29.70,-69.30){\circle*{0.000001}}
   \put(30.41,-69.30){\circle*{0.000001}}
   \put(31.11,-69.30){\circle*{0.000001}}
   \put(31.82,-70.00){\circle*{0.000001}}
   \put(32.53,-70.00){\circle*{0.000001}}
   \put(33.23,-70.00){\circle*{0.000001}}
   \put(33.94,-70.71){\circle*{0.000001}}
   \put(34.65,-70.71){\circle*{0.000001}}
   \put(35.36,-70.71){\circle*{0.000001}}
   \put(36.06,-71.42){\circle*{0.000001}}
   \put(36.77,-71.42){\circle*{0.000001}}
   \put(37.48,-71.42){\circle*{0.000001}}
   \put(38.18,-71.42){\circle*{0.000001}}
   \put(38.89,-72.12){\circle*{0.000001}}
   \put(39.60,-72.12){\circle*{0.000001}}
   \put(40.31,-72.12){\circle*{0.000001}}
   \put(41.01,-72.83){\circle*{0.000001}}
   \put(41.72,-72.83){\circle*{0.000001}}
   \put(42.43,-72.83){\circle*{0.000001}}
   \put(43.13,-72.83){\circle*{0.000001}}
   \put(43.84,-73.54){\circle*{0.000001}}
   \put(44.55,-73.54){\circle*{0.000001}}
   \put(45.25,-73.54){\circle*{0.000001}}
   \put(45.96,-74.25){\circle*{0.000001}}
   \put(46.67,-74.25){\circle*{0.000001}}
   \put(47.38,-74.25){\circle*{0.000001}}
   \put(48.08,-74.95){\circle*{0.000001}}
   \put(48.79,-74.95){\circle*{0.000001}}
   \put(49.50,-74.95){\circle*{0.000001}}
   \put(50.20,-74.95){\circle*{0.000001}}
   \put(50.91,-75.66){\circle*{0.000001}}
   \put(51.62,-75.66){\circle*{0.000001}}
   \put( 8.49,-62.93){\circle*{0.000001}}
   \put( 9.19,-62.93){\circle*{0.000001}}
   \put( 9.90,-62.93){\circle*{0.000001}}
   \put(10.61,-62.93){\circle*{0.000001}}
   \put(11.31,-62.93){\circle*{0.000001}}
   \put(12.02,-62.23){\circle*{0.000001}}
   \put(12.73,-62.23){\circle*{0.000001}}
   \put(13.44,-62.23){\circle*{0.000001}}
   \put(14.14,-62.23){\circle*{0.000001}}
   \put(14.85,-62.23){\circle*{0.000001}}
   \put(15.56,-62.23){\circle*{0.000001}}
   \put(16.26,-62.23){\circle*{0.000001}}
   \put(16.97,-62.23){\circle*{0.000001}}
   \put(17.68,-62.23){\circle*{0.000001}}
   \put(18.38,-62.23){\circle*{0.000001}}
   \put(19.09,-61.52){\circle*{0.000001}}
   \put(19.80,-61.52){\circle*{0.000001}}
   \put(20.51,-61.52){\circle*{0.000001}}
   \put(21.21,-61.52){\circle*{0.000001}}
   \put(21.92,-61.52){\circle*{0.000001}}
   \put(22.63,-61.52){\circle*{0.000001}}
   \put(23.33,-61.52){\circle*{0.000001}}
   \put(24.04,-61.52){\circle*{0.000001}}
   \put(24.75,-61.52){\circle*{0.000001}}
   \put(25.46,-60.81){\circle*{0.000001}}
   \put(26.16,-60.81){\circle*{0.000001}}
   \put(26.87,-60.81){\circle*{0.000001}}
   \put(27.58,-60.81){\circle*{0.000001}}
   \put(28.28,-60.81){\circle*{0.000001}}
   \put(28.99,-60.81){\circle*{0.000001}}
   \put(29.70,-60.81){\circle*{0.000001}}
   \put(30.41,-60.81){\circle*{0.000001}}
   \put(31.11,-60.81){\circle*{0.000001}}
   \put(31.82,-60.81){\circle*{0.000001}}
   \put(32.53,-60.10){\circle*{0.000001}}
   \put(33.23,-60.10){\circle*{0.000001}}
   \put(33.94,-60.10){\circle*{0.000001}}
   \put(34.65,-60.10){\circle*{0.000001}}
   \put(35.36,-60.10){\circle*{0.000001}}
   \put(36.06,-60.10){\circle*{0.000001}}
   \put(36.77,-60.10){\circle*{0.000001}}
   \put(37.48,-60.10){\circle*{0.000001}}
   \put(38.18,-60.10){\circle*{0.000001}}
   \put(38.89,-60.10){\circle*{0.000001}}
   \put(39.60,-59.40){\circle*{0.000001}}
   \put(40.31,-59.40){\circle*{0.000001}}
   \put(41.01,-59.40){\circle*{0.000001}}
   \put(41.72,-59.40){\circle*{0.000001}}
   \put(42.43,-59.40){\circle*{0.000001}}
   \put(43.13,-59.40){\circle*{0.000001}}
   \put(43.84,-59.40){\circle*{0.000001}}
   \put(44.55,-59.40){\circle*{0.000001}}
   \put(45.25,-59.40){\circle*{0.000001}}
   \put(45.96,-58.69){\circle*{0.000001}}
   \put(46.67,-58.69){\circle*{0.000001}}
   \put(47.38,-58.69){\circle*{0.000001}}
   \put(48.08,-58.69){\circle*{0.000001}}
   \put(48.79,-58.69){\circle*{0.000001}}
   \put(49.50,-58.69){\circle*{0.000001}}
   \put(50.20,-58.69){\circle*{0.000001}}
   \put(50.91,-58.69){\circle*{0.000001}}
   \put(51.62,-58.69){\circle*{0.000001}}
   \put(52.33,-58.69){\circle*{0.000001}}
   \put(53.03,-57.98){\circle*{0.000001}}
   \put(53.74,-57.98){\circle*{0.000001}}
   \put(54.45,-57.98){\circle*{0.000001}}
   \put(55.15,-57.98){\circle*{0.000001}}
   \put(55.86,-57.98){\circle*{0.000001}}
   \put(10.61,-79.90){\circle*{0.000001}}
   \put(11.31,-79.90){\circle*{0.000001}}
   \put(12.02,-79.20){\circle*{0.000001}}
   \put(12.73,-79.20){\circle*{0.000001}}
   \put(13.44,-78.49){\circle*{0.000001}}
   \put(14.14,-78.49){\circle*{0.000001}}
   \put(14.85,-77.78){\circle*{0.000001}}
   \put(15.56,-77.78){\circle*{0.000001}}
   \put(16.26,-77.07){\circle*{0.000001}}
   \put(16.97,-77.07){\circle*{0.000001}}
   \put(17.68,-76.37){\circle*{0.000001}}
   \put(18.38,-76.37){\circle*{0.000001}}
   \put(19.09,-75.66){\circle*{0.000001}}
   \put(19.80,-75.66){\circle*{0.000001}}
   \put(20.51,-74.95){\circle*{0.000001}}
   \put(21.21,-74.95){\circle*{0.000001}}
   \put(21.92,-74.25){\circle*{0.000001}}
   \put(22.63,-74.25){\circle*{0.000001}}
   \put(23.33,-73.54){\circle*{0.000001}}
   \put(24.04,-73.54){\circle*{0.000001}}
   \put(24.75,-72.83){\circle*{0.000001}}
   \put(25.46,-72.83){\circle*{0.000001}}
   \put(26.16,-72.12){\circle*{0.000001}}
   \put(26.87,-72.12){\circle*{0.000001}}
   \put(27.58,-71.42){\circle*{0.000001}}
   \put(28.28,-71.42){\circle*{0.000001}}
   \put(28.99,-70.71){\circle*{0.000001}}
   \put(29.70,-70.71){\circle*{0.000001}}
   \put(30.41,-70.00){\circle*{0.000001}}
   \put(31.11,-70.00){\circle*{0.000001}}
   \put(31.82,-69.30){\circle*{0.000001}}
   \put(32.53,-69.30){\circle*{0.000001}}
   \put(33.23,-69.30){\circle*{0.000001}}
   \put(33.94,-68.59){\circle*{0.000001}}
   \put(34.65,-68.59){\circle*{0.000001}}
   \put(35.36,-67.88){\circle*{0.000001}}
   \put(36.06,-67.88){\circle*{0.000001}}
   \put(36.77,-67.18){\circle*{0.000001}}
   \put(37.48,-67.18){\circle*{0.000001}}
   \put(38.18,-66.47){\circle*{0.000001}}
   \put(38.89,-66.47){\circle*{0.000001}}
   \put(39.60,-65.76){\circle*{0.000001}}
   \put(40.31,-65.76){\circle*{0.000001}}
   \put(41.01,-65.05){\circle*{0.000001}}
   \put(41.72,-65.05){\circle*{0.000001}}
   \put(42.43,-64.35){\circle*{0.000001}}
   \put(43.13,-64.35){\circle*{0.000001}}
   \put(43.84,-63.64){\circle*{0.000001}}
   \put(44.55,-63.64){\circle*{0.000001}}
   \put(45.25,-62.93){\circle*{0.000001}}
   \put(45.96,-62.93){\circle*{0.000001}}
   \put(46.67,-62.23){\circle*{0.000001}}
   \put(47.38,-62.23){\circle*{0.000001}}
   \put(48.08,-61.52){\circle*{0.000001}}
   \put(48.79,-61.52){\circle*{0.000001}}
   \put(49.50,-60.81){\circle*{0.000001}}
   \put(50.20,-60.81){\circle*{0.000001}}
   \put(50.91,-60.10){\circle*{0.000001}}
   \put(51.62,-60.10){\circle*{0.000001}}
   \put(52.33,-59.40){\circle*{0.000001}}
   \put(53.03,-59.40){\circle*{0.000001}}
   \put(53.74,-58.69){\circle*{0.000001}}
   \put(54.45,-58.69){\circle*{0.000001}}
   \put(55.15,-57.98){\circle*{0.000001}}
   \put(55.86,-57.98){\circle*{0.000001}}
   \put(10.61,-79.90){\circle*{0.000001}}
   \put(10.61,-79.20){\circle*{0.000001}}
   \put(10.61,-78.49){\circle*{0.000001}}
   \put( 9.90,-77.78){\circle*{0.000001}}
   \put( 9.90,-77.07){\circle*{0.000001}}
   \put( 9.90,-76.37){\circle*{0.000001}}
   \put( 9.90,-75.66){\circle*{0.000001}}
   \put( 9.19,-74.95){\circle*{0.000001}}
   \put( 9.19,-74.25){\circle*{0.000001}}
   \put( 9.19,-73.54){\circle*{0.000001}}
   \put( 9.19,-72.83){\circle*{0.000001}}
   \put( 9.19,-72.12){\circle*{0.000001}}
   \put( 8.49,-71.42){\circle*{0.000001}}
   \put( 8.49,-70.71){\circle*{0.000001}}
   \put( 8.49,-70.00){\circle*{0.000001}}
   \put( 8.49,-69.30){\circle*{0.000001}}
   \put( 7.78,-68.59){\circle*{0.000001}}
   \put( 7.78,-67.88){\circle*{0.000001}}
   \put( 7.78,-67.18){\circle*{0.000001}}
   \put( 7.78,-66.47){\circle*{0.000001}}
   \put( 7.07,-65.76){\circle*{0.000001}}
   \put( 7.07,-65.05){\circle*{0.000001}}
   \put( 7.07,-64.35){\circle*{0.000001}}
   \put( 7.07,-63.64){\circle*{0.000001}}
   \put( 7.07,-62.93){\circle*{0.000001}}
   \put( 6.36,-62.23){\circle*{0.000001}}
   \put( 6.36,-61.52){\circle*{0.000001}}
   \put( 6.36,-60.81){\circle*{0.000001}}
   \put( 6.36,-60.10){\circle*{0.000001}}
   \put( 5.66,-59.40){\circle*{0.000001}}
   \put( 5.66,-58.69){\circle*{0.000001}}
   \put( 5.66,-57.98){\circle*{0.000001}}
   \put( 5.66,-57.28){\circle*{0.000001}}
   \put( 5.66,-56.57){\circle*{0.000001}}
   \put( 4.95,-55.86){\circle*{0.000001}}
   \put( 4.95,-55.15){\circle*{0.000001}}
   \put( 4.95,-54.45){\circle*{0.000001}}
   \put( 4.95,-53.74){\circle*{0.000001}}
   \put( 4.24,-53.03){\circle*{0.000001}}
   \put( 4.24,-52.33){\circle*{0.000001}}
   \put( 4.24,-51.62){\circle*{0.000001}}
   \put( 4.24,-50.91){\circle*{0.000001}}
   \put( 3.54,-50.20){\circle*{0.000001}}
   \put( 3.54,-49.50){\circle*{0.000001}}
   \put( 3.54,-48.79){\circle*{0.000001}}
   \put( 3.54,-48.08){\circle*{0.000001}}
   \put( 3.54,-47.38){\circle*{0.000001}}
   \put( 2.83,-46.67){\circle*{0.000001}}
   \put( 2.83,-45.96){\circle*{0.000001}}
   \put( 2.83,-45.25){\circle*{0.000001}}
   \put( 2.83,-44.55){\circle*{0.000001}}
   \put( 2.12,-43.84){\circle*{0.000001}}
   \put( 2.12,-43.13){\circle*{0.000001}}
   \put( 2.12,-42.43){\circle*{0.000001}}
   \put( 2.12,-41.72){\circle*{0.000001}}
   \put( 2.12,-41.01){\circle*{0.000001}}
   \put( 1.41,-40.31){\circle*{0.000001}}
   \put( 1.41,-39.60){\circle*{0.000001}}
   \put( 1.41,-38.89){\circle*{0.000001}}
   \put( 1.41,-38.18){\circle*{0.000001}}
   \put( 0.71,-37.48){\circle*{0.000001}}
   \put( 0.71,-36.77){\circle*{0.000001}}
   \put( 0.71,-36.06){\circle*{0.000001}}
   \put( 0.71,-35.36){\circle*{0.000001}}
   \put( 0.00,-34.65){\circle*{0.000001}}
   \put( 0.00,-33.94){\circle*{0.000001}}
   \put( 0.00,-33.23){\circle*{0.000001}}
   \put( 0.00,-32.53){\circle*{0.000001}}
   \put( 0.00,-31.82){\circle*{0.000001}}
   \put(-0.71,-31.11){\circle*{0.000001}}
   \put(-0.71,-30.41){\circle*{0.000001}}
   \put(-0.71,-29.70){\circle*{0.000001}}
   \put(-0.71,-28.99){\circle*{0.000001}}
   \put(-1.41,-28.28){\circle*{0.000001}}
   \put(-1.41,-27.58){\circle*{0.000001}}
   \put(-1.41,-26.87){\circle*{0.000001}}
   \put(-47.38, 0.00){\circle*{0.000001}}
   \put(-46.67,-0.71){\circle*{0.000001}}
   \put(-45.96,-0.71){\circle*{0.000001}}
   \put(-45.25,-1.41){\circle*{0.000001}}
   \put(-44.55,-1.41){\circle*{0.000001}}
   \put(-43.84,-2.12){\circle*{0.000001}}
   \put(-43.13,-2.83){\circle*{0.000001}}
   \put(-42.43,-2.83){\circle*{0.000001}}
   \put(-41.72,-3.54){\circle*{0.000001}}
   \put(-41.01,-3.54){\circle*{0.000001}}
   \put(-40.31,-4.24){\circle*{0.000001}}
   \put(-39.60,-4.24){\circle*{0.000001}}
   \put(-38.89,-4.95){\circle*{0.000001}}
   \put(-38.18,-5.66){\circle*{0.000001}}
   \put(-37.48,-5.66){\circle*{0.000001}}
   \put(-36.77,-6.36){\circle*{0.000001}}
   \put(-36.06,-6.36){\circle*{0.000001}}
   \put(-35.36,-7.07){\circle*{0.000001}}
   \put(-34.65,-7.78){\circle*{0.000001}}
   \put(-33.94,-7.78){\circle*{0.000001}}
   \put(-33.23,-8.49){\circle*{0.000001}}
   \put(-32.53,-8.49){\circle*{0.000001}}
   \put(-31.82,-9.19){\circle*{0.000001}}
   \put(-31.11,-9.19){\circle*{0.000001}}
   \put(-30.41,-9.90){\circle*{0.000001}}
   \put(-29.70,-10.61){\circle*{0.000001}}
   \put(-28.99,-10.61){\circle*{0.000001}}
   \put(-28.28,-11.31){\circle*{0.000001}}
   \put(-27.58,-11.31){\circle*{0.000001}}
   \put(-26.87,-12.02){\circle*{0.000001}}
   \put(-26.16,-12.73){\circle*{0.000001}}
   \put(-25.46,-12.73){\circle*{0.000001}}
   \put(-24.75,-13.44){\circle*{0.000001}}
   \put(-24.04,-13.44){\circle*{0.000001}}
   \put(-23.33,-14.14){\circle*{0.000001}}
   \put(-22.63,-14.14){\circle*{0.000001}}
   \put(-21.92,-14.85){\circle*{0.000001}}
   \put(-21.21,-15.56){\circle*{0.000001}}
   \put(-20.51,-15.56){\circle*{0.000001}}
   \put(-19.80,-16.26){\circle*{0.000001}}
   \put(-19.09,-16.26){\circle*{0.000001}}
   \put(-18.38,-16.97){\circle*{0.000001}}
   \put(-17.68,-17.68){\circle*{0.000001}}
   \put(-16.97,-17.68){\circle*{0.000001}}
   \put(-16.26,-18.38){\circle*{0.000001}}
   \put(-15.56,-18.38){\circle*{0.000001}}
   \put(-14.85,-19.09){\circle*{0.000001}}
   \put(-14.14,-19.09){\circle*{0.000001}}
   \put(-13.44,-19.80){\circle*{0.000001}}
   \put(-12.73,-20.51){\circle*{0.000001}}
   \put(-12.02,-20.51){\circle*{0.000001}}
   \put(-11.31,-21.21){\circle*{0.000001}}
   \put(-10.61,-21.21){\circle*{0.000001}}
   \put(-9.90,-21.92){\circle*{0.000001}}
   \put(-9.19,-22.63){\circle*{0.000001}}
   \put(-8.49,-22.63){\circle*{0.000001}}
   \put(-7.78,-23.33){\circle*{0.000001}}
   \put(-7.07,-23.33){\circle*{0.000001}}
   \put(-6.36,-24.04){\circle*{0.000001}}
   \put(-5.66,-24.04){\circle*{0.000001}}
   \put(-4.95,-24.75){\circle*{0.000001}}
   \put(-4.24,-25.46){\circle*{0.000001}}
   \put(-3.54,-25.46){\circle*{0.000001}}
   \put(-2.83,-26.16){\circle*{0.000001}}
   \put(-2.12,-26.16){\circle*{0.000001}}
   \put(-1.41,-26.87){\circle*{0.000001}}
   \put(-47.38, 0.00){\circle*{0.000001}}
   \put(-46.67, 0.00){\circle*{0.000001}}
   \put(-45.96, 0.00){\circle*{0.000001}}
   \put(-45.25, 0.00){\circle*{0.000001}}
   \put(-44.55, 0.00){\circle*{0.000001}}
   \put(-44.55, 0.00){\circle*{0.000001}}
   \put(-44.55, 0.00){\circle*{0.000001}}
   \put(-44.55, 0.71){\circle*{0.000001}}
   \put(-44.55, 1.41){\circle*{0.000001}}
   \put(-45.25, 2.12){\circle*{0.000001}}
   \put(-45.25, 2.83){\circle*{0.000001}}
   \put(-45.25, 3.54){\circle*{0.000001}}
   \put(-45.25, 4.24){\circle*{0.000001}}
   \put(-45.96, 4.95){\circle*{0.000001}}
   \put(-45.96, 5.66){\circle*{0.000001}}
   \put(-45.96, 4.95){\circle*{0.000001}}
   \put(-45.96, 5.66){\circle*{0.000001}}
   \put(-45.96, 3.54){\circle*{0.000001}}
   \put(-45.96, 4.24){\circle*{0.000001}}
   \put(-45.96, 4.95){\circle*{0.000001}}
   \put(-45.96, 3.54){\circle*{0.000001}}
   \put(-45.96, 3.54){\circle*{0.000001}}
   \put(-45.96, 4.24){\circle*{0.000001}}
   \put(-46.67, 4.95){\circle*{0.000001}}
   \put(-46.67, 5.66){\circle*{0.000001}}
   \put(-47.38, 6.36){\circle*{0.000001}}
   \put(-47.38, 7.07){\circle*{0.000001}}
   \put(-47.38, 7.78){\circle*{0.000001}}
   \put(-48.08, 8.49){\circle*{0.000001}}
   \put(-48.08, 9.19){\circle*{0.000001}}
   \put(-48.79, 9.90){\circle*{0.000001}}
   \put(-48.79,10.61){\circle*{0.000001}}
   \put(-49.50, 7.78){\circle*{0.000001}}
   \put(-49.50, 8.49){\circle*{0.000001}}
   \put(-49.50, 9.19){\circle*{0.000001}}
   \put(-48.79, 9.90){\circle*{0.000001}}
   \put(-48.79,10.61){\circle*{0.000001}}
   \put(-50.91, 4.95){\circle*{0.000001}}
   \put(-50.91, 5.66){\circle*{0.000001}}
   \put(-50.20, 6.36){\circle*{0.000001}}
   \put(-50.20, 7.07){\circle*{0.000001}}
   \put(-49.50, 7.78){\circle*{0.000001}}
   \put(-50.91, 4.95){\circle*{0.000001}}
   \put(-50.20, 4.24){\circle*{0.000001}}
   \put(-49.50, 4.24){\circle*{0.000001}}
   \put(-48.79, 3.54){\circle*{0.000001}}
   \put(-49.50, 1.41){\circle*{0.000001}}
   \put(-49.50, 2.12){\circle*{0.000001}}
   \put(-48.79, 2.83){\circle*{0.000001}}
   \put(-48.79, 3.54){\circle*{0.000001}}
   \put(-49.50, 1.41){\circle*{0.000001}}
   \put(-49.50,-1.41){\circle*{0.000001}}
   \put(-49.50,-0.71){\circle*{0.000001}}
   \put(-49.50, 0.00){\circle*{0.000001}}
   \put(-49.50, 0.71){\circle*{0.000001}}
   \put(-49.50, 1.41){\circle*{0.000001}}
   \put(-49.50,-1.41){\circle*{0.000001}}
   \put(-48.79,-2.12){\circle*{0.000001}}
   \put(-48.08,-2.83){\circle*{0.000001}}
   \put(-47.38,-3.54){\circle*{0.000001}}
   \put(-46.67,-3.54){\circle*{0.000001}}
   \put(-45.96,-4.24){\circle*{0.000001}}
   \put(-45.25,-4.95){\circle*{0.000001}}
   \put(-44.55,-5.66){\circle*{0.000001}}
   \put(-52.33,-5.66){\circle*{0.000001}}
   \put(-51.62,-5.66){\circle*{0.000001}}
   \put(-50.91,-5.66){\circle*{0.000001}}
   \put(-50.20,-5.66){\circle*{0.000001}}
   \put(-49.50,-5.66){\circle*{0.000001}}
   \put(-48.79,-5.66){\circle*{0.000001}}
   \put(-48.08,-5.66){\circle*{0.000001}}
   \put(-47.38,-5.66){\circle*{0.000001}}
   \put(-46.67,-5.66){\circle*{0.000001}}
   \put(-45.96,-5.66){\circle*{0.000001}}
   \put(-45.25,-5.66){\circle*{0.000001}}
   \put(-44.55,-5.66){\circle*{0.000001}}
   \put(-52.33,-5.66){\circle*{0.000001}}
   \put(-52.33,-4.95){\circle*{0.000001}}
   \put(-52.33,-4.24){\circle*{0.000001}}
   \put(-52.33,-3.54){\circle*{0.000001}}
   \put(-52.33,-2.83){\circle*{0.000001}}
   \put(-52.33,-2.12){\circle*{0.000001}}
   \put(-52.33,-1.41){\circle*{0.000001}}
   \put(-52.33,-0.71){\circle*{0.000001}}
   \put(-52.33, 0.00){\circle*{0.000001}}
   \put(-52.33, 0.71){\circle*{0.000001}}
   \put(-52.33, 1.41){\circle*{0.000001}}
   \put(-52.33, 1.41){\circle*{0.000001}}
   \put(-52.33, 2.12){\circle*{0.000001}}
   \put(-53.03, 2.83){\circle*{0.000001}}
   \put(-53.03, 3.54){\circle*{0.000001}}
   \put(-53.03, 4.24){\circle*{0.000001}}
   \put(-53.03, 4.95){\circle*{0.000001}}
   \put(-53.74, 5.66){\circle*{0.000001}}
   \put(-53.74, 6.36){\circle*{0.000001}}
   \put(-53.74, 7.07){\circle*{0.000001}}
   \put(-53.74, 7.78){\circle*{0.000001}}
   \put(-54.45, 8.49){\circle*{0.000001}}
   \put(-54.45, 9.19){\circle*{0.000001}}
   \put(-54.45, 9.90){\circle*{0.000001}}
   \put(-54.45,10.61){\circle*{0.000001}}
   \put(-55.15,11.31){\circle*{0.000001}}
   \put(-55.15,12.02){\circle*{0.000001}}
   \put(-55.15,12.73){\circle*{0.000001}}
   \put(-55.15,13.44){\circle*{0.000001}}
   \put(-55.86,14.14){\circle*{0.000001}}
   \put(-55.86,14.85){\circle*{0.000001}}
   \put(-70.71, 7.78){\circle*{0.000001}}
   \put(-70.00, 7.78){\circle*{0.000001}}
   \put(-69.30, 8.49){\circle*{0.000001}}
   \put(-68.59, 8.49){\circle*{0.000001}}
   \put(-67.88, 9.19){\circle*{0.000001}}
   \put(-67.18, 9.19){\circle*{0.000001}}
   \put(-66.47, 9.90){\circle*{0.000001}}
   \put(-65.76, 9.90){\circle*{0.000001}}
   \put(-65.05,10.61){\circle*{0.000001}}
   \put(-64.35,10.61){\circle*{0.000001}}
   \put(-63.64,11.31){\circle*{0.000001}}
   \put(-62.93,11.31){\circle*{0.000001}}
   \put(-62.23,12.02){\circle*{0.000001}}
   \put(-61.52,12.02){\circle*{0.000001}}
   \put(-60.81,12.73){\circle*{0.000001}}
   \put(-60.10,12.73){\circle*{0.000001}}
   \put(-59.40,13.44){\circle*{0.000001}}
   \put(-58.69,13.44){\circle*{0.000001}}
   \put(-57.98,14.14){\circle*{0.000001}}
   \put(-57.28,14.14){\circle*{0.000001}}
   \put(-56.57,14.85){\circle*{0.000001}}
   \put(-55.86,14.85){\circle*{0.000001}}
   \put(-85.56,19.80){\circle*{0.000001}}
   \put(-84.85,19.09){\circle*{0.000001}}
   \put(-84.15,18.38){\circle*{0.000001}}
   \put(-83.44,18.38){\circle*{0.000001}}
   \put(-82.73,17.68){\circle*{0.000001}}
   \put(-82.02,16.97){\circle*{0.000001}}
   \put(-81.32,16.26){\circle*{0.000001}}
   \put(-80.61,15.56){\circle*{0.000001}}
   \put(-79.90,15.56){\circle*{0.000001}}
   \put(-79.20,14.85){\circle*{0.000001}}
   \put(-78.49,14.14){\circle*{0.000001}}
   \put(-77.78,13.44){\circle*{0.000001}}
   \put(-77.07,12.73){\circle*{0.000001}}
   \put(-76.37,12.02){\circle*{0.000001}}
   \put(-75.66,12.02){\circle*{0.000001}}
   \put(-74.95,11.31){\circle*{0.000001}}
   \put(-74.25,10.61){\circle*{0.000001}}
   \put(-73.54, 9.90){\circle*{0.000001}}
   \put(-72.83, 9.19){\circle*{0.000001}}
   \put(-72.12, 9.19){\circle*{0.000001}}
   \put(-71.42, 8.49){\circle*{0.000001}}
   \put(-70.71, 7.78){\circle*{0.000001}}
   \put(-85.56,19.80){\circle*{0.000001}}
   \put(-84.85,19.09){\circle*{0.000001}}
   \put(-84.15,19.09){\circle*{0.000001}}
   \put(-83.44,18.38){\circle*{0.000001}}
   \put(-82.73,17.68){\circle*{0.000001}}
   \put(-82.02,16.97){\circle*{0.000001}}
   \put(-81.32,16.97){\circle*{0.000001}}
   \put(-80.61,16.26){\circle*{0.000001}}
   \put(-79.90,15.56){\circle*{0.000001}}
   \put(-79.20,15.56){\circle*{0.000001}}
   \put(-78.49,14.85){\circle*{0.000001}}
   \put(-77.78,14.14){\circle*{0.000001}}
   \put(-77.07,14.14){\circle*{0.000001}}
   \put(-76.37,13.44){\circle*{0.000001}}
   \put(-75.66,12.73){\circle*{0.000001}}
   \put(-74.95,12.02){\circle*{0.000001}}
   \put(-74.25,12.02){\circle*{0.000001}}
   \put(-73.54,11.31){\circle*{0.000001}}
   \put(-72.83,10.61){\circle*{0.000001}}
   \put(-72.12,10.61){\circle*{0.000001}}
   \put(-71.42, 9.90){\circle*{0.000001}}
   \put(-70.71, 9.19){\circle*{0.000001}}
   \put(-70.00, 8.49){\circle*{0.000001}}
   \put(-69.30, 8.49){\circle*{0.000001}}
   \put(-68.59, 7.78){\circle*{0.000001}}
   \put(-89.80,19.80){\circle*{0.000001}}
   \put(-89.10,19.09){\circle*{0.000001}}
   \put(-88.39,19.09){\circle*{0.000001}}
   \put(-87.68,18.38){\circle*{0.000001}}
   \put(-86.97,18.38){\circle*{0.000001}}
   \put(-86.27,17.68){\circle*{0.000001}}
   \put(-85.56,17.68){\circle*{0.000001}}
   \put(-84.85,16.97){\circle*{0.000001}}
   \put(-84.15,16.26){\circle*{0.000001}}
   \put(-83.44,16.26){\circle*{0.000001}}
   \put(-82.73,15.56){\circle*{0.000001}}
   \put(-82.02,15.56){\circle*{0.000001}}
   \put(-81.32,14.85){\circle*{0.000001}}
   \put(-80.61,14.85){\circle*{0.000001}}
   \put(-79.90,14.14){\circle*{0.000001}}
   \put(-79.20,14.14){\circle*{0.000001}}
   \put(-78.49,13.44){\circle*{0.000001}}
   \put(-77.78,12.73){\circle*{0.000001}}
   \put(-77.07,12.73){\circle*{0.000001}}
   \put(-76.37,12.02){\circle*{0.000001}}
   \put(-75.66,12.02){\circle*{0.000001}}
   \put(-74.95,11.31){\circle*{0.000001}}
   \put(-74.25,11.31){\circle*{0.000001}}
   \put(-73.54,10.61){\circle*{0.000001}}
   \put(-72.83, 9.90){\circle*{0.000001}}
   \put(-72.12, 9.90){\circle*{0.000001}}
   \put(-71.42, 9.19){\circle*{0.000001}}
   \put(-70.71, 9.19){\circle*{0.000001}}
   \put(-70.00, 8.49){\circle*{0.000001}}
   \put(-69.30, 8.49){\circle*{0.000001}}
   \put(-68.59, 7.78){\circle*{0.000001}}
   \put(-89.80,19.80){\circle*{0.000001}}
   \put(-89.10,19.09){\circle*{0.000001}}
   \put(-88.39,19.09){\circle*{0.000001}}
   \put(-87.68,18.38){\circle*{0.000001}}
   \put(-86.97,17.68){\circle*{0.000001}}
   \put(-86.27,17.68){\circle*{0.000001}}
   \put(-85.56,16.97){\circle*{0.000001}}
   \put(-84.85,16.26){\circle*{0.000001}}
   \put(-84.15,15.56){\circle*{0.000001}}
   \put(-83.44,15.56){\circle*{0.000001}}
   \put(-82.73,14.85){\circle*{0.000001}}
   \put(-82.02,14.14){\circle*{0.000001}}
   \put(-81.32,14.14){\circle*{0.000001}}
   \put(-80.61,13.44){\circle*{0.000001}}
   \put(-79.90,12.73){\circle*{0.000001}}
   \put(-79.20,12.73){\circle*{0.000001}}
   \put(-78.49,12.02){\circle*{0.000001}}
   \put(-77.78,11.31){\circle*{0.000001}}
   \put(-77.07,10.61){\circle*{0.000001}}
   \put(-76.37,10.61){\circle*{0.000001}}
   \put(-75.66, 9.90){\circle*{0.000001}}
   \put(-74.95, 9.19){\circle*{0.000001}}
   \put(-74.25, 9.19){\circle*{0.000001}}
   \put(-73.54, 8.49){\circle*{0.000001}}
   \put(-72.83, 7.78){\circle*{0.000001}}
   \put(-72.12, 7.78){\circle*{0.000001}}
   \put(-71.42, 7.07){\circle*{0.000001}}
   \put(-70.71, 6.36){\circle*{0.000001}}
   \put(-70.00, 5.66){\circle*{0.000001}}
   \put(-69.30, 5.66){\circle*{0.000001}}
   \put(-68.59, 4.95){\circle*{0.000001}}
   \put(-67.88, 4.24){\circle*{0.000001}}
   \put(-67.18, 4.24){\circle*{0.000001}}
   \put(-66.47, 3.54){\circle*{0.000001}}
   \put(-66.47, 3.54){\circle*{0.000001}}
   \put(-66.47, 4.24){\circle*{0.000001}}
   \put(-67.18, 4.95){\circle*{0.000001}}
   \put(-67.18, 5.66){\circle*{0.000001}}
   \put(-67.18, 6.36){\circle*{0.000001}}
   \put(-67.18, 7.07){\circle*{0.000001}}
   \put(-67.88, 7.78){\circle*{0.000001}}
   \put(-67.88, 8.49){\circle*{0.000001}}
   \put(-67.88, 9.19){\circle*{0.000001}}
   \put(-68.59, 9.90){\circle*{0.000001}}
   \put(-68.59,10.61){\circle*{0.000001}}
   \put(-68.59,11.31){\circle*{0.000001}}
   \put(-69.30,12.02){\circle*{0.000001}}
   \put(-69.30,12.73){\circle*{0.000001}}
   \put(-69.30,13.44){\circle*{0.000001}}
   \put(-69.30,14.14){\circle*{0.000001}}
   \put(-70.00,14.85){\circle*{0.000001}}
   \put(-70.00,15.56){\circle*{0.000001}}
   \put(-70.00,16.26){\circle*{0.000001}}
   \put(-70.71,16.97){\circle*{0.000001}}
   \put(-70.71,17.68){\circle*{0.000001}}
   \put(-70.71,18.38){\circle*{0.000001}}
   \put(-71.42,19.09){\circle*{0.000001}}
   \put(-71.42,19.80){\circle*{0.000001}}
   \put(-71.42,20.51){\circle*{0.000001}}
   \put(-71.42,21.21){\circle*{0.000001}}
   \put(-72.12,21.92){\circle*{0.000001}}
   \put(-72.12,22.63){\circle*{0.000001}}
   \put(-72.12,23.33){\circle*{0.000001}}
   \put(-72.83,24.04){\circle*{0.000001}}
   \put(-72.83,24.75){\circle*{0.000001}}
   \put(-72.83,25.46){\circle*{0.000001}}
   \put(-73.54,26.16){\circle*{0.000001}}
   \put(-73.54,26.87){\circle*{0.000001}}
   \put(-73.54,27.58){\circle*{0.000001}}
   \put(-73.54,28.28){\circle*{0.000001}}
   \put(-74.25,28.99){\circle*{0.000001}}
   \put(-74.25,29.70){\circle*{0.000001}}
   \put(-74.25,30.41){\circle*{0.000001}}
   \put(-74.95,31.11){\circle*{0.000001}}
   \put(-74.95,31.82){\circle*{0.000001}}
   \put(-106.77,40.31){\circle*{0.000001}}
   \put(-106.07,40.31){\circle*{0.000001}}
   \put(-105.36,39.60){\circle*{0.000001}}
   \put(-104.65,39.60){\circle*{0.000001}}
   \put(-103.94,39.60){\circle*{0.000001}}
   \put(-103.24,39.60){\circle*{0.000001}}
   \put(-102.53,38.89){\circle*{0.000001}}
   \put(-101.82,38.89){\circle*{0.000001}}
   \put(-101.12,38.89){\circle*{0.000001}}
   \put(-100.41,38.89){\circle*{0.000001}}
   \put(-99.70,38.18){\circle*{0.000001}}
   \put(-98.99,38.18){\circle*{0.000001}}
   \put(-98.29,38.18){\circle*{0.000001}}
   \put(-97.58,38.18){\circle*{0.000001}}
   \put(-96.87,37.48){\circle*{0.000001}}
   \put(-96.17,37.48){\circle*{0.000001}}
   \put(-95.46,37.48){\circle*{0.000001}}
   \put(-94.75,36.77){\circle*{0.000001}}
   \put(-94.05,36.77){\circle*{0.000001}}
   \put(-93.34,36.77){\circle*{0.000001}}
   \put(-92.63,36.77){\circle*{0.000001}}
   \put(-91.92,36.06){\circle*{0.000001}}
   \put(-91.22,36.06){\circle*{0.000001}}
   \put(-90.51,36.06){\circle*{0.000001}}
   \put(-89.80,36.06){\circle*{0.000001}}
   \put(-89.10,35.36){\circle*{0.000001}}
   \put(-88.39,35.36){\circle*{0.000001}}
   \put(-87.68,35.36){\circle*{0.000001}}
   \put(-86.97,35.36){\circle*{0.000001}}
   \put(-86.27,34.65){\circle*{0.000001}}
   \put(-85.56,34.65){\circle*{0.000001}}
   \put(-84.85,34.65){\circle*{0.000001}}
   \put(-84.15,33.94){\circle*{0.000001}}
   \put(-83.44,33.94){\circle*{0.000001}}
   \put(-82.73,33.94){\circle*{0.000001}}
   \put(-82.02,33.94){\circle*{0.000001}}
   \put(-81.32,33.23){\circle*{0.000001}}
   \put(-80.61,33.23){\circle*{0.000001}}
   \put(-79.90,33.23){\circle*{0.000001}}
   \put(-79.20,33.23){\circle*{0.000001}}
   \put(-78.49,32.53){\circle*{0.000001}}
   \put(-77.78,32.53){\circle*{0.000001}}
   \put(-77.07,32.53){\circle*{0.000001}}
   \put(-76.37,32.53){\circle*{0.000001}}
   \put(-75.66,31.82){\circle*{0.000001}}
   \put(-74.95,31.82){\circle*{0.000001}}
   \put(-106.77,40.31){\circle*{0.000001}}
   \put(-106.07,40.31){\circle*{0.000001}}
   \put(-105.36,40.31){\circle*{0.000001}}
   \put(-104.65,39.60){\circle*{0.000001}}
   \put(-103.94,39.60){\circle*{0.000001}}
   \put(-103.24,39.60){\circle*{0.000001}}
   \put(-102.53,39.60){\circle*{0.000001}}
   \put(-101.82,39.60){\circle*{0.000001}}
   \put(-101.12,39.60){\circle*{0.000001}}
   \put(-100.41,38.89){\circle*{0.000001}}
   \put(-99.70,38.89){\circle*{0.000001}}
   \put(-98.99,38.89){\circle*{0.000001}}
   \put(-98.29,38.89){\circle*{0.000001}}
   \put(-97.58,38.89){\circle*{0.000001}}
   \put(-96.87,38.18){\circle*{0.000001}}
   \put(-96.17,38.18){\circle*{0.000001}}
   \put(-95.46,38.18){\circle*{0.000001}}
   \put(-94.75,38.18){\circle*{0.000001}}
   \put(-94.05,38.18){\circle*{0.000001}}
   \put(-93.34,37.48){\circle*{0.000001}}
   \put(-92.63,37.48){\circle*{0.000001}}
   \put(-91.92,37.48){\circle*{0.000001}}
   \put(-91.22,37.48){\circle*{0.000001}}
   \put(-90.51,37.48){\circle*{0.000001}}
   \put(-89.80,37.48){\circle*{0.000001}}
   \put(-89.10,36.77){\circle*{0.000001}}
   \put(-88.39,36.77){\circle*{0.000001}}
   \put(-87.68,36.77){\circle*{0.000001}}
   \put(-86.97,36.77){\circle*{0.000001}}
   \put(-86.27,36.77){\circle*{0.000001}}
   \put(-85.56,36.06){\circle*{0.000001}}
   \put(-84.85,36.06){\circle*{0.000001}}
   \put(-84.15,36.06){\circle*{0.000001}}
   \put(-83.44,36.06){\circle*{0.000001}}
   \put(-82.73,36.06){\circle*{0.000001}}
   \put(-82.02,35.36){\circle*{0.000001}}
   \put(-81.32,35.36){\circle*{0.000001}}
   \put(-80.61,35.36){\circle*{0.000001}}
   \put(-79.90,35.36){\circle*{0.000001}}
   \put(-79.20,35.36){\circle*{0.000001}}
   \put(-78.49,35.36){\circle*{0.000001}}
   \put(-77.78,34.65){\circle*{0.000001}}
   \put(-77.07,34.65){\circle*{0.000001}}
   \put(-76.37,34.65){\circle*{0.000001}}
   \put(-75.66,34.65){\circle*{0.000001}}
   \put(-74.95,34.65){\circle*{0.000001}}
   \put(-74.25,33.94){\circle*{0.000001}}
   \put(-73.54,33.94){\circle*{0.000001}}
   \put(-72.83,33.94){\circle*{0.000001}}
   \put(-110.31,27.58){\circle*{0.000001}}
   \put(-109.60,27.58){\circle*{0.000001}}
   \put(-108.89,27.58){\circle*{0.000001}}
   \put(-108.19,28.28){\circle*{0.000001}}
   \put(-107.48,28.28){\circle*{0.000001}}
   \put(-106.77,28.28){\circle*{0.000001}}
   \put(-106.07,28.28){\circle*{0.000001}}
   \put(-105.36,28.28){\circle*{0.000001}}
   \put(-104.65,28.28){\circle*{0.000001}}
   \put(-103.94,28.99){\circle*{0.000001}}
   \put(-103.24,28.99){\circle*{0.000001}}
   \put(-102.53,28.99){\circle*{0.000001}}
   \put(-101.82,28.99){\circle*{0.000001}}
   \put(-101.12,28.99){\circle*{0.000001}}
   \put(-100.41,28.99){\circle*{0.000001}}
   \put(-99.70,29.70){\circle*{0.000001}}
   \put(-98.99,29.70){\circle*{0.000001}}
   \put(-98.29,29.70){\circle*{0.000001}}
   \put(-97.58,29.70){\circle*{0.000001}}
   \put(-96.87,29.70){\circle*{0.000001}}
   \put(-96.17,29.70){\circle*{0.000001}}
   \put(-95.46,30.41){\circle*{0.000001}}
   \put(-94.75,30.41){\circle*{0.000001}}
   \put(-94.05,30.41){\circle*{0.000001}}
   \put(-93.34,30.41){\circle*{0.000001}}
   \put(-92.63,30.41){\circle*{0.000001}}
   \put(-91.92,30.41){\circle*{0.000001}}
   \put(-91.22,31.11){\circle*{0.000001}}
   \put(-90.51,31.11){\circle*{0.000001}}
   \put(-89.80,31.11){\circle*{0.000001}}
   \put(-89.10,31.11){\circle*{0.000001}}
   \put(-88.39,31.11){\circle*{0.000001}}
   \put(-87.68,31.11){\circle*{0.000001}}
   \put(-86.97,31.82){\circle*{0.000001}}
   \put(-86.27,31.82){\circle*{0.000001}}
   \put(-85.56,31.82){\circle*{0.000001}}
   \put(-84.85,31.82){\circle*{0.000001}}
   \put(-84.15,31.82){\circle*{0.000001}}
   \put(-83.44,31.82){\circle*{0.000001}}
   \put(-82.73,32.53){\circle*{0.000001}}
   \put(-82.02,32.53){\circle*{0.000001}}
   \put(-81.32,32.53){\circle*{0.000001}}
   \put(-80.61,32.53){\circle*{0.000001}}
   \put(-79.90,32.53){\circle*{0.000001}}
   \put(-79.20,32.53){\circle*{0.000001}}
   \put(-78.49,33.23){\circle*{0.000001}}
   \put(-77.78,33.23){\circle*{0.000001}}
   \put(-77.07,33.23){\circle*{0.000001}}
   \put(-76.37,33.23){\circle*{0.000001}}
   \put(-75.66,33.23){\circle*{0.000001}}
   \put(-74.95,33.23){\circle*{0.000001}}
   \put(-74.25,33.94){\circle*{0.000001}}
   \put(-73.54,33.94){\circle*{0.000001}}
   \put(-72.83,33.94){\circle*{0.000001}}
   \put(-110.31,27.58){\circle*{0.000001}}
   \put(-109.60,28.28){\circle*{0.000001}}
   \put(-109.60,28.99){\circle*{0.000001}}
   \put(-108.89,29.70){\circle*{0.000001}}
   \put(-108.89,30.41){\circle*{0.000001}}
   \put(-108.19,31.11){\circle*{0.000001}}
   \put(-108.19,31.82){\circle*{0.000001}}
   \put(-107.48,32.53){\circle*{0.000001}}
   \put(-107.48,33.23){\circle*{0.000001}}
   \put(-106.77,33.94){\circle*{0.000001}}
   \put(-106.77,34.65){\circle*{0.000001}}
   \put(-106.07,35.36){\circle*{0.000001}}
   \put(-106.07,36.06){\circle*{0.000001}}
   \put(-105.36,36.77){\circle*{0.000001}}
   \put(-105.36,37.48){\circle*{0.000001}}
   \put(-104.65,38.18){\circle*{0.000001}}
   \put(-104.65,38.89){\circle*{0.000001}}
   \put(-103.94,39.60){\circle*{0.000001}}
   \put(-103.94,40.31){\circle*{0.000001}}
   \put(-103.24,41.01){\circle*{0.000001}}
   \put(-103.24,41.72){\circle*{0.000001}}
   \put(-102.53,42.43){\circle*{0.000001}}
   \put(-102.53,43.13){\circle*{0.000001}}
   \put(-101.82,43.84){\circle*{0.000001}}
   \put(-101.82,44.55){\circle*{0.000001}}
   \put(-101.12,45.25){\circle*{0.000001}}
   \put(-100.41,45.96){\circle*{0.000001}}
   \put(-100.41,46.67){\circle*{0.000001}}
   \put(-99.70,47.38){\circle*{0.000001}}
   \put(-99.70,48.08){\circle*{0.000001}}
   \put(-98.99,48.79){\circle*{0.000001}}
   \put(-98.99,49.50){\circle*{0.000001}}
   \put(-98.29,50.20){\circle*{0.000001}}
   \put(-98.29,50.91){\circle*{0.000001}}
   \put(-97.58,51.62){\circle*{0.000001}}
   \put(-97.58,52.33){\circle*{0.000001}}
   \put(-96.87,53.03){\circle*{0.000001}}
   \put(-96.87,53.74){\circle*{0.000001}}
   \put(-96.17,54.45){\circle*{0.000001}}
   \put(-96.17,55.15){\circle*{0.000001}}
   \put(-95.46,55.86){\circle*{0.000001}}
   \put(-95.46,56.57){\circle*{0.000001}}
   \put(-94.75,57.28){\circle*{0.000001}}
   \put(-94.75,57.98){\circle*{0.000001}}
   \put(-94.05,58.69){\circle*{0.000001}}
   \put(-94.05,59.40){\circle*{0.000001}}
   \put(-93.34,60.10){\circle*{0.000001}}
   \put(-93.34,60.81){\circle*{0.000001}}
   \put(-92.63,61.52){\circle*{0.000001}}
   \put(-92.63,62.23){\circle*{0.000001}}
   \put(-91.92,62.93){\circle*{0.000001}}
   \put(-91.92,62.93){\circle*{0.000001}}
   \put(-91.22,62.93){\circle*{0.000001}}
   \put(-90.51,62.93){\circle*{0.000001}}
   \put(-90.51,62.93){\circle*{0.000001}}
   \put(-90.51,63.64){\circle*{0.000001}}
   \put(-89.80,64.35){\circle*{0.000001}}
   \put(-89.80,64.35){\circle*{0.000001}}
   \put(-89.80,65.05){\circle*{0.000001}}
   \put(-90.51,65.76){\circle*{0.000001}}
   \put(-90.51,65.76){\circle*{0.000001}}
   \put(-89.80,65.05){\circle*{0.000001}}
   \put(-89.10,65.05){\circle*{0.000001}}
   \put(-88.39,64.35){\circle*{0.000001}}
   \put(-87.68,64.35){\circle*{0.000001}}
   \put(-86.97,63.64){\circle*{0.000001}}
   \put(-86.97,61.52){\circle*{0.000001}}
   \put(-86.97,62.23){\circle*{0.000001}}
   \put(-86.97,62.93){\circle*{0.000001}}
   \put(-86.97,63.64){\circle*{0.000001}}
   \put(-86.97,61.52){\circle*{0.000001}}
   \put(-86.27,61.52){\circle*{0.000001}}
   \put(-85.56,60.81){\circle*{0.000001}}
   \put(-89.80,59.40){\circle*{0.000001}}
   \put(-89.10,59.40){\circle*{0.000001}}
   \put(-88.39,60.10){\circle*{0.000001}}
   \put(-87.68,60.10){\circle*{0.000001}}
   \put(-86.97,60.10){\circle*{0.000001}}
   \put(-86.27,60.81){\circle*{0.000001}}
   \put(-85.56,60.81){\circle*{0.000001}}
   \put(-89.80,59.40){\circle*{0.000001}}
   \put(-84.85,53.74){\circle*{0.000001}}
   \put(-85.56,54.45){\circle*{0.000001}}
   \put(-86.27,55.15){\circle*{0.000001}}
   \put(-86.97,55.86){\circle*{0.000001}}
   \put(-86.97,56.57){\circle*{0.000001}}
   \put(-87.68,57.28){\circle*{0.000001}}
   \put(-88.39,57.98){\circle*{0.000001}}
   \put(-89.10,58.69){\circle*{0.000001}}
   \put(-89.80,59.40){\circle*{0.000001}}
   \put(-93.34,60.81){\circle*{0.000001}}
   \put(-92.63,60.10){\circle*{0.000001}}
   \put(-91.92,59.40){\circle*{0.000001}}
   \put(-91.22,59.40){\circle*{0.000001}}
   \put(-90.51,58.69){\circle*{0.000001}}
   \put(-89.80,57.98){\circle*{0.000001}}
   \put(-89.10,57.28){\circle*{0.000001}}
   \put(-88.39,56.57){\circle*{0.000001}}
   \put(-87.68,55.86){\circle*{0.000001}}
   \put(-86.97,55.86){\circle*{0.000001}}
   \put(-86.27,55.15){\circle*{0.000001}}
   \put(-85.56,54.45){\circle*{0.000001}}
   \put(-84.85,53.74){\circle*{0.000001}}
   \put(-93.34,60.81){\circle*{0.000001}}
   \put(-92.63,60.10){\circle*{0.000001}}
   \put(-91.92,59.40){\circle*{0.000001}}
   \put(-91.92,58.69){\circle*{0.000001}}
   \put(-91.92,59.40){\circle*{0.000001}}
   \put(-91.92,58.69){\circle*{0.000001}}
   \put(-91.22,58.69){\circle*{0.000001}}
   \put(-90.51,58.69){\circle*{0.000001}}
   \put(-89.80,58.69){\circle*{0.000001}}
   \put(-89.10,58.69){\circle*{0.000001}}
   \put(-88.39,58.69){\circle*{0.000001}}
   \put(-89.80,56.57){\circle*{0.000001}}
   \put(-89.10,57.28){\circle*{0.000001}}
   \put(-89.10,57.98){\circle*{0.000001}}
   \put(-88.39,58.69){\circle*{0.000001}}
   \put(-89.80,56.57){\circle*{0.000001}}
   \put(-89.10,56.57){\circle*{0.000001}}
   \put(-88.39,55.86){\circle*{0.000001}}
   \put(-88.39,55.86){\circle*{0.000001}}
   \put(-88.39,56.57){\circle*{0.000001}}
   \put(-87.68,57.28){\circle*{0.000001}}
   \put(-87.68,57.98){\circle*{0.000001}}
   \put(-87.68,57.98){\circle*{0.000001}}
   \put(-86.97,53.74){\circle*{0.000001}}
   \put(-86.97,54.45){\circle*{0.000001}}
   \put(-86.97,55.15){\circle*{0.000001}}
   \put(-86.97,55.86){\circle*{0.000001}}
   \put(-87.68,56.57){\circle*{0.000001}}
   \put(-87.68,57.28){\circle*{0.000001}}
   \put(-87.68,57.98){\circle*{0.000001}}
   \put(-86.97,53.74){\circle*{0.000001}}
   \put(-86.27,53.74){\circle*{0.000001}}
   \put(-85.56,53.74){\circle*{0.000001}}
   \put(-85.56,53.74){\circle*{0.000001}}
   \put(-84.85,53.74){\circle*{0.000001}}
   \put(-84.15,53.74){\circle*{0.000001}}
   \put(-83.44,53.74){\circle*{0.000001}}
   \put(-82.73,53.74){\circle*{0.000001}}
   \put(-82.02,53.74){\circle*{0.000001}}
   \put(-81.32,53.74){\circle*{0.000001}}
   \put(-80.61,53.74){\circle*{0.000001}}
   \put(-79.90,45.96){\circle*{0.000001}}
   \put(-79.90,46.67){\circle*{0.000001}}
   \put(-79.90,47.38){\circle*{0.000001}}
   \put(-79.90,48.08){\circle*{0.000001}}
   \put(-79.90,48.79){\circle*{0.000001}}
   \put(-79.90,49.50){\circle*{0.000001}}
   \put(-80.61,50.20){\circle*{0.000001}}
   \put(-80.61,50.91){\circle*{0.000001}}
   \put(-80.61,51.62){\circle*{0.000001}}
   \put(-80.61,52.33){\circle*{0.000001}}
   \put(-80.61,53.03){\circle*{0.000001}}
   \put(-80.61,53.74){\circle*{0.000001}}
   \put(-79.90,45.96){\circle*{0.000001}}
   \put(-79.20,45.96){\circle*{0.000001}}
   \put(-78.49,46.67){\circle*{0.000001}}
   \put(-77.78,46.67){\circle*{0.000001}}
   \put(-77.07,47.38){\circle*{0.000001}}
   \put(-76.37,47.38){\circle*{0.000001}}
   \put(-75.66,47.38){\circle*{0.000001}}
   \put(-74.95,48.08){\circle*{0.000001}}
   \put(-74.25,48.08){\circle*{0.000001}}
   \put(-73.54,48.79){\circle*{0.000001}}
   \put(-72.83,48.79){\circle*{0.000001}}
   \put(-72.12,49.50){\circle*{0.000001}}
   \put(-71.42,49.50){\circle*{0.000001}}
   \put(-71.42,49.50){\circle*{0.000001}}
   \put(-70.71,48.79){\circle*{0.000001}}
   \put(-70.00,48.79){\circle*{0.000001}}
   \put(-69.30,48.08){\circle*{0.000001}}
   \put(-68.59,47.38){\circle*{0.000001}}
   \put(-67.88,46.67){\circle*{0.000001}}
   \put(-67.18,46.67){\circle*{0.000001}}
   \put(-66.47,45.96){\circle*{0.000001}}
   \put(-65.76,45.25){\circle*{0.000001}}
   \put(-65.05,44.55){\circle*{0.000001}}
   \put(-64.35,44.55){\circle*{0.000001}}
   \put(-63.64,43.84){\circle*{0.000001}}
   \put(-62.93,43.13){\circle*{0.000001}}
   \put(-62.23,42.43){\circle*{0.000001}}
   \put(-61.52,42.43){\circle*{0.000001}}
   \put(-60.81,41.72){\circle*{0.000001}}
   \put(-74.95,38.89){\circle*{0.000001}}
   \put(-74.25,38.89){\circle*{0.000001}}
   \put(-73.54,38.89){\circle*{0.000001}}
   \put(-72.83,39.60){\circle*{0.000001}}
   \put(-72.12,39.60){\circle*{0.000001}}
   \put(-71.42,39.60){\circle*{0.000001}}
   \put(-70.71,39.60){\circle*{0.000001}}
   \put(-70.00,39.60){\circle*{0.000001}}
   \put(-69.30,40.31){\circle*{0.000001}}
   \put(-68.59,40.31){\circle*{0.000001}}
   \put(-67.88,40.31){\circle*{0.000001}}
   \put(-67.18,40.31){\circle*{0.000001}}
   \put(-66.47,40.31){\circle*{0.000001}}
   \put(-65.76,41.01){\circle*{0.000001}}
   \put(-65.05,41.01){\circle*{0.000001}}
   \put(-64.35,41.01){\circle*{0.000001}}
   \put(-63.64,41.01){\circle*{0.000001}}
   \put(-62.93,41.01){\circle*{0.000001}}
   \put(-62.23,41.72){\circle*{0.000001}}
   \put(-61.52,41.72){\circle*{0.000001}}
   \put(-60.81,41.72){\circle*{0.000001}}
   \put(-74.95,38.89){\circle*{0.000001}}
   \put(-74.95,39.60){\circle*{0.000001}}
   \put(-75.66,40.31){\circle*{0.000001}}
   \put(-75.66,41.01){\circle*{0.000001}}
   \put(-76.37,41.72){\circle*{0.000001}}
   \put(-76.37,42.43){\circle*{0.000001}}
   \put(-77.07,43.13){\circle*{0.000001}}
   \put(-77.07,43.84){\circle*{0.000001}}
   \put(-77.78,44.55){\circle*{0.000001}}
   \put(-77.78,45.25){\circle*{0.000001}}
   \put(-78.49,45.96){\circle*{0.000001}}
   \put(-78.49,46.67){\circle*{0.000001}}
   \put(-79.20,47.38){\circle*{0.000001}}
   \put(-79.20,48.08){\circle*{0.000001}}
   \put(-79.90,48.79){\circle*{0.000001}}
   \put(-79.90,49.50){\circle*{0.000001}}
   \put(-80.61,50.20){\circle*{0.000001}}
   \put(-80.61,50.91){\circle*{0.000001}}
   \put(-81.32,51.62){\circle*{0.000001}}
   \put(-81.32,52.33){\circle*{0.000001}}
   \put(-82.02,53.03){\circle*{0.000001}}
   \put(-82.02,53.74){\circle*{0.000001}}
   \put(-82.73,54.45){\circle*{0.000001}}
   \put(-88.39,35.36){\circle*{0.000001}}
   \put(-88.39,36.06){\circle*{0.000001}}
   \put(-87.68,36.77){\circle*{0.000001}}
   \put(-87.68,37.48){\circle*{0.000001}}
   \put(-87.68,38.18){\circle*{0.000001}}
   \put(-87.68,38.89){\circle*{0.000001}}
   \put(-86.97,39.60){\circle*{0.000001}}
   \put(-86.97,40.31){\circle*{0.000001}}
   \put(-86.97,41.01){\circle*{0.000001}}
   \put(-86.27,41.72){\circle*{0.000001}}
   \put(-86.27,42.43){\circle*{0.000001}}
   \put(-86.27,43.13){\circle*{0.000001}}
   \put(-85.56,43.84){\circle*{0.000001}}
   \put(-85.56,44.55){\circle*{0.000001}}
   \put(-85.56,45.25){\circle*{0.000001}}
   \put(-85.56,45.96){\circle*{0.000001}}
   \put(-84.85,46.67){\circle*{0.000001}}
   \put(-84.85,47.38){\circle*{0.000001}}
   \put(-84.85,48.08){\circle*{0.000001}}
   \put(-84.15,48.79){\circle*{0.000001}}
   \put(-84.15,49.50){\circle*{0.000001}}
   \put(-84.15,50.20){\circle*{0.000001}}
   \put(-83.44,50.91){\circle*{0.000001}}
   \put(-83.44,51.62){\circle*{0.000001}}
   \put(-83.44,52.33){\circle*{0.000001}}
   \put(-83.44,53.03){\circle*{0.000001}}
   \put(-82.73,53.74){\circle*{0.000001}}
   \put(-82.73,54.45){\circle*{0.000001}}
   \put(-88.39,35.36){\circle*{0.000001}}
   \put(-87.68,34.65){\circle*{0.000001}}
   \put(-86.97,34.65){\circle*{0.000001}}
   \put(-86.27,33.94){\circle*{0.000001}}
   \put(-85.56,33.23){\circle*{0.000001}}
   \put(-84.85,33.23){\circle*{0.000001}}
   \put(-84.15,32.53){\circle*{0.000001}}
   \put(-83.44,32.53){\circle*{0.000001}}
   \put(-82.73,31.82){\circle*{0.000001}}
   \put(-82.02,31.11){\circle*{0.000001}}
   \put(-81.32,31.11){\circle*{0.000001}}
   \put(-80.61,30.41){\circle*{0.000001}}
   \put(-79.90,29.70){\circle*{0.000001}}
   \put(-79.20,29.70){\circle*{0.000001}}
   \put(-78.49,28.99){\circle*{0.000001}}
   \put(-77.78,28.99){\circle*{0.000001}}
   \put(-77.07,28.28){\circle*{0.000001}}
   \put(-76.37,27.58){\circle*{0.000001}}
   \put(-75.66,27.58){\circle*{0.000001}}
   \put(-74.95,26.87){\circle*{0.000001}}
   \put(-74.25,26.16){\circle*{0.000001}}
   \put(-73.54,26.16){\circle*{0.000001}}
   \put(-72.83,25.46){\circle*{0.000001}}
   \put(-72.12,25.46){\circle*{0.000001}}
   \put(-71.42,24.75){\circle*{0.000001}}
   \put(-70.71,24.04){\circle*{0.000001}}
   \put(-70.00,24.04){\circle*{0.000001}}
   \put(-69.30,23.33){\circle*{0.000001}}
   \put(-87.68,39.60){\circle*{0.000001}}
   \put(-86.97,38.89){\circle*{0.000001}}
   \put(-86.27,38.18){\circle*{0.000001}}
   \put(-85.56,37.48){\circle*{0.000001}}
   \put(-84.85,36.77){\circle*{0.000001}}
   \put(-84.15,36.77){\circle*{0.000001}}
   \put(-83.44,36.06){\circle*{0.000001}}
   \put(-82.73,35.36){\circle*{0.000001}}
   \put(-82.02,34.65){\circle*{0.000001}}
   \put(-81.32,33.94){\circle*{0.000001}}
   \put(-80.61,33.23){\circle*{0.000001}}
   \put(-79.90,32.53){\circle*{0.000001}}
   \put(-79.20,31.82){\circle*{0.000001}}
   \put(-78.49,31.82){\circle*{0.000001}}
   \put(-77.78,31.11){\circle*{0.000001}}
   \put(-77.07,30.41){\circle*{0.000001}}
   \put(-76.37,29.70){\circle*{0.000001}}
   \put(-75.66,28.99){\circle*{0.000001}}
   \put(-74.95,28.28){\circle*{0.000001}}
   \put(-74.25,27.58){\circle*{0.000001}}
   \put(-73.54,26.87){\circle*{0.000001}}
   \put(-72.83,26.16){\circle*{0.000001}}
   \put(-72.12,26.16){\circle*{0.000001}}
   \put(-71.42,25.46){\circle*{0.000001}}
   \put(-70.71,24.75){\circle*{0.000001}}
   \put(-70.00,24.04){\circle*{0.000001}}
   \put(-69.30,23.33){\circle*{0.000001}}
   \put(-85.56,13.44){\circle*{0.000001}}
   \put(-85.56,14.14){\circle*{0.000001}}
   \put(-85.56,14.85){\circle*{0.000001}}
   \put(-85.56,15.56){\circle*{0.000001}}
   \put(-85.56,16.26){\circle*{0.000001}}
   \put(-85.56,16.97){\circle*{0.000001}}
   \put(-85.56,17.68){\circle*{0.000001}}
   \put(-86.27,18.38){\circle*{0.000001}}
   \put(-86.27,19.09){\circle*{0.000001}}
   \put(-86.27,19.80){\circle*{0.000001}}
   \put(-86.27,20.51){\circle*{0.000001}}
   \put(-86.27,21.21){\circle*{0.000001}}
   \put(-86.27,21.92){\circle*{0.000001}}
   \put(-86.27,22.63){\circle*{0.000001}}
   \put(-86.27,23.33){\circle*{0.000001}}
   \put(-86.27,24.04){\circle*{0.000001}}
   \put(-86.27,24.75){\circle*{0.000001}}
   \put(-86.27,25.46){\circle*{0.000001}}
   \put(-86.27,26.16){\circle*{0.000001}}
   \put(-86.97,26.87){\circle*{0.000001}}
   \put(-86.97,27.58){\circle*{0.000001}}
   \put(-86.97,28.28){\circle*{0.000001}}
   \put(-86.97,28.99){\circle*{0.000001}}
   \put(-86.97,29.70){\circle*{0.000001}}
   \put(-86.97,30.41){\circle*{0.000001}}
   \put(-86.97,31.11){\circle*{0.000001}}
   \put(-86.97,31.82){\circle*{0.000001}}
   \put(-86.97,32.53){\circle*{0.000001}}
   \put(-86.97,33.23){\circle*{0.000001}}
   \put(-86.97,33.94){\circle*{0.000001}}
   \put(-86.97,34.65){\circle*{0.000001}}
   \put(-87.68,35.36){\circle*{0.000001}}
   \put(-87.68,36.06){\circle*{0.000001}}
   \put(-87.68,36.77){\circle*{0.000001}}
   \put(-87.68,37.48){\circle*{0.000001}}
   \put(-87.68,38.18){\circle*{0.000001}}
   \put(-87.68,38.89){\circle*{0.000001}}
   \put(-87.68,39.60){\circle*{0.000001}}
   \put(-85.56,13.44){\circle*{0.000001}}
   \put(-84.85,13.44){\circle*{0.000001}}
   \put(-84.15,14.14){\circle*{0.000001}}
   \put(-83.44,14.14){\circle*{0.000001}}
   \put(-82.73,14.14){\circle*{0.000001}}
   \put(-82.02,14.85){\circle*{0.000001}}
   \put(-81.32,14.85){\circle*{0.000001}}
   \put(-80.61,15.56){\circle*{0.000001}}
   \put(-79.90,15.56){\circle*{0.000001}}
   \put(-79.20,15.56){\circle*{0.000001}}
   \put(-78.49,16.26){\circle*{0.000001}}
   \put(-77.78,16.26){\circle*{0.000001}}
   \put(-77.07,16.26){\circle*{0.000001}}
   \put(-76.37,16.97){\circle*{0.000001}}
   \put(-75.66,16.97){\circle*{0.000001}}
   \put(-74.95,16.97){\circle*{0.000001}}
   \put(-74.25,17.68){\circle*{0.000001}}
   \put(-73.54,17.68){\circle*{0.000001}}
   \put(-72.83,17.68){\circle*{0.000001}}
   \put(-72.12,18.38){\circle*{0.000001}}
   \put(-71.42,18.38){\circle*{0.000001}}
   \put(-70.71,19.09){\circle*{0.000001}}
   \put(-70.00,19.09){\circle*{0.000001}}
   \put(-69.30,19.09){\circle*{0.000001}}
   \put(-68.59,19.80){\circle*{0.000001}}
   \put(-67.88,19.80){\circle*{0.000001}}
   \put(-67.18,19.80){\circle*{0.000001}}
   \put(-66.47,20.51){\circle*{0.000001}}
   \put(-65.76,20.51){\circle*{0.000001}}
   \put(-65.05,20.51){\circle*{0.000001}}
   \put(-64.35,21.21){\circle*{0.000001}}
   \put(-63.64,21.21){\circle*{0.000001}}
   \put(-62.93,21.21){\circle*{0.000001}}
   \put(-62.23,21.92){\circle*{0.000001}}
   \put(-61.52,21.92){\circle*{0.000001}}
   \put(-60.81,22.63){\circle*{0.000001}}
   \put(-60.10,22.63){\circle*{0.000001}}
   \put(-59.40,22.63){\circle*{0.000001}}
   \put(-58.69,23.33){\circle*{0.000001}}
   \put(-57.98,23.33){\circle*{0.000001}}
   \put(-54.45,-5.66){\circle*{0.000001}}
   \put(-54.45,-4.95){\circle*{0.000001}}
   \put(-54.45,-4.24){\circle*{0.000001}}
   \put(-54.45,-3.54){\circle*{0.000001}}
   \put(-54.45,-2.83){\circle*{0.000001}}
   \put(-55.15,-2.12){\circle*{0.000001}}
   \put(-55.15,-1.41){\circle*{0.000001}}
   \put(-55.15,-0.71){\circle*{0.000001}}
   \put(-55.15, 0.00){\circle*{0.000001}}
   \put(-55.15, 0.71){\circle*{0.000001}}
   \put(-55.15, 1.41){\circle*{0.000001}}
   \put(-55.15, 2.12){\circle*{0.000001}}
   \put(-55.15, 2.83){\circle*{0.000001}}
   \put(-55.86, 3.54){\circle*{0.000001}}
   \put(-55.86, 4.24){\circle*{0.000001}}
   \put(-55.86, 4.95){\circle*{0.000001}}
   \put(-55.86, 5.66){\circle*{0.000001}}
   \put(-55.86, 6.36){\circle*{0.000001}}
   \put(-55.86, 7.07){\circle*{0.000001}}
   \put(-55.86, 7.78){\circle*{0.000001}}
   \put(-55.86, 8.49){\circle*{0.000001}}
   \put(-56.57, 9.19){\circle*{0.000001}}
   \put(-56.57, 9.90){\circle*{0.000001}}
   \put(-56.57,10.61){\circle*{0.000001}}
   \put(-56.57,11.31){\circle*{0.000001}}
   \put(-56.57,12.02){\circle*{0.000001}}
   \put(-56.57,12.73){\circle*{0.000001}}
   \put(-56.57,13.44){\circle*{0.000001}}
   \put(-56.57,14.14){\circle*{0.000001}}
   \put(-57.28,14.85){\circle*{0.000001}}
   \put(-57.28,15.56){\circle*{0.000001}}
   \put(-57.28,16.26){\circle*{0.000001}}
   \put(-57.28,16.97){\circle*{0.000001}}
   \put(-57.28,17.68){\circle*{0.000001}}
   \put(-57.28,18.38){\circle*{0.000001}}
   \put(-57.28,19.09){\circle*{0.000001}}
   \put(-57.28,19.80){\circle*{0.000001}}
   \put(-57.98,20.51){\circle*{0.000001}}
   \put(-57.98,21.21){\circle*{0.000001}}
   \put(-57.98,21.92){\circle*{0.000001}}
   \put(-57.98,22.63){\circle*{0.000001}}
   \put(-57.98,23.33){\circle*{0.000001}}
   \put(-54.45,-5.66){\circle*{0.000001}}
   \put(-53.74,-5.66){\circle*{0.000001}}
   \put(-53.03,-6.36){\circle*{0.000001}}
   \put(-52.33,-6.36){\circle*{0.000001}}
   \put(-51.62,-7.07){\circle*{0.000001}}
   \put(-50.91,-7.07){\circle*{0.000001}}
   \put(-50.20,-7.78){\circle*{0.000001}}
   \put(-49.50,-7.78){\circle*{0.000001}}
   \put(-48.79,-7.78){\circle*{0.000001}}
   \put(-48.08,-8.49){\circle*{0.000001}}
   \put(-47.38,-8.49){\circle*{0.000001}}
   \put(-46.67,-9.19){\circle*{0.000001}}
   \put(-45.96,-9.19){\circle*{0.000001}}
   \put(-45.25,-9.90){\circle*{0.000001}}
   \put(-44.55,-9.90){\circle*{0.000001}}
   \put(-43.84,-9.90){\circle*{0.000001}}
   \put(-43.13,-10.61){\circle*{0.000001}}
   \put(-42.43,-10.61){\circle*{0.000001}}
   \put(-41.72,-11.31){\circle*{0.000001}}
   \put(-41.01,-11.31){\circle*{0.000001}}
   \put(-40.31,-12.02){\circle*{0.000001}}
   \put(-39.60,-12.02){\circle*{0.000001}}
   \put(-38.89,-12.02){\circle*{0.000001}}
   \put(-38.18,-12.73){\circle*{0.000001}}
   \put(-37.48,-12.73){\circle*{0.000001}}
   \put(-36.77,-13.44){\circle*{0.000001}}
   \put(-36.06,-13.44){\circle*{0.000001}}
   \put(-35.36,-14.14){\circle*{0.000001}}
   \put(-34.65,-14.14){\circle*{0.000001}}
   \put(-33.94,-14.14){\circle*{0.000001}}
   \put(-33.23,-14.85){\circle*{0.000001}}
   \put(-32.53,-14.85){\circle*{0.000001}}
   \put(-31.82,-15.56){\circle*{0.000001}}
   \put(-31.11,-15.56){\circle*{0.000001}}
   \put(-30.41,-16.26){\circle*{0.000001}}
   \put(-29.70,-16.26){\circle*{0.000001}}
   \put(-28.99,-16.26){\circle*{0.000001}}
   \put(-28.28,-16.97){\circle*{0.000001}}
   \put(-27.58,-16.97){\circle*{0.000001}}
   \put(-26.87,-17.68){\circle*{0.000001}}
   \put(-26.16,-17.68){\circle*{0.000001}}
   \put(-25.46,-18.38){\circle*{0.000001}}
   \put(-24.75,-18.38){\circle*{0.000001}}
   \put(-60.81,-22.63){\circle*{0.000001}}
   \put(-60.10,-22.63){\circle*{0.000001}}
   \put(-59.40,-22.63){\circle*{0.000001}}
   \put(-58.69,-22.63){\circle*{0.000001}}
   \put(-57.98,-22.63){\circle*{0.000001}}
   \put(-57.28,-21.92){\circle*{0.000001}}
   \put(-56.57,-21.92){\circle*{0.000001}}
   \put(-55.86,-21.92){\circle*{0.000001}}
   \put(-55.15,-21.92){\circle*{0.000001}}
   \put(-54.45,-21.92){\circle*{0.000001}}
   \put(-53.74,-21.92){\circle*{0.000001}}
   \put(-53.03,-21.92){\circle*{0.000001}}
   \put(-52.33,-21.92){\circle*{0.000001}}
   \put(-51.62,-21.21){\circle*{0.000001}}
   \put(-50.91,-21.21){\circle*{0.000001}}
   \put(-50.20,-21.21){\circle*{0.000001}}
   \put(-49.50,-21.21){\circle*{0.000001}}
   \put(-48.79,-21.21){\circle*{0.000001}}
   \put(-48.08,-21.21){\circle*{0.000001}}
   \put(-47.38,-21.21){\circle*{0.000001}}
   \put(-46.67,-21.21){\circle*{0.000001}}
   \put(-45.96,-21.21){\circle*{0.000001}}
   \put(-45.25,-20.51){\circle*{0.000001}}
   \put(-44.55,-20.51){\circle*{0.000001}}
   \put(-43.84,-20.51){\circle*{0.000001}}
   \put(-43.13,-20.51){\circle*{0.000001}}
   \put(-42.43,-20.51){\circle*{0.000001}}
   \put(-41.72,-20.51){\circle*{0.000001}}
   \put(-41.01,-20.51){\circle*{0.000001}}
   \put(-40.31,-20.51){\circle*{0.000001}}
   \put(-39.60,-19.80){\circle*{0.000001}}
   \put(-38.89,-19.80){\circle*{0.000001}}
   \put(-38.18,-19.80){\circle*{0.000001}}
   \put(-37.48,-19.80){\circle*{0.000001}}
   \put(-36.77,-19.80){\circle*{0.000001}}
   \put(-36.06,-19.80){\circle*{0.000001}}
   \put(-35.36,-19.80){\circle*{0.000001}}
   \put(-34.65,-19.80){\circle*{0.000001}}
   \put(-33.94,-19.80){\circle*{0.000001}}
   \put(-33.23,-19.09){\circle*{0.000001}}
   \put(-32.53,-19.09){\circle*{0.000001}}
   \put(-31.82,-19.09){\circle*{0.000001}}
   \put(-31.11,-19.09){\circle*{0.000001}}
   \put(-30.41,-19.09){\circle*{0.000001}}
   \put(-29.70,-19.09){\circle*{0.000001}}
   \put(-28.99,-19.09){\circle*{0.000001}}
   \put(-28.28,-19.09){\circle*{0.000001}}
   \put(-27.58,-18.38){\circle*{0.000001}}
   \put(-26.87,-18.38){\circle*{0.000001}}
   \put(-26.16,-18.38){\circle*{0.000001}}
   \put(-25.46,-18.38){\circle*{0.000001}}
   \put(-24.75,-18.38){\circle*{0.000001}}
   \put(-60.81,-22.63){\circle*{0.000001}}
   \put(-60.81,-21.92){\circle*{0.000001}}
   \put(-60.10,-21.21){\circle*{0.000001}}
   \put(-60.10,-20.51){\circle*{0.000001}}
   \put(-60.10,-19.80){\circle*{0.000001}}
   \put(-59.40,-19.09){\circle*{0.000001}}
   \put(-59.40,-18.38){\circle*{0.000001}}
   \put(-59.40,-17.68){\circle*{0.000001}}
   \put(-58.69,-16.97){\circle*{0.000001}}
   \put(-58.69,-16.26){\circle*{0.000001}}
   \put(-58.69,-15.56){\circle*{0.000001}}
   \put(-58.69,-14.85){\circle*{0.000001}}
   \put(-57.98,-14.14){\circle*{0.000001}}
   \put(-57.98,-13.44){\circle*{0.000001}}
   \put(-57.98,-12.73){\circle*{0.000001}}
   \put(-57.28,-12.02){\circle*{0.000001}}
   \put(-57.28,-11.31){\circle*{0.000001}}
   \put(-57.28,-10.61){\circle*{0.000001}}
   \put(-56.57,-9.90){\circle*{0.000001}}
   \put(-56.57,-9.19){\circle*{0.000001}}
   \put(-56.57,-8.49){\circle*{0.000001}}
   \put(-55.86,-7.78){\circle*{0.000001}}
   \put(-55.86,-7.07){\circle*{0.000001}}
   \put(-55.86,-6.36){\circle*{0.000001}}
   \put(-55.15,-5.66){\circle*{0.000001}}
   \put(-55.15,-4.95){\circle*{0.000001}}
   \put(-55.15,-4.24){\circle*{0.000001}}
   \put(-55.15,-3.54){\circle*{0.000001}}
   \put(-54.45,-2.83){\circle*{0.000001}}
   \put(-54.45,-2.12){\circle*{0.000001}}
   \put(-54.45,-1.41){\circle*{0.000001}}
   \put(-53.74,-0.71){\circle*{0.000001}}
   \put(-53.74, 0.00){\circle*{0.000001}}
   \put(-53.74, 0.71){\circle*{0.000001}}
   \put(-53.03, 1.41){\circle*{0.000001}}
   \put(-53.03, 2.12){\circle*{0.000001}}
   \put(-53.03, 2.83){\circle*{0.000001}}
   \put(-52.33, 3.54){\circle*{0.000001}}
   \put(-52.33, 4.24){\circle*{0.000001}}
   \put(-52.33, 4.95){\circle*{0.000001}}
   \put(-51.62, 5.66){\circle*{0.000001}}
   \put(-51.62, 6.36){\circle*{0.000001}}
   \put(-51.62, 7.07){\circle*{0.000001}}
   \put(-51.62, 7.78){\circle*{0.000001}}
   \put(-50.91, 8.49){\circle*{0.000001}}
   \put(-50.91, 9.19){\circle*{0.000001}}
   \put(-50.91, 9.90){\circle*{0.000001}}
   \put(-50.20,10.61){\circle*{0.000001}}
   \put(-50.20,11.31){\circle*{0.000001}}
   \put(-50.20,12.02){\circle*{0.000001}}
   \put(-49.50,12.73){\circle*{0.000001}}
   \put(-49.50,13.44){\circle*{0.000001}}
   \put(-49.50,13.44){\circle*{0.000001}}
   \put(-49.50,14.14){\circle*{0.000001}}
   \put(-49.50,14.85){\circle*{0.000001}}
   \put(-48.79,15.56){\circle*{0.000001}}
   \put(-48.79,16.26){\circle*{0.000001}}
   \put(-48.79,16.97){\circle*{0.000001}}
   \put(-53.74,18.38){\circle*{0.000001}}
   \put(-53.03,18.38){\circle*{0.000001}}
   \put(-52.33,17.68){\circle*{0.000001}}
   \put(-51.62,17.68){\circle*{0.000001}}
   \put(-50.91,17.68){\circle*{0.000001}}
   \put(-50.20,17.68){\circle*{0.000001}}
   \put(-49.50,16.97){\circle*{0.000001}}
   \put(-48.79,16.97){\circle*{0.000001}}
   \put(-53.74,18.38){\circle*{0.000001}}
   \put(-53.03,19.09){\circle*{0.000001}}
   \put(-53.03,19.80){\circle*{0.000001}}
   \put(-52.33,20.51){\circle*{0.000001}}
   \put(-51.62,21.21){\circle*{0.000001}}
   \put(-51.62,21.92){\circle*{0.000001}}
   \put(-50.91,22.63){\circle*{0.000001}}
   \put(-50.20,23.33){\circle*{0.000001}}
   \put(-49.50,24.04){\circle*{0.000001}}
   \put(-49.50,24.75){\circle*{0.000001}}
   \put(-48.79,25.46){\circle*{0.000001}}
   \put(-48.79,25.46){\circle*{0.000001}}
   \put(-48.79,26.16){\circle*{0.000001}}
   \put(-48.08,26.87){\circle*{0.000001}}
   \put(-48.08,27.58){\circle*{0.000001}}
   \put(-47.38,28.28){\circle*{0.000001}}
   \put(-47.38,28.99){\circle*{0.000001}}
   \put(-46.67,29.70){\circle*{0.000001}}
   \put(-46.67,30.41){\circle*{0.000001}}
   \put(-45.96,31.11){\circle*{0.000001}}
   \put(-45.96,31.82){\circle*{0.000001}}
   \put(-45.25,32.53){\circle*{0.000001}}
   \put(-45.25,33.23){\circle*{0.000001}}
   \put(-44.55,33.94){\circle*{0.000001}}
   \put(-44.55,34.65){\circle*{0.000001}}
   \put(-44.55,34.65){\circle*{0.000001}}
   \put(-44.55,35.36){\circle*{0.000001}}
   \put(-45.25,36.06){\circle*{0.000001}}
   \put(-45.25,36.77){\circle*{0.000001}}
   \put(-45.25,37.48){\circle*{0.000001}}
   \put(-45.96,38.18){\circle*{0.000001}}
   \put(-45.96,38.89){\circle*{0.000001}}
   \put(-45.96,39.60){\circle*{0.000001}}
   \put(-46.67,40.31){\circle*{0.000001}}
   \put(-46.67,41.01){\circle*{0.000001}}
   \put(-46.67,41.72){\circle*{0.000001}}
   \put(-47.38,42.43){\circle*{0.000001}}
   \put(-47.38,43.13){\circle*{0.000001}}
   \put(-48.08,43.84){\circle*{0.000001}}
   \put(-48.08,44.55){\circle*{0.000001}}
   \put(-48.08,45.25){\circle*{0.000001}}
   \put(-48.79,45.96){\circle*{0.000001}}
   \put(-48.79,46.67){\circle*{0.000001}}
   \put(-48.79,47.38){\circle*{0.000001}}
   \put(-49.50,48.08){\circle*{0.000001}}
   \put(-49.50,48.79){\circle*{0.000001}}
   \put(-65.76,41.72){\circle*{0.000001}}
   \put(-65.05,41.72){\circle*{0.000001}}
   \put(-64.35,42.43){\circle*{0.000001}}
   \put(-63.64,42.43){\circle*{0.000001}}
   \put(-62.93,43.13){\circle*{0.000001}}
   \put(-62.23,43.13){\circle*{0.000001}}
   \put(-61.52,43.84){\circle*{0.000001}}
   \put(-60.81,43.84){\circle*{0.000001}}
   \put(-60.10,43.84){\circle*{0.000001}}
   \put(-59.40,44.55){\circle*{0.000001}}
   \put(-58.69,44.55){\circle*{0.000001}}
   \put(-57.98,45.25){\circle*{0.000001}}
   \put(-57.28,45.25){\circle*{0.000001}}
   \put(-56.57,45.96){\circle*{0.000001}}
   \put(-55.86,45.96){\circle*{0.000001}}
   \put(-55.15,46.67){\circle*{0.000001}}
   \put(-54.45,46.67){\circle*{0.000001}}
   \put(-53.74,46.67){\circle*{0.000001}}
   \put(-53.03,47.38){\circle*{0.000001}}
   \put(-52.33,47.38){\circle*{0.000001}}
   \put(-51.62,48.08){\circle*{0.000001}}
   \put(-50.91,48.08){\circle*{0.000001}}
   \put(-50.20,48.79){\circle*{0.000001}}
   \put(-49.50,48.79){\circle*{0.000001}}
   \put(-65.76,41.72){\circle*{0.000001}}
   \put(-65.76,42.43){\circle*{0.000001}}
   \put(-65.76,43.13){\circle*{0.000001}}
   \put(-65.76,43.84){\circle*{0.000001}}
   \put(-65.76,44.55){\circle*{0.000001}}
   \put(-65.76,45.25){\circle*{0.000001}}
   \put(-65.76,45.96){\circle*{0.000001}}
   \put(-65.76,46.67){\circle*{0.000001}}
   \put(-65.76,47.38){\circle*{0.000001}}
   \put(-65.76,48.08){\circle*{0.000001}}
   \put(-65.76,48.79){\circle*{0.000001}}
   \put(-65.76,49.50){\circle*{0.000001}}
   \put(-65.76,50.20){\circle*{0.000001}}
   \put(-65.76,50.91){\circle*{0.000001}}
   \put(-65.76,51.62){\circle*{0.000001}}
   \put(-65.76,52.33){\circle*{0.000001}}
   \put(-66.47,53.03){\circle*{0.000001}}
   \put(-66.47,53.74){\circle*{0.000001}}
   \put(-66.47,54.45){\circle*{0.000001}}
   \put(-66.47,55.15){\circle*{0.000001}}
   \put(-66.47,55.86){\circle*{0.000001}}
   \put(-66.47,56.57){\circle*{0.000001}}
   \put(-66.47,57.28){\circle*{0.000001}}
   \put(-66.47,57.98){\circle*{0.000001}}
   \put(-66.47,58.69){\circle*{0.000001}}
   \put(-66.47,59.40){\circle*{0.000001}}
   \put(-66.47,60.10){\circle*{0.000001}}
   \put(-66.47,60.81){\circle*{0.000001}}
   \put(-66.47,61.52){\circle*{0.000001}}
   \put(-66.47,62.23){\circle*{0.000001}}
   \put(-66.47,62.93){\circle*{0.000001}}
   \put(-66.47,62.93){\circle*{0.000001}}
   \put(-67.18,63.64){\circle*{0.000001}}
   \put(-67.88,64.35){\circle*{0.000001}}
   \put(-67.88,65.05){\circle*{0.000001}}
   \put(-68.59,65.76){\circle*{0.000001}}
   \put(-69.30,66.47){\circle*{0.000001}}
   \put(-70.00,67.18){\circle*{0.000001}}
   \put(-70.00,67.88){\circle*{0.000001}}
   \put(-70.71,68.59){\circle*{0.000001}}
   \put(-71.42,69.30){\circle*{0.000001}}
   \put(-72.12,70.00){\circle*{0.000001}}
   \put(-72.12,70.71){\circle*{0.000001}}
   \put(-72.83,71.42){\circle*{0.000001}}
   \put(-73.54,72.12){\circle*{0.000001}}
   \put(-74.25,72.83){\circle*{0.000001}}
   \put(-74.95,73.54){\circle*{0.000001}}
   \put(-74.95,74.25){\circle*{0.000001}}
   \put(-75.66,74.95){\circle*{0.000001}}
   \put(-76.37,75.66){\circle*{0.000001}}
   \put(-77.07,76.37){\circle*{0.000001}}
   \put(-77.07,77.07){\circle*{0.000001}}
   \put(-77.78,77.78){\circle*{0.000001}}
   \put(-78.49,78.49){\circle*{0.000001}}
   \put(-79.20,79.20){\circle*{0.000001}}
   \put(-79.20,79.90){\circle*{0.000001}}
   \put(-79.90,80.61){\circle*{0.000001}}
   \put(-80.61,81.32){\circle*{0.000001}}
   \put(-69.30,53.74){\circle*{0.000001}}
   \put(-69.30,54.45){\circle*{0.000001}}
   \put(-70.00,55.15){\circle*{0.000001}}
   \put(-70.00,55.86){\circle*{0.000001}}
   \put(-70.71,56.57){\circle*{0.000001}}
   \put(-70.71,57.28){\circle*{0.000001}}
   \put(-70.71,57.98){\circle*{0.000001}}
   \put(-71.42,58.69){\circle*{0.000001}}
   \put(-71.42,59.40){\circle*{0.000001}}
   \put(-72.12,60.10){\circle*{0.000001}}
   \put(-72.12,60.81){\circle*{0.000001}}
   \put(-72.83,61.52){\circle*{0.000001}}
   \put(-72.83,62.23){\circle*{0.000001}}
   \put(-72.83,62.93){\circle*{0.000001}}
   \put(-73.54,63.64){\circle*{0.000001}}
   \put(-73.54,64.35){\circle*{0.000001}}
   \put(-74.25,65.05){\circle*{0.000001}}
   \put(-74.25,65.76){\circle*{0.000001}}
   \put(-74.25,66.47){\circle*{0.000001}}
   \put(-74.95,67.18){\circle*{0.000001}}
   \put(-74.95,67.88){\circle*{0.000001}}
   \put(-75.66,68.59){\circle*{0.000001}}
   \put(-75.66,69.30){\circle*{0.000001}}
   \put(-75.66,70.00){\circle*{0.000001}}
   \put(-76.37,70.71){\circle*{0.000001}}
   \put(-76.37,71.42){\circle*{0.000001}}
   \put(-77.07,72.12){\circle*{0.000001}}
   \put(-77.07,72.83){\circle*{0.000001}}
   \put(-77.07,73.54){\circle*{0.000001}}
   \put(-77.78,74.25){\circle*{0.000001}}
   \put(-77.78,74.95){\circle*{0.000001}}
   \put(-78.49,75.66){\circle*{0.000001}}
   \put(-78.49,76.37){\circle*{0.000001}}
   \put(-79.20,77.07){\circle*{0.000001}}
   \put(-79.20,77.78){\circle*{0.000001}}
   \put(-79.20,78.49){\circle*{0.000001}}
   \put(-79.90,79.20){\circle*{0.000001}}
   \put(-79.90,79.90){\circle*{0.000001}}
   \put(-80.61,80.61){\circle*{0.000001}}
   \put(-80.61,81.32){\circle*{0.000001}}
   \put(-69.30,53.74){\circle*{0.000001}}
   \put(-68.59,54.45){\circle*{0.000001}}
   \put(-67.88,55.15){\circle*{0.000001}}
   \put(-67.18,55.86){\circle*{0.000001}}
   \put(-66.47,56.57){\circle*{0.000001}}
   \put(-65.76,57.28){\circle*{0.000001}}
   \put(-65.76,57.98){\circle*{0.000001}}
   \put(-65.05,58.69){\circle*{0.000001}}
   \put(-64.35,59.40){\circle*{0.000001}}
   \put(-63.64,60.10){\circle*{0.000001}}
   \put(-62.93,60.81){\circle*{0.000001}}
   \put(-62.23,61.52){\circle*{0.000001}}
   \put(-61.52,62.23){\circle*{0.000001}}
   \put(-60.81,62.93){\circle*{0.000001}}
   \put(-60.10,63.64){\circle*{0.000001}}
   \put(-59.40,64.35){\circle*{0.000001}}
   \put(-59.40,65.05){\circle*{0.000001}}
   \put(-58.69,65.76){\circle*{0.000001}}
   \put(-57.98,66.47){\circle*{0.000001}}
   \put(-57.28,67.18){\circle*{0.000001}}
   \put(-56.57,67.88){\circle*{0.000001}}
   \put(-55.86,68.59){\circle*{0.000001}}
   \put(-55.15,69.30){\circle*{0.000001}}
   \put(-54.45,70.00){\circle*{0.000001}}
   \put(-53.74,70.71){\circle*{0.000001}}
   \put(-53.03,71.42){\circle*{0.000001}}
   \put(-52.33,72.12){\circle*{0.000001}}
   \put(-52.33,72.83){\circle*{0.000001}}
   \put(-51.62,73.54){\circle*{0.000001}}
   \put(-50.91,74.25){\circle*{0.000001}}
   \put(-50.20,74.95){\circle*{0.000001}}
   \put(-49.50,75.66){\circle*{0.000001}}
   \put(-48.79,76.37){\circle*{0.000001}}
   \put(-48.79,76.37){\circle*{0.000001}}
   \put(-48.08,76.37){\circle*{0.000001}}
   \put(-47.38,76.37){\circle*{0.000001}}
   \put(-46.67,76.37){\circle*{0.000001}}
   \put(-45.96,76.37){\circle*{0.000001}}
   \put(-45.25,76.37){\circle*{0.000001}}
   \put(-44.55,75.66){\circle*{0.000001}}
   \put(-43.84,75.66){\circle*{0.000001}}
   \put(-43.13,75.66){\circle*{0.000001}}
   \put(-42.43,75.66){\circle*{0.000001}}
   \put(-41.72,75.66){\circle*{0.000001}}
   \put(-41.01,75.66){\circle*{0.000001}}
   \put(-40.31,75.66){\circle*{0.000001}}
   \put(-39.60,75.66){\circle*{0.000001}}
   \put(-38.89,75.66){\circle*{0.000001}}
   \put(-38.18,75.66){\circle*{0.000001}}
   \put(-37.48,74.95){\circle*{0.000001}}
   \put(-36.77,74.95){\circle*{0.000001}}
   \put(-36.06,74.95){\circle*{0.000001}}
   \put(-35.36,74.95){\circle*{0.000001}}
   \put(-34.65,74.95){\circle*{0.000001}}
   \put(-33.94,74.95){\circle*{0.000001}}
   \put(-33.23,74.95){\circle*{0.000001}}
   \put(-32.53,74.95){\circle*{0.000001}}
   \put(-31.82,74.95){\circle*{0.000001}}
   \put(-31.11,74.95){\circle*{0.000001}}
   \put(-30.41,74.95){\circle*{0.000001}}
   \put(-29.70,74.25){\circle*{0.000001}}
   \put(-28.99,74.25){\circle*{0.000001}}
   \put(-28.28,74.25){\circle*{0.000001}}
   \put(-27.58,74.25){\circle*{0.000001}}
   \put(-26.87,74.25){\circle*{0.000001}}
   \put(-26.16,74.25){\circle*{0.000001}}
   \put(-25.46,74.25){\circle*{0.000001}}
   \put(-24.75,74.25){\circle*{0.000001}}
   \put(-24.04,74.25){\circle*{0.000001}}
   \put(-23.33,74.25){\circle*{0.000001}}
   \put(-22.63,74.25){\circle*{0.000001}}
   \put(-21.92,73.54){\circle*{0.000001}}
   \put(-21.21,73.54){\circle*{0.000001}}
   \put(-20.51,73.54){\circle*{0.000001}}
   \put(-19.80,73.54){\circle*{0.000001}}
   \put(-19.09,73.54){\circle*{0.000001}}
   \put(-18.38,73.54){\circle*{0.000001}}
   \put(-17.68,73.54){\circle*{0.000001}}
   \put(-16.97,73.54){\circle*{0.000001}}
   \put(-16.26,73.54){\circle*{0.000001}}
   \put(-15.56,73.54){\circle*{0.000001}}
   \put(-14.85,72.83){\circle*{0.000001}}
   \put(-14.14,72.83){\circle*{0.000001}}
   \put(-13.44,72.83){\circle*{0.000001}}
   \put(-12.73,72.83){\circle*{0.000001}}
   \put(-12.02,72.83){\circle*{0.000001}}
   \put(-11.31,72.83){\circle*{0.000001}}
   \put(-29.70,38.89){\circle*{0.000001}}
   \put(-28.99,39.60){\circle*{0.000001}}
   \put(-28.99,40.31){\circle*{0.000001}}
   \put(-28.28,41.01){\circle*{0.000001}}
   \put(-28.28,41.72){\circle*{0.000001}}
   \put(-27.58,42.43){\circle*{0.000001}}
   \put(-27.58,43.13){\circle*{0.000001}}
   \put(-26.87,43.84){\circle*{0.000001}}
   \put(-26.87,44.55){\circle*{0.000001}}
   \put(-26.16,45.25){\circle*{0.000001}}
   \put(-26.16,45.96){\circle*{0.000001}}
   \put(-25.46,46.67){\circle*{0.000001}}
   \put(-25.46,47.38){\circle*{0.000001}}
   \put(-24.75,48.08){\circle*{0.000001}}
   \put(-24.04,48.79){\circle*{0.000001}}
   \put(-24.04,49.50){\circle*{0.000001}}
   \put(-23.33,50.20){\circle*{0.000001}}
   \put(-23.33,50.91){\circle*{0.000001}}
   \put(-22.63,51.62){\circle*{0.000001}}
   \put(-22.63,52.33){\circle*{0.000001}}
   \put(-21.92,53.03){\circle*{0.000001}}
   \put(-21.92,53.74){\circle*{0.000001}}
   \put(-21.21,54.45){\circle*{0.000001}}
   \put(-21.21,55.15){\circle*{0.000001}}
   \put(-20.51,55.86){\circle*{0.000001}}
   \put(-19.80,56.57){\circle*{0.000001}}
   \put(-19.80,57.28){\circle*{0.000001}}
   \put(-19.09,57.98){\circle*{0.000001}}
   \put(-19.09,58.69){\circle*{0.000001}}
   \put(-18.38,59.40){\circle*{0.000001}}
   \put(-18.38,60.10){\circle*{0.000001}}
   \put(-17.68,60.81){\circle*{0.000001}}
   \put(-17.68,61.52){\circle*{0.000001}}
   \put(-16.97,62.23){\circle*{0.000001}}
   \put(-16.97,62.93){\circle*{0.000001}}
   \put(-16.26,63.64){\circle*{0.000001}}
   \put(-16.26,64.35){\circle*{0.000001}}
   \put(-15.56,65.05){\circle*{0.000001}}
   \put(-14.85,65.76){\circle*{0.000001}}
   \put(-14.85,66.47){\circle*{0.000001}}
   \put(-14.14,67.18){\circle*{0.000001}}
   \put(-14.14,67.88){\circle*{0.000001}}
   \put(-13.44,68.59){\circle*{0.000001}}
   \put(-13.44,69.30){\circle*{0.000001}}
   \put(-12.73,70.00){\circle*{0.000001}}
   \put(-12.73,70.71){\circle*{0.000001}}
   \put(-12.02,71.42){\circle*{0.000001}}
   \put(-12.02,72.12){\circle*{0.000001}}
   \put(-11.31,72.83){\circle*{0.000001}}
   \put(-70.71,31.82){\circle*{0.000001}}
   \put(-70.00,31.82){\circle*{0.000001}}
   \put(-69.30,31.82){\circle*{0.000001}}
   \put(-68.59,32.53){\circle*{0.000001}}
   \put(-67.88,32.53){\circle*{0.000001}}
   \put(-67.18,32.53){\circle*{0.000001}}
   \put(-66.47,32.53){\circle*{0.000001}}
   \put(-65.76,32.53){\circle*{0.000001}}
   \put(-65.05,32.53){\circle*{0.000001}}
   \put(-64.35,33.23){\circle*{0.000001}}
   \put(-63.64,33.23){\circle*{0.000001}}
   \put(-62.93,33.23){\circle*{0.000001}}
   \put(-62.23,33.23){\circle*{0.000001}}
   \put(-61.52,33.23){\circle*{0.000001}}
   \put(-60.81,33.23){\circle*{0.000001}}
   \put(-60.10,33.94){\circle*{0.000001}}
   \put(-59.40,33.94){\circle*{0.000001}}
   \put(-58.69,33.94){\circle*{0.000001}}
   \put(-57.98,33.94){\circle*{0.000001}}
   \put(-57.28,33.94){\circle*{0.000001}}
   \put(-56.57,33.94){\circle*{0.000001}}
   \put(-55.86,34.65){\circle*{0.000001}}
   \put(-55.15,34.65){\circle*{0.000001}}
   \put(-54.45,34.65){\circle*{0.000001}}
   \put(-53.74,34.65){\circle*{0.000001}}
   \put(-53.03,34.65){\circle*{0.000001}}
   \put(-52.33,34.65){\circle*{0.000001}}
   \put(-51.62,35.36){\circle*{0.000001}}
   \put(-50.91,35.36){\circle*{0.000001}}
   \put(-50.20,35.36){\circle*{0.000001}}
   \put(-49.50,35.36){\circle*{0.000001}}
   \put(-48.79,35.36){\circle*{0.000001}}
   \put(-48.08,36.06){\circle*{0.000001}}
   \put(-47.38,36.06){\circle*{0.000001}}
   \put(-46.67,36.06){\circle*{0.000001}}
   \put(-45.96,36.06){\circle*{0.000001}}
   \put(-45.25,36.06){\circle*{0.000001}}
   \put(-44.55,36.06){\circle*{0.000001}}
   \put(-43.84,36.77){\circle*{0.000001}}
   \put(-43.13,36.77){\circle*{0.000001}}
   \put(-42.43,36.77){\circle*{0.000001}}
   \put(-41.72,36.77){\circle*{0.000001}}
   \put(-41.01,36.77){\circle*{0.000001}}
   \put(-40.31,36.77){\circle*{0.000001}}
   \put(-39.60,37.48){\circle*{0.000001}}
   \put(-38.89,37.48){\circle*{0.000001}}
   \put(-38.18,37.48){\circle*{0.000001}}
   \put(-37.48,37.48){\circle*{0.000001}}
   \put(-36.77,37.48){\circle*{0.000001}}
   \put(-36.06,37.48){\circle*{0.000001}}
   \put(-35.36,38.18){\circle*{0.000001}}
   \put(-34.65,38.18){\circle*{0.000001}}
   \put(-33.94,38.18){\circle*{0.000001}}
   \put(-33.23,38.18){\circle*{0.000001}}
   \put(-32.53,38.18){\circle*{0.000001}}
   \put(-31.82,38.18){\circle*{0.000001}}
   \put(-31.11,38.89){\circle*{0.000001}}
   \put(-30.41,38.89){\circle*{0.000001}}
   \put(-29.70,38.89){\circle*{0.000001}}
   \put(-70.71,31.82){\circle*{0.000001}}
   \put(-70.71,32.53){\circle*{0.000001}}
   \put(-70.71,33.23){\circle*{0.000001}}
   \put(-70.71,33.94){\circle*{0.000001}}
   \put(-70.71,34.65){\circle*{0.000001}}
   \put(-70.71,35.36){\circle*{0.000001}}
   \put(-70.71,36.06){\circle*{0.000001}}
   \put(-70.71,36.77){\circle*{0.000001}}
   \put(-70.71,37.48){\circle*{0.000001}}
   \put(-70.71,38.18){\circle*{0.000001}}
   \put(-70.71,38.89){\circle*{0.000001}}
   \put(-70.71,39.60){\circle*{0.000001}}
   \put(-70.71,40.31){\circle*{0.000001}}
   \put(-70.71,41.01){\circle*{0.000001}}
   \put(-70.71,41.72){\circle*{0.000001}}
   \put(-70.71,42.43){\circle*{0.000001}}
   \put(-70.71,43.13){\circle*{0.000001}}
   \put(-70.71,43.84){\circle*{0.000001}}
   \put(-70.71,44.55){\circle*{0.000001}}
   \put(-70.71,45.25){\circle*{0.000001}}
   \put(-70.71,45.96){\circle*{0.000001}}
   \put(-70.71,46.67){\circle*{0.000001}}
   \put(-70.71,47.38){\circle*{0.000001}}
   \put(-70.71,48.08){\circle*{0.000001}}
   \put(-70.71,48.79){\circle*{0.000001}}
   \put(-70.71,49.50){\circle*{0.000001}}
   \put(-70.71,50.20){\circle*{0.000001}}
   \put(-70.71,50.91){\circle*{0.000001}}
   \put(-70.71,51.62){\circle*{0.000001}}
   \put(-70.71,52.33){\circle*{0.000001}}
   \put(-70.71,53.03){\circle*{0.000001}}
   \put(-70.71,53.74){\circle*{0.000001}}
   \put(-70.71,54.45){\circle*{0.000001}}
   \put(-70.71,55.15){\circle*{0.000001}}
   \put(-70.71,55.86){\circle*{0.000001}}
   \put(-70.71,56.57){\circle*{0.000001}}
   \put(-70.71,57.28){\circle*{0.000001}}
   \put(-70.71,57.98){\circle*{0.000001}}
   \put(-70.71,58.69){\circle*{0.000001}}
   \put(-70.71,59.40){\circle*{0.000001}}
   \put(-70.71,60.10){\circle*{0.000001}}
   \put(-70.71,60.81){\circle*{0.000001}}
   \put(-70.71,61.52){\circle*{0.000001}}
   \put(-70.71,62.23){\circle*{0.000001}}
   \put(-70.71,62.93){\circle*{0.000001}}
   \put(-70.71,63.64){\circle*{0.000001}}
   \put(-70.71,64.35){\circle*{0.000001}}
   \put(-70.71,65.05){\circle*{0.000001}}
   \put(-70.71,65.76){\circle*{0.000001}}
   \put(-70.71,66.47){\circle*{0.000001}}
   \put(-70.71,67.18){\circle*{0.000001}}
   \put(-70.71,67.88){\circle*{0.000001}}
   \put(-70.71,68.59){\circle*{0.000001}}
   \put(-70.71,69.30){\circle*{0.000001}}
   \put(-70.71,70.00){\circle*{0.000001}}
   \put(-70.71,70.71){\circle*{0.000001}}
   \put(-70.71,71.42){\circle*{0.000001}}
   \put(-70.71,72.12){\circle*{0.000001}}
   \put(-70.71,72.83){\circle*{0.000001}}
   \put(-70.71,73.54){\circle*{0.000001}}
   \put(-70.71,74.25){\circle*{0.000001}}
   \put(-70.71,74.95){\circle*{0.000001}}
   \put(-70.71,75.66){\circle*{0.000001}}
   \put(-70.71,75.66){\circle*{0.000001}}
   \put(-70.71,76.37){\circle*{0.000001}}
   \put(-71.42,77.07){\circle*{0.000001}}
   \put(-71.42,77.78){\circle*{0.000001}}
   \put(-71.42,78.49){\circle*{0.000001}}
   \put(-72.12,79.20){\circle*{0.000001}}
   \put(-72.12,79.90){\circle*{0.000001}}
   \put(-72.12,80.61){\circle*{0.000001}}
   \put(-72.83,81.32){\circle*{0.000001}}
   \put(-72.83,82.02){\circle*{0.000001}}
   \put(-72.83,82.73){\circle*{0.000001}}
   \put(-73.54,83.44){\circle*{0.000001}}
   \put(-73.54,84.15){\circle*{0.000001}}
   \put(-73.54,84.85){\circle*{0.000001}}
   \put(-74.25,85.56){\circle*{0.000001}}
   \put(-74.25,86.27){\circle*{0.000001}}
   \put(-74.25,86.97){\circle*{0.000001}}
   \put(-74.95,87.68){\circle*{0.000001}}
   \put(-74.95,88.39){\circle*{0.000001}}
   \put(-74.95,89.10){\circle*{0.000001}}
   \put(-75.66,89.80){\circle*{0.000001}}
   \put(-75.66,90.51){\circle*{0.000001}}
   \put(-75.66,91.22){\circle*{0.000001}}
   \put(-76.37,91.92){\circle*{0.000001}}
   \put(-76.37,92.63){\circle*{0.000001}}
   \put(-76.37,93.34){\circle*{0.000001}}
   \put(-77.07,94.05){\circle*{0.000001}}
   \put(-77.07,94.75){\circle*{0.000001}}
   \put(-77.07,95.46){\circle*{0.000001}}
   \put(-77.78,96.17){\circle*{0.000001}}
   \put(-77.78,96.87){\circle*{0.000001}}
   \put(-77.78,97.58){\circle*{0.000001}}
   \put(-78.49,98.29){\circle*{0.000001}}
   \put(-78.49,98.99){\circle*{0.000001}}
   \put(-79.20,99.70){\circle*{0.000001}}
   \put(-79.20,100.41){\circle*{0.000001}}
   \put(-79.20,101.12){\circle*{0.000001}}
   \put(-79.90,101.82){\circle*{0.000001}}
   \put(-79.90,102.53){\circle*{0.000001}}
   \put(-79.90,103.24){\circle*{0.000001}}
   \put(-80.61,103.94){\circle*{0.000001}}
   \put(-80.61,104.65){\circle*{0.000001}}
   \put(-80.61,105.36){\circle*{0.000001}}
   \put(-81.32,106.07){\circle*{0.000001}}
   \put(-81.32,106.77){\circle*{0.000001}}
   \put(-81.32,107.48){\circle*{0.000001}}
   \put(-82.02,108.19){\circle*{0.000001}}
   \put(-82.02,108.89){\circle*{0.000001}}
   \put(-82.02,109.60){\circle*{0.000001}}
   \put(-82.73,110.31){\circle*{0.000001}}
   \put(-82.73,111.02){\circle*{0.000001}}
   \put(-82.73,111.72){\circle*{0.000001}}
   \put(-83.44,112.43){\circle*{0.000001}}
   \put(-83.44,113.14){\circle*{0.000001}}
   \put(-83.44,113.84){\circle*{0.000001}}
   \put(-84.15,114.55){\circle*{0.000001}}
   \put(-84.15,115.26){\circle*{0.000001}}
   \put(-84.15,115.97){\circle*{0.000001}}
   \put(-84.85,116.67){\circle*{0.000001}}
   \put(-84.85,117.38){\circle*{0.000001}}
   \put(-84.85,118.09){\circle*{0.000001}}
   \put(-85.56,118.79){\circle*{0.000001}}
   \put(-85.56,119.50){\circle*{0.000001}}
   \put(-132.94,138.59){\circle*{0.000001}}
   \put(-132.23,138.59){\circle*{0.000001}}
   \put(-131.52,137.89){\circle*{0.000001}}
   \put(-130.81,137.89){\circle*{0.000001}}
   \put(-130.11,137.18){\circle*{0.000001}}
   \put(-129.40,137.18){\circle*{0.000001}}
   \put(-128.69,137.18){\circle*{0.000001}}
   \put(-127.99,136.47){\circle*{0.000001}}
   \put(-127.28,136.47){\circle*{0.000001}}
   \put(-126.57,135.76){\circle*{0.000001}}
   \put(-125.87,135.76){\circle*{0.000001}}
   \put(-125.16,135.76){\circle*{0.000001}}
   \put(-124.45,135.06){\circle*{0.000001}}
   \put(-123.74,135.06){\circle*{0.000001}}
   \put(-123.04,134.35){\circle*{0.000001}}
   \put(-122.33,134.35){\circle*{0.000001}}
   \put(-121.62,134.35){\circle*{0.000001}}
   \put(-120.92,133.64){\circle*{0.000001}}
   \put(-120.21,133.64){\circle*{0.000001}}
   \put(-119.50,132.94){\circle*{0.000001}}
   \put(-118.79,132.94){\circle*{0.000001}}
   \put(-118.09,132.94){\circle*{0.000001}}
   \put(-117.38,132.23){\circle*{0.000001}}
   \put(-116.67,132.23){\circle*{0.000001}}
   \put(-115.97,131.52){\circle*{0.000001}}
   \put(-115.26,131.52){\circle*{0.000001}}
   \put(-114.55,131.52){\circle*{0.000001}}
   \put(-113.84,130.81){\circle*{0.000001}}
   \put(-113.14,130.81){\circle*{0.000001}}
   \put(-112.43,130.11){\circle*{0.000001}}
   \put(-111.72,130.11){\circle*{0.000001}}
   \put(-111.02,130.11){\circle*{0.000001}}
   \put(-110.31,129.40){\circle*{0.000001}}
   \put(-109.60,129.40){\circle*{0.000001}}
   \put(-108.89,128.69){\circle*{0.000001}}
   \put(-108.19,128.69){\circle*{0.000001}}
   \put(-107.48,127.99){\circle*{0.000001}}
   \put(-106.77,127.99){\circle*{0.000001}}
   \put(-106.07,127.99){\circle*{0.000001}}
   \put(-105.36,127.28){\circle*{0.000001}}
   \put(-104.65,127.28){\circle*{0.000001}}
   \put(-103.94,126.57){\circle*{0.000001}}
   \put(-103.24,126.57){\circle*{0.000001}}
   \put(-102.53,126.57){\circle*{0.000001}}
   \put(-101.82,125.87){\circle*{0.000001}}
   \put(-101.12,125.87){\circle*{0.000001}}
   \put(-100.41,125.16){\circle*{0.000001}}
   \put(-99.70,125.16){\circle*{0.000001}}
   \put(-98.99,125.16){\circle*{0.000001}}
   \put(-98.29,124.45){\circle*{0.000001}}
   \put(-97.58,124.45){\circle*{0.000001}}
   \put(-96.87,123.74){\circle*{0.000001}}
   \put(-96.17,123.74){\circle*{0.000001}}
   \put(-95.46,123.74){\circle*{0.000001}}
   \put(-94.75,123.04){\circle*{0.000001}}
   \put(-94.05,123.04){\circle*{0.000001}}
   \put(-93.34,122.33){\circle*{0.000001}}
   \put(-92.63,122.33){\circle*{0.000001}}
   \put(-91.92,122.33){\circle*{0.000001}}
   \put(-91.22,121.62){\circle*{0.000001}}
   \put(-90.51,121.62){\circle*{0.000001}}
   \put(-89.80,120.92){\circle*{0.000001}}
   \put(-89.10,120.92){\circle*{0.000001}}
   \put(-88.39,120.92){\circle*{0.000001}}
   \put(-87.68,120.21){\circle*{0.000001}}
   \put(-86.97,120.21){\circle*{0.000001}}
   \put(-86.27,119.50){\circle*{0.000001}}
   \put(-85.56,119.50){\circle*{0.000001}}
   \put(-132.94,138.59){\circle*{0.000001}}
   \put(-132.23,137.89){\circle*{0.000001}}
   \put(-131.52,137.18){\circle*{0.000001}}
   \put(-130.81,136.47){\circle*{0.000001}}
   \put(-130.11,135.76){\circle*{0.000001}}
   \put(-129.40,135.06){\circle*{0.000001}}
   \put(-128.69,134.35){\circle*{0.000001}}
   \put(-127.99,133.64){\circle*{0.000001}}
   \put(-127.28,132.94){\circle*{0.000001}}
   \put(-126.57,132.23){\circle*{0.000001}}
   \put(-125.87,131.52){\circle*{0.000001}}
   \put(-125.16,130.81){\circle*{0.000001}}
   \put(-124.45,130.11){\circle*{0.000001}}
   \put(-123.74,129.40){\circle*{0.000001}}
   \put(-123.04,128.69){\circle*{0.000001}}
   \put(-122.33,127.99){\circle*{0.000001}}
   \put(-121.62,127.28){\circle*{0.000001}}
   \put(-120.92,126.57){\circle*{0.000001}}
   \put(-120.21,125.87){\circle*{0.000001}}
   \put(-119.50,125.16){\circle*{0.000001}}
   \put(-118.79,124.45){\circle*{0.000001}}
   \put(-118.09,123.74){\circle*{0.000001}}
   \put(-117.38,123.04){\circle*{0.000001}}
   \put(-116.67,122.33){\circle*{0.000001}}
   \put(-115.97,121.62){\circle*{0.000001}}
   \put(-115.26,120.92){\circle*{0.000001}}
   \put(-114.55,120.21){\circle*{0.000001}}
   \put(-113.84,119.50){\circle*{0.000001}}
   \put(-113.14,119.50){\circle*{0.000001}}
   \put(-112.43,118.79){\circle*{0.000001}}
   \put(-111.72,118.09){\circle*{0.000001}}
   \put(-111.02,117.38){\circle*{0.000001}}
   \put(-110.31,116.67){\circle*{0.000001}}
   \put(-109.60,115.97){\circle*{0.000001}}
   \put(-108.89,115.26){\circle*{0.000001}}
   \put(-108.19,114.55){\circle*{0.000001}}
   \put(-107.48,113.84){\circle*{0.000001}}
   \put(-106.77,113.14){\circle*{0.000001}}
   \put(-106.07,112.43){\circle*{0.000001}}
   \put(-105.36,111.72){\circle*{0.000001}}
   \put(-104.65,111.02){\circle*{0.000001}}
   \put(-103.94,110.31){\circle*{0.000001}}
   \put(-103.24,109.60){\circle*{0.000001}}
   \put(-102.53,108.89){\circle*{0.000001}}
   \put(-101.82,108.19){\circle*{0.000001}}
   \put(-101.12,107.48){\circle*{0.000001}}
   \put(-100.41,106.77){\circle*{0.000001}}
   \put(-99.70,106.07){\circle*{0.000001}}
   \put(-98.99,105.36){\circle*{0.000001}}
   \put(-98.29,104.65){\circle*{0.000001}}
   \put(-97.58,103.94){\circle*{0.000001}}
   \put(-96.87,103.24){\circle*{0.000001}}
   \put(-96.17,102.53){\circle*{0.000001}}
   \put(-95.46,101.82){\circle*{0.000001}}
   \put(-94.75,101.12){\circle*{0.000001}}
   \put(-94.05,100.41){\circle*{0.000001}}
   \put(-93.34,99.70){\circle*{0.000001}}
   \put(-93.34,99.70){\circle*{0.000001}}
   \put(-93.34,100.41){\circle*{0.000001}}
   \put(-93.34,101.12){\circle*{0.000001}}
   \put(-92.63,101.82){\circle*{0.000001}}
   \put(-92.63,102.53){\circle*{0.000001}}
   \put(-92.63,103.24){\circle*{0.000001}}
   \put(-92.63,103.94){\circle*{0.000001}}
   \put(-92.63,104.65){\circle*{0.000001}}
   \put(-92.63,105.36){\circle*{0.000001}}
   \put(-91.92,106.07){\circle*{0.000001}}
   \put(-91.92,106.77){\circle*{0.000001}}
   \put(-91.92,107.48){\circle*{0.000001}}
   \put(-91.92,108.19){\circle*{0.000001}}
   \put(-91.92,108.89){\circle*{0.000001}}
   \put(-91.92,109.60){\circle*{0.000001}}
   \put(-91.22,110.31){\circle*{0.000001}}
   \put(-91.22,111.02){\circle*{0.000001}}
   \put(-91.22,111.72){\circle*{0.000001}}
   \put(-91.22,112.43){\circle*{0.000001}}
   \put(-91.22,113.14){\circle*{0.000001}}
   \put(-91.22,113.84){\circle*{0.000001}}
   \put(-90.51,114.55){\circle*{0.000001}}
   \put(-90.51,115.26){\circle*{0.000001}}
   \put(-90.51,115.97){\circle*{0.000001}}
   \put(-90.51,116.67){\circle*{0.000001}}
   \put(-90.51,117.38){\circle*{0.000001}}
   \put(-90.51,118.09){\circle*{0.000001}}
   \put(-89.80,118.79){\circle*{0.000001}}
   \put(-89.80,119.50){\circle*{0.000001}}
   \put(-89.80,120.21){\circle*{0.000001}}
   \put(-89.80,120.92){\circle*{0.000001}}
   \put(-89.80,121.62){\circle*{0.000001}}
   \put(-89.10,122.33){\circle*{0.000001}}
   \put(-89.10,123.04){\circle*{0.000001}}
   \put(-89.10,123.74){\circle*{0.000001}}
   \put(-89.10,124.45){\circle*{0.000001}}
   \put(-89.10,125.16){\circle*{0.000001}}
   \put(-89.10,125.87){\circle*{0.000001}}
   \put(-88.39,126.57){\circle*{0.000001}}
   \put(-88.39,127.28){\circle*{0.000001}}
   \put(-88.39,127.99){\circle*{0.000001}}
   \put(-88.39,128.69){\circle*{0.000001}}
   \put(-88.39,129.40){\circle*{0.000001}}
   \put(-88.39,130.11){\circle*{0.000001}}
   \put(-87.68,130.81){\circle*{0.000001}}
   \put(-87.68,131.52){\circle*{0.000001}}
   \put(-87.68,132.23){\circle*{0.000001}}
   \put(-87.68,132.94){\circle*{0.000001}}
   \put(-87.68,133.64){\circle*{0.000001}}
   \put(-87.68,134.35){\circle*{0.000001}}
   \put(-86.97,135.06){\circle*{0.000001}}
   \put(-86.97,135.76){\circle*{0.000001}}
   \put(-86.97,136.47){\circle*{0.000001}}
   \put(-86.97,137.18){\circle*{0.000001}}
   \put(-86.97,137.89){\circle*{0.000001}}
   \put(-86.27,138.59){\circle*{0.000001}}
   \put(-86.27,139.30){\circle*{0.000001}}
   \put(-86.27,140.01){\circle*{0.000001}}
   \put(-86.27,140.71){\circle*{0.000001}}
   \put(-86.27,141.42){\circle*{0.000001}}
   \put(-86.27,142.13){\circle*{0.000001}}
   \put(-85.56,142.84){\circle*{0.000001}}
   \put(-85.56,143.54){\circle*{0.000001}}
   \put(-85.56,144.25){\circle*{0.000001}}
   \put(-85.56,144.96){\circle*{0.000001}}
   \put(-85.56,145.66){\circle*{0.000001}}
   \put(-85.56,146.37){\circle*{0.000001}}
   \put(-84.85,147.08){\circle*{0.000001}}
   \put(-84.85,147.79){\circle*{0.000001}}
   \put(-84.85,148.49){\circle*{0.000001}}
   \put(-84.85,149.20){\circle*{0.000001}}
   \put(-84.85,149.91){\circle*{0.000001}}
   \put(-84.85,150.61){\circle*{0.000001}}
   \put(-84.15,151.32){\circle*{0.000001}}
   \put(-84.15,152.03){\circle*{0.000001}}
   \put(-84.15,152.74){\circle*{0.000001}}
   \put(-84.15,153.44){\circle*{0.000001}}
   \put(-84.15,154.15){\circle*{0.000001}}
   \put(-84.15,154.86){\circle*{0.000001}}
   \put(-83.44,155.56){\circle*{0.000001}}
   \put(-83.44,156.27){\circle*{0.000001}}
   \put(-83.44,156.98){\circle*{0.000001}}
   \put(-83.44,156.98){\circle*{0.000001}}
   \put(-82.73,157.68){\circle*{0.000001}}
   \put(-82.73,158.39){\circle*{0.000001}}
   \put(-82.02,159.10){\circle*{0.000001}}
   \put(-82.02,159.81){\circle*{0.000001}}
   \put(-81.32,160.51){\circle*{0.000001}}
   \put(-80.61,161.22){\circle*{0.000001}}
   \put(-80.61,161.93){\circle*{0.000001}}
   \put(-79.90,162.63){\circle*{0.000001}}
   \put(-79.90,163.34){\circle*{0.000001}}
   \put(-79.20,164.05){\circle*{0.000001}}
   \put(-78.49,164.76){\circle*{0.000001}}
   \put(-78.49,165.46){\circle*{0.000001}}
   \put(-77.78,166.17){\circle*{0.000001}}
   \put(-77.78,166.88){\circle*{0.000001}}
   \put(-77.07,167.58){\circle*{0.000001}}
   \put(-76.37,168.29){\circle*{0.000001}}
   \put(-76.37,169.00){\circle*{0.000001}}
   \put(-75.66,169.71){\circle*{0.000001}}
   \put(-75.66,170.41){\circle*{0.000001}}
   \put(-74.95,171.12){\circle*{0.000001}}
   \put(-74.95,171.83){\circle*{0.000001}}
   \put(-74.25,172.53){\circle*{0.000001}}
   \put(-73.54,173.24){\circle*{0.000001}}
   \put(-73.54,173.95){\circle*{0.000001}}
   \put(-72.83,174.66){\circle*{0.000001}}
   \put(-72.83,175.36){\circle*{0.000001}}
   \put(-72.12,176.07){\circle*{0.000001}}
   \put(-71.42,176.78){\circle*{0.000001}}
   \put(-71.42,177.48){\circle*{0.000001}}
   \put(-70.71,178.19){\circle*{0.000001}}
   \put(-70.71,178.90){\circle*{0.000001}}
   \put(-70.00,179.61){\circle*{0.000001}}
   \put(-69.30,180.31){\circle*{0.000001}}
   \put(-69.30,181.02){\circle*{0.000001}}
   \put(-68.59,181.73){\circle*{0.000001}}
   \put(-68.59,182.43){\circle*{0.000001}}
   \put(-67.88,183.14){\circle*{0.000001}}
   \put(-67.18,183.85){\circle*{0.000001}}
   \put(-67.18,184.55){\circle*{0.000001}}
   \put(-66.47,185.26){\circle*{0.000001}}
   \put(-66.47,185.97){\circle*{0.000001}}
   \put(-65.76,186.68){\circle*{0.000001}}
   \put(-65.05,187.38){\circle*{0.000001}}
   \put(-65.05,188.09){\circle*{0.000001}}
   \put(-64.35,188.80){\circle*{0.000001}}
   \put(-64.35,189.50){\circle*{0.000001}}
   \put(-63.64,190.21){\circle*{0.000001}}
   \put(-62.93,190.92){\circle*{0.000001}}
   \put(-62.93,191.63){\circle*{0.000001}}
   \put(-62.23,192.33){\circle*{0.000001}}
   \put(-62.23,193.04){\circle*{0.000001}}
   \put(-61.52,193.75){\circle*{0.000001}}
   \put(-61.52,194.45){\circle*{0.000001}}
   \put(-60.81,195.16){\circle*{0.000001}}
   \put(-60.10,195.87){\circle*{0.000001}}
   \put(-60.10,196.58){\circle*{0.000001}}
   \put(-59.40,197.28){\circle*{0.000001}}
   \put(-59.40,197.99){\circle*{0.000001}}
   \put(-58.69,198.70){\circle*{0.000001}}
   \put(-57.98,199.40){\circle*{0.000001}}
   \put(-57.98,200.11){\circle*{0.000001}}
   \put(-57.28,200.82){\circle*{0.000001}}
   \put(-57.28,201.53){\circle*{0.000001}}
   \put(-56.57,202.23){\circle*{0.000001}}
   \put(-55.86,202.94){\circle*{0.000001}}
   \put(-55.86,203.65){\circle*{0.000001}}
   \put(-55.15,204.35){\circle*{0.000001}}
   \put(-55.15,205.06){\circle*{0.000001}}
   \put(-54.45,205.77){\circle*{0.000001}}
   \put(-54.45,205.77){\circle*{0.000001}}
   \put(-53.74,206.48){\circle*{0.000001}}
   \put(-53.03,206.48){\circle*{0.000001}}
   \put(-52.33,207.18){\circle*{0.000001}}
   \put(-51.62,207.89){\circle*{0.000001}}
   \put(-50.91,208.60){\circle*{0.000001}}
   \put(-50.20,208.60){\circle*{0.000001}}
   \put(-49.50,209.30){\circle*{0.000001}}
   \put(-48.79,210.01){\circle*{0.000001}}
   \put(-48.08,210.72){\circle*{0.000001}}
   \put(-47.38,210.72){\circle*{0.000001}}
   \put(-46.67,211.42){\circle*{0.000001}}
   \put(-45.96,212.13){\circle*{0.000001}}
   \put(-45.25,212.13){\circle*{0.000001}}
   \put(-44.55,212.84){\circle*{0.000001}}
   \put(-43.84,213.55){\circle*{0.000001}}
   \put(-43.13,214.25){\circle*{0.000001}}
   \put(-42.43,214.25){\circle*{0.000001}}
   \put(-41.72,214.96){\circle*{0.000001}}
   \put(-41.01,215.67){\circle*{0.000001}}
   \put(-40.31,216.37){\circle*{0.000001}}
   \put(-39.60,216.37){\circle*{0.000001}}
   \put(-38.89,217.08){\circle*{0.000001}}
   \put(-38.18,217.79){\circle*{0.000001}}
   \put(-37.48,217.79){\circle*{0.000001}}
   \put(-36.77,218.50){\circle*{0.000001}}
   \put(-36.06,219.20){\circle*{0.000001}}
   \put(-35.36,219.91){\circle*{0.000001}}
   \put(-34.65,219.91){\circle*{0.000001}}
   \put(-33.94,220.62){\circle*{0.000001}}
   \put(-33.23,221.32){\circle*{0.000001}}
   \put(-32.53,222.03){\circle*{0.000001}}
   \put(-31.82,222.03){\circle*{0.000001}}
   \put(-31.11,222.74){\circle*{0.000001}}
   \put(-30.41,223.45){\circle*{0.000001}}
   \put(-29.70,223.45){\circle*{0.000001}}
   \put(-28.99,224.15){\circle*{0.000001}}
   \put(-28.28,224.86){\circle*{0.000001}}
   \put(-27.58,225.57){\circle*{0.000001}}
   \put(-26.87,225.57){\circle*{0.000001}}
   \put(-26.16,226.27){\circle*{0.000001}}
   \put(-25.46,226.98){\circle*{0.000001}}
   \put(-24.75,227.69){\circle*{0.000001}}
   \put(-24.04,227.69){\circle*{0.000001}}
   \put(-23.33,228.40){\circle*{0.000001}}
   \put(-22.63,229.10){\circle*{0.000001}}
   \put(-21.92,229.10){\circle*{0.000001}}
   \put(-21.21,229.81){\circle*{0.000001}}
   \put(-20.51,230.52){\circle*{0.000001}}
   \put(-19.80,231.22){\circle*{0.000001}}
   \put(-19.09,231.22){\circle*{0.000001}}
   \put(-18.38,231.93){\circle*{0.000001}}
   \put(-17.68,232.64){\circle*{0.000001}}
   \put(-16.97,233.35){\circle*{0.000001}}
   \put(-16.26,233.35){\circle*{0.000001}}
   \put(-15.56,234.05){\circle*{0.000001}}
   \put(-14.85,234.76){\circle*{0.000001}}
   \put(-14.14,234.76){\circle*{0.000001}}
   \put(-13.44,235.47){\circle*{0.000001}}
   \put(-12.73,236.17){\circle*{0.000001}}
   \put(-12.02,236.88){\circle*{0.000001}}
   \put(-11.31,236.88){\circle*{0.000001}}
   \put(-10.61,237.59){\circle*{0.000001}}
   \put(-9.90,238.29){\circle*{0.000001}}
   \put(-9.19,239.00){\circle*{0.000001}}
   \put(-8.49,239.00){\circle*{0.000001}}
   \put(-7.78,239.71){\circle*{0.000001}}
   \put(23.33,191.63){\circle*{0.000001}}
   \put(22.63,192.33){\circle*{0.000001}}
   \put(22.63,193.04){\circle*{0.000001}}
   \put(21.92,193.75){\circle*{0.000001}}
   \put(21.21,194.45){\circle*{0.000001}}
   \put(21.21,195.16){\circle*{0.000001}}
   \put(20.51,195.87){\circle*{0.000001}}
   \put(19.80,196.58){\circle*{0.000001}}
   \put(19.80,197.28){\circle*{0.000001}}
   \put(19.09,197.99){\circle*{0.000001}}
   \put(19.09,198.70){\circle*{0.000001}}
   \put(18.38,199.40){\circle*{0.000001}}
   \put(17.68,200.11){\circle*{0.000001}}
   \put(17.68,200.82){\circle*{0.000001}}
   \put(16.97,201.53){\circle*{0.000001}}
   \put(16.26,202.23){\circle*{0.000001}}
   \put(16.26,202.94){\circle*{0.000001}}
   \put(15.56,203.65){\circle*{0.000001}}
   \put(14.85,204.35){\circle*{0.000001}}
   \put(14.85,205.06){\circle*{0.000001}}
   \put(14.14,205.77){\circle*{0.000001}}
   \put(13.44,206.48){\circle*{0.000001}}
   \put(13.44,207.18){\circle*{0.000001}}
   \put(12.73,207.89){\circle*{0.000001}}
   \put(12.02,208.60){\circle*{0.000001}}
   \put(12.02,209.30){\circle*{0.000001}}
   \put(11.31,210.01){\circle*{0.000001}}
   \put(11.31,210.72){\circle*{0.000001}}
   \put(10.61,211.42){\circle*{0.000001}}
   \put( 9.90,212.13){\circle*{0.000001}}
   \put( 9.90,212.84){\circle*{0.000001}}
   \put( 9.19,213.55){\circle*{0.000001}}
   \put( 8.49,214.25){\circle*{0.000001}}
   \put( 8.49,214.96){\circle*{0.000001}}
   \put( 7.78,215.67){\circle*{0.000001}}
   \put( 7.07,216.37){\circle*{0.000001}}
   \put( 7.07,217.08){\circle*{0.000001}}
   \put( 6.36,217.79){\circle*{0.000001}}
   \put( 5.66,218.50){\circle*{0.000001}}
   \put( 5.66,219.20){\circle*{0.000001}}
   \put( 4.95,219.91){\circle*{0.000001}}
   \put( 4.24,220.62){\circle*{0.000001}}
   \put( 4.24,221.32){\circle*{0.000001}}
   \put( 3.54,222.03){\circle*{0.000001}}
   \put( 3.54,222.74){\circle*{0.000001}}
   \put( 2.83,223.45){\circle*{0.000001}}
   \put( 2.12,224.15){\circle*{0.000001}}
   \put( 2.12,224.86){\circle*{0.000001}}
   \put( 1.41,225.57){\circle*{0.000001}}
   \put( 0.71,226.27){\circle*{0.000001}}
   \put( 0.71,226.98){\circle*{0.000001}}
   \put( 0.00,227.69){\circle*{0.000001}}
   \put(-0.71,228.40){\circle*{0.000001}}
   \put(-0.71,229.10){\circle*{0.000001}}
   \put(-1.41,229.81){\circle*{0.000001}}
   \put(-2.12,230.52){\circle*{0.000001}}
   \put(-2.12,231.22){\circle*{0.000001}}
   \put(-2.83,231.93){\circle*{0.000001}}
   \put(-3.54,232.64){\circle*{0.000001}}
   \put(-3.54,233.35){\circle*{0.000001}}
   \put(-4.24,234.05){\circle*{0.000001}}
   \put(-4.24,234.76){\circle*{0.000001}}
   \put(-4.95,235.47){\circle*{0.000001}}
   \put(-5.66,236.17){\circle*{0.000001}}
   \put(-5.66,236.88){\circle*{0.000001}}
   \put(-6.36,237.59){\circle*{0.000001}}
   \put(-7.07,238.29){\circle*{0.000001}}
   \put(-7.07,239.00){\circle*{0.000001}}
   \put(-7.78,239.71){\circle*{0.000001}}
   \put(23.33,191.63){\circle*{0.000001}}
   \put(23.33,192.33){\circle*{0.000001}}
   \put(24.04,193.04){\circle*{0.000001}}
   \put(24.04,193.75){\circle*{0.000001}}
   \put(24.75,194.45){\circle*{0.000001}}
   \put(24.75,195.16){\circle*{0.000001}}
   \put(25.46,195.87){\circle*{0.000001}}
   \put(25.46,196.58){\circle*{0.000001}}
   \put(26.16,197.28){\circle*{0.000001}}
   \put(26.16,197.99){\circle*{0.000001}}
   \put(26.87,198.70){\circle*{0.000001}}
   \put(26.87,199.40){\circle*{0.000001}}
   \put(27.58,200.11){\circle*{0.000001}}
   \put(27.58,200.82){\circle*{0.000001}}
   \put(28.28,201.53){\circle*{0.000001}}
   \put(28.28,202.23){\circle*{0.000001}}
   \put(28.99,202.94){\circle*{0.000001}}
   \put(28.99,203.65){\circle*{0.000001}}
   \put(29.70,204.35){\circle*{0.000001}}
   \put(29.70,205.06){\circle*{0.000001}}
   \put(30.41,205.77){\circle*{0.000001}}
   \put(30.41,206.48){\circle*{0.000001}}
   \put(31.11,207.18){\circle*{0.000001}}
   \put(31.11,207.89){\circle*{0.000001}}
   \put(31.82,208.60){\circle*{0.000001}}
   \put(31.82,209.30){\circle*{0.000001}}
   \put(32.53,210.01){\circle*{0.000001}}
   \put(32.53,210.72){\circle*{0.000001}}
   \put(33.23,211.42){\circle*{0.000001}}
   \put(33.23,212.13){\circle*{0.000001}}
   \put(33.94,212.84){\circle*{0.000001}}
   \put(33.94,213.55){\circle*{0.000001}}
   \put(34.65,214.25){\circle*{0.000001}}
   \put(34.65,214.96){\circle*{0.000001}}
   \put(35.36,215.67){\circle*{0.000001}}
   \put(35.36,216.37){\circle*{0.000001}}
   \put(36.06,217.08){\circle*{0.000001}}
   \put(36.06,217.79){\circle*{0.000001}}
   \put(36.06,218.50){\circle*{0.000001}}
   \put(36.77,219.20){\circle*{0.000001}}
   \put(36.77,219.91){\circle*{0.000001}}
   \put(37.48,220.62){\circle*{0.000001}}
   \put(37.48,221.32){\circle*{0.000001}}
   \put(38.18,222.03){\circle*{0.000001}}
   \put(38.18,222.74){\circle*{0.000001}}
   \put(38.89,223.45){\circle*{0.000001}}
   \put(38.89,224.15){\circle*{0.000001}}
   \put(39.60,224.86){\circle*{0.000001}}
   \put(39.60,225.57){\circle*{0.000001}}
   \put(40.31,226.27){\circle*{0.000001}}
   \put(40.31,226.98){\circle*{0.000001}}
   \put(41.01,227.69){\circle*{0.000001}}
   \put(41.01,228.40){\circle*{0.000001}}
   \put(41.72,229.10){\circle*{0.000001}}
   \put(41.72,229.81){\circle*{0.000001}}
   \put(42.43,230.52){\circle*{0.000001}}
   \put(42.43,231.22){\circle*{0.000001}}
   \put(43.13,231.93){\circle*{0.000001}}
   \put(43.13,232.64){\circle*{0.000001}}
   \put(43.84,233.35){\circle*{0.000001}}
   \put(43.84,234.05){\circle*{0.000001}}
   \put(44.55,234.76){\circle*{0.000001}}
   \put(44.55,235.47){\circle*{0.000001}}
   \put(45.25,236.17){\circle*{0.000001}}
   \put(45.25,236.88){\circle*{0.000001}}
   \put(45.96,237.59){\circle*{0.000001}}
   \put(45.96,238.29){\circle*{0.000001}}
   \put(46.67,239.00){\circle*{0.000001}}
   \put(46.67,239.71){\circle*{0.000001}}
   \put(47.38,240.42){\circle*{0.000001}}
   \put(47.38,241.12){\circle*{0.000001}}
   \put(48.08,241.83){\circle*{0.000001}}
   \put(48.08,242.54){\circle*{0.000001}}
   \put(48.79,243.24){\circle*{0.000001}}
   \put(48.79,243.95){\circle*{0.000001}}
   \put(48.79,243.95){\circle*{0.000001}}
   \put(49.50,244.66){\circle*{0.000001}}
   \put(50.20,244.66){\circle*{0.000001}}
   \put(50.91,245.37){\circle*{0.000001}}
   \put(51.62,246.07){\circle*{0.000001}}
   \put(52.33,246.07){\circle*{0.000001}}
   \put(53.03,246.78){\circle*{0.000001}}
   \put(53.74,247.49){\circle*{0.000001}}
   \put(54.45,247.49){\circle*{0.000001}}
   \put(55.15,248.19){\circle*{0.000001}}
   \put(55.86,248.90){\circle*{0.000001}}
   \put(56.57,248.90){\circle*{0.000001}}
   \put(57.28,249.61){\circle*{0.000001}}
   \put(57.98,250.32){\circle*{0.000001}}
   \put(58.69,250.32){\circle*{0.000001}}
   \put(59.40,251.02){\circle*{0.000001}}
   \put(60.10,251.73){\circle*{0.000001}}
   \put(60.81,251.73){\circle*{0.000001}}
   \put(61.52,252.44){\circle*{0.000001}}
   \put(62.23,253.14){\circle*{0.000001}}
   \put(62.93,253.14){\circle*{0.000001}}
   \put(63.64,253.85){\circle*{0.000001}}
   \put(64.35,254.56){\circle*{0.000001}}
   \put(65.05,254.56){\circle*{0.000001}}
   \put(65.76,255.27){\circle*{0.000001}}
   \put(66.47,255.97){\circle*{0.000001}}
   \put(67.18,255.97){\circle*{0.000001}}
   \put(67.88,256.68){\circle*{0.000001}}
   \put(68.59,257.39){\circle*{0.000001}}
   \put(69.30,257.39){\circle*{0.000001}}
   \put(70.00,258.09){\circle*{0.000001}}
   \put(70.71,258.80){\circle*{0.000001}}
   \put(71.42,258.80){\circle*{0.000001}}
   \put(72.12,259.51){\circle*{0.000001}}
   \put(72.83,260.22){\circle*{0.000001}}
   \put(73.54,260.22){\circle*{0.000001}}
   \put(74.25,260.92){\circle*{0.000001}}
   \put(74.95,261.63){\circle*{0.000001}}
   \put(75.66,261.63){\circle*{0.000001}}
   \put(76.37,262.34){\circle*{0.000001}}
   \put(77.07,263.04){\circle*{0.000001}}
   \put(77.78,263.04){\circle*{0.000001}}
   \put(78.49,263.75){\circle*{0.000001}}
   \put(79.20,264.46){\circle*{0.000001}}
   \put(79.90,264.46){\circle*{0.000001}}
   \put(80.61,265.17){\circle*{0.000001}}
   \put(81.32,265.87){\circle*{0.000001}}
   \put(82.02,265.87){\circle*{0.000001}}
   \put(82.73,266.58){\circle*{0.000001}}
   \put(83.44,267.29){\circle*{0.000001}}
   \put(84.15,267.29){\circle*{0.000001}}
   \put(84.85,267.99){\circle*{0.000001}}
   \put(85.56,268.70){\circle*{0.000001}}
   \put(86.27,268.70){\circle*{0.000001}}
   \put(86.97,269.41){\circle*{0.000001}}
   \put(87.68,270.11){\circle*{0.000001}}
   \put(88.39,270.11){\circle*{0.000001}}
   \put(89.10,270.82){\circle*{0.000001}}
   \put(89.80,271.53){\circle*{0.000001}}
   \put(90.51,271.53){\circle*{0.000001}}
   \put(91.22,272.24){\circle*{0.000001}}
   \put(91.92,272.94){\circle*{0.000001}}
   \put(92.63,272.94){\circle*{0.000001}}
   \put(93.34,273.65){\circle*{0.000001}}
   \put(94.05,274.36){\circle*{0.000001}}
   \put(94.75,274.36){\circle*{0.000001}}
   \put(95.46,275.06){\circle*{0.000001}}
   \put(96.17,275.77){\circle*{0.000001}}
   \put(96.87,275.77){\circle*{0.000001}}
   \put(97.58,276.48){\circle*{0.000001}}
   \put(115.97,221.32){\circle*{0.000001}}
   \put(115.97,222.03){\circle*{0.000001}}
   \put(115.26,222.74){\circle*{0.000001}}
   \put(115.26,223.45){\circle*{0.000001}}
   \put(115.26,224.15){\circle*{0.000001}}
   \put(114.55,224.86){\circle*{0.000001}}
   \put(114.55,225.57){\circle*{0.000001}}
   \put(114.55,226.27){\circle*{0.000001}}
   \put(113.84,226.98){\circle*{0.000001}}
   \put(113.84,227.69){\circle*{0.000001}}
   \put(113.84,228.40){\circle*{0.000001}}
   \put(113.14,229.10){\circle*{0.000001}}
   \put(113.14,229.81){\circle*{0.000001}}
   \put(113.14,230.52){\circle*{0.000001}}
   \put(112.43,231.22){\circle*{0.000001}}
   \put(112.43,231.93){\circle*{0.000001}}
   \put(112.43,232.64){\circle*{0.000001}}
   \put(111.72,233.35){\circle*{0.000001}}
   \put(111.72,234.05){\circle*{0.000001}}
   \put(111.72,234.76){\circle*{0.000001}}
   \put(111.02,235.47){\circle*{0.000001}}
   \put(111.02,236.17){\circle*{0.000001}}
   \put(111.02,236.88){\circle*{0.000001}}
   \put(110.31,237.59){\circle*{0.000001}}
   \put(110.31,238.29){\circle*{0.000001}}
   \put(110.31,239.00){\circle*{0.000001}}
   \put(109.60,239.71){\circle*{0.000001}}
   \put(109.60,240.42){\circle*{0.000001}}
   \put(109.60,241.12){\circle*{0.000001}}
   \put(108.89,241.83){\circle*{0.000001}}
   \put(108.89,242.54){\circle*{0.000001}}
   \put(108.89,243.24){\circle*{0.000001}}
   \put(108.19,243.95){\circle*{0.000001}}
   \put(108.19,244.66){\circle*{0.000001}}
   \put(108.19,245.37){\circle*{0.000001}}
   \put(107.48,246.07){\circle*{0.000001}}
   \put(107.48,246.78){\circle*{0.000001}}
   \put(107.48,247.49){\circle*{0.000001}}
   \put(106.77,248.19){\circle*{0.000001}}
   \put(106.77,248.90){\circle*{0.000001}}
   \put(106.77,249.61){\circle*{0.000001}}
   \put(106.07,250.32){\circle*{0.000001}}
   \put(106.07,251.02){\circle*{0.000001}}
   \put(106.07,251.73){\circle*{0.000001}}
   \put(105.36,252.44){\circle*{0.000001}}
   \put(105.36,253.14){\circle*{0.000001}}
   \put(105.36,253.85){\circle*{0.000001}}
   \put(104.65,254.56){\circle*{0.000001}}
   \put(104.65,255.27){\circle*{0.000001}}
   \put(104.65,255.97){\circle*{0.000001}}
   \put(103.94,256.68){\circle*{0.000001}}
   \put(103.94,257.39){\circle*{0.000001}}
   \put(103.94,258.09){\circle*{0.000001}}
   \put(103.24,258.80){\circle*{0.000001}}
   \put(103.24,259.51){\circle*{0.000001}}
   \put(103.24,260.22){\circle*{0.000001}}
   \put(102.53,260.92){\circle*{0.000001}}
   \put(102.53,261.63){\circle*{0.000001}}
   \put(102.53,262.34){\circle*{0.000001}}
   \put(101.82,263.04){\circle*{0.000001}}
   \put(101.82,263.75){\circle*{0.000001}}
   \put(101.82,264.46){\circle*{0.000001}}
   \put(101.12,265.17){\circle*{0.000001}}
   \put(101.12,265.87){\circle*{0.000001}}
   \put(101.12,266.58){\circle*{0.000001}}
   \put(100.41,267.29){\circle*{0.000001}}
   \put(100.41,267.99){\circle*{0.000001}}
   \put(100.41,268.70){\circle*{0.000001}}
   \put(99.70,269.41){\circle*{0.000001}}
   \put(99.70,270.11){\circle*{0.000001}}
   \put(99.70,270.82){\circle*{0.000001}}
   \put(98.99,271.53){\circle*{0.000001}}
   \put(98.99,272.24){\circle*{0.000001}}
   \put(98.99,272.94){\circle*{0.000001}}
   \put(98.29,273.65){\circle*{0.000001}}
   \put(98.29,274.36){\circle*{0.000001}}
   \put(98.29,275.06){\circle*{0.000001}}
   \put(97.58,275.77){\circle*{0.000001}}
   \put(97.58,276.48){\circle*{0.000001}}
   \put(115.97,221.32){\circle*{0.000001}}
   \put(116.67,222.03){\circle*{0.000001}}
   \put(117.38,222.03){\circle*{0.000001}}
   \put(118.09,222.74){\circle*{0.000001}}
   \put(118.79,222.74){\circle*{0.000001}}
   \put(119.50,223.45){\circle*{0.000001}}
   \put(120.21,223.45){\circle*{0.000001}}
   \put(120.92,224.15){\circle*{0.000001}}
   \put(121.62,224.86){\circle*{0.000001}}
   \put(122.33,224.86){\circle*{0.000001}}
   \put(123.04,225.57){\circle*{0.000001}}
   \put(123.74,225.57){\circle*{0.000001}}
   \put(124.45,226.27){\circle*{0.000001}}
   \put(125.16,226.27){\circle*{0.000001}}
   \put(125.87,226.98){\circle*{0.000001}}
   \put(126.57,226.98){\circle*{0.000001}}
   \put(127.28,227.69){\circle*{0.000001}}
   \put(127.99,228.40){\circle*{0.000001}}
   \put(128.69,228.40){\circle*{0.000001}}
   \put(129.40,229.10){\circle*{0.000001}}
   \put(130.11,229.10){\circle*{0.000001}}
   \put(130.81,229.81){\circle*{0.000001}}
   \put(131.52,229.81){\circle*{0.000001}}
   \put(132.23,230.52){\circle*{0.000001}}
   \put(132.94,231.22){\circle*{0.000001}}
   \put(133.64,231.22){\circle*{0.000001}}
   \put(134.35,231.93){\circle*{0.000001}}
   \put(135.06,231.93){\circle*{0.000001}}
   \put(135.76,232.64){\circle*{0.000001}}
   \put(136.47,232.64){\circle*{0.000001}}
   \put(137.18,233.35){\circle*{0.000001}}
   \put(137.89,234.05){\circle*{0.000001}}
   \put(138.59,234.05){\circle*{0.000001}}
   \put(139.30,234.76){\circle*{0.000001}}
   \put(140.01,234.76){\circle*{0.000001}}
   \put(140.71,235.47){\circle*{0.000001}}
   \put(141.42,235.47){\circle*{0.000001}}
   \put(142.13,236.17){\circle*{0.000001}}
   \put(142.84,236.17){\circle*{0.000001}}
   \put(143.54,236.88){\circle*{0.000001}}
   \put(144.25,237.59){\circle*{0.000001}}
   \put(144.96,237.59){\circle*{0.000001}}
   \put(145.66,238.29){\circle*{0.000001}}
   \put(146.37,238.29){\circle*{0.000001}}
   \put(147.08,239.00){\circle*{0.000001}}
   \put(147.79,239.00){\circle*{0.000001}}
   \put(148.49,239.71){\circle*{0.000001}}
   \put(149.20,240.42){\circle*{0.000001}}
   \put(149.91,240.42){\circle*{0.000001}}
   \put(150.61,241.12){\circle*{0.000001}}
   \put(151.32,241.12){\circle*{0.000001}}
   \put(152.03,241.83){\circle*{0.000001}}
   \put(152.74,241.83){\circle*{0.000001}}
   \put(153.44,242.54){\circle*{0.000001}}
   \put(154.15,243.24){\circle*{0.000001}}
   \put(154.86,243.24){\circle*{0.000001}}
   \put(155.56,243.95){\circle*{0.000001}}
   \put(156.27,243.95){\circle*{0.000001}}
   \put(156.98,244.66){\circle*{0.000001}}
   \put(157.68,244.66){\circle*{0.000001}}
   \put(158.39,245.37){\circle*{0.000001}}
   \put(159.10,245.37){\circle*{0.000001}}
   \put(159.81,246.07){\circle*{0.000001}}
   \put(160.51,246.78){\circle*{0.000001}}
   \put(161.22,246.78){\circle*{0.000001}}
   \put(161.93,247.49){\circle*{0.000001}}
   \put(162.63,247.49){\circle*{0.000001}}
   \put(163.34,248.19){\circle*{0.000001}}
   \put(164.05,248.19){\circle*{0.000001}}
   \put(164.76,248.90){\circle*{0.000001}}
   \put(135.76,198.70){\circle*{0.000001}}
   \put(136.47,199.40){\circle*{0.000001}}
   \put(136.47,200.11){\circle*{0.000001}}
   \put(137.18,200.82){\circle*{0.000001}}
   \put(137.18,201.53){\circle*{0.000001}}
   \put(137.89,202.23){\circle*{0.000001}}
   \put(137.89,202.94){\circle*{0.000001}}
   \put(138.59,203.65){\circle*{0.000001}}
   \put(139.30,204.35){\circle*{0.000001}}
   \put(139.30,205.06){\circle*{0.000001}}
   \put(140.01,205.77){\circle*{0.000001}}
   \put(140.01,206.48){\circle*{0.000001}}
   \put(140.71,207.18){\circle*{0.000001}}
   \put(141.42,207.89){\circle*{0.000001}}
   \put(141.42,208.60){\circle*{0.000001}}
   \put(142.13,209.30){\circle*{0.000001}}
   \put(142.13,210.01){\circle*{0.000001}}
   \put(142.84,210.72){\circle*{0.000001}}
   \put(142.84,211.42){\circle*{0.000001}}
   \put(143.54,212.13){\circle*{0.000001}}
   \put(144.25,212.84){\circle*{0.000001}}
   \put(144.25,213.55){\circle*{0.000001}}
   \put(144.96,214.25){\circle*{0.000001}}
   \put(144.96,214.96){\circle*{0.000001}}
   \put(145.66,215.67){\circle*{0.000001}}
   \put(145.66,216.37){\circle*{0.000001}}
   \put(146.37,217.08){\circle*{0.000001}}
   \put(147.08,217.79){\circle*{0.000001}}
   \put(147.08,218.50){\circle*{0.000001}}
   \put(147.79,219.20){\circle*{0.000001}}
   \put(147.79,219.91){\circle*{0.000001}}
   \put(148.49,220.62){\circle*{0.000001}}
   \put(148.49,221.32){\circle*{0.000001}}
   \put(149.20,222.03){\circle*{0.000001}}
   \put(149.91,222.74){\circle*{0.000001}}
   \put(149.91,223.45){\circle*{0.000001}}
   \put(150.61,224.15){\circle*{0.000001}}
   \put(150.61,224.86){\circle*{0.000001}}
   \put(151.32,225.57){\circle*{0.000001}}
   \put(152.03,226.27){\circle*{0.000001}}
   \put(152.03,226.98){\circle*{0.000001}}
   \put(152.74,227.69){\circle*{0.000001}}
   \put(152.74,228.40){\circle*{0.000001}}
   \put(153.44,229.10){\circle*{0.000001}}
   \put(153.44,229.81){\circle*{0.000001}}
   \put(154.15,230.52){\circle*{0.000001}}
   \put(154.86,231.22){\circle*{0.000001}}
   \put(154.86,231.93){\circle*{0.000001}}
   \put(155.56,232.64){\circle*{0.000001}}
   \put(155.56,233.35){\circle*{0.000001}}
   \put(156.27,234.05){\circle*{0.000001}}
   \put(156.27,234.76){\circle*{0.000001}}
   \put(156.98,235.47){\circle*{0.000001}}
   \put(157.68,236.17){\circle*{0.000001}}
   \put(157.68,236.88){\circle*{0.000001}}
   \put(158.39,237.59){\circle*{0.000001}}
   \put(158.39,238.29){\circle*{0.000001}}
   \put(159.10,239.00){\circle*{0.000001}}
   \put(159.10,239.71){\circle*{0.000001}}
   \put(159.81,240.42){\circle*{0.000001}}
   \put(160.51,241.12){\circle*{0.000001}}
   \put(160.51,241.83){\circle*{0.000001}}
   \put(161.22,242.54){\circle*{0.000001}}
   \put(161.22,243.24){\circle*{0.000001}}
   \put(161.93,243.95){\circle*{0.000001}}
   \put(162.63,244.66){\circle*{0.000001}}
   \put(162.63,245.37){\circle*{0.000001}}
   \put(163.34,246.07){\circle*{0.000001}}
   \put(163.34,246.78){\circle*{0.000001}}
   \put(164.05,247.49){\circle*{0.000001}}
   \put(164.05,248.19){\circle*{0.000001}}
   \put(164.76,248.90){\circle*{0.000001}}
   \put(93.34,157.68){\circle*{0.000001}}
   \put(94.05,158.39){\circle*{0.000001}}
   \put(94.75,159.10){\circle*{0.000001}}
   \put(95.46,159.81){\circle*{0.000001}}
   \put(96.17,160.51){\circle*{0.000001}}
   \put(96.87,161.22){\circle*{0.000001}}
   \put(97.58,161.93){\circle*{0.000001}}
   \put(98.29,162.63){\circle*{0.000001}}
   \put(98.99,163.34){\circle*{0.000001}}
   \put(99.70,164.05){\circle*{0.000001}}
   \put(100.41,164.76){\circle*{0.000001}}
   \put(101.12,165.46){\circle*{0.000001}}
   \put(101.82,166.17){\circle*{0.000001}}
   \put(102.53,166.88){\circle*{0.000001}}
   \put(103.24,167.58){\circle*{0.000001}}
   \put(103.94,167.58){\circle*{0.000001}}
   \put(104.65,168.29){\circle*{0.000001}}
   \put(105.36,169.00){\circle*{0.000001}}
   \put(106.07,169.71){\circle*{0.000001}}
   \put(106.77,170.41){\circle*{0.000001}}
   \put(107.48,171.12){\circle*{0.000001}}
   \put(108.19,171.83){\circle*{0.000001}}
   \put(108.89,172.53){\circle*{0.000001}}
   \put(109.60,173.24){\circle*{0.000001}}
   \put(110.31,173.95){\circle*{0.000001}}
   \put(111.02,174.66){\circle*{0.000001}}
   \put(111.72,175.36){\circle*{0.000001}}
   \put(112.43,176.07){\circle*{0.000001}}
   \put(113.14,176.78){\circle*{0.000001}}
   \put(113.84,177.48){\circle*{0.000001}}
   \put(114.55,178.19){\circle*{0.000001}}
   \put(115.26,178.90){\circle*{0.000001}}
   \put(115.97,179.61){\circle*{0.000001}}
   \put(116.67,180.31){\circle*{0.000001}}
   \put(117.38,181.02){\circle*{0.000001}}
   \put(118.09,181.73){\circle*{0.000001}}
   \put(118.79,182.43){\circle*{0.000001}}
   \put(119.50,183.14){\circle*{0.000001}}
   \put(120.21,183.85){\circle*{0.000001}}
   \put(120.92,184.55){\circle*{0.000001}}
   \put(121.62,185.26){\circle*{0.000001}}
   \put(122.33,185.97){\circle*{0.000001}}
   \put(123.04,186.68){\circle*{0.000001}}
   \put(123.74,187.38){\circle*{0.000001}}
   \put(124.45,188.09){\circle*{0.000001}}
   \put(125.16,188.09){\circle*{0.000001}}
   \put(125.87,188.80){\circle*{0.000001}}
   \put(126.57,189.50){\circle*{0.000001}}
   \put(127.28,190.21){\circle*{0.000001}}
   \put(127.99,190.92){\circle*{0.000001}}
   \put(128.69,191.63){\circle*{0.000001}}
   \put(129.40,192.33){\circle*{0.000001}}
   \put(130.11,193.04){\circle*{0.000001}}
   \put(130.81,193.75){\circle*{0.000001}}
   \put(131.52,194.45){\circle*{0.000001}}
   \put(132.23,195.16){\circle*{0.000001}}
   \put(132.94,195.87){\circle*{0.000001}}
   \put(133.64,196.58){\circle*{0.000001}}
   \put(134.35,197.28){\circle*{0.000001}}
   \put(135.06,197.99){\circle*{0.000001}}
   \put(135.76,198.70){\circle*{0.000001}}
   \put(37.48,159.81){\circle*{0.000001}}
   \put(38.18,159.81){\circle*{0.000001}}
   \put(38.89,159.81){\circle*{0.000001}}
   \put(39.60,159.81){\circle*{0.000001}}
   \put(40.31,159.81){\circle*{0.000001}}
   \put(41.01,159.81){\circle*{0.000001}}
   \put(41.72,159.81){\circle*{0.000001}}
   \put(42.43,159.81){\circle*{0.000001}}
   \put(43.13,159.81){\circle*{0.000001}}
   \put(43.84,159.81){\circle*{0.000001}}
   \put(44.55,159.81){\circle*{0.000001}}
   \put(45.25,159.81){\circle*{0.000001}}
   \put(45.96,159.81){\circle*{0.000001}}
   \put(46.67,159.81){\circle*{0.000001}}
   \put(47.38,159.10){\circle*{0.000001}}
   \put(48.08,159.10){\circle*{0.000001}}
   \put(48.79,159.10){\circle*{0.000001}}
   \put(49.50,159.10){\circle*{0.000001}}
   \put(50.20,159.10){\circle*{0.000001}}
   \put(50.91,159.10){\circle*{0.000001}}
   \put(51.62,159.10){\circle*{0.000001}}
   \put(52.33,159.10){\circle*{0.000001}}
   \put(53.03,159.10){\circle*{0.000001}}
   \put(53.74,159.10){\circle*{0.000001}}
   \put(54.45,159.10){\circle*{0.000001}}
   \put(55.15,159.10){\circle*{0.000001}}
   \put(55.86,159.10){\circle*{0.000001}}
   \put(56.57,159.10){\circle*{0.000001}}
   \put(57.28,159.10){\circle*{0.000001}}
   \put(57.98,159.10){\circle*{0.000001}}
   \put(58.69,159.10){\circle*{0.000001}}
   \put(59.40,159.10){\circle*{0.000001}}
   \put(60.10,159.10){\circle*{0.000001}}
   \put(60.81,159.10){\circle*{0.000001}}
   \put(61.52,159.10){\circle*{0.000001}}
   \put(62.23,159.10){\circle*{0.000001}}
   \put(62.93,159.10){\circle*{0.000001}}
   \put(63.64,159.10){\circle*{0.000001}}
   \put(64.35,159.10){\circle*{0.000001}}
   \put(65.05,159.10){\circle*{0.000001}}
   \put(65.76,158.39){\circle*{0.000001}}
   \put(66.47,158.39){\circle*{0.000001}}
   \put(67.18,158.39){\circle*{0.000001}}
   \put(67.88,158.39){\circle*{0.000001}}
   \put(68.59,158.39){\circle*{0.000001}}
   \put(69.30,158.39){\circle*{0.000001}}
   \put(70.00,158.39){\circle*{0.000001}}
   \put(70.71,158.39){\circle*{0.000001}}
   \put(71.42,158.39){\circle*{0.000001}}
   \put(72.12,158.39){\circle*{0.000001}}
   \put(72.83,158.39){\circle*{0.000001}}
   \put(73.54,158.39){\circle*{0.000001}}
   \put(74.25,158.39){\circle*{0.000001}}
   \put(74.95,158.39){\circle*{0.000001}}
   \put(75.66,158.39){\circle*{0.000001}}
   \put(76.37,158.39){\circle*{0.000001}}
   \put(77.07,158.39){\circle*{0.000001}}
   \put(77.78,158.39){\circle*{0.000001}}
   \put(78.49,158.39){\circle*{0.000001}}
   \put(79.20,158.39){\circle*{0.000001}}
   \put(79.90,158.39){\circle*{0.000001}}
   \put(80.61,158.39){\circle*{0.000001}}
   \put(81.32,158.39){\circle*{0.000001}}
   \put(82.02,158.39){\circle*{0.000001}}
   \put(82.73,158.39){\circle*{0.000001}}
   \put(83.44,158.39){\circle*{0.000001}}
   \put(84.15,157.68){\circle*{0.000001}}
   \put(84.85,157.68){\circle*{0.000001}}
   \put(85.56,157.68){\circle*{0.000001}}
   \put(86.27,157.68){\circle*{0.000001}}
   \put(86.97,157.68){\circle*{0.000001}}
   \put(87.68,157.68){\circle*{0.000001}}
   \put(88.39,157.68){\circle*{0.000001}}
   \put(89.10,157.68){\circle*{0.000001}}
   \put(89.80,157.68){\circle*{0.000001}}
   \put(90.51,157.68){\circle*{0.000001}}
   \put(91.22,157.68){\circle*{0.000001}}
   \put(91.92,157.68){\circle*{0.000001}}
   \put(92.63,157.68){\circle*{0.000001}}
   \put(93.34,157.68){\circle*{0.000001}}
   \put(37.48,159.81){\circle*{0.000001}}
   \put(38.18,160.51){\circle*{0.000001}}
   \put(38.89,160.51){\circle*{0.000001}}
   \put(39.60,161.22){\circle*{0.000001}}
   \put(40.31,161.22){\circle*{0.000001}}
   \put(41.01,161.93){\circle*{0.000001}}
   \put(41.72,161.93){\circle*{0.000001}}
   \put(42.43,162.63){\circle*{0.000001}}
   \put(43.13,162.63){\circle*{0.000001}}
   \put(43.84,163.34){\circle*{0.000001}}
   \put(44.55,163.34){\circle*{0.000001}}
   \put(45.25,164.05){\circle*{0.000001}}
   \put(45.96,164.05){\circle*{0.000001}}
   \put(46.67,164.76){\circle*{0.000001}}
   \put(47.38,164.76){\circle*{0.000001}}
   \put(48.08,165.46){\circle*{0.000001}}
   \put(48.79,165.46){\circle*{0.000001}}
   \put(49.50,166.17){\circle*{0.000001}}
   \put(50.20,166.17){\circle*{0.000001}}
   \put(50.91,166.88){\circle*{0.000001}}
   \put(51.62,166.88){\circle*{0.000001}}
   \put(52.33,167.58){\circle*{0.000001}}
   \put(53.03,167.58){\circle*{0.000001}}
   \put(53.74,168.29){\circle*{0.000001}}
   \put(54.45,168.29){\circle*{0.000001}}
   \put(55.15,169.00){\circle*{0.000001}}
   \put(55.86,169.00){\circle*{0.000001}}
   \put(56.57,169.71){\circle*{0.000001}}
   \put(57.28,169.71){\circle*{0.000001}}
   \put(57.98,170.41){\circle*{0.000001}}
   \put(58.69,170.41){\circle*{0.000001}}
   \put(59.40,171.12){\circle*{0.000001}}
   \put(60.10,171.12){\circle*{0.000001}}
   \put(60.81,171.83){\circle*{0.000001}}
   \put(61.52,171.83){\circle*{0.000001}}
   \put(62.23,172.53){\circle*{0.000001}}
   \put(62.93,172.53){\circle*{0.000001}}
   \put(63.64,173.24){\circle*{0.000001}}
   \put(64.35,173.95){\circle*{0.000001}}
   \put(65.05,173.95){\circle*{0.000001}}
   \put(65.76,174.66){\circle*{0.000001}}
   \put(66.47,174.66){\circle*{0.000001}}
   \put(67.18,175.36){\circle*{0.000001}}
   \put(67.88,175.36){\circle*{0.000001}}
   \put(68.59,176.07){\circle*{0.000001}}
   \put(69.30,176.07){\circle*{0.000001}}
   \put(70.00,176.78){\circle*{0.000001}}
   \put(70.71,176.78){\circle*{0.000001}}
   \put(71.42,177.48){\circle*{0.000001}}
   \put(72.12,177.48){\circle*{0.000001}}
   \put(72.83,178.19){\circle*{0.000001}}
   \put(73.54,178.19){\circle*{0.000001}}
   \put(74.25,178.90){\circle*{0.000001}}
   \put(74.95,178.90){\circle*{0.000001}}
   \put(75.66,179.61){\circle*{0.000001}}
   \put(76.37,179.61){\circle*{0.000001}}
   \put(77.07,180.31){\circle*{0.000001}}
   \put(77.78,180.31){\circle*{0.000001}}
   \put(78.49,181.02){\circle*{0.000001}}
   \put(79.20,181.02){\circle*{0.000001}}
   \put(79.90,181.73){\circle*{0.000001}}
   \put(80.61,181.73){\circle*{0.000001}}
   \put(81.32,182.43){\circle*{0.000001}}
   \put(82.02,182.43){\circle*{0.000001}}
   \put(82.73,183.14){\circle*{0.000001}}
   \put(83.44,183.14){\circle*{0.000001}}
   \put(84.15,183.85){\circle*{0.000001}}
   \put(84.85,183.85){\circle*{0.000001}}
   \put(85.56,184.55){\circle*{0.000001}}
   \put(86.27,184.55){\circle*{0.000001}}
   \put(86.97,185.26){\circle*{0.000001}}
   \put(87.68,185.26){\circle*{0.000001}}
   \put(88.39,185.97){\circle*{0.000001}}
   \put(71.42,129.40){\circle*{0.000001}}
   \put(71.42,130.11){\circle*{0.000001}}
   \put(72.12,130.81){\circle*{0.000001}}
   \put(72.12,131.52){\circle*{0.000001}}
   \put(72.12,132.23){\circle*{0.000001}}
   \put(72.12,132.94){\circle*{0.000001}}
   \put(72.83,133.64){\circle*{0.000001}}
   \put(72.83,134.35){\circle*{0.000001}}
   \put(72.83,135.06){\circle*{0.000001}}
   \put(73.54,135.76){\circle*{0.000001}}
   \put(73.54,136.47){\circle*{0.000001}}
   \put(73.54,137.18){\circle*{0.000001}}
   \put(74.25,137.89){\circle*{0.000001}}
   \put(74.25,138.59){\circle*{0.000001}}
   \put(74.25,139.30){\circle*{0.000001}}
   \put(74.25,140.01){\circle*{0.000001}}
   \put(74.95,140.71){\circle*{0.000001}}
   \put(74.95,141.42){\circle*{0.000001}}
   \put(74.95,142.13){\circle*{0.000001}}
   \put(75.66,142.84){\circle*{0.000001}}
   \put(75.66,143.54){\circle*{0.000001}}
   \put(75.66,144.25){\circle*{0.000001}}
   \put(76.37,144.96){\circle*{0.000001}}
   \put(76.37,145.66){\circle*{0.000001}}
   \put(76.37,146.37){\circle*{0.000001}}
   \put(76.37,147.08){\circle*{0.000001}}
   \put(77.07,147.79){\circle*{0.000001}}
   \put(77.07,148.49){\circle*{0.000001}}
   \put(77.07,149.20){\circle*{0.000001}}
   \put(77.78,149.91){\circle*{0.000001}}
   \put(77.78,150.61){\circle*{0.000001}}
   \put(77.78,151.32){\circle*{0.000001}}
   \put(78.49,152.03){\circle*{0.000001}}
   \put(78.49,152.74){\circle*{0.000001}}
   \put(78.49,153.44){\circle*{0.000001}}
   \put(78.49,154.15){\circle*{0.000001}}
   \put(79.20,154.86){\circle*{0.000001}}
   \put(79.20,155.56){\circle*{0.000001}}
   \put(79.20,156.27){\circle*{0.000001}}
   \put(79.90,156.98){\circle*{0.000001}}
   \put(79.90,157.68){\circle*{0.000001}}
   \put(79.90,158.39){\circle*{0.000001}}
   \put(80.61,159.10){\circle*{0.000001}}
   \put(80.61,159.81){\circle*{0.000001}}
   \put(80.61,160.51){\circle*{0.000001}}
   \put(80.61,161.22){\circle*{0.000001}}
   \put(81.32,161.93){\circle*{0.000001}}
   \put(81.32,162.63){\circle*{0.000001}}
   \put(81.32,163.34){\circle*{0.000001}}
   \put(82.02,164.05){\circle*{0.000001}}
   \put(82.02,164.76){\circle*{0.000001}}
   \put(82.02,165.46){\circle*{0.000001}}
   \put(82.73,166.17){\circle*{0.000001}}
   \put(82.73,166.88){\circle*{0.000001}}
   \put(82.73,167.58){\circle*{0.000001}}
   \put(82.73,168.29){\circle*{0.000001}}
   \put(83.44,169.00){\circle*{0.000001}}
   \put(83.44,169.71){\circle*{0.000001}}
   \put(83.44,170.41){\circle*{0.000001}}
   \put(84.15,171.12){\circle*{0.000001}}
   \put(84.15,171.83){\circle*{0.000001}}
   \put(84.15,172.53){\circle*{0.000001}}
   \put(84.85,173.24){\circle*{0.000001}}
   \put(84.85,173.95){\circle*{0.000001}}
   \put(84.85,174.66){\circle*{0.000001}}
   \put(84.85,175.36){\circle*{0.000001}}
   \put(85.56,176.07){\circle*{0.000001}}
   \put(85.56,176.78){\circle*{0.000001}}
   \put(85.56,177.48){\circle*{0.000001}}
   \put(86.27,178.19){\circle*{0.000001}}
   \put(86.27,178.90){\circle*{0.000001}}
   \put(86.27,179.61){\circle*{0.000001}}
   \put(86.97,180.31){\circle*{0.000001}}
   \put(86.97,181.02){\circle*{0.000001}}
   \put(86.97,181.73){\circle*{0.000001}}
   \put(86.97,182.43){\circle*{0.000001}}
   \put(87.68,183.14){\circle*{0.000001}}
   \put(87.68,183.85){\circle*{0.000001}}
   \put(87.68,184.55){\circle*{0.000001}}
   \put(88.39,185.26){\circle*{0.000001}}
   \put(88.39,185.97){\circle*{0.000001}}
   \put(73.54,69.30){\circle*{0.000001}}
   \put(73.54,70.00){\circle*{0.000001}}
   \put(73.54,70.71){\circle*{0.000001}}
   \put(73.54,71.42){\circle*{0.000001}}
   \put(73.54,72.12){\circle*{0.000001}}
   \put(73.54,72.83){\circle*{0.000001}}
   \put(73.54,73.54){\circle*{0.000001}}
   \put(73.54,74.25){\circle*{0.000001}}
   \put(73.54,74.95){\circle*{0.000001}}
   \put(73.54,75.66){\circle*{0.000001}}
   \put(73.54,76.37){\circle*{0.000001}}
   \put(73.54,77.07){\circle*{0.000001}}
   \put(73.54,77.78){\circle*{0.000001}}
   \put(73.54,78.49){\circle*{0.000001}}
   \put(73.54,79.20){\circle*{0.000001}}
   \put(72.83,79.90){\circle*{0.000001}}
   \put(72.83,80.61){\circle*{0.000001}}
   \put(72.83,81.32){\circle*{0.000001}}
   \put(72.83,82.02){\circle*{0.000001}}
   \put(72.83,82.73){\circle*{0.000001}}
   \put(72.83,83.44){\circle*{0.000001}}
   \put(72.83,84.15){\circle*{0.000001}}
   \put(72.83,84.85){\circle*{0.000001}}
   \put(72.83,85.56){\circle*{0.000001}}
   \put(72.83,86.27){\circle*{0.000001}}
   \put(72.83,86.97){\circle*{0.000001}}
   \put(72.83,87.68){\circle*{0.000001}}
   \put(72.83,88.39){\circle*{0.000001}}
   \put(72.83,89.10){\circle*{0.000001}}
   \put(72.83,89.80){\circle*{0.000001}}
   \put(72.83,90.51){\circle*{0.000001}}
   \put(72.83,91.22){\circle*{0.000001}}
   \put(72.83,91.92){\circle*{0.000001}}
   \put(72.83,92.63){\circle*{0.000001}}
   \put(72.83,93.34){\circle*{0.000001}}
   \put(72.83,94.05){\circle*{0.000001}}
   \put(72.83,94.75){\circle*{0.000001}}
   \put(72.83,95.46){\circle*{0.000001}}
   \put(72.83,96.17){\circle*{0.000001}}
   \put(72.83,96.87){\circle*{0.000001}}
   \put(72.83,97.58){\circle*{0.000001}}
   \put(72.83,98.29){\circle*{0.000001}}
   \put(72.83,98.99){\circle*{0.000001}}
   \put(72.12,99.70){\circle*{0.000001}}
   \put(72.12,100.41){\circle*{0.000001}}
   \put(72.12,101.12){\circle*{0.000001}}
   \put(72.12,101.82){\circle*{0.000001}}
   \put(72.12,102.53){\circle*{0.000001}}
   \put(72.12,103.24){\circle*{0.000001}}
   \put(72.12,103.94){\circle*{0.000001}}
   \put(72.12,104.65){\circle*{0.000001}}
   \put(72.12,105.36){\circle*{0.000001}}
   \put(72.12,106.07){\circle*{0.000001}}
   \put(72.12,106.77){\circle*{0.000001}}
   \put(72.12,107.48){\circle*{0.000001}}
   \put(72.12,108.19){\circle*{0.000001}}
   \put(72.12,108.89){\circle*{0.000001}}
   \put(72.12,109.60){\circle*{0.000001}}
   \put(72.12,110.31){\circle*{0.000001}}
   \put(72.12,111.02){\circle*{0.000001}}
   \put(72.12,111.72){\circle*{0.000001}}
   \put(72.12,112.43){\circle*{0.000001}}
   \put(72.12,113.14){\circle*{0.000001}}
   \put(72.12,113.84){\circle*{0.000001}}
   \put(72.12,114.55){\circle*{0.000001}}
   \put(72.12,115.26){\circle*{0.000001}}
   \put(72.12,115.97){\circle*{0.000001}}
   \put(72.12,116.67){\circle*{0.000001}}
   \put(72.12,117.38){\circle*{0.000001}}
   \put(72.12,118.09){\circle*{0.000001}}
   \put(72.12,118.79){\circle*{0.000001}}
   \put(71.42,119.50){\circle*{0.000001}}
   \put(71.42,120.21){\circle*{0.000001}}
   \put(71.42,120.92){\circle*{0.000001}}
   \put(71.42,121.62){\circle*{0.000001}}
   \put(71.42,122.33){\circle*{0.000001}}
   \put(71.42,123.04){\circle*{0.000001}}
   \put(71.42,123.74){\circle*{0.000001}}
   \put(71.42,124.45){\circle*{0.000001}}
   \put(71.42,125.16){\circle*{0.000001}}
   \put(71.42,125.87){\circle*{0.000001}}
   \put(71.42,126.57){\circle*{0.000001}}
   \put(71.42,127.28){\circle*{0.000001}}
   \put(71.42,127.99){\circle*{0.000001}}
   \put(71.42,128.69){\circle*{0.000001}}
   \put(71.42,129.40){\circle*{0.000001}}
   \put(101.82,17.68){\circle*{0.000001}}
   \put(101.12,18.38){\circle*{0.000001}}
   \put(101.12,19.09){\circle*{0.000001}}
   \put(100.41,19.80){\circle*{0.000001}}
   \put(100.41,20.51){\circle*{0.000001}}
   \put(99.70,21.21){\circle*{0.000001}}
   \put(99.70,21.92){\circle*{0.000001}}
   \put(98.99,22.63){\circle*{0.000001}}
   \put(98.99,23.33){\circle*{0.000001}}
   \put(98.29,24.04){\circle*{0.000001}}
   \put(98.29,24.75){\circle*{0.000001}}
   \put(97.58,25.46){\circle*{0.000001}}
   \put(96.87,26.16){\circle*{0.000001}}
   \put(96.87,26.87){\circle*{0.000001}}
   \put(96.17,27.58){\circle*{0.000001}}
   \put(96.17,28.28){\circle*{0.000001}}
   \put(95.46,28.99){\circle*{0.000001}}
   \put(95.46,29.70){\circle*{0.000001}}
   \put(94.75,30.41){\circle*{0.000001}}
   \put(94.75,31.11){\circle*{0.000001}}
   \put(94.05,31.82){\circle*{0.000001}}
   \put(93.34,32.53){\circle*{0.000001}}
   \put(93.34,33.23){\circle*{0.000001}}
   \put(92.63,33.94){\circle*{0.000001}}
   \put(92.63,34.65){\circle*{0.000001}}
   \put(91.92,35.36){\circle*{0.000001}}
   \put(91.92,36.06){\circle*{0.000001}}
   \put(91.22,36.77){\circle*{0.000001}}
   \put(91.22,37.48){\circle*{0.000001}}
   \put(90.51,38.18){\circle*{0.000001}}
   \put(90.51,38.89){\circle*{0.000001}}
   \put(89.80,39.60){\circle*{0.000001}}
   \put(89.10,40.31){\circle*{0.000001}}
   \put(89.10,41.01){\circle*{0.000001}}
   \put(88.39,41.72){\circle*{0.000001}}
   \put(88.39,42.43){\circle*{0.000001}}
   \put(87.68,43.13){\circle*{0.000001}}
   \put(87.68,43.84){\circle*{0.000001}}
   \put(86.97,44.55){\circle*{0.000001}}
   \put(86.97,45.25){\circle*{0.000001}}
   \put(86.27,45.96){\circle*{0.000001}}
   \put(86.27,46.67){\circle*{0.000001}}
   \put(85.56,47.38){\circle*{0.000001}}
   \put(84.85,48.08){\circle*{0.000001}}
   \put(84.85,48.79){\circle*{0.000001}}
   \put(84.15,49.50){\circle*{0.000001}}
   \put(84.15,50.20){\circle*{0.000001}}
   \put(83.44,50.91){\circle*{0.000001}}
   \put(83.44,51.62){\circle*{0.000001}}
   \put(82.73,52.33){\circle*{0.000001}}
   \put(82.73,53.03){\circle*{0.000001}}
   \put(82.02,53.74){\circle*{0.000001}}
   \put(82.02,54.45){\circle*{0.000001}}
   \put(81.32,55.15){\circle*{0.000001}}
   \put(80.61,55.86){\circle*{0.000001}}
   \put(80.61,56.57){\circle*{0.000001}}
   \put(79.90,57.28){\circle*{0.000001}}
   \put(79.90,57.98){\circle*{0.000001}}
   \put(79.20,58.69){\circle*{0.000001}}
   \put(79.20,59.40){\circle*{0.000001}}
   \put(78.49,60.10){\circle*{0.000001}}
   \put(78.49,60.81){\circle*{0.000001}}
   \put(77.78,61.52){\circle*{0.000001}}
   \put(77.07,62.23){\circle*{0.000001}}
   \put(77.07,62.93){\circle*{0.000001}}
   \put(76.37,63.64){\circle*{0.000001}}
   \put(76.37,64.35){\circle*{0.000001}}
   \put(75.66,65.05){\circle*{0.000001}}
   \put(75.66,65.76){\circle*{0.000001}}
   \put(74.95,66.47){\circle*{0.000001}}
   \put(74.95,67.18){\circle*{0.000001}}
   \put(74.25,67.88){\circle*{0.000001}}
   \put(74.25,68.59){\circle*{0.000001}}
   \put(73.54,69.30){\circle*{0.000001}}
   \put(101.82,17.68){\circle*{0.000001}}
   \put(102.53,18.38){\circle*{0.000001}}
   \put(103.24,18.38){\circle*{0.000001}}
   \put(103.94,19.09){\circle*{0.000001}}
   \put(104.65,19.09){\circle*{0.000001}}
   \put(105.36,19.80){\circle*{0.000001}}
   \put(106.07,20.51){\circle*{0.000001}}
   \put(106.77,20.51){\circle*{0.000001}}
   \put(107.48,21.21){\circle*{0.000001}}
   \put(108.19,21.21){\circle*{0.000001}}
   \put(108.89,21.92){\circle*{0.000001}}
   \put(109.60,22.63){\circle*{0.000001}}
   \put(110.31,22.63){\circle*{0.000001}}
   \put(111.02,23.33){\circle*{0.000001}}
   \put(111.72,23.33){\circle*{0.000001}}
   \put(112.43,24.04){\circle*{0.000001}}
   \put(113.14,24.75){\circle*{0.000001}}
   \put(113.84,24.75){\circle*{0.000001}}
   \put(114.55,25.46){\circle*{0.000001}}
   \put(115.26,25.46){\circle*{0.000001}}
   \put(115.97,26.16){\circle*{0.000001}}
   \put(116.67,26.87){\circle*{0.000001}}
   \put(117.38,26.87){\circle*{0.000001}}
   \put(118.09,27.58){\circle*{0.000001}}
   \put(118.79,27.58){\circle*{0.000001}}
   \put(119.50,28.28){\circle*{0.000001}}
   \put(120.21,28.99){\circle*{0.000001}}
   \put(120.92,28.99){\circle*{0.000001}}
   \put(121.62,29.70){\circle*{0.000001}}
   \put(122.33,29.70){\circle*{0.000001}}
   \put(123.04,30.41){\circle*{0.000001}}
   \put(123.74,31.11){\circle*{0.000001}}
   \put(124.45,31.11){\circle*{0.000001}}
   \put(125.16,31.82){\circle*{0.000001}}
   \put(125.87,31.82){\circle*{0.000001}}
   \put(126.57,32.53){\circle*{0.000001}}
   \put(127.28,33.23){\circle*{0.000001}}
   \put(127.99,33.23){\circle*{0.000001}}
   \put(128.69,33.94){\circle*{0.000001}}
   \put(129.40,33.94){\circle*{0.000001}}
   \put(130.11,34.65){\circle*{0.000001}}
   \put(130.81,35.36){\circle*{0.000001}}
   \put(131.52,35.36){\circle*{0.000001}}
   \put(132.23,36.06){\circle*{0.000001}}
   \put(132.94,36.06){\circle*{0.000001}}
   \put(133.64,36.77){\circle*{0.000001}}
   \put(134.35,37.48){\circle*{0.000001}}
   \put(135.06,37.48){\circle*{0.000001}}
   \put(135.76,38.18){\circle*{0.000001}}
   \put(136.47,38.18){\circle*{0.000001}}
   \put(137.18,38.89){\circle*{0.000001}}
   \put(137.89,39.60){\circle*{0.000001}}
   \put(138.59,39.60){\circle*{0.000001}}
   \put(139.30,40.31){\circle*{0.000001}}
   \put(140.01,40.31){\circle*{0.000001}}
   \put(140.71,41.01){\circle*{0.000001}}
   \put(141.42,41.72){\circle*{0.000001}}
   \put(142.13,41.72){\circle*{0.000001}}
   \put(142.84,42.43){\circle*{0.000001}}
   \put(143.54,42.43){\circle*{0.000001}}
   \put(144.25,43.13){\circle*{0.000001}}
   \put(144.96,43.84){\circle*{0.000001}}
   \put(145.66,43.84){\circle*{0.000001}}
   \put(146.37,44.55){\circle*{0.000001}}
   \put(147.08,44.55){\circle*{0.000001}}
   \put(147.79,45.25){\circle*{0.000001}}
   \put(148.49,45.96){\circle*{0.000001}}
   \put(149.20,45.96){\circle*{0.000001}}
   \put(149.91,46.67){\circle*{0.000001}}
   \put(150.61,46.67){\circle*{0.000001}}
   \put(151.32,47.38){\circle*{0.000001}}
   \put(127.99,-2.83){\circle*{0.000001}}
   \put(127.99,-2.12){\circle*{0.000001}}
   \put(128.69,-1.41){\circle*{0.000001}}
   \put(128.69,-0.71){\circle*{0.000001}}
   \put(129.40, 0.00){\circle*{0.000001}}
   \put(129.40, 0.71){\circle*{0.000001}}
   \put(130.11, 1.41){\circle*{0.000001}}
   \put(130.11, 2.12){\circle*{0.000001}}
   \put(130.81, 2.83){\circle*{0.000001}}
   \put(130.81, 3.54){\circle*{0.000001}}
   \put(131.52, 4.24){\circle*{0.000001}}
   \put(131.52, 4.95){\circle*{0.000001}}
   \put(132.23, 5.66){\circle*{0.000001}}
   \put(132.23, 6.36){\circle*{0.000001}}
   \put(132.94, 7.07){\circle*{0.000001}}
   \put(132.94, 7.78){\circle*{0.000001}}
   \put(132.94, 8.49){\circle*{0.000001}}
   \put(133.64, 9.19){\circle*{0.000001}}
   \put(133.64, 9.90){\circle*{0.000001}}
   \put(134.35,10.61){\circle*{0.000001}}
   \put(134.35,11.31){\circle*{0.000001}}
   \put(135.06,12.02){\circle*{0.000001}}
   \put(135.06,12.73){\circle*{0.000001}}
   \put(135.76,13.44){\circle*{0.000001}}
   \put(135.76,14.14){\circle*{0.000001}}
   \put(136.47,14.85){\circle*{0.000001}}
   \put(136.47,15.56){\circle*{0.000001}}
   \put(137.18,16.26){\circle*{0.000001}}
   \put(137.18,16.97){\circle*{0.000001}}
   \put(137.18,17.68){\circle*{0.000001}}
   \put(137.89,18.38){\circle*{0.000001}}
   \put(137.89,19.09){\circle*{0.000001}}
   \put(138.59,19.80){\circle*{0.000001}}
   \put(138.59,20.51){\circle*{0.000001}}
   \put(139.30,21.21){\circle*{0.000001}}
   \put(139.30,21.92){\circle*{0.000001}}
   \put(140.01,22.63){\circle*{0.000001}}
   \put(140.01,23.33){\circle*{0.000001}}
   \put(140.71,24.04){\circle*{0.000001}}
   \put(140.71,24.75){\circle*{0.000001}}
   \put(141.42,25.46){\circle*{0.000001}}
   \put(141.42,26.16){\circle*{0.000001}}
   \put(142.13,26.87){\circle*{0.000001}}
   \put(142.13,27.58){\circle*{0.000001}}
   \put(142.13,28.28){\circle*{0.000001}}
   \put(142.84,28.99){\circle*{0.000001}}
   \put(142.84,29.70){\circle*{0.000001}}
   \put(143.54,30.41){\circle*{0.000001}}
   \put(143.54,31.11){\circle*{0.000001}}
   \put(144.25,31.82){\circle*{0.000001}}
   \put(144.25,32.53){\circle*{0.000001}}
   \put(144.96,33.23){\circle*{0.000001}}
   \put(144.96,33.94){\circle*{0.000001}}
   \put(145.66,34.65){\circle*{0.000001}}
   \put(145.66,35.36){\circle*{0.000001}}
   \put(146.37,36.06){\circle*{0.000001}}
   \put(146.37,36.77){\circle*{0.000001}}
   \put(146.37,37.48){\circle*{0.000001}}
   \put(147.08,38.18){\circle*{0.000001}}
   \put(147.08,38.89){\circle*{0.000001}}
   \put(147.79,39.60){\circle*{0.000001}}
   \put(147.79,40.31){\circle*{0.000001}}
   \put(148.49,41.01){\circle*{0.000001}}
   \put(148.49,41.72){\circle*{0.000001}}
   \put(149.20,42.43){\circle*{0.000001}}
   \put(149.20,43.13){\circle*{0.000001}}
   \put(149.91,43.84){\circle*{0.000001}}
   \put(149.91,44.55){\circle*{0.000001}}
   \put(150.61,45.25){\circle*{0.000001}}
   \put(150.61,45.96){\circle*{0.000001}}
   \put(151.32,46.67){\circle*{0.000001}}
   \put(151.32,47.38){\circle*{0.000001}}
   \put(85.56,-42.43){\circle*{0.000001}}
   \put(86.27,-41.72){\circle*{0.000001}}
   \put(86.97,-41.01){\circle*{0.000001}}
   \put(87.68,-40.31){\circle*{0.000001}}
   \put(88.39,-39.60){\circle*{0.000001}}
   \put(89.10,-38.89){\circle*{0.000001}}
   \put(89.80,-38.18){\circle*{0.000001}}
   \put(90.51,-37.48){\circle*{0.000001}}
   \put(91.22,-37.48){\circle*{0.000001}}
   \put(91.92,-36.77){\circle*{0.000001}}
   \put(92.63,-36.06){\circle*{0.000001}}
   \put(93.34,-35.36){\circle*{0.000001}}
   \put(94.05,-34.65){\circle*{0.000001}}
   \put(94.75,-33.94){\circle*{0.000001}}
   \put(95.46,-33.23){\circle*{0.000001}}
   \put(96.17,-32.53){\circle*{0.000001}}
   \put(96.87,-31.82){\circle*{0.000001}}
   \put(97.58,-31.11){\circle*{0.000001}}
   \put(98.29,-30.41){\circle*{0.000001}}
   \put(98.99,-29.70){\circle*{0.000001}}
   \put(99.70,-28.99){\circle*{0.000001}}
   \put(100.41,-28.28){\circle*{0.000001}}
   \put(101.12,-27.58){\circle*{0.000001}}
   \put(101.82,-27.58){\circle*{0.000001}}
   \put(102.53,-26.87){\circle*{0.000001}}
   \put(103.24,-26.16){\circle*{0.000001}}
   \put(103.94,-25.46){\circle*{0.000001}}
   \put(104.65,-24.75){\circle*{0.000001}}
   \put(105.36,-24.04){\circle*{0.000001}}
   \put(106.07,-23.33){\circle*{0.000001}}
   \put(106.77,-22.63){\circle*{0.000001}}
   \put(107.48,-21.92){\circle*{0.000001}}
   \put(108.19,-21.21){\circle*{0.000001}}
   \put(108.89,-20.51){\circle*{0.000001}}
   \put(109.60,-19.80){\circle*{0.000001}}
   \put(110.31,-19.09){\circle*{0.000001}}
   \put(111.02,-18.38){\circle*{0.000001}}
   \put(111.72,-17.68){\circle*{0.000001}}
   \put(112.43,-17.68){\circle*{0.000001}}
   \put(113.14,-16.97){\circle*{0.000001}}
   \put(113.84,-16.26){\circle*{0.000001}}
   \put(114.55,-15.56){\circle*{0.000001}}
   \put(115.26,-14.85){\circle*{0.000001}}
   \put(115.97,-14.14){\circle*{0.000001}}
   \put(116.67,-13.44){\circle*{0.000001}}
   \put(117.38,-12.73){\circle*{0.000001}}
   \put(118.09,-12.02){\circle*{0.000001}}
   \put(118.79,-11.31){\circle*{0.000001}}
   \put(119.50,-10.61){\circle*{0.000001}}
   \put(120.21,-9.90){\circle*{0.000001}}
   \put(120.92,-9.19){\circle*{0.000001}}
   \put(121.62,-8.49){\circle*{0.000001}}
   \put(122.33,-7.78){\circle*{0.000001}}
   \put(123.04,-7.78){\circle*{0.000001}}
   \put(123.74,-7.07){\circle*{0.000001}}
   \put(124.45,-6.36){\circle*{0.000001}}
   \put(125.16,-5.66){\circle*{0.000001}}
   \put(125.87,-4.95){\circle*{0.000001}}
   \put(126.57,-4.24){\circle*{0.000001}}
   \put(127.28,-3.54){\circle*{0.000001}}
   \put(127.99,-2.83){\circle*{0.000001}}
   \put(29.70,-22.63){\circle*{0.000001}}
   \put(30.41,-22.63){\circle*{0.000001}}
   \put(31.11,-23.33){\circle*{0.000001}}
   \put(31.82,-23.33){\circle*{0.000001}}
   \put(32.53,-23.33){\circle*{0.000001}}
   \put(33.23,-24.04){\circle*{0.000001}}
   \put(33.94,-24.04){\circle*{0.000001}}
   \put(34.65,-24.04){\circle*{0.000001}}
   \put(35.36,-24.75){\circle*{0.000001}}
   \put(36.06,-24.75){\circle*{0.000001}}
   \put(36.77,-25.46){\circle*{0.000001}}
   \put(37.48,-25.46){\circle*{0.000001}}
   \put(38.18,-25.46){\circle*{0.000001}}
   \put(38.89,-26.16){\circle*{0.000001}}
   \put(39.60,-26.16){\circle*{0.000001}}
   \put(40.31,-26.16){\circle*{0.000001}}
   \put(41.01,-26.87){\circle*{0.000001}}
   \put(41.72,-26.87){\circle*{0.000001}}
   \put(42.43,-26.87){\circle*{0.000001}}
   \put(43.13,-27.58){\circle*{0.000001}}
   \put(43.84,-27.58){\circle*{0.000001}}
   \put(44.55,-27.58){\circle*{0.000001}}
   \put(45.25,-28.28){\circle*{0.000001}}
   \put(45.96,-28.28){\circle*{0.000001}}
   \put(46.67,-28.99){\circle*{0.000001}}
   \put(47.38,-28.99){\circle*{0.000001}}
   \put(48.08,-28.99){\circle*{0.000001}}
   \put(48.79,-29.70){\circle*{0.000001}}
   \put(49.50,-29.70){\circle*{0.000001}}
   \put(50.20,-29.70){\circle*{0.000001}}
   \put(50.91,-30.41){\circle*{0.000001}}
   \put(51.62,-30.41){\circle*{0.000001}}
   \put(52.33,-30.41){\circle*{0.000001}}
   \put(53.03,-31.11){\circle*{0.000001}}
   \put(53.74,-31.11){\circle*{0.000001}}
   \put(54.45,-31.11){\circle*{0.000001}}
   \put(55.15,-31.82){\circle*{0.000001}}
   \put(55.86,-31.82){\circle*{0.000001}}
   \put(56.57,-31.82){\circle*{0.000001}}
   \put(57.28,-32.53){\circle*{0.000001}}
   \put(57.98,-32.53){\circle*{0.000001}}
   \put(58.69,-33.23){\circle*{0.000001}}
   \put(59.40,-33.23){\circle*{0.000001}}
   \put(60.10,-33.23){\circle*{0.000001}}
   \put(60.81,-33.94){\circle*{0.000001}}
   \put(61.52,-33.94){\circle*{0.000001}}
   \put(62.23,-33.94){\circle*{0.000001}}
   \put(62.93,-34.65){\circle*{0.000001}}
   \put(63.64,-34.65){\circle*{0.000001}}
   \put(64.35,-34.65){\circle*{0.000001}}
   \put(65.05,-35.36){\circle*{0.000001}}
   \put(65.76,-35.36){\circle*{0.000001}}
   \put(66.47,-35.36){\circle*{0.000001}}
   \put(67.18,-36.06){\circle*{0.000001}}
   \put(67.88,-36.06){\circle*{0.000001}}
   \put(68.59,-36.06){\circle*{0.000001}}
   \put(69.30,-36.77){\circle*{0.000001}}
   \put(70.00,-36.77){\circle*{0.000001}}
   \put(70.71,-37.48){\circle*{0.000001}}
   \put(71.42,-37.48){\circle*{0.000001}}
   \put(72.12,-37.48){\circle*{0.000001}}
   \put(72.83,-38.18){\circle*{0.000001}}
   \put(73.54,-38.18){\circle*{0.000001}}
   \put(74.25,-38.18){\circle*{0.000001}}
   \put(74.95,-38.89){\circle*{0.000001}}
   \put(75.66,-38.89){\circle*{0.000001}}
   \put(76.37,-38.89){\circle*{0.000001}}
   \put(77.07,-39.60){\circle*{0.000001}}
   \put(77.78,-39.60){\circle*{0.000001}}
   \put(78.49,-39.60){\circle*{0.000001}}
   \put(79.20,-40.31){\circle*{0.000001}}
   \put(79.90,-40.31){\circle*{0.000001}}
   \put(80.61,-41.01){\circle*{0.000001}}
   \put(81.32,-41.01){\circle*{0.000001}}
   \put(82.02,-41.01){\circle*{0.000001}}
   \put(82.73,-41.72){\circle*{0.000001}}
   \put(83.44,-41.72){\circle*{0.000001}}
   \put(84.15,-41.72){\circle*{0.000001}}
   \put(84.85,-42.43){\circle*{0.000001}}
   \put(85.56,-42.43){\circle*{0.000001}}
   \put(29.70,-22.63){\circle*{0.000001}}
   \put(30.41,-23.33){\circle*{0.000001}}
   \put(31.11,-24.04){\circle*{0.000001}}
   \put(31.82,-24.04){\circle*{0.000001}}
   \put(32.53,-24.75){\circle*{0.000001}}
   \put(33.23,-25.46){\circle*{0.000001}}
   \put(33.94,-26.16){\circle*{0.000001}}
   \put(34.65,-26.87){\circle*{0.000001}}
   \put(35.36,-27.58){\circle*{0.000001}}
   \put(36.06,-27.58){\circle*{0.000001}}
   \put(36.77,-28.28){\circle*{0.000001}}
   \put(37.48,-28.99){\circle*{0.000001}}
   \put(38.18,-29.70){\circle*{0.000001}}
   \put(38.89,-30.41){\circle*{0.000001}}
   \put(39.60,-30.41){\circle*{0.000001}}
   \put(40.31,-31.11){\circle*{0.000001}}
   \put(41.01,-31.82){\circle*{0.000001}}
   \put(41.72,-32.53){\circle*{0.000001}}
   \put(42.43,-33.23){\circle*{0.000001}}
   \put(43.13,-33.94){\circle*{0.000001}}
   \put(43.84,-33.94){\circle*{0.000001}}
   \put(44.55,-34.65){\circle*{0.000001}}
   \put(45.25,-35.36){\circle*{0.000001}}
   \put(45.96,-36.06){\circle*{0.000001}}
   \put(46.67,-36.77){\circle*{0.000001}}
   \put(47.38,-36.77){\circle*{0.000001}}
   \put(48.08,-37.48){\circle*{0.000001}}
   \put(48.79,-38.18){\circle*{0.000001}}
   \put(49.50,-38.89){\circle*{0.000001}}
   \put(50.20,-39.60){\circle*{0.000001}}
   \put(50.91,-40.31){\circle*{0.000001}}
   \put(51.62,-40.31){\circle*{0.000001}}
   \put(52.33,-41.01){\circle*{0.000001}}
   \put(53.03,-41.72){\circle*{0.000001}}
   \put(53.74,-42.43){\circle*{0.000001}}
   \put(54.45,-43.13){\circle*{0.000001}}
   \put(55.15,-43.84){\circle*{0.000001}}
   \put(55.86,-43.84){\circle*{0.000001}}
   \put(56.57,-44.55){\circle*{0.000001}}
   \put(57.28,-45.25){\circle*{0.000001}}
   \put(57.98,-45.96){\circle*{0.000001}}
   \put(58.69,-46.67){\circle*{0.000001}}
   \put(59.40,-46.67){\circle*{0.000001}}
   \put(60.10,-47.38){\circle*{0.000001}}
   \put(60.81,-48.08){\circle*{0.000001}}
   \put(61.52,-48.79){\circle*{0.000001}}
   \put(62.23,-49.50){\circle*{0.000001}}
   \put(62.93,-50.20){\circle*{0.000001}}
   \put(63.64,-50.20){\circle*{0.000001}}
   \put(64.35,-50.91){\circle*{0.000001}}
   \put(65.05,-51.62){\circle*{0.000001}}
   \put(65.76,-52.33){\circle*{0.000001}}
   \put(66.47,-53.03){\circle*{0.000001}}
   \put(67.18,-53.03){\circle*{0.000001}}
   \put(67.88,-53.74){\circle*{0.000001}}
   \put(68.59,-54.45){\circle*{0.000001}}
   \put(69.30,-55.15){\circle*{0.000001}}
   \put(70.00,-55.86){\circle*{0.000001}}
   \put(70.71,-56.57){\circle*{0.000001}}
   \put(71.42,-56.57){\circle*{0.000001}}
   \put(72.12,-57.28){\circle*{0.000001}}
   \put(72.83,-57.98){\circle*{0.000001}}
   \put(24.75,-21.92){\circle*{0.000001}}
   \put(25.46,-22.63){\circle*{0.000001}}
   \put(26.16,-22.63){\circle*{0.000001}}
   \put(26.87,-23.33){\circle*{0.000001}}
   \put(27.58,-24.04){\circle*{0.000001}}
   \put(28.28,-24.75){\circle*{0.000001}}
   \put(28.99,-24.75){\circle*{0.000001}}
   \put(29.70,-25.46){\circle*{0.000001}}
   \put(30.41,-26.16){\circle*{0.000001}}
   \put(31.11,-26.87){\circle*{0.000001}}
   \put(31.82,-26.87){\circle*{0.000001}}
   \put(32.53,-27.58){\circle*{0.000001}}
   \put(33.23,-28.28){\circle*{0.000001}}
   \put(33.94,-28.99){\circle*{0.000001}}
   \put(34.65,-28.99){\circle*{0.000001}}
   \put(35.36,-29.70){\circle*{0.000001}}
   \put(36.06,-30.41){\circle*{0.000001}}
   \put(36.77,-31.11){\circle*{0.000001}}
   \put(37.48,-31.11){\circle*{0.000001}}
   \put(38.18,-31.82){\circle*{0.000001}}
   \put(38.89,-32.53){\circle*{0.000001}}
   \put(39.60,-33.23){\circle*{0.000001}}
   \put(40.31,-33.23){\circle*{0.000001}}
   \put(41.01,-33.94){\circle*{0.000001}}
   \put(41.72,-34.65){\circle*{0.000001}}
   \put(42.43,-35.36){\circle*{0.000001}}
   \put(43.13,-35.36){\circle*{0.000001}}
   \put(43.84,-36.06){\circle*{0.000001}}
   \put(44.55,-36.77){\circle*{0.000001}}
   \put(45.25,-37.48){\circle*{0.000001}}
   \put(45.96,-37.48){\circle*{0.000001}}
   \put(46.67,-38.18){\circle*{0.000001}}
   \put(47.38,-38.89){\circle*{0.000001}}
   \put(48.08,-39.60){\circle*{0.000001}}
   \put(48.79,-39.60){\circle*{0.000001}}
   \put(49.50,-40.31){\circle*{0.000001}}
   \put(50.20,-41.01){\circle*{0.000001}}
   \put(50.91,-41.72){\circle*{0.000001}}
   \put(51.62,-41.72){\circle*{0.000001}}
   \put(52.33,-42.43){\circle*{0.000001}}
   \put(53.03,-43.13){\circle*{0.000001}}
   \put(53.74,-43.84){\circle*{0.000001}}
   \put(54.45,-43.84){\circle*{0.000001}}
   \put(55.15,-44.55){\circle*{0.000001}}
   \put(55.86,-45.25){\circle*{0.000001}}
   \put(56.57,-45.96){\circle*{0.000001}}
   \put(57.28,-45.96){\circle*{0.000001}}
   \put(57.98,-46.67){\circle*{0.000001}}
   \put(58.69,-47.38){\circle*{0.000001}}
   \put(59.40,-48.08){\circle*{0.000001}}
   \put(60.10,-48.08){\circle*{0.000001}}
   \put(60.81,-48.79){\circle*{0.000001}}
   \put(61.52,-49.50){\circle*{0.000001}}
   \put(62.23,-50.20){\circle*{0.000001}}
   \put(62.93,-50.20){\circle*{0.000001}}
   \put(63.64,-50.91){\circle*{0.000001}}
   \put(64.35,-51.62){\circle*{0.000001}}
   \put(65.05,-52.33){\circle*{0.000001}}
   \put(65.76,-52.33){\circle*{0.000001}}
   \put(66.47,-53.03){\circle*{0.000001}}
   \put(67.18,-53.74){\circle*{0.000001}}
   \put(67.88,-54.45){\circle*{0.000001}}
   \put(68.59,-54.45){\circle*{0.000001}}
   \put(69.30,-55.15){\circle*{0.000001}}
   \put(70.00,-55.86){\circle*{0.000001}}
   \put(70.71,-56.57){\circle*{0.000001}}
   \put(71.42,-56.57){\circle*{0.000001}}
   \put(72.12,-57.28){\circle*{0.000001}}
   \put(72.83,-57.98){\circle*{0.000001}}
   \put(20.51,-79.90){\circle*{0.000001}}
   \put(20.51,-79.20){\circle*{0.000001}}
   \put(20.51,-78.49){\circle*{0.000001}}
   \put(20.51,-77.78){\circle*{0.000001}}
   \put(20.51,-77.07){\circle*{0.000001}}
   \put(20.51,-76.37){\circle*{0.000001}}
   \put(20.51,-75.66){\circle*{0.000001}}
   \put(21.21,-74.95){\circle*{0.000001}}
   \put(21.21,-74.25){\circle*{0.000001}}
   \put(21.21,-73.54){\circle*{0.000001}}
   \put(21.21,-72.83){\circle*{0.000001}}
   \put(21.21,-72.12){\circle*{0.000001}}
   \put(21.21,-71.42){\circle*{0.000001}}
   \put(21.21,-70.71){\circle*{0.000001}}
   \put(21.21,-70.00){\circle*{0.000001}}
   \put(21.21,-69.30){\circle*{0.000001}}
   \put(21.21,-68.59){\circle*{0.000001}}
   \put(21.21,-67.88){\circle*{0.000001}}
   \put(21.21,-67.18){\circle*{0.000001}}
   \put(21.21,-66.47){\circle*{0.000001}}
   \put(21.21,-65.76){\circle*{0.000001}}
   \put(21.92,-65.05){\circle*{0.000001}}
   \put(21.92,-64.35){\circle*{0.000001}}
   \put(21.92,-63.64){\circle*{0.000001}}
   \put(21.92,-62.93){\circle*{0.000001}}
   \put(21.92,-62.23){\circle*{0.000001}}
   \put(21.92,-61.52){\circle*{0.000001}}
   \put(21.92,-60.81){\circle*{0.000001}}
   \put(21.92,-60.10){\circle*{0.000001}}
   \put(21.92,-59.40){\circle*{0.000001}}
   \put(21.92,-58.69){\circle*{0.000001}}
   \put(21.92,-57.98){\circle*{0.000001}}
   \put(21.92,-57.28){\circle*{0.000001}}
   \put(21.92,-56.57){\circle*{0.000001}}
   \put(21.92,-55.86){\circle*{0.000001}}
   \put(22.63,-55.15){\circle*{0.000001}}
   \put(22.63,-54.45){\circle*{0.000001}}
   \put(22.63,-53.74){\circle*{0.000001}}
   \put(22.63,-53.03){\circle*{0.000001}}
   \put(22.63,-52.33){\circle*{0.000001}}
   \put(22.63,-51.62){\circle*{0.000001}}
   \put(22.63,-50.91){\circle*{0.000001}}
   \put(22.63,-50.20){\circle*{0.000001}}
   \put(22.63,-49.50){\circle*{0.000001}}
   \put(22.63,-48.79){\circle*{0.000001}}
   \put(22.63,-48.08){\circle*{0.000001}}
   \put(22.63,-47.38){\circle*{0.000001}}
   \put(22.63,-46.67){\circle*{0.000001}}
   \put(23.33,-45.96){\circle*{0.000001}}
   \put(23.33,-45.25){\circle*{0.000001}}
   \put(23.33,-44.55){\circle*{0.000001}}
   \put(23.33,-43.84){\circle*{0.000001}}
   \put(23.33,-43.13){\circle*{0.000001}}
   \put(23.33,-42.43){\circle*{0.000001}}
   \put(23.33,-41.72){\circle*{0.000001}}
   \put(23.33,-41.01){\circle*{0.000001}}
   \put(23.33,-40.31){\circle*{0.000001}}
   \put(23.33,-39.60){\circle*{0.000001}}
   \put(23.33,-38.89){\circle*{0.000001}}
   \put(23.33,-38.18){\circle*{0.000001}}
   \put(23.33,-37.48){\circle*{0.000001}}
   \put(23.33,-36.77){\circle*{0.000001}}
   \put(24.04,-36.06){\circle*{0.000001}}
   \put(24.04,-35.36){\circle*{0.000001}}
   \put(24.04,-34.65){\circle*{0.000001}}
   \put(24.04,-33.94){\circle*{0.000001}}
   \put(24.04,-33.23){\circle*{0.000001}}
   \put(24.04,-32.53){\circle*{0.000001}}
   \put(24.04,-31.82){\circle*{0.000001}}
   \put(24.04,-31.11){\circle*{0.000001}}
   \put(24.04,-30.41){\circle*{0.000001}}
   \put(24.04,-29.70){\circle*{0.000001}}
   \put(24.04,-28.99){\circle*{0.000001}}
   \put(24.04,-28.28){\circle*{0.000001}}
   \put(24.04,-27.58){\circle*{0.000001}}
   \put(24.04,-26.87){\circle*{0.000001}}
   \put(24.75,-26.16){\circle*{0.000001}}
   \put(24.75,-25.46){\circle*{0.000001}}
   \put(24.75,-24.75){\circle*{0.000001}}
   \put(24.75,-24.04){\circle*{0.000001}}
   \put(24.75,-23.33){\circle*{0.000001}}
   \put(24.75,-22.63){\circle*{0.000001}}
   \put(24.75,-21.92){\circle*{0.000001}}
   \put(20.51,-79.90){\circle*{0.000001}}
   \put(21.21,-80.61){\circle*{0.000001}}
   \put(21.92,-81.32){\circle*{0.000001}}
   \put(22.63,-82.02){\circle*{0.000001}}
   \put(23.33,-82.73){\circle*{0.000001}}
   \put(24.04,-83.44){\circle*{0.000001}}
   \put(24.75,-84.15){\circle*{0.000001}}
   \put(25.46,-84.85){\circle*{0.000001}}
   \put(26.16,-85.56){\circle*{0.000001}}
   \put(26.87,-86.27){\circle*{0.000001}}
   \put(27.58,-86.97){\circle*{0.000001}}
   \put(28.28,-87.68){\circle*{0.000001}}
   \put(28.99,-88.39){\circle*{0.000001}}
   \put(29.70,-89.10){\circle*{0.000001}}
   \put(30.41,-89.80){\circle*{0.000001}}
   \put(31.11,-90.51){\circle*{0.000001}}
   \put(31.82,-91.22){\circle*{0.000001}}
   \put(32.53,-91.92){\circle*{0.000001}}
   \put(33.23,-92.63){\circle*{0.000001}}
   \put(33.94,-93.34){\circle*{0.000001}}
   \put(34.65,-94.05){\circle*{0.000001}}
   \put(35.36,-94.75){\circle*{0.000001}}
   \put(36.06,-95.46){\circle*{0.000001}}
   \put(36.77,-96.17){\circle*{0.000001}}
   \put(37.48,-96.87){\circle*{0.000001}}
   \put(38.18,-97.58){\circle*{0.000001}}
   \put(38.89,-98.29){\circle*{0.000001}}
   \put(39.60,-98.99){\circle*{0.000001}}
   \put(40.31,-99.70){\circle*{0.000001}}
   \put(41.01,-100.41){\circle*{0.000001}}
   \put(41.72,-101.12){\circle*{0.000001}}
   \put(42.43,-101.82){\circle*{0.000001}}
   \put(43.13,-102.53){\circle*{0.000001}}
   \put(43.84,-103.24){\circle*{0.000001}}
   \put(44.55,-103.94){\circle*{0.000001}}
   \put(45.25,-104.65){\circle*{0.000001}}
   \put(45.96,-105.36){\circle*{0.000001}}
   \put(46.67,-106.07){\circle*{0.000001}}
   \put(47.38,-106.77){\circle*{0.000001}}
   \put(48.08,-107.48){\circle*{0.000001}}
   \put(48.79,-108.19){\circle*{0.000001}}
   \put(49.50,-108.89){\circle*{0.000001}}
   \put(50.20,-109.60){\circle*{0.000001}}
   \put(50.91,-110.31){\circle*{0.000001}}
   \put(51.62,-111.02){\circle*{0.000001}}
   \put(52.33,-111.72){\circle*{0.000001}}
   \put(53.03,-112.43){\circle*{0.000001}}
   \put(53.74,-113.14){\circle*{0.000001}}
   \put(54.45,-113.84){\circle*{0.000001}}
   \put(55.15,-114.55){\circle*{0.000001}}
   \put(55.86,-115.26){\circle*{0.000001}}
   \put(56.57,-115.97){\circle*{0.000001}}
   \put(57.28,-116.67){\circle*{0.000001}}
   \put(57.98,-117.38){\circle*{0.000001}}
   \put(58.69,-118.09){\circle*{0.000001}}
   \put(59.40,-118.79){\circle*{0.000001}}
   \put(59.40,-118.79){\circle*{0.000001}}
   \put(60.10,-118.09){\circle*{0.000001}}
   \put(60.10,-117.38){\circle*{0.000001}}
   \put(60.81,-116.67){\circle*{0.000001}}
   \put(60.81,-115.97){\circle*{0.000001}}
   \put(61.52,-115.26){\circle*{0.000001}}
   \put(61.52,-114.55){\circle*{0.000001}}
   \put(62.23,-113.84){\circle*{0.000001}}
   \put(62.23,-113.14){\circle*{0.000001}}
   \put(62.93,-112.43){\circle*{0.000001}}
   \put(63.64,-111.72){\circle*{0.000001}}
   \put(63.64,-111.02){\circle*{0.000001}}
   \put(64.35,-110.31){\circle*{0.000001}}
   \put(64.35,-109.60){\circle*{0.000001}}
   \put(65.05,-108.89){\circle*{0.000001}}
   \put(65.05,-108.19){\circle*{0.000001}}
   \put(65.76,-107.48){\circle*{0.000001}}
   \put(65.76,-106.77){\circle*{0.000001}}
   \put(66.47,-106.07){\circle*{0.000001}}
   \put(67.18,-105.36){\circle*{0.000001}}
   \put(67.18,-104.65){\circle*{0.000001}}
   \put(67.88,-103.94){\circle*{0.000001}}
   \put(67.88,-103.24){\circle*{0.000001}}
   \put(68.59,-102.53){\circle*{0.000001}}
   \put(68.59,-101.82){\circle*{0.000001}}
   \put(69.30,-101.12){\circle*{0.000001}}
   \put(69.30,-100.41){\circle*{0.000001}}
   \put(70.00,-99.70){\circle*{0.000001}}
   \put(70.71,-98.99){\circle*{0.000001}}
   \put(70.71,-98.29){\circle*{0.000001}}
   \put(71.42,-97.58){\circle*{0.000001}}
   \put(71.42,-96.87){\circle*{0.000001}}
   \put(72.12,-96.17){\circle*{0.000001}}
   \put(72.12,-95.46){\circle*{0.000001}}
   \put(72.83,-94.75){\circle*{0.000001}}
   \put(72.83,-94.05){\circle*{0.000001}}
   \put(73.54,-93.34){\circle*{0.000001}}
   \put(73.54,-92.63){\circle*{0.000001}}
   \put(74.25,-91.92){\circle*{0.000001}}
   \put(74.95,-91.22){\circle*{0.000001}}
   \put(74.95,-90.51){\circle*{0.000001}}
   \put(75.66,-89.80){\circle*{0.000001}}
   \put(75.66,-89.10){\circle*{0.000001}}
   \put(76.37,-88.39){\circle*{0.000001}}
   \put(76.37,-87.68){\circle*{0.000001}}
   \put(77.07,-86.97){\circle*{0.000001}}
   \put(77.07,-86.27){\circle*{0.000001}}
   \put(77.78,-85.56){\circle*{0.000001}}
   \put(78.49,-84.85){\circle*{0.000001}}
   \put(78.49,-84.15){\circle*{0.000001}}
   \put(79.20,-83.44){\circle*{0.000001}}
   \put(79.20,-82.73){\circle*{0.000001}}
   \put(79.90,-82.02){\circle*{0.000001}}
   \put(79.90,-81.32){\circle*{0.000001}}
   \put(80.61,-80.61){\circle*{0.000001}}
   \put(80.61,-79.90){\circle*{0.000001}}
   \put(81.32,-79.20){\circle*{0.000001}}
   \put(82.02,-78.49){\circle*{0.000001}}
   \put(82.02,-77.78){\circle*{0.000001}}
   \put(82.73,-77.07){\circle*{0.000001}}
   \put(82.73,-76.37){\circle*{0.000001}}
   \put(83.44,-75.66){\circle*{0.000001}}
   \put(83.44,-74.95){\circle*{0.000001}}
   \put(84.15,-74.25){\circle*{0.000001}}
   \put(84.15,-73.54){\circle*{0.000001}}
   \put(84.85,-72.83){\circle*{0.000001}}
   \put(85.56,-72.12){\circle*{0.000001}}
   \put(85.56,-71.42){\circle*{0.000001}}
   \put(86.27,-70.71){\circle*{0.000001}}
   \put(86.27,-70.00){\circle*{0.000001}}
   \put(86.97,-69.30){\circle*{0.000001}}
   \put(86.97,-68.59){\circle*{0.000001}}
   \put(87.68,-67.88){\circle*{0.000001}}
   \put(87.68,-67.18){\circle*{0.000001}}
   \put(88.39,-66.47){\circle*{0.000001}}
   \put(88.39,-66.47){\circle*{0.000001}}
   \put(89.10,-66.47){\circle*{0.000001}}
   \put(89.80,-66.47){\circle*{0.000001}}
   \put(90.51,-66.47){\circle*{0.000001}}
   \put(91.22,-66.47){\circle*{0.000001}}
   \put(91.92,-66.47){\circle*{0.000001}}
   \put(92.63,-66.47){\circle*{0.000001}}
   \put(93.34,-66.47){\circle*{0.000001}}
   \put(94.05,-66.47){\circle*{0.000001}}
   \put(94.75,-66.47){\circle*{0.000001}}
   \put(95.46,-66.47){\circle*{0.000001}}
   \put(96.17,-66.47){\circle*{0.000001}}
   \put(96.87,-66.47){\circle*{0.000001}}
   \put(97.58,-66.47){\circle*{0.000001}}
   \put(98.29,-66.47){\circle*{0.000001}}
   \put(98.99,-66.47){\circle*{0.000001}}
   \put(99.70,-66.47){\circle*{0.000001}}
   \put(100.41,-66.47){\circle*{0.000001}}
   \put(101.12,-66.47){\circle*{0.000001}}
   \put(101.82,-66.47){\circle*{0.000001}}
   \put(102.53,-66.47){\circle*{0.000001}}
   \put(103.24,-66.47){\circle*{0.000001}}
   \put(103.94,-66.47){\circle*{0.000001}}
   \put(104.65,-66.47){\circle*{0.000001}}
   \put(105.36,-66.47){\circle*{0.000001}}
   \put(106.07,-66.47){\circle*{0.000001}}
   \put(106.77,-66.47){\circle*{0.000001}}
   \put(107.48,-66.47){\circle*{0.000001}}
   \put(108.19,-66.47){\circle*{0.000001}}
   \put(108.89,-66.47){\circle*{0.000001}}
   \put(109.60,-66.47){\circle*{0.000001}}
   \put(110.31,-66.47){\circle*{0.000001}}
   \put(111.02,-66.47){\circle*{0.000001}}
   \put(111.72,-66.47){\circle*{0.000001}}
   \put(112.43,-66.47){\circle*{0.000001}}
   \put(113.14,-66.47){\circle*{0.000001}}
   \put(113.84,-66.47){\circle*{0.000001}}
   \put(114.55,-66.47){\circle*{0.000001}}
   \put(115.26,-66.47){\circle*{0.000001}}
   \put(115.97,-66.47){\circle*{0.000001}}
   \put(116.67,-66.47){\circle*{0.000001}}
   \put(117.38,-66.47){\circle*{0.000001}}
   \put(118.09,-66.47){\circle*{0.000001}}
   \put(118.79,-66.47){\circle*{0.000001}}
   \put(119.50,-66.47){\circle*{0.000001}}
   \put(120.21,-66.47){\circle*{0.000001}}
   \put(120.92,-66.47){\circle*{0.000001}}
   \put(121.62,-66.47){\circle*{0.000001}}
   \put(122.33,-66.47){\circle*{0.000001}}
   \put(123.04,-66.47){\circle*{0.000001}}
   \put(123.74,-66.47){\circle*{0.000001}}
   \put(124.45,-66.47){\circle*{0.000001}}
   \put(125.16,-66.47){\circle*{0.000001}}
   \put(125.87,-66.47){\circle*{0.000001}}
   \put(126.57,-66.47){\circle*{0.000001}}
   \put(127.28,-66.47){\circle*{0.000001}}
   \put(127.99,-66.47){\circle*{0.000001}}
   \put(128.69,-66.47){\circle*{0.000001}}
   \put(129.40,-66.47){\circle*{0.000001}}
   \put(130.11,-66.47){\circle*{0.000001}}
   \put(130.81,-66.47){\circle*{0.000001}}
   \put(131.52,-66.47){\circle*{0.000001}}
   \put(132.23,-66.47){\circle*{0.000001}}
   \put(132.94,-66.47){\circle*{0.000001}}
   \put(133.64,-66.47){\circle*{0.000001}}
   \put(134.35,-66.47){\circle*{0.000001}}
   \put(135.06,-66.47){\circle*{0.000001}}
   \put(135.76,-66.47){\circle*{0.000001}}
   \put(136.47,-66.47){\circle*{0.000001}}
   \put(137.18,-66.47){\circle*{0.000001}}
   \put(137.89,-66.47){\circle*{0.000001}}
   \put(138.59,-66.47){\circle*{0.000001}}
   \put(139.30,-66.47){\circle*{0.000001}}
   \put(140.01,-66.47){\circle*{0.000001}}
   \put(140.71,-66.47){\circle*{0.000001}}
   \put(141.42,-66.47){\circle*{0.000001}}
   \put(142.13,-66.47){\circle*{0.000001}}
   \put(142.84,-66.47){\circle*{0.000001}}
   \put(143.54,-66.47){\circle*{0.000001}}
   \put(144.25,-66.47){\circle*{0.000001}}
   \put(144.96,-66.47){\circle*{0.000001}}
   \put(145.66,-66.47){\circle*{0.000001}}
   \put(146.37,-66.47){\circle*{0.000001}}
   \put(108.89,-111.72){\circle*{0.000001}}
   \put(109.60,-111.02){\circle*{0.000001}}
   \put(110.31,-110.31){\circle*{0.000001}}
   \put(110.31,-109.60){\circle*{0.000001}}
   \put(111.02,-108.89){\circle*{0.000001}}
   \put(111.72,-108.19){\circle*{0.000001}}
   \put(112.43,-107.48){\circle*{0.000001}}
   \put(113.14,-106.77){\circle*{0.000001}}
   \put(113.84,-106.07){\circle*{0.000001}}
   \put(113.84,-105.36){\circle*{0.000001}}
   \put(114.55,-104.65){\circle*{0.000001}}
   \put(115.26,-103.94){\circle*{0.000001}}
   \put(115.97,-103.24){\circle*{0.000001}}
   \put(116.67,-102.53){\circle*{0.000001}}
   \put(117.38,-101.82){\circle*{0.000001}}
   \put(117.38,-101.12){\circle*{0.000001}}
   \put(118.09,-100.41){\circle*{0.000001}}
   \put(118.79,-99.70){\circle*{0.000001}}
   \put(119.50,-98.99){\circle*{0.000001}}
   \put(120.21,-98.29){\circle*{0.000001}}
   \put(120.92,-97.58){\circle*{0.000001}}
   \put(120.92,-96.87){\circle*{0.000001}}
   \put(121.62,-96.17){\circle*{0.000001}}
   \put(122.33,-95.46){\circle*{0.000001}}
   \put(123.04,-94.75){\circle*{0.000001}}
   \put(123.74,-94.05){\circle*{0.000001}}
   \put(124.45,-93.34){\circle*{0.000001}}
   \put(124.45,-92.63){\circle*{0.000001}}
   \put(125.16,-91.92){\circle*{0.000001}}
   \put(125.87,-91.22){\circle*{0.000001}}
   \put(126.57,-90.51){\circle*{0.000001}}
   \put(127.28,-89.80){\circle*{0.000001}}
   \put(127.28,-89.10){\circle*{0.000001}}
   \put(127.99,-88.39){\circle*{0.000001}}
   \put(128.69,-87.68){\circle*{0.000001}}
   \put(129.40,-86.97){\circle*{0.000001}}
   \put(130.11,-86.27){\circle*{0.000001}}
   \put(130.81,-85.56){\circle*{0.000001}}
   \put(130.81,-84.85){\circle*{0.000001}}
   \put(131.52,-84.15){\circle*{0.000001}}
   \put(132.23,-83.44){\circle*{0.000001}}
   \put(132.94,-82.73){\circle*{0.000001}}
   \put(133.64,-82.02){\circle*{0.000001}}
   \put(134.35,-81.32){\circle*{0.000001}}
   \put(134.35,-80.61){\circle*{0.000001}}
   \put(135.06,-79.90){\circle*{0.000001}}
   \put(135.76,-79.20){\circle*{0.000001}}
   \put(136.47,-78.49){\circle*{0.000001}}
   \put(137.18,-77.78){\circle*{0.000001}}
   \put(137.89,-77.07){\circle*{0.000001}}
   \put(137.89,-76.37){\circle*{0.000001}}
   \put(138.59,-75.66){\circle*{0.000001}}
   \put(139.30,-74.95){\circle*{0.000001}}
   \put(140.01,-74.25){\circle*{0.000001}}
   \put(140.71,-73.54){\circle*{0.000001}}
   \put(141.42,-72.83){\circle*{0.000001}}
   \put(141.42,-72.12){\circle*{0.000001}}
   \put(142.13,-71.42){\circle*{0.000001}}
   \put(142.84,-70.71){\circle*{0.000001}}
   \put(143.54,-70.00){\circle*{0.000001}}
   \put(144.25,-69.30){\circle*{0.000001}}
   \put(144.96,-68.59){\circle*{0.000001}}
   \put(144.96,-67.88){\circle*{0.000001}}
   \put(145.66,-67.18){\circle*{0.000001}}
   \put(146.37,-66.47){\circle*{0.000001}}
   \put(61.52,-143.54){\circle*{0.000001}}
   \put(62.23,-142.84){\circle*{0.000001}}
   \put(62.93,-142.84){\circle*{0.000001}}
   \put(63.64,-142.13){\circle*{0.000001}}
   \put(64.35,-141.42){\circle*{0.000001}}
   \put(65.05,-141.42){\circle*{0.000001}}
   \put(65.76,-140.71){\circle*{0.000001}}
   \put(66.47,-140.01){\circle*{0.000001}}
   \put(67.18,-140.01){\circle*{0.000001}}
   \put(67.88,-139.30){\circle*{0.000001}}
   \put(68.59,-138.59){\circle*{0.000001}}
   \put(69.30,-138.59){\circle*{0.000001}}
   \put(70.00,-137.89){\circle*{0.000001}}
   \put(70.71,-137.18){\circle*{0.000001}}
   \put(71.42,-137.18){\circle*{0.000001}}
   \put(72.12,-136.47){\circle*{0.000001}}
   \put(72.83,-135.76){\circle*{0.000001}}
   \put(73.54,-135.76){\circle*{0.000001}}
   \put(74.25,-135.06){\circle*{0.000001}}
   \put(74.95,-134.35){\circle*{0.000001}}
   \put(75.66,-134.35){\circle*{0.000001}}
   \put(76.37,-133.64){\circle*{0.000001}}
   \put(77.07,-132.94){\circle*{0.000001}}
   \put(77.78,-132.94){\circle*{0.000001}}
   \put(78.49,-132.23){\circle*{0.000001}}
   \put(79.20,-131.52){\circle*{0.000001}}
   \put(79.90,-131.52){\circle*{0.000001}}
   \put(80.61,-130.81){\circle*{0.000001}}
   \put(81.32,-130.11){\circle*{0.000001}}
   \put(82.02,-130.11){\circle*{0.000001}}
   \put(82.73,-129.40){\circle*{0.000001}}
   \put(83.44,-128.69){\circle*{0.000001}}
   \put(84.15,-128.69){\circle*{0.000001}}
   \put(84.85,-127.99){\circle*{0.000001}}
   \put(85.56,-127.28){\circle*{0.000001}}
   \put(86.27,-126.57){\circle*{0.000001}}
   \put(86.97,-126.57){\circle*{0.000001}}
   \put(87.68,-125.87){\circle*{0.000001}}
   \put(88.39,-125.16){\circle*{0.000001}}
   \put(89.10,-125.16){\circle*{0.000001}}
   \put(89.80,-124.45){\circle*{0.000001}}
   \put(90.51,-123.74){\circle*{0.000001}}
   \put(91.22,-123.74){\circle*{0.000001}}
   \put(91.92,-123.04){\circle*{0.000001}}
   \put(92.63,-122.33){\circle*{0.000001}}
   \put(93.34,-122.33){\circle*{0.000001}}
   \put(94.05,-121.62){\circle*{0.000001}}
   \put(94.75,-120.92){\circle*{0.000001}}
   \put(95.46,-120.92){\circle*{0.000001}}
   \put(96.17,-120.21){\circle*{0.000001}}
   \put(96.87,-119.50){\circle*{0.000001}}
   \put(97.58,-119.50){\circle*{0.000001}}
   \put(98.29,-118.79){\circle*{0.000001}}
   \put(98.99,-118.09){\circle*{0.000001}}
   \put(99.70,-118.09){\circle*{0.000001}}
   \put(100.41,-117.38){\circle*{0.000001}}
   \put(101.12,-116.67){\circle*{0.000001}}
   \put(101.82,-116.67){\circle*{0.000001}}
   \put(102.53,-115.97){\circle*{0.000001}}
   \put(103.24,-115.26){\circle*{0.000001}}
   \put(103.94,-115.26){\circle*{0.000001}}
   \put(104.65,-114.55){\circle*{0.000001}}
   \put(105.36,-113.84){\circle*{0.000001}}
   \put(106.07,-113.84){\circle*{0.000001}}
   \put(106.77,-113.14){\circle*{0.000001}}
   \put(107.48,-112.43){\circle*{0.000001}}
   \put(108.19,-112.43){\circle*{0.000001}}
   \put(108.89,-111.72){\circle*{0.000001}}
   \put(60.81,-145.66){\circle*{0.000001}}
   \put(60.81,-144.96){\circle*{0.000001}}
   \put(61.52,-144.25){\circle*{0.000001}}
   \put(61.52,-143.54){\circle*{0.000001}}
   \put(60.81,-145.66){\circle*{0.000001}}
   \put(61.52,-146.37){\circle*{0.000001}}
   \put(59.40,-145.66){\circle*{0.000001}}
   \put(60.10,-145.66){\circle*{0.000001}}
   \put(60.81,-146.37){\circle*{0.000001}}
   \put(61.52,-146.37){\circle*{0.000001}}
   \put(59.40,-145.66){\circle*{0.000001}}
   \put(60.10,-144.96){\circle*{0.000001}}
   \put(60.10,-144.25){\circle*{0.000001}}
   \put(60.81,-143.54){\circle*{0.000001}}
   \put(60.81,-143.54){\circle*{0.000001}}
   \put(57.98,-145.66){\circle*{0.000001}}
   \put(58.69,-144.96){\circle*{0.000001}}
   \put(59.40,-144.96){\circle*{0.000001}}
   \put(60.10,-144.25){\circle*{0.000001}}
   \put(60.81,-143.54){\circle*{0.000001}}
   \put(56.57,-146.37){\circle*{0.000001}}
   \put(57.28,-146.37){\circle*{0.000001}}
   \put(57.98,-145.66){\circle*{0.000001}}
   \put(56.57,-147.79){\circle*{0.000001}}
   \put(56.57,-147.08){\circle*{0.000001}}
   \put(56.57,-146.37){\circle*{0.000001}}
   \put(56.57,-147.79){\circle*{0.000001}}
   \put(57.28,-147.08){\circle*{0.000001}}
   \put(57.98,-146.37){\circle*{0.000001}}
   \put(58.69,-145.66){\circle*{0.000001}}
   \put(58.69,-145.66){\circle*{0.000001}}
   \put(59.40,-145.66){\circle*{0.000001}}
   \put(60.10,-144.96){\circle*{0.000001}}
   \put(60.81,-144.96){\circle*{0.000001}}
   \put(59.40,-145.66){\circle*{0.000001}}
   \put(60.10,-145.66){\circle*{0.000001}}
   \put(60.81,-144.96){\circle*{0.000001}}
   \put(59.40,-145.66){\circle*{0.000001}}
   \put(60.10,-145.66){\circle*{0.000001}}
   \put(60.81,-146.37){\circle*{0.000001}}
   \put(61.52,-146.37){\circle*{0.000001}}
   \put(62.23,-146.37){\circle*{0.000001}}
   \put(62.93,-147.08){\circle*{0.000001}}
   \put(63.64,-147.08){\circle*{0.000001}}
   \put(64.35,-147.08){\circle*{0.000001}}
   \put(65.05,-147.79){\circle*{0.000001}}
   \put(65.76,-147.79){\circle*{0.000001}}
   \put(66.47,-147.79){\circle*{0.000001}}
   \put(67.18,-148.49){\circle*{0.000001}}
   \put(67.88,-148.49){\circle*{0.000001}}
   \put(55.86,-156.98){\circle*{0.000001}}
   \put(56.57,-156.27){\circle*{0.000001}}
   \put(57.28,-156.27){\circle*{0.000001}}
   \put(57.98,-155.56){\circle*{0.000001}}
   \put(58.69,-154.86){\circle*{0.000001}}
   \put(59.40,-154.15){\circle*{0.000001}}
   \put(60.10,-154.15){\circle*{0.000001}}
   \put(60.81,-153.44){\circle*{0.000001}}
   \put(61.52,-152.74){\circle*{0.000001}}
   \put(62.23,-152.74){\circle*{0.000001}}
   \put(62.93,-152.03){\circle*{0.000001}}
   \put(63.64,-151.32){\circle*{0.000001}}
   \put(64.35,-151.32){\circle*{0.000001}}
   \put(65.05,-150.61){\circle*{0.000001}}
   \put(65.76,-149.91){\circle*{0.000001}}
   \put(66.47,-149.20){\circle*{0.000001}}
   \put(67.18,-149.20){\circle*{0.000001}}
   \put(67.88,-148.49){\circle*{0.000001}}
   \put(34.65,-155.56){\circle*{0.000001}}
   \put(35.36,-155.56){\circle*{0.000001}}
   \put(36.06,-155.56){\circle*{0.000001}}
   \put(36.77,-155.56){\circle*{0.000001}}
   \put(37.48,-155.56){\circle*{0.000001}}
   \put(38.18,-155.56){\circle*{0.000001}}
   \put(38.89,-155.56){\circle*{0.000001}}
   \put(39.60,-155.56){\circle*{0.000001}}
   \put(40.31,-156.27){\circle*{0.000001}}
   \put(41.01,-156.27){\circle*{0.000001}}
   \put(41.72,-156.27){\circle*{0.000001}}
   \put(42.43,-156.27){\circle*{0.000001}}
   \put(43.13,-156.27){\circle*{0.000001}}
   \put(43.84,-156.27){\circle*{0.000001}}
   \put(44.55,-156.27){\circle*{0.000001}}
   \put(45.25,-156.27){\circle*{0.000001}}
   \put(45.96,-156.27){\circle*{0.000001}}
   \put(46.67,-156.27){\circle*{0.000001}}
   \put(47.38,-156.27){\circle*{0.000001}}
   \put(48.08,-156.27){\circle*{0.000001}}
   \put(48.79,-156.27){\circle*{0.000001}}
   \put(49.50,-156.27){\circle*{0.000001}}
   \put(50.20,-156.27){\circle*{0.000001}}
   \put(50.91,-156.98){\circle*{0.000001}}
   \put(51.62,-156.98){\circle*{0.000001}}
   \put(52.33,-156.98){\circle*{0.000001}}
   \put(53.03,-156.98){\circle*{0.000001}}
   \put(53.74,-156.98){\circle*{0.000001}}
   \put(54.45,-156.98){\circle*{0.000001}}
   \put(55.15,-156.98){\circle*{0.000001}}
   \put(55.86,-156.98){\circle*{0.000001}}
   \put(34.65,-155.56){\circle*{0.000001}}
   \put(34.65,-154.86){\circle*{0.000001}}
   \put(35.36,-154.15){\circle*{0.000001}}
   \put(35.36,-153.44){\circle*{0.000001}}
   \put(35.36,-152.74){\circle*{0.000001}}
   \put(35.36,-152.03){\circle*{0.000001}}
   \put(36.06,-151.32){\circle*{0.000001}}
   \put(36.06,-150.61){\circle*{0.000001}}
   \put(36.06,-149.91){\circle*{0.000001}}
   \put(36.06,-149.20){\circle*{0.000001}}
   \put(36.77,-148.49){\circle*{0.000001}}
   \put(36.77,-147.79){\circle*{0.000001}}
   \put(36.77,-147.08){\circle*{0.000001}}
   \put(37.48,-146.37){\circle*{0.000001}}
   \put(37.48,-145.66){\circle*{0.000001}}
   \put(37.48,-144.96){\circle*{0.000001}}
   \put(37.48,-144.25){\circle*{0.000001}}
   \put(38.18,-143.54){\circle*{0.000001}}
   \put(38.18,-142.84){\circle*{0.000001}}
   \put(38.18,-142.13){\circle*{0.000001}}
   \put(38.18,-141.42){\circle*{0.000001}}
   \put(38.89,-140.71){\circle*{0.000001}}
   \put(38.89,-140.01){\circle*{0.000001}}
   \put(38.89,-139.30){\circle*{0.000001}}
   \put(38.89,-138.59){\circle*{0.000001}}
   \put(39.60,-137.89){\circle*{0.000001}}
   \put(39.60,-137.18){\circle*{0.000001}}
   \put(39.60,-136.47){\circle*{0.000001}}
   \put(40.31,-135.76){\circle*{0.000001}}
   \put(40.31,-135.06){\circle*{0.000001}}
   \put(40.31,-134.35){\circle*{0.000001}}
   \put(40.31,-133.64){\circle*{0.000001}}
   \put(41.01,-132.94){\circle*{0.000001}}
   \put(41.01,-132.23){\circle*{0.000001}}
   \put(41.01,-131.52){\circle*{0.000001}}
   \put(41.01,-130.81){\circle*{0.000001}}
   \put(41.72,-130.11){\circle*{0.000001}}
   \put(41.72,-129.40){\circle*{0.000001}}
   \put(41.72,-129.40){\circle*{0.000001}}
   \put(42.43,-128.69){\circle*{0.000001}}
   \put(42.43,-127.99){\circle*{0.000001}}
   \put(43.13,-127.28){\circle*{0.000001}}
   \put(43.13,-126.57){\circle*{0.000001}}
   \put(43.84,-125.87){\circle*{0.000001}}
   \put(44.55,-125.16){\circle*{0.000001}}
   \put(44.55,-124.45){\circle*{0.000001}}
   \put(45.25,-123.74){\circle*{0.000001}}
   \put(45.96,-123.04){\circle*{0.000001}}
   \put(45.96,-122.33){\circle*{0.000001}}
   \put(46.67,-121.62){\circle*{0.000001}}
   \put(46.67,-120.92){\circle*{0.000001}}
   \put(47.38,-120.21){\circle*{0.000001}}
   \put(48.08,-119.50){\circle*{0.000001}}
   \put(48.08,-118.79){\circle*{0.000001}}
   \put(48.79,-118.09){\circle*{0.000001}}
   \put(48.79,-117.38){\circle*{0.000001}}
   \put(49.50,-116.67){\circle*{0.000001}}
   \put(50.20,-115.97){\circle*{0.000001}}
   \put(50.20,-115.26){\circle*{0.000001}}
   \put(50.91,-114.55){\circle*{0.000001}}
   \put(51.62,-113.84){\circle*{0.000001}}
   \put(51.62,-113.14){\circle*{0.000001}}
   \put(52.33,-112.43){\circle*{0.000001}}
   \put(52.33,-111.72){\circle*{0.000001}}
   \put(53.03,-111.02){\circle*{0.000001}}
   \put(53.74,-110.31){\circle*{0.000001}}
   \put(53.74,-109.60){\circle*{0.000001}}
   \put(54.45,-108.89){\circle*{0.000001}}
   \put(54.45,-108.19){\circle*{0.000001}}
   \put(55.15,-107.48){\circle*{0.000001}}
   \put(55.86,-106.77){\circle*{0.000001}}
   \put(55.86,-106.07){\circle*{0.000001}}
   \put(56.57,-105.36){\circle*{0.000001}}
   \put(57.28,-104.65){\circle*{0.000001}}
   \put(57.28,-103.94){\circle*{0.000001}}
   \put(57.98,-103.24){\circle*{0.000001}}
   \put(57.98,-102.53){\circle*{0.000001}}
   \put(58.69,-101.82){\circle*{0.000001}}
   \put(58.69,-101.82){\circle*{0.000001}}
   \put(58.69,-101.12){\circle*{0.000001}}
   \put(58.69,-100.41){\circle*{0.000001}}
   \put(58.69,-99.70){\circle*{0.000001}}
   \put(58.69,-98.99){\circle*{0.000001}}
   \put(58.69,-98.99){\circle*{0.000001}}
   \put(58.69,-98.29){\circle*{0.000001}}
   \put(57.98,-97.58){\circle*{0.000001}}
   \put(57.98,-97.58){\circle*{0.000001}}
   \put(57.98,-97.58){\circle*{0.000001}}
   \put(57.98,-96.87){\circle*{0.000001}}
   \put(58.69,-96.17){\circle*{0.000001}}
   \put(58.69,-95.46){\circle*{0.000001}}
   \put(58.69,-94.75){\circle*{0.000001}}
   \put(59.40,-94.05){\circle*{0.000001}}
   \put(59.40,-93.34){\circle*{0.000001}}
   \put(59.40,-93.34){\circle*{0.000001}}
   \put(59.40,-92.63){\circle*{0.000001}}
   \put(60.10,-91.92){\circle*{0.000001}}
   \put(60.10,-91.22){\circle*{0.000001}}
   \put(60.81,-90.51){\circle*{0.000001}}
   \put(60.81,-90.51){\circle*{0.000001}}
   \put(60.81,-89.80){\circle*{0.000001}}
   \put(60.81,-89.10){\circle*{0.000001}}
   \put(60.81,-88.39){\circle*{0.000001}}
   \put(60.81,-87.68){\circle*{0.000001}}
   \put(60.81,-87.68){\circle*{0.000001}}
   \put(60.10,-86.97){\circle*{0.000001}}
   \put(60.10,-86.27){\circle*{0.000001}}
   \put(59.40,-85.56){\circle*{0.000001}}
   \put(53.74,-87.68){\circle*{0.000001}}
   \put(54.45,-87.68){\circle*{0.000001}}
   \put(55.15,-86.97){\circle*{0.000001}}
   \put(55.86,-86.97){\circle*{0.000001}}
   \put(56.57,-86.97){\circle*{0.000001}}
   \put(57.28,-86.27){\circle*{0.000001}}
   \put(57.98,-86.27){\circle*{0.000001}}
   \put(58.69,-85.56){\circle*{0.000001}}
   \put(59.40,-85.56){\circle*{0.000001}}
   \put(52.33,-86.97){\circle*{0.000001}}
   \put(53.03,-86.97){\circle*{0.000001}}
   \put(53.74,-87.68){\circle*{0.000001}}
   \put(52.33,-86.97){\circle*{0.000001}}
   \put(52.33,-86.27){\circle*{0.000001}}
   \put(52.33,-85.56){\circle*{0.000001}}
   \put(51.62,-84.85){\circle*{0.000001}}
   \put(51.62,-84.15){\circle*{0.000001}}
   \put(51.62,-83.44){\circle*{0.000001}}
   \put(46.67,-86.97){\circle*{0.000001}}
   \put(47.38,-86.27){\circle*{0.000001}}
   \put(48.08,-86.27){\circle*{0.000001}}
   \put(48.79,-85.56){\circle*{0.000001}}
   \put(49.50,-84.85){\circle*{0.000001}}
   \put(50.20,-84.15){\circle*{0.000001}}
   \put(50.91,-84.15){\circle*{0.000001}}
   \put(51.62,-83.44){\circle*{0.000001}}
   \put(38.89,-91.92){\circle*{0.000001}}
   \put(39.60,-91.22){\circle*{0.000001}}
   \put(40.31,-91.22){\circle*{0.000001}}
   \put(41.01,-90.51){\circle*{0.000001}}
   \put(41.72,-89.80){\circle*{0.000001}}
   \put(42.43,-89.80){\circle*{0.000001}}
   \put(43.13,-89.10){\circle*{0.000001}}
   \put(43.84,-89.10){\circle*{0.000001}}
   \put(44.55,-88.39){\circle*{0.000001}}
   \put(45.25,-87.68){\circle*{0.000001}}
   \put(45.96,-87.68){\circle*{0.000001}}
   \put(46.67,-86.97){\circle*{0.000001}}
   \put(25.46,-85.56){\circle*{0.000001}}
   \put(26.16,-85.56){\circle*{0.000001}}
   \put(26.87,-86.27){\circle*{0.000001}}
   \put(27.58,-86.27){\circle*{0.000001}}
   \put(28.28,-86.97){\circle*{0.000001}}
   \put(28.99,-86.97){\circle*{0.000001}}
   \put(29.70,-87.68){\circle*{0.000001}}
   \put(30.41,-87.68){\circle*{0.000001}}
   \put(31.11,-88.39){\circle*{0.000001}}
   \put(31.82,-88.39){\circle*{0.000001}}
   \put(32.53,-89.10){\circle*{0.000001}}
   \put(33.23,-89.10){\circle*{0.000001}}
   \put(33.94,-89.80){\circle*{0.000001}}
   \put(34.65,-89.80){\circle*{0.000001}}
   \put(35.36,-90.51){\circle*{0.000001}}
   \put(36.06,-90.51){\circle*{0.000001}}
   \put(36.77,-91.22){\circle*{0.000001}}
   \put(37.48,-91.22){\circle*{0.000001}}
   \put(38.18,-91.92){\circle*{0.000001}}
   \put(38.89,-91.92){\circle*{0.000001}}
   \put(25.46,-85.56){\circle*{0.000001}}
   \put(26.16,-85.56){\circle*{0.000001}}
   \put(26.87,-85.56){\circle*{0.000001}}
   \put(27.58,-85.56){\circle*{0.000001}}
   \put(28.28,-85.56){\circle*{0.000001}}
   \put(28.99,-85.56){\circle*{0.000001}}
   \put(29.70,-85.56){\circle*{0.000001}}
   \put(30.41,-86.27){\circle*{0.000001}}
   \put(31.11,-86.27){\circle*{0.000001}}
   \put(31.82,-86.27){\circle*{0.000001}}
   \put(32.53,-86.27){\circle*{0.000001}}
   \put(33.23,-86.27){\circle*{0.000001}}
   \put(33.94,-86.27){\circle*{0.000001}}
   \put(34.65,-86.27){\circle*{0.000001}}
   \put(35.36,-86.27){\circle*{0.000001}}
   \put(36.06,-86.27){\circle*{0.000001}}
   \put(36.77,-86.27){\circle*{0.000001}}
   \put(37.48,-86.27){\circle*{0.000001}}
   \put(38.18,-86.27){\circle*{0.000001}}
   \put(38.89,-86.27){\circle*{0.000001}}
   \put(39.60,-86.97){\circle*{0.000001}}
   \put(40.31,-86.97){\circle*{0.000001}}
   \put(41.01,-86.97){\circle*{0.000001}}
   \put(41.72,-86.97){\circle*{0.000001}}
   \put(42.43,-86.97){\circle*{0.000001}}
   \put(43.13,-86.97){\circle*{0.000001}}
   \put(43.84,-86.97){\circle*{0.000001}}
   \put(28.99,-99.70){\circle*{0.000001}}
   \put(29.70,-98.99){\circle*{0.000001}}
   \put(30.41,-98.29){\circle*{0.000001}}
   \put(31.11,-97.58){\circle*{0.000001}}
   \put(31.82,-97.58){\circle*{0.000001}}
   \put(32.53,-96.87){\circle*{0.000001}}
   \put(33.23,-96.17){\circle*{0.000001}}
   \put(33.94,-95.46){\circle*{0.000001}}
   \put(34.65,-94.75){\circle*{0.000001}}
   \put(35.36,-94.05){\circle*{0.000001}}
   \put(36.06,-93.34){\circle*{0.000001}}
   \put(36.77,-93.34){\circle*{0.000001}}
   \put(37.48,-92.63){\circle*{0.000001}}
   \put(38.18,-91.92){\circle*{0.000001}}
   \put(38.89,-91.22){\circle*{0.000001}}
   \put(39.60,-90.51){\circle*{0.000001}}
   \put(40.31,-89.80){\circle*{0.000001}}
   \put(41.01,-89.10){\circle*{0.000001}}
   \put(41.72,-89.10){\circle*{0.000001}}
   \put(42.43,-88.39){\circle*{0.000001}}
   \put(43.13,-87.68){\circle*{0.000001}}
   \put(43.84,-86.97){\circle*{0.000001}}
   \put( 3.54,-108.89){\circle*{0.000001}}
   \put( 4.24,-108.89){\circle*{0.000001}}
   \put( 4.95,-108.19){\circle*{0.000001}}
   \put( 5.66,-108.19){\circle*{0.000001}}
   \put( 6.36,-108.19){\circle*{0.000001}}
   \put( 7.07,-107.48){\circle*{0.000001}}
   \put( 7.78,-107.48){\circle*{0.000001}}
   \put( 8.49,-106.77){\circle*{0.000001}}
   \put( 9.19,-106.77){\circle*{0.000001}}
   \put( 9.90,-106.77){\circle*{0.000001}}
   \put(10.61,-106.07){\circle*{0.000001}}
   \put(11.31,-106.07){\circle*{0.000001}}
   \put(12.02,-106.07){\circle*{0.000001}}
   \put(12.73,-105.36){\circle*{0.000001}}
   \put(13.44,-105.36){\circle*{0.000001}}
   \put(14.14,-105.36){\circle*{0.000001}}
   \put(14.85,-104.65){\circle*{0.000001}}
   \put(15.56,-104.65){\circle*{0.000001}}
   \put(16.26,-104.65){\circle*{0.000001}}
   \put(16.97,-103.94){\circle*{0.000001}}
   \put(17.68,-103.94){\circle*{0.000001}}
   \put(18.38,-103.24){\circle*{0.000001}}
   \put(19.09,-103.24){\circle*{0.000001}}
   \put(19.80,-103.24){\circle*{0.000001}}
   \put(20.51,-102.53){\circle*{0.000001}}
   \put(21.21,-102.53){\circle*{0.000001}}
   \put(21.92,-102.53){\circle*{0.000001}}
   \put(22.63,-101.82){\circle*{0.000001}}
   \put(23.33,-101.82){\circle*{0.000001}}
   \put(24.04,-101.82){\circle*{0.000001}}
   \put(24.75,-101.12){\circle*{0.000001}}
   \put(25.46,-101.12){\circle*{0.000001}}
   \put(26.16,-100.41){\circle*{0.000001}}
   \put(26.87,-100.41){\circle*{0.000001}}
   \put(27.58,-100.41){\circle*{0.000001}}
   \put(28.28,-99.70){\circle*{0.000001}}
   \put(28.99,-99.70){\circle*{0.000001}}
   \put( 3.54,-108.89){\circle*{0.000001}}
   \put( 3.54,-108.19){\circle*{0.000001}}
   \put( 2.83,-107.48){\circle*{0.000001}}
   \put( 2.83,-106.77){\circle*{0.000001}}
   \put( 2.12,-106.07){\circle*{0.000001}}
   \put( 2.12,-105.36){\circle*{0.000001}}
   \put( 1.41,-104.65){\circle*{0.000001}}
   \put( 1.41,-103.94){\circle*{0.000001}}
   \put( 0.71,-103.24){\circle*{0.000001}}
   \put( 0.71,-102.53){\circle*{0.000001}}
   \put( 0.00,-101.82){\circle*{0.000001}}
   \put( 0.00,-101.12){\circle*{0.000001}}
   \put(-0.71,-100.41){\circle*{0.000001}}
   \put(-0.71,-99.70){\circle*{0.000001}}
   \put(-1.41,-98.99){\circle*{0.000001}}
   \put(-1.41,-98.29){\circle*{0.000001}}
   \put(-2.12,-97.58){\circle*{0.000001}}
   \put(-2.12,-96.87){\circle*{0.000001}}
   \put(-2.12,-96.17){\circle*{0.000001}}
   \put(-2.83,-95.46){\circle*{0.000001}}
   \put(-2.83,-94.75){\circle*{0.000001}}
   \put(-3.54,-94.05){\circle*{0.000001}}
   \put(-3.54,-93.34){\circle*{0.000001}}
   \put(-4.24,-92.63){\circle*{0.000001}}
   \put(-4.24,-91.92){\circle*{0.000001}}
   \put(-4.95,-91.22){\circle*{0.000001}}
   \put(-4.95,-90.51){\circle*{0.000001}}
   \put(-5.66,-89.80){\circle*{0.000001}}
   \put(-5.66,-89.10){\circle*{0.000001}}
   \put(-6.36,-88.39){\circle*{0.000001}}
   \put(-6.36,-87.68){\circle*{0.000001}}
   \put(-7.07,-86.97){\circle*{0.000001}}
   \put(-7.07,-86.27){\circle*{0.000001}}
   \put(-7.78,-85.56){\circle*{0.000001}}
   \put(-7.78,-84.85){\circle*{0.000001}}
   \put(-8.49,-84.15){\circle*{0.000001}}
   \put(-8.49,-83.44){\circle*{0.000001}}
   \put(-22.63,-111.72){\circle*{0.000001}}
   \put(-22.63,-111.02){\circle*{0.000001}}
   \put(-21.92,-110.31){\circle*{0.000001}}
   \put(-21.92,-109.60){\circle*{0.000001}}
   \put(-21.21,-108.89){\circle*{0.000001}}
   \put(-21.21,-108.19){\circle*{0.000001}}
   \put(-20.51,-107.48){\circle*{0.000001}}
   \put(-20.51,-106.77){\circle*{0.000001}}
   \put(-19.80,-106.07){\circle*{0.000001}}
   \put(-19.80,-105.36){\circle*{0.000001}}
   \put(-19.09,-104.65){\circle*{0.000001}}
   \put(-19.09,-103.94){\circle*{0.000001}}
   \put(-18.38,-103.24){\circle*{0.000001}}
   \put(-18.38,-102.53){\circle*{0.000001}}
   \put(-17.68,-101.82){\circle*{0.000001}}
   \put(-17.68,-101.12){\circle*{0.000001}}
   \put(-16.97,-100.41){\circle*{0.000001}}
   \put(-16.97,-99.70){\circle*{0.000001}}
   \put(-16.26,-98.99){\circle*{0.000001}}
   \put(-16.26,-98.29){\circle*{0.000001}}
   \put(-15.56,-97.58){\circle*{0.000001}}
   \put(-15.56,-96.87){\circle*{0.000001}}
   \put(-14.85,-96.17){\circle*{0.000001}}
   \put(-14.85,-95.46){\circle*{0.000001}}
   \put(-14.14,-94.75){\circle*{0.000001}}
   \put(-14.14,-94.05){\circle*{0.000001}}
   \put(-13.44,-93.34){\circle*{0.000001}}
   \put(-13.44,-92.63){\circle*{0.000001}}
   \put(-12.73,-91.92){\circle*{0.000001}}
   \put(-12.73,-91.22){\circle*{0.000001}}
   \put(-12.02,-90.51){\circle*{0.000001}}
   \put(-12.02,-89.80){\circle*{0.000001}}
   \put(-11.31,-89.10){\circle*{0.000001}}
   \put(-11.31,-88.39){\circle*{0.000001}}
   \put(-10.61,-87.68){\circle*{0.000001}}
   \put(-10.61,-86.97){\circle*{0.000001}}
   \put(-9.90,-86.27){\circle*{0.000001}}
   \put(-9.90,-85.56){\circle*{0.000001}}
   \put(-9.19,-84.85){\circle*{0.000001}}
   \put(-9.19,-84.15){\circle*{0.000001}}
   \put(-8.49,-83.44){\circle*{0.000001}}
   \put(-31.82,-144.96){\circle*{0.000001}}
   \put(-31.82,-144.25){\circle*{0.000001}}
   \put(-31.11,-143.54){\circle*{0.000001}}
   \put(-31.11,-142.84){\circle*{0.000001}}
   \put(-31.11,-142.13){\circle*{0.000001}}
   \put(-31.11,-141.42){\circle*{0.000001}}
   \put(-30.41,-140.71){\circle*{0.000001}}
   \put(-30.41,-140.01){\circle*{0.000001}}
   \put(-30.41,-139.30){\circle*{0.000001}}
   \put(-30.41,-138.59){\circle*{0.000001}}
   \put(-29.70,-137.89){\circle*{0.000001}}
   \put(-29.70,-137.18){\circle*{0.000001}}
   \put(-29.70,-136.47){\circle*{0.000001}}
   \put(-28.99,-135.76){\circle*{0.000001}}
   \put(-28.99,-135.06){\circle*{0.000001}}
   \put(-28.99,-134.35){\circle*{0.000001}}
   \put(-28.99,-133.64){\circle*{0.000001}}
   \put(-28.28,-132.94){\circle*{0.000001}}
   \put(-28.28,-132.23){\circle*{0.000001}}
   \put(-28.28,-131.52){\circle*{0.000001}}
   \put(-27.58,-130.81){\circle*{0.000001}}
   \put(-27.58,-130.11){\circle*{0.000001}}
   \put(-27.58,-129.40){\circle*{0.000001}}
   \put(-27.58,-128.69){\circle*{0.000001}}
   \put(-26.87,-127.99){\circle*{0.000001}}
   \put(-26.87,-127.28){\circle*{0.000001}}
   \put(-26.87,-126.57){\circle*{0.000001}}
   \put(-26.87,-125.87){\circle*{0.000001}}
   \put(-26.16,-125.16){\circle*{0.000001}}
   \put(-26.16,-124.45){\circle*{0.000001}}
   \put(-26.16,-123.74){\circle*{0.000001}}
   \put(-25.46,-123.04){\circle*{0.000001}}
   \put(-25.46,-122.33){\circle*{0.000001}}
   \put(-25.46,-121.62){\circle*{0.000001}}
   \put(-25.46,-120.92){\circle*{0.000001}}
   \put(-24.75,-120.21){\circle*{0.000001}}
   \put(-24.75,-119.50){\circle*{0.000001}}
   \put(-24.75,-118.79){\circle*{0.000001}}
   \put(-24.04,-118.09){\circle*{0.000001}}
   \put(-24.04,-117.38){\circle*{0.000001}}
   \put(-24.04,-116.67){\circle*{0.000001}}
   \put(-24.04,-115.97){\circle*{0.000001}}
   \put(-23.33,-115.26){\circle*{0.000001}}
   \put(-23.33,-114.55){\circle*{0.000001}}
   \put(-23.33,-113.84){\circle*{0.000001}}
   \put(-23.33,-113.14){\circle*{0.000001}}
   \put(-22.63,-112.43){\circle*{0.000001}}
   \put(-22.63,-111.72){\circle*{0.000001}}
   \put(-39.60,-182.43){\circle*{0.000001}}
   \put(-39.60,-181.73){\circle*{0.000001}}
   \put(-39.60,-181.02){\circle*{0.000001}}
   \put(-38.89,-180.31){\circle*{0.000001}}
   \put(-38.89,-179.61){\circle*{0.000001}}
   \put(-38.89,-178.90){\circle*{0.000001}}
   \put(-38.89,-178.19){\circle*{0.000001}}
   \put(-38.89,-177.48){\circle*{0.000001}}
   \put(-38.18,-176.78){\circle*{0.000001}}
   \put(-38.18,-176.07){\circle*{0.000001}}
   \put(-38.18,-175.36){\circle*{0.000001}}
   \put(-38.18,-174.66){\circle*{0.000001}}
   \put(-38.18,-173.95){\circle*{0.000001}}
   \put(-37.48,-173.24){\circle*{0.000001}}
   \put(-37.48,-172.53){\circle*{0.000001}}
   \put(-37.48,-171.83){\circle*{0.000001}}
   \put(-37.48,-171.12){\circle*{0.000001}}
   \put(-36.77,-170.41){\circle*{0.000001}}
   \put(-36.77,-169.71){\circle*{0.000001}}
   \put(-36.77,-169.00){\circle*{0.000001}}
   \put(-36.77,-168.29){\circle*{0.000001}}
   \put(-36.77,-167.58){\circle*{0.000001}}
   \put(-36.06,-166.88){\circle*{0.000001}}
   \put(-36.06,-166.17){\circle*{0.000001}}
   \put(-36.06,-165.46){\circle*{0.000001}}
   \put(-36.06,-164.76){\circle*{0.000001}}
   \put(-36.06,-164.05){\circle*{0.000001}}
   \put(-35.36,-163.34){\circle*{0.000001}}
   \put(-35.36,-162.63){\circle*{0.000001}}
   \put(-35.36,-161.93){\circle*{0.000001}}
   \put(-35.36,-161.22){\circle*{0.000001}}
   \put(-35.36,-160.51){\circle*{0.000001}}
   \put(-34.65,-159.81){\circle*{0.000001}}
   \put(-34.65,-159.10){\circle*{0.000001}}
   \put(-34.65,-158.39){\circle*{0.000001}}
   \put(-34.65,-157.68){\circle*{0.000001}}
   \put(-34.65,-156.98){\circle*{0.000001}}
   \put(-33.94,-156.27){\circle*{0.000001}}
   \put(-33.94,-155.56){\circle*{0.000001}}
   \put(-33.94,-154.86){\circle*{0.000001}}
   \put(-33.94,-154.15){\circle*{0.000001}}
   \put(-33.23,-153.44){\circle*{0.000001}}
   \put(-33.23,-152.74){\circle*{0.000001}}
   \put(-33.23,-152.03){\circle*{0.000001}}
   \put(-33.23,-151.32){\circle*{0.000001}}
   \put(-33.23,-150.61){\circle*{0.000001}}
   \put(-32.53,-149.91){\circle*{0.000001}}
   \put(-32.53,-149.20){\circle*{0.000001}}
   \put(-32.53,-148.49){\circle*{0.000001}}
   \put(-32.53,-147.79){\circle*{0.000001}}
   \put(-32.53,-147.08){\circle*{0.000001}}
   \put(-31.82,-146.37){\circle*{0.000001}}
   \put(-31.82,-145.66){\circle*{0.000001}}
   \put(-31.82,-144.96){\circle*{0.000001}}
   \put(-36.77,-224.86){\circle*{0.000001}}
   \put(-36.77,-224.15){\circle*{0.000001}}
   \put(-36.77,-223.45){\circle*{0.000001}}
   \put(-36.77,-222.74){\circle*{0.000001}}
   \put(-36.77,-222.03){\circle*{0.000001}}
   \put(-36.77,-221.32){\circle*{0.000001}}
   \put(-36.77,-220.62){\circle*{0.000001}}
   \put(-36.77,-219.91){\circle*{0.000001}}
   \put(-37.48,-219.20){\circle*{0.000001}}
   \put(-37.48,-218.50){\circle*{0.000001}}
   \put(-37.48,-217.79){\circle*{0.000001}}
   \put(-37.48,-217.08){\circle*{0.000001}}
   \put(-37.48,-216.37){\circle*{0.000001}}
   \put(-37.48,-215.67){\circle*{0.000001}}
   \put(-37.48,-214.96){\circle*{0.000001}}
   \put(-37.48,-214.25){\circle*{0.000001}}
   \put(-37.48,-213.55){\circle*{0.000001}}
   \put(-37.48,-212.84){\circle*{0.000001}}
   \put(-37.48,-212.13){\circle*{0.000001}}
   \put(-37.48,-211.42){\circle*{0.000001}}
   \put(-37.48,-210.72){\circle*{0.000001}}
   \put(-37.48,-210.01){\circle*{0.000001}}
   \put(-37.48,-209.30){\circle*{0.000001}}
   \put(-38.18,-208.60){\circle*{0.000001}}
   \put(-38.18,-207.89){\circle*{0.000001}}
   \put(-38.18,-207.18){\circle*{0.000001}}
   \put(-38.18,-206.48){\circle*{0.000001}}
   \put(-38.18,-205.77){\circle*{0.000001}}
   \put(-38.18,-205.06){\circle*{0.000001}}
   \put(-38.18,-204.35){\circle*{0.000001}}
   \put(-38.18,-203.65){\circle*{0.000001}}
   \put(-38.18,-202.94){\circle*{0.000001}}
   \put(-38.18,-202.23){\circle*{0.000001}}
   \put(-38.18,-201.53){\circle*{0.000001}}
   \put(-38.18,-200.82){\circle*{0.000001}}
   \put(-38.18,-200.11){\circle*{0.000001}}
   \put(-38.18,-199.40){\circle*{0.000001}}
   \put(-38.18,-198.70){\circle*{0.000001}}
   \put(-38.89,-197.99){\circle*{0.000001}}
   \put(-38.89,-197.28){\circle*{0.000001}}
   \put(-38.89,-196.58){\circle*{0.000001}}
   \put(-38.89,-195.87){\circle*{0.000001}}
   \put(-38.89,-195.16){\circle*{0.000001}}
   \put(-38.89,-194.45){\circle*{0.000001}}
   \put(-38.89,-193.75){\circle*{0.000001}}
   \put(-38.89,-193.04){\circle*{0.000001}}
   \put(-38.89,-192.33){\circle*{0.000001}}
   \put(-38.89,-191.63){\circle*{0.000001}}
   \put(-38.89,-190.92){\circle*{0.000001}}
   \put(-38.89,-190.21){\circle*{0.000001}}
   \put(-38.89,-189.50){\circle*{0.000001}}
   \put(-38.89,-188.80){\circle*{0.000001}}
   \put(-38.89,-188.09){\circle*{0.000001}}
   \put(-39.60,-187.38){\circle*{0.000001}}
   \put(-39.60,-186.68){\circle*{0.000001}}
   \put(-39.60,-185.97){\circle*{0.000001}}
   \put(-39.60,-185.26){\circle*{0.000001}}
   \put(-39.60,-184.55){\circle*{0.000001}}
   \put(-39.60,-183.85){\circle*{0.000001}}
   \put(-39.60,-183.14){\circle*{0.000001}}
   \put(-39.60,-182.43){\circle*{0.000001}}
   \put(-8.49,-262.34){\circle*{0.000001}}
   \put(-9.19,-261.63){\circle*{0.000001}}
   \put(-9.90,-260.92){\circle*{0.000001}}
   \put(-9.90,-260.22){\circle*{0.000001}}
   \put(-10.61,-259.51){\circle*{0.000001}}
   \put(-11.31,-258.80){\circle*{0.000001}}
   \put(-12.02,-258.09){\circle*{0.000001}}
   \put(-12.02,-257.39){\circle*{0.000001}}
   \put(-12.73,-256.68){\circle*{0.000001}}
   \put(-13.44,-255.97){\circle*{0.000001}}
   \put(-14.14,-255.27){\circle*{0.000001}}
   \put(-14.14,-254.56){\circle*{0.000001}}
   \put(-14.85,-253.85){\circle*{0.000001}}
   \put(-15.56,-253.14){\circle*{0.000001}}
   \put(-16.26,-252.44){\circle*{0.000001}}
   \put(-16.26,-251.73){\circle*{0.000001}}
   \put(-16.97,-251.02){\circle*{0.000001}}
   \put(-17.68,-250.32){\circle*{0.000001}}
   \put(-18.38,-249.61){\circle*{0.000001}}
   \put(-18.38,-248.90){\circle*{0.000001}}
   \put(-19.09,-248.19){\circle*{0.000001}}
   \put(-19.80,-247.49){\circle*{0.000001}}
   \put(-20.51,-246.78){\circle*{0.000001}}
   \put(-20.51,-246.07){\circle*{0.000001}}
   \put(-21.21,-245.37){\circle*{0.000001}}
   \put(-21.92,-244.66){\circle*{0.000001}}
   \put(-22.63,-243.95){\circle*{0.000001}}
   \put(-22.63,-243.24){\circle*{0.000001}}
   \put(-23.33,-242.54){\circle*{0.000001}}
   \put(-24.04,-241.83){\circle*{0.000001}}
   \put(-24.75,-241.12){\circle*{0.000001}}
   \put(-24.75,-240.42){\circle*{0.000001}}
   \put(-25.46,-239.71){\circle*{0.000001}}
   \put(-26.16,-239.00){\circle*{0.000001}}
   \put(-26.87,-238.29){\circle*{0.000001}}
   \put(-26.87,-237.59){\circle*{0.000001}}
   \put(-27.58,-236.88){\circle*{0.000001}}
   \put(-28.28,-236.17){\circle*{0.000001}}
   \put(-28.99,-235.47){\circle*{0.000001}}
   \put(-28.99,-234.76){\circle*{0.000001}}
   \put(-29.70,-234.05){\circle*{0.000001}}
   \put(-30.41,-233.35){\circle*{0.000001}}
   \put(-31.11,-232.64){\circle*{0.000001}}
   \put(-31.11,-231.93){\circle*{0.000001}}
   \put(-31.82,-231.22){\circle*{0.000001}}
   \put(-32.53,-230.52){\circle*{0.000001}}
   \put(-33.23,-229.81){\circle*{0.000001}}
   \put(-33.23,-229.10){\circle*{0.000001}}
   \put(-33.94,-228.40){\circle*{0.000001}}
   \put(-34.65,-227.69){\circle*{0.000001}}
   \put(-35.36,-226.98){\circle*{0.000001}}
   \put(-35.36,-226.27){\circle*{0.000001}}
   \put(-36.06,-225.57){\circle*{0.000001}}
   \put(-36.77,-224.86){\circle*{0.000001}}
   \put(-8.49,-262.34){\circle*{0.000001}}
   \put(-7.78,-262.34){\circle*{0.000001}}
   \put(-7.07,-261.63){\circle*{0.000001}}
   \put(-6.36,-261.63){\circle*{0.000001}}
   \put(-5.66,-260.92){\circle*{0.000001}}
   \put(-4.95,-260.92){\circle*{0.000001}}
   \put(-4.24,-260.22){\circle*{0.000001}}
   \put(-3.54,-260.22){\circle*{0.000001}}
   \put(-2.83,-259.51){\circle*{0.000001}}
   \put(-2.12,-259.51){\circle*{0.000001}}
   \put(-1.41,-258.80){\circle*{0.000001}}
   \put(-0.71,-258.80){\circle*{0.000001}}
   \put( 0.00,-258.09){\circle*{0.000001}}
   \put( 0.71,-258.09){\circle*{0.000001}}
   \put( 1.41,-257.39){\circle*{0.000001}}
   \put( 2.12,-257.39){\circle*{0.000001}}
   \put( 2.83,-256.68){\circle*{0.000001}}
   \put( 3.54,-256.68){\circle*{0.000001}}
   \put( 4.24,-255.97){\circle*{0.000001}}
   \put( 4.95,-255.97){\circle*{0.000001}}
   \put( 5.66,-255.27){\circle*{0.000001}}
   \put( 6.36,-255.27){\circle*{0.000001}}
   \put( 7.07,-254.56){\circle*{0.000001}}
   \put( 7.78,-254.56){\circle*{0.000001}}
   \put( 8.49,-253.85){\circle*{0.000001}}
   \put( 9.19,-253.85){\circle*{0.000001}}
   \put( 9.90,-253.14){\circle*{0.000001}}
   \put(10.61,-253.14){\circle*{0.000001}}
   \put(11.31,-252.44){\circle*{0.000001}}
   \put(12.02,-252.44){\circle*{0.000001}}
   \put(12.73,-251.73){\circle*{0.000001}}
   \put(13.44,-251.73){\circle*{0.000001}}
   \put(14.14,-251.02){\circle*{0.000001}}
   \put(14.85,-251.02){\circle*{0.000001}}
   \put(15.56,-250.32){\circle*{0.000001}}
   \put(16.26,-250.32){\circle*{0.000001}}
   \put(16.97,-249.61){\circle*{0.000001}}
   \put(17.68,-249.61){\circle*{0.000001}}
   \put(18.38,-248.90){\circle*{0.000001}}
   \put(19.09,-248.90){\circle*{0.000001}}
   \put(19.80,-248.19){\circle*{0.000001}}
   \put(20.51,-248.19){\circle*{0.000001}}
   \put(21.21,-247.49){\circle*{0.000001}}
   \put(21.92,-247.49){\circle*{0.000001}}
   \put(22.63,-246.78){\circle*{0.000001}}
   \put(23.33,-246.78){\circle*{0.000001}}
   \put(24.04,-246.07){\circle*{0.000001}}
   \put(24.75,-246.07){\circle*{0.000001}}
   \put(25.46,-245.37){\circle*{0.000001}}
   \put(26.16,-245.37){\circle*{0.000001}}
   \put(26.87,-244.66){\circle*{0.000001}}
   \put(27.58,-244.66){\circle*{0.000001}}
   \put(28.28,-243.95){\circle*{0.000001}}
   \put(28.99,-243.95){\circle*{0.000001}}
   \put(29.70,-243.24){\circle*{0.000001}}
   \put(30.41,-243.24){\circle*{0.000001}}
   \put(31.11,-242.54){\circle*{0.000001}}
   \put(31.82,-242.54){\circle*{0.000001}}
   \put(32.53,-241.83){\circle*{0.000001}}
   \put(33.23,-241.83){\circle*{0.000001}}
   \put(33.94,-241.12){\circle*{0.000001}}
   \put(34.65,-241.12){\circle*{0.000001}}
   \put(35.36,-240.42){\circle*{0.000001}}
   \put(36.06,-240.42){\circle*{0.000001}}
   \put(36.77,-239.71){\circle*{0.000001}}
   \put( 8.49,-286.38){\circle*{0.000001}}
   \put( 9.19,-285.67){\circle*{0.000001}}
   \put( 9.19,-284.96){\circle*{0.000001}}
   \put( 9.90,-284.26){\circle*{0.000001}}
   \put( 9.90,-283.55){\circle*{0.000001}}
   \put(10.61,-282.84){\circle*{0.000001}}
   \put(11.31,-282.14){\circle*{0.000001}}
   \put(11.31,-281.43){\circle*{0.000001}}
   \put(12.02,-280.72){\circle*{0.000001}}
   \put(12.02,-280.01){\circle*{0.000001}}
   \put(12.73,-279.31){\circle*{0.000001}}
   \put(13.44,-278.60){\circle*{0.000001}}
   \put(13.44,-277.89){\circle*{0.000001}}
   \put(14.14,-277.19){\circle*{0.000001}}
   \put(14.14,-276.48){\circle*{0.000001}}
   \put(14.85,-275.77){\circle*{0.000001}}
   \put(15.56,-275.06){\circle*{0.000001}}
   \put(15.56,-274.36){\circle*{0.000001}}
   \put(16.26,-273.65){\circle*{0.000001}}
   \put(16.97,-272.94){\circle*{0.000001}}
   \put(16.97,-272.24){\circle*{0.000001}}
   \put(17.68,-271.53){\circle*{0.000001}}
   \put(17.68,-270.82){\circle*{0.000001}}
   \put(18.38,-270.11){\circle*{0.000001}}
   \put(19.09,-269.41){\circle*{0.000001}}
   \put(19.09,-268.70){\circle*{0.000001}}
   \put(19.80,-267.99){\circle*{0.000001}}
   \put(19.80,-267.29){\circle*{0.000001}}
   \put(20.51,-266.58){\circle*{0.000001}}
   \put(21.21,-265.87){\circle*{0.000001}}
   \put(21.21,-265.17){\circle*{0.000001}}
   \put(21.92,-264.46){\circle*{0.000001}}
   \put(21.92,-263.75){\circle*{0.000001}}
   \put(22.63,-263.04){\circle*{0.000001}}
   \put(23.33,-262.34){\circle*{0.000001}}
   \put(23.33,-261.63){\circle*{0.000001}}
   \put(24.04,-260.92){\circle*{0.000001}}
   \put(24.04,-260.22){\circle*{0.000001}}
   \put(24.75,-259.51){\circle*{0.000001}}
   \put(25.46,-258.80){\circle*{0.000001}}
   \put(25.46,-258.09){\circle*{0.000001}}
   \put(26.16,-257.39){\circle*{0.000001}}
   \put(26.16,-256.68){\circle*{0.000001}}
   \put(26.87,-255.97){\circle*{0.000001}}
   \put(27.58,-255.27){\circle*{0.000001}}
   \put(27.58,-254.56){\circle*{0.000001}}
   \put(28.28,-253.85){\circle*{0.000001}}
   \put(28.28,-253.14){\circle*{0.000001}}
   \put(28.99,-252.44){\circle*{0.000001}}
   \put(29.70,-251.73){\circle*{0.000001}}
   \put(29.70,-251.02){\circle*{0.000001}}
   \put(30.41,-250.32){\circle*{0.000001}}
   \put(31.11,-249.61){\circle*{0.000001}}
   \put(31.11,-248.90){\circle*{0.000001}}
   \put(31.82,-248.19){\circle*{0.000001}}
   \put(31.82,-247.49){\circle*{0.000001}}
   \put(32.53,-246.78){\circle*{0.000001}}
   \put(33.23,-246.07){\circle*{0.000001}}
   \put(33.23,-245.37){\circle*{0.000001}}
   \put(33.94,-244.66){\circle*{0.000001}}
   \put(33.94,-243.95){\circle*{0.000001}}
   \put(34.65,-243.24){\circle*{0.000001}}
   \put(35.36,-242.54){\circle*{0.000001}}
   \put(35.36,-241.83){\circle*{0.000001}}
   \put(36.06,-241.12){\circle*{0.000001}}
   \put(36.06,-240.42){\circle*{0.000001}}
   \put(36.77,-239.71){\circle*{0.000001}}
   \put(-47.38,-290.62){\circle*{0.000001}}
   \put(-46.67,-290.62){\circle*{0.000001}}
   \put(-45.96,-290.62){\circle*{0.000001}}
   \put(-45.25,-290.62){\circle*{0.000001}}
   \put(-44.55,-290.62){\circle*{0.000001}}
   \put(-43.84,-290.62){\circle*{0.000001}}
   \put(-43.13,-290.62){\circle*{0.000001}}
   \put(-42.43,-289.91){\circle*{0.000001}}
   \put(-41.72,-289.91){\circle*{0.000001}}
   \put(-41.01,-289.91){\circle*{0.000001}}
   \put(-40.31,-289.91){\circle*{0.000001}}
   \put(-39.60,-289.91){\circle*{0.000001}}
   \put(-38.89,-289.91){\circle*{0.000001}}
   \put(-38.18,-289.91){\circle*{0.000001}}
   \put(-37.48,-289.91){\circle*{0.000001}}
   \put(-36.77,-289.91){\circle*{0.000001}}
   \put(-36.06,-289.91){\circle*{0.000001}}
   \put(-35.36,-289.91){\circle*{0.000001}}
   \put(-34.65,-289.91){\circle*{0.000001}}
   \put(-33.94,-289.91){\circle*{0.000001}}
   \put(-33.23,-289.21){\circle*{0.000001}}
   \put(-32.53,-289.21){\circle*{0.000001}}
   \put(-31.82,-289.21){\circle*{0.000001}}
   \put(-31.11,-289.21){\circle*{0.000001}}
   \put(-30.41,-289.21){\circle*{0.000001}}
   \put(-29.70,-289.21){\circle*{0.000001}}
   \put(-28.99,-289.21){\circle*{0.000001}}
   \put(-28.28,-289.21){\circle*{0.000001}}
   \put(-27.58,-289.21){\circle*{0.000001}}
   \put(-26.87,-289.21){\circle*{0.000001}}
   \put(-26.16,-289.21){\circle*{0.000001}}
   \put(-25.46,-289.21){\circle*{0.000001}}
   \put(-24.75,-289.21){\circle*{0.000001}}
   \put(-24.04,-288.50){\circle*{0.000001}}
   \put(-23.33,-288.50){\circle*{0.000001}}
   \put(-22.63,-288.50){\circle*{0.000001}}
   \put(-21.92,-288.50){\circle*{0.000001}}
   \put(-21.21,-288.50){\circle*{0.000001}}
   \put(-20.51,-288.50){\circle*{0.000001}}
   \put(-19.80,-288.50){\circle*{0.000001}}
   \put(-19.09,-288.50){\circle*{0.000001}}
   \put(-18.38,-288.50){\circle*{0.000001}}
   \put(-17.68,-288.50){\circle*{0.000001}}
   \put(-16.97,-288.50){\circle*{0.000001}}
   \put(-16.26,-288.50){\circle*{0.000001}}
   \put(-15.56,-288.50){\circle*{0.000001}}
   \put(-14.85,-288.50){\circle*{0.000001}}
   \put(-14.14,-287.79){\circle*{0.000001}}
   \put(-13.44,-287.79){\circle*{0.000001}}
   \put(-12.73,-287.79){\circle*{0.000001}}
   \put(-12.02,-287.79){\circle*{0.000001}}
   \put(-11.31,-287.79){\circle*{0.000001}}
   \put(-10.61,-287.79){\circle*{0.000001}}
   \put(-9.90,-287.79){\circle*{0.000001}}
   \put(-9.19,-287.79){\circle*{0.000001}}
   \put(-8.49,-287.79){\circle*{0.000001}}
   \put(-7.78,-287.79){\circle*{0.000001}}
   \put(-7.07,-287.79){\circle*{0.000001}}
   \put(-6.36,-287.79){\circle*{0.000001}}
   \put(-5.66,-287.79){\circle*{0.000001}}
   \put(-4.95,-287.09){\circle*{0.000001}}
   \put(-4.24,-287.09){\circle*{0.000001}}
   \put(-3.54,-287.09){\circle*{0.000001}}
   \put(-2.83,-287.09){\circle*{0.000001}}
   \put(-2.12,-287.09){\circle*{0.000001}}
   \put(-1.41,-287.09){\circle*{0.000001}}
   \put(-0.71,-287.09){\circle*{0.000001}}
   \put( 0.00,-287.09){\circle*{0.000001}}
   \put( 0.71,-287.09){\circle*{0.000001}}
   \put( 1.41,-287.09){\circle*{0.000001}}
   \put( 2.12,-287.09){\circle*{0.000001}}
   \put( 2.83,-287.09){\circle*{0.000001}}
   \put( 3.54,-287.09){\circle*{0.000001}}
   \put( 4.24,-286.38){\circle*{0.000001}}
   \put( 4.95,-286.38){\circle*{0.000001}}
   \put( 5.66,-286.38){\circle*{0.000001}}
   \put( 6.36,-286.38){\circle*{0.000001}}
   \put( 7.07,-286.38){\circle*{0.000001}}
   \put( 7.78,-286.38){\circle*{0.000001}}
   \put( 8.49,-286.38){\circle*{0.000001}}
   \put(-47.38,-290.62){\circle*{0.000001}}
   \put(-47.38,-289.91){\circle*{0.000001}}
   \put(-48.79,-294.86){\circle*{0.000001}}
   \put(-48.79,-294.16){\circle*{0.000001}}
   \put(-48.08,-293.45){\circle*{0.000001}}
   \put(-48.08,-292.74){\circle*{0.000001}}
   \put(-48.08,-292.04){\circle*{0.000001}}
   \put(-48.08,-291.33){\circle*{0.000001}}
   \put(-47.38,-290.62){\circle*{0.000001}}
   \put(-47.38,-289.91){\circle*{0.000001}}
   \put(-48.79,-294.86){\circle*{0.000001}}
   \put(-48.08,-294.86){\circle*{0.000001}}
   \put(-47.38,-294.86){\circle*{0.000001}}
   \put(-47.38,-294.86){\circle*{0.000001}}
   \put(-47.38,-294.16){\circle*{0.000001}}
   \put(-47.38,-293.45){\circle*{0.000001}}
   \put(-47.38,-293.45){\circle*{0.000001}}
   \put(-46.67,-293.45){\circle*{0.000001}}
   \put(-45.96,-294.86){\circle*{0.000001}}
   \put(-45.96,-294.16){\circle*{0.000001}}
   \put(-46.67,-293.45){\circle*{0.000001}}
   \put(-45.96,-294.86){\circle*{0.000001}}
   \put(-45.25,-294.16){\circle*{0.000001}}
   \put(-45.25,-293.45){\circle*{0.000001}}
   \put(-44.55,-292.74){\circle*{0.000001}}
   \put(-44.55,-292.74){\circle*{0.000001}}
   \put(-49.50,-289.91){\circle*{0.000001}}
   \put(-48.79,-290.62){\circle*{0.000001}}
   \put(-48.08,-290.62){\circle*{0.000001}}
   \put(-47.38,-291.33){\circle*{0.000001}}
   \put(-46.67,-291.33){\circle*{0.000001}}
   \put(-45.96,-292.04){\circle*{0.000001}}
   \put(-45.25,-292.04){\circle*{0.000001}}
   \put(-44.55,-292.74){\circle*{0.000001}}
   \put(-49.50,-289.91){\circle*{0.000001}}
   \put(-48.79,-289.91){\circle*{0.000001}}
   \put(-48.08,-289.91){\circle*{0.000001}}
   \put(-47.38,-289.91){\circle*{0.000001}}
   \put(-46.67,-289.91){\circle*{0.000001}}
   \put(-45.96,-289.91){\circle*{0.000001}}
   \put(-45.25,-289.91){\circle*{0.000001}}
   \put(-44.55,-289.91){\circle*{0.000001}}
   \put(-43.84,-289.91){\circle*{0.000001}}
   \put(-43.13,-289.91){\circle*{0.000001}}
   \put(-42.43,-289.91){\circle*{0.000001}}
   \put(-41.72,-289.91){\circle*{0.000001}}
   \put(-41.01,-289.91){\circle*{0.000001}}
   \put(-40.31,-289.91){\circle*{0.000001}}
   \put(-39.60,-289.91){\circle*{0.000001}}
   \put(-39.60,-289.91){\circle*{0.000001}}
   \put(-38.89,-290.62){\circle*{0.000001}}
   \put(-38.18,-290.62){\circle*{0.000001}}
   \put(-37.48,-291.33){\circle*{0.000001}}
   \put(-36.77,-291.33){\circle*{0.000001}}
   \put(-36.06,-292.04){\circle*{0.000001}}
   \put(-35.36,-292.74){\circle*{0.000001}}
   \put(-34.65,-292.74){\circle*{0.000001}}
   \put(-33.94,-293.45){\circle*{0.000001}}
   \put(-33.23,-294.16){\circle*{0.000001}}
   \put(-32.53,-294.16){\circle*{0.000001}}
   \put(-31.82,-294.86){\circle*{0.000001}}
   \put(-31.11,-294.86){\circle*{0.000001}}
   \put(-30.41,-295.57){\circle*{0.000001}}
   \put(-43.84,-290.62){\circle*{0.000001}}
   \put(-43.13,-290.62){\circle*{0.000001}}
   \put(-42.43,-291.33){\circle*{0.000001}}
   \put(-41.72,-291.33){\circle*{0.000001}}
   \put(-41.01,-291.33){\circle*{0.000001}}
   \put(-40.31,-292.04){\circle*{0.000001}}
   \put(-39.60,-292.04){\circle*{0.000001}}
   \put(-38.89,-292.74){\circle*{0.000001}}
   \put(-38.18,-292.74){\circle*{0.000001}}
   \put(-37.48,-292.74){\circle*{0.000001}}
   \put(-36.77,-293.45){\circle*{0.000001}}
   \put(-36.06,-293.45){\circle*{0.000001}}
   \put(-35.36,-293.45){\circle*{0.000001}}
   \put(-34.65,-294.16){\circle*{0.000001}}
   \put(-33.94,-294.16){\circle*{0.000001}}
   \put(-33.23,-294.86){\circle*{0.000001}}
   \put(-32.53,-294.86){\circle*{0.000001}}
   \put(-31.82,-294.86){\circle*{0.000001}}
   \put(-31.11,-295.57){\circle*{0.000001}}
   \put(-30.41,-295.57){\circle*{0.000001}}
   \put(-43.84,-290.62){\circle*{0.000001}}
   \put(-43.13,-290.62){\circle*{0.000001}}
   \put(-42.43,-289.91){\circle*{0.000001}}
   \put(-42.43,-289.91){\circle*{0.000001}}
   \put(-41.72,-289.91){\circle*{0.000001}}
   \put(-41.01,-289.91){\circle*{0.000001}}
   \put(-40.31,-289.91){\circle*{0.000001}}
   \put(-39.60,-289.91){\circle*{0.000001}}
   \put(-38.89,-289.91){\circle*{0.000001}}
   \put(-38.18,-290.62){\circle*{0.000001}}
   \put(-37.48,-290.62){\circle*{0.000001}}
   \put(-36.77,-290.62){\circle*{0.000001}}
   \put(-36.06,-290.62){\circle*{0.000001}}
   \put(-35.36,-290.62){\circle*{0.000001}}
   \put(-34.65,-290.62){\circle*{0.000001}}
   \put(-32.53,-297.69){\circle*{0.000001}}
   \put(-32.53,-296.98){\circle*{0.000001}}
   \put(-33.23,-296.28){\circle*{0.000001}}
   \put(-33.23,-295.57){\circle*{0.000001}}
   \put(-33.23,-294.86){\circle*{0.000001}}
   \put(-33.23,-294.16){\circle*{0.000001}}
   \put(-33.94,-293.45){\circle*{0.000001}}
   \put(-33.94,-292.74){\circle*{0.000001}}
   \put(-33.94,-292.04){\circle*{0.000001}}
   \put(-34.65,-291.33){\circle*{0.000001}}
   \put(-34.65,-290.62){\circle*{0.000001}}
   \put(-32.53,-297.69){\circle*{0.000001}}
   \put(-32.53,-296.98){\circle*{0.000001}}
   \put(-31.82,-296.28){\circle*{0.000001}}
   \put(-31.82,-295.57){\circle*{0.000001}}
   \put(-31.11,-294.86){\circle*{0.000001}}
   \put(-31.11,-294.16){\circle*{0.000001}}
   \put(-30.41,-293.45){\circle*{0.000001}}
   \put(-30.41,-292.74){\circle*{0.000001}}
   \put(-30.41,-292.04){\circle*{0.000001}}
   \put(-29.70,-291.33){\circle*{0.000001}}
   \put(-29.70,-290.62){\circle*{0.000001}}
   \put(-28.99,-289.91){\circle*{0.000001}}
   \put(-28.99,-289.21){\circle*{0.000001}}
   \put(-28.28,-288.50){\circle*{0.000001}}
   \put(-28.28,-287.79){\circle*{0.000001}}
   \put(-27.58,-287.09){\circle*{0.000001}}
   \put(-27.58,-286.38){\circle*{0.000001}}
   \put(-27.58,-286.38){\circle*{0.000001}}
   \put(-27.58,-285.67){\circle*{0.000001}}
   \put(-26.87,-284.96){\circle*{0.000001}}
   \put(-26.87,-284.26){\circle*{0.000001}}
   \put(-26.16,-283.55){\circle*{0.000001}}
   \put(-26.16,-282.84){\circle*{0.000001}}
   \put(-25.46,-282.14){\circle*{0.000001}}
   \put(-25.46,-281.43){\circle*{0.000001}}
   \put(-24.75,-280.72){\circle*{0.000001}}
   \put(-24.75,-280.01){\circle*{0.000001}}
   \put(-24.04,-279.31){\circle*{0.000001}}
   \put(-24.04,-278.60){\circle*{0.000001}}
   \put(-24.04,-277.89){\circle*{0.000001}}
   \put(-23.33,-277.19){\circle*{0.000001}}
   \put(-23.33,-276.48){\circle*{0.000001}}
   \put(-22.63,-275.77){\circle*{0.000001}}
   \put(-22.63,-275.06){\circle*{0.000001}}
   \put(-21.92,-274.36){\circle*{0.000001}}
   \put(-21.92,-273.65){\circle*{0.000001}}
   \put(-21.21,-272.94){\circle*{0.000001}}
   \put(-21.21,-272.24){\circle*{0.000001}}
   \put(-20.51,-271.53){\circle*{0.000001}}
   \put(-20.51,-270.82){\circle*{0.000001}}
   \put(-19.80,-270.11){\circle*{0.000001}}
   \put(-19.80,-269.41){\circle*{0.000001}}
   \put(-19.80,-269.41){\circle*{0.000001}}
   \put(-19.80,-268.70){\circle*{0.000001}}
   \put(-19.80,-267.99){\circle*{0.000001}}
   \put(-19.80,-267.29){\circle*{0.000001}}
   \put(-19.80,-266.58){\circle*{0.000001}}
   \put(-19.80,-265.87){\circle*{0.000001}}
   \put(-19.80,-265.17){\circle*{0.000001}}
   \put(-19.80,-264.46){\circle*{0.000001}}
   \put(-19.09,-263.75){\circle*{0.000001}}
   \put(-19.09,-263.04){\circle*{0.000001}}
   \put(-19.09,-262.34){\circle*{0.000001}}
   \put(-19.09,-261.63){\circle*{0.000001}}
   \put(-19.09,-260.92){\circle*{0.000001}}
   \put(-19.09,-260.22){\circle*{0.000001}}
   \put(-19.09,-259.51){\circle*{0.000001}}
   \put(-19.09,-258.80){\circle*{0.000001}}
   \put(-19.09,-258.09){\circle*{0.000001}}
   \put(-19.09,-257.39){\circle*{0.000001}}
   \put(-19.09,-256.68){\circle*{0.000001}}
   \put(-19.09,-255.97){\circle*{0.000001}}
   \put(-19.09,-255.27){\circle*{0.000001}}
   \put(-19.09,-254.56){\circle*{0.000001}}
   \put(-19.09,-253.85){\circle*{0.000001}}
   \put(-19.09,-253.14){\circle*{0.000001}}
   \put(-18.38,-252.44){\circle*{0.000001}}
   \put(-18.38,-251.73){\circle*{0.000001}}
   \put(-18.38,-251.02){\circle*{0.000001}}
   \put(-18.38,-250.32){\circle*{0.000001}}
   \put(-18.38,-249.61){\circle*{0.000001}}
   \put(-18.38,-248.90){\circle*{0.000001}}
   \put(-18.38,-248.19){\circle*{0.000001}}
   \put(-18.38,-247.49){\circle*{0.000001}}
   \put(-37.48,-230.52){\circle*{0.000001}}
   \put(-36.77,-231.22){\circle*{0.000001}}
   \put(-36.06,-231.93){\circle*{0.000001}}
   \put(-35.36,-232.64){\circle*{0.000001}}
   \put(-34.65,-233.35){\circle*{0.000001}}
   \put(-33.94,-233.35){\circle*{0.000001}}
   \put(-33.23,-234.05){\circle*{0.000001}}
   \put(-32.53,-234.76){\circle*{0.000001}}
   \put(-31.82,-235.47){\circle*{0.000001}}
   \put(-31.11,-236.17){\circle*{0.000001}}
   \put(-30.41,-236.88){\circle*{0.000001}}
   \put(-29.70,-237.59){\circle*{0.000001}}
   \put(-28.99,-238.29){\circle*{0.000001}}
   \put(-28.28,-239.00){\circle*{0.000001}}
   \put(-27.58,-239.00){\circle*{0.000001}}
   \put(-26.87,-239.71){\circle*{0.000001}}
   \put(-26.16,-240.42){\circle*{0.000001}}
   \put(-25.46,-241.12){\circle*{0.000001}}
   \put(-24.75,-241.83){\circle*{0.000001}}
   \put(-24.04,-242.54){\circle*{0.000001}}
   \put(-23.33,-243.24){\circle*{0.000001}}
   \put(-22.63,-243.95){\circle*{0.000001}}
   \put(-21.92,-244.66){\circle*{0.000001}}
   \put(-21.21,-244.66){\circle*{0.000001}}
   \put(-20.51,-245.37){\circle*{0.000001}}
   \put(-19.80,-246.07){\circle*{0.000001}}
   \put(-19.09,-246.78){\circle*{0.000001}}
   \put(-18.38,-247.49){\circle*{0.000001}}
   \put(-37.48,-230.52){\circle*{0.000001}}
   \put(-36.77,-231.22){\circle*{0.000001}}
   \put(-36.06,-231.22){\circle*{0.000001}}
   \put(-35.36,-231.93){\circle*{0.000001}}
   \put(-34.65,-231.93){\circle*{0.000001}}
   \put(-33.94,-232.64){\circle*{0.000001}}
   \put(-33.23,-232.64){\circle*{0.000001}}
   \put(-32.53,-233.35){\circle*{0.000001}}
   \put(-31.82,-234.05){\circle*{0.000001}}
   \put(-31.11,-234.05){\circle*{0.000001}}
   \put(-30.41,-234.76){\circle*{0.000001}}
   \put(-29.70,-234.76){\circle*{0.000001}}
   \put(-28.99,-235.47){\circle*{0.000001}}
   \put(-28.28,-235.47){\circle*{0.000001}}
   \put(-27.58,-236.17){\circle*{0.000001}}
   \put(-26.87,-236.88){\circle*{0.000001}}
   \put(-26.16,-236.88){\circle*{0.000001}}
   \put(-25.46,-237.59){\circle*{0.000001}}
   \put(-24.75,-237.59){\circle*{0.000001}}
   \put(-24.04,-238.29){\circle*{0.000001}}
   \put(-23.33,-238.29){\circle*{0.000001}}
   \put(-22.63,-239.00){\circle*{0.000001}}
   \put(-21.92,-239.71){\circle*{0.000001}}
   \put(-21.21,-239.71){\circle*{0.000001}}
   \put(-20.51,-240.42){\circle*{0.000001}}
   \put(-19.80,-240.42){\circle*{0.000001}}
   \put(-19.09,-241.12){\circle*{0.000001}}
   \put(-18.38,-241.12){\circle*{0.000001}}
   \put(-17.68,-241.83){\circle*{0.000001}}
   \put(-16.97,-242.54){\circle*{0.000001}}
   \put(-16.26,-242.54){\circle*{0.000001}}
   \put(-15.56,-243.24){\circle*{0.000001}}
   \put(-14.85,-243.24){\circle*{0.000001}}
   \put(-14.14,-243.95){\circle*{0.000001}}
   \put(-13.44,-243.95){\circle*{0.000001}}
   \put(-12.73,-244.66){\circle*{0.000001}}
   \put(-44.55,-234.76){\circle*{0.000001}}
   \put(-43.84,-234.76){\circle*{0.000001}}
   \put(-43.13,-235.47){\circle*{0.000001}}
   \put(-42.43,-235.47){\circle*{0.000001}}
   \put(-41.72,-235.47){\circle*{0.000001}}
   \put(-41.01,-236.17){\circle*{0.000001}}
   \put(-40.31,-236.17){\circle*{0.000001}}
   \put(-39.60,-236.17){\circle*{0.000001}}
   \put(-38.89,-236.17){\circle*{0.000001}}
   \put(-38.18,-236.88){\circle*{0.000001}}
   \put(-37.48,-236.88){\circle*{0.000001}}
   \put(-36.77,-236.88){\circle*{0.000001}}
   \put(-36.06,-237.59){\circle*{0.000001}}
   \put(-35.36,-237.59){\circle*{0.000001}}
   \put(-34.65,-237.59){\circle*{0.000001}}
   \put(-33.94,-238.29){\circle*{0.000001}}
   \put(-33.23,-238.29){\circle*{0.000001}}
   \put(-32.53,-238.29){\circle*{0.000001}}
   \put(-31.82,-239.00){\circle*{0.000001}}
   \put(-31.11,-239.00){\circle*{0.000001}}
   \put(-30.41,-239.00){\circle*{0.000001}}
   \put(-29.70,-239.71){\circle*{0.000001}}
   \put(-28.99,-239.71){\circle*{0.000001}}
   \put(-28.28,-239.71){\circle*{0.000001}}
   \put(-27.58,-239.71){\circle*{0.000001}}
   \put(-26.87,-240.42){\circle*{0.000001}}
   \put(-26.16,-240.42){\circle*{0.000001}}
   \put(-25.46,-240.42){\circle*{0.000001}}
   \put(-24.75,-241.12){\circle*{0.000001}}
   \put(-24.04,-241.12){\circle*{0.000001}}
   \put(-23.33,-241.12){\circle*{0.000001}}
   \put(-22.63,-241.83){\circle*{0.000001}}
   \put(-21.92,-241.83){\circle*{0.000001}}
   \put(-21.21,-241.83){\circle*{0.000001}}
   \put(-20.51,-242.54){\circle*{0.000001}}
   \put(-19.80,-242.54){\circle*{0.000001}}
   \put(-19.09,-242.54){\circle*{0.000001}}
   \put(-18.38,-243.24){\circle*{0.000001}}
   \put(-17.68,-243.24){\circle*{0.000001}}
   \put(-16.97,-243.24){\circle*{0.000001}}
   \put(-16.26,-243.24){\circle*{0.000001}}
   \put(-15.56,-243.95){\circle*{0.000001}}
   \put(-14.85,-243.95){\circle*{0.000001}}
   \put(-14.14,-243.95){\circle*{0.000001}}
   \put(-13.44,-244.66){\circle*{0.000001}}
   \put(-12.73,-244.66){\circle*{0.000001}}
   \put(-44.55,-234.76){\circle*{0.000001}}
   \put(-43.84,-235.47){\circle*{0.000001}}
   \put(-43.13,-235.47){\circle*{0.000001}}
   \put(-42.43,-236.17){\circle*{0.000001}}
   \put(-41.72,-236.88){\circle*{0.000001}}
   \put(-41.01,-236.88){\circle*{0.000001}}
   \put(-40.31,-237.59){\circle*{0.000001}}
   \put(-39.60,-238.29){\circle*{0.000001}}
   \put(-38.89,-238.29){\circle*{0.000001}}
   \put(-38.18,-239.00){\circle*{0.000001}}
   \put(-37.48,-239.71){\circle*{0.000001}}
   \put(-36.77,-239.71){\circle*{0.000001}}
   \put(-36.06,-240.42){\circle*{0.000001}}
   \put(-35.36,-241.12){\circle*{0.000001}}
   \put(-34.65,-241.83){\circle*{0.000001}}
   \put(-33.94,-241.83){\circle*{0.000001}}
   \put(-33.23,-242.54){\circle*{0.000001}}
   \put(-32.53,-243.24){\circle*{0.000001}}
   \put(-31.82,-243.24){\circle*{0.000001}}
   \put(-31.11,-243.95){\circle*{0.000001}}
   \put(-30.41,-244.66){\circle*{0.000001}}
   \put(-29.70,-244.66){\circle*{0.000001}}
   \put(-28.99,-245.37){\circle*{0.000001}}
   \put(-28.28,-246.07){\circle*{0.000001}}
   \put(-27.58,-246.07){\circle*{0.000001}}
   \put(-26.87,-246.78){\circle*{0.000001}}
   \put(-26.16,-247.49){\circle*{0.000001}}
   \put(-25.46,-247.49){\circle*{0.000001}}
   \put(-24.75,-248.19){\circle*{0.000001}}
   \put(-24.04,-248.90){\circle*{0.000001}}
   \put(-23.33,-248.90){\circle*{0.000001}}
   \put(-22.63,-249.61){\circle*{0.000001}}
   \put(-21.92,-250.32){\circle*{0.000001}}
   \put(-21.21,-250.32){\circle*{0.000001}}
   \put(-20.51,-251.02){\circle*{0.000001}}
   \put(-19.80,-251.73){\circle*{0.000001}}
   \put(-19.09,-252.44){\circle*{0.000001}}
   \put(-18.38,-252.44){\circle*{0.000001}}
   \put(-17.68,-253.14){\circle*{0.000001}}
   \put(-16.97,-253.85){\circle*{0.000001}}
   \put(-16.26,-253.85){\circle*{0.000001}}
   \put(-15.56,-254.56){\circle*{0.000001}}
   \put(-14.85,-255.27){\circle*{0.000001}}
   \put(-14.14,-255.27){\circle*{0.000001}}
   \put(-13.44,-255.97){\circle*{0.000001}}
   \put(-13.44,-255.97){\circle*{0.000001}}
   \put(-14.14,-255.27){\circle*{0.000001}}
   \put(-14.14,-254.56){\circle*{0.000001}}
   \put(-14.85,-253.85){\circle*{0.000001}}
   \put(-15.56,-253.14){\circle*{0.000001}}
   \put(-16.26,-252.44){\circle*{0.000001}}
   \put(-16.26,-251.73){\circle*{0.000001}}
   \put(-16.97,-251.02){\circle*{0.000001}}
   \put(-17.68,-250.32){\circle*{0.000001}}
   \put(-17.68,-249.61){\circle*{0.000001}}
   \put(-18.38,-248.90){\circle*{0.000001}}
   \put(-19.09,-248.19){\circle*{0.000001}}
   \put(-19.80,-247.49){\circle*{0.000001}}
   \put(-19.80,-246.78){\circle*{0.000001}}
   \put(-20.51,-246.07){\circle*{0.000001}}
   \put(-21.21,-245.37){\circle*{0.000001}}
   \put(-21.92,-244.66){\circle*{0.000001}}
   \put(-21.92,-243.95){\circle*{0.000001}}
   \put(-22.63,-243.24){\circle*{0.000001}}
   \put(-23.33,-242.54){\circle*{0.000001}}
   \put(-23.33,-241.83){\circle*{0.000001}}
   \put(-24.04,-241.12){\circle*{0.000001}}
   \put(-24.75,-240.42){\circle*{0.000001}}
   \put(-25.46,-239.71){\circle*{0.000001}}
   \put(-25.46,-239.00){\circle*{0.000001}}
   \put(-26.16,-238.29){\circle*{0.000001}}
   \put(-26.87,-237.59){\circle*{0.000001}}
   \put(-26.87,-236.88){\circle*{0.000001}}
   \put(-27.58,-236.17){\circle*{0.000001}}
   \put(-28.28,-235.47){\circle*{0.000001}}
   \put(-28.99,-234.76){\circle*{0.000001}}
   \put(-28.99,-234.05){\circle*{0.000001}}
   \put(-29.70,-233.35){\circle*{0.000001}}
   \put(-30.41,-232.64){\circle*{0.000001}}
   \put(-30.41,-231.93){\circle*{0.000001}}
   \put(-31.11,-231.22){\circle*{0.000001}}
   \put(-31.82,-230.52){\circle*{0.000001}}
   \put(-32.53,-229.81){\circle*{0.000001}}
   \put(-32.53,-229.10){\circle*{0.000001}}
   \put(-33.23,-228.40){\circle*{0.000001}}
   \put(-33.94,-227.69){\circle*{0.000001}}
   \put(-34.65,-226.98){\circle*{0.000001}}
   \put(-34.65,-226.27){\circle*{0.000001}}
   \put(-35.36,-225.57){\circle*{0.000001}}
   \put(-36.06,-224.86){\circle*{0.000001}}
   \put(-36.06,-224.15){\circle*{0.000001}}
   \put(-36.77,-223.45){\circle*{0.000001}}
   \put(-37.48,-222.74){\circle*{0.000001}}
   \put(-38.18,-222.03){\circle*{0.000001}}
   \put(-38.18,-221.32){\circle*{0.000001}}
   \put(-38.89,-220.62){\circle*{0.000001}}
   \put(-69.30,-252.44){\circle*{0.000001}}
   \put(-68.59,-251.73){\circle*{0.000001}}
   \put(-67.88,-251.02){\circle*{0.000001}}
   \put(-67.18,-250.32){\circle*{0.000001}}
   \put(-66.47,-249.61){\circle*{0.000001}}
   \put(-65.76,-248.90){\circle*{0.000001}}
   \put(-65.05,-248.19){\circle*{0.000001}}
   \put(-64.35,-247.49){\circle*{0.000001}}
   \put(-63.64,-246.78){\circle*{0.000001}}
   \put(-62.93,-246.07){\circle*{0.000001}}
   \put(-62.23,-245.37){\circle*{0.000001}}
   \put(-61.52,-244.66){\circle*{0.000001}}
   \put(-61.52,-243.95){\circle*{0.000001}}
   \put(-60.81,-243.24){\circle*{0.000001}}
   \put(-60.10,-242.54){\circle*{0.000001}}
   \put(-59.40,-241.83){\circle*{0.000001}}
   \put(-58.69,-241.12){\circle*{0.000001}}
   \put(-57.98,-240.42){\circle*{0.000001}}
   \put(-57.28,-239.71){\circle*{0.000001}}
   \put(-56.57,-239.00){\circle*{0.000001}}
   \put(-55.86,-238.29){\circle*{0.000001}}
   \put(-55.15,-237.59){\circle*{0.000001}}
   \put(-54.45,-236.88){\circle*{0.000001}}
   \put(-53.74,-236.17){\circle*{0.000001}}
   \put(-53.03,-235.47){\circle*{0.000001}}
   \put(-52.33,-234.76){\circle*{0.000001}}
   \put(-51.62,-234.05){\circle*{0.000001}}
   \put(-50.91,-233.35){\circle*{0.000001}}
   \put(-50.20,-232.64){\circle*{0.000001}}
   \put(-49.50,-231.93){\circle*{0.000001}}
   \put(-48.79,-231.22){\circle*{0.000001}}
   \put(-48.08,-230.52){\circle*{0.000001}}
   \put(-47.38,-229.81){\circle*{0.000001}}
   \put(-46.67,-229.10){\circle*{0.000001}}
   \put(-46.67,-228.40){\circle*{0.000001}}
   \put(-45.96,-227.69){\circle*{0.000001}}
   \put(-45.25,-226.98){\circle*{0.000001}}
   \put(-44.55,-226.27){\circle*{0.000001}}
   \put(-43.84,-225.57){\circle*{0.000001}}
   \put(-43.13,-224.86){\circle*{0.000001}}
   \put(-42.43,-224.15){\circle*{0.000001}}
   \put(-41.72,-223.45){\circle*{0.000001}}
   \put(-41.01,-222.74){\circle*{0.000001}}
   \put(-40.31,-222.03){\circle*{0.000001}}
   \put(-39.60,-221.32){\circle*{0.000001}}
   \put(-38.89,-220.62){\circle*{0.000001}}
   \put(-116.67,-237.59){\circle*{0.000001}}
   \put(-115.97,-237.59){\circle*{0.000001}}
   \put(-115.26,-238.29){\circle*{0.000001}}
   \put(-114.55,-238.29){\circle*{0.000001}}
   \put(-113.84,-238.29){\circle*{0.000001}}
   \put(-113.14,-239.00){\circle*{0.000001}}
   \put(-112.43,-239.00){\circle*{0.000001}}
   \put(-111.72,-239.00){\circle*{0.000001}}
   \put(-111.02,-239.71){\circle*{0.000001}}
   \put(-110.31,-239.71){\circle*{0.000001}}
   \put(-109.60,-239.71){\circle*{0.000001}}
   \put(-108.89,-239.71){\circle*{0.000001}}
   \put(-108.19,-240.42){\circle*{0.000001}}
   \put(-107.48,-240.42){\circle*{0.000001}}
   \put(-106.77,-240.42){\circle*{0.000001}}
   \put(-106.07,-241.12){\circle*{0.000001}}
   \put(-105.36,-241.12){\circle*{0.000001}}
   \put(-104.65,-241.12){\circle*{0.000001}}
   \put(-103.94,-241.83){\circle*{0.000001}}
   \put(-103.24,-241.83){\circle*{0.000001}}
   \put(-102.53,-241.83){\circle*{0.000001}}
   \put(-101.82,-242.54){\circle*{0.000001}}
   \put(-101.12,-242.54){\circle*{0.000001}}
   \put(-100.41,-242.54){\circle*{0.000001}}
   \put(-99.70,-243.24){\circle*{0.000001}}
   \put(-98.99,-243.24){\circle*{0.000001}}
   \put(-98.29,-243.24){\circle*{0.000001}}
   \put(-97.58,-243.24){\circle*{0.000001}}
   \put(-96.87,-243.95){\circle*{0.000001}}
   \put(-96.17,-243.95){\circle*{0.000001}}
   \put(-95.46,-243.95){\circle*{0.000001}}
   \put(-94.75,-244.66){\circle*{0.000001}}
   \put(-94.05,-244.66){\circle*{0.000001}}
   \put(-93.34,-244.66){\circle*{0.000001}}
   \put(-92.63,-245.37){\circle*{0.000001}}
   \put(-91.92,-245.37){\circle*{0.000001}}
   \put(-91.22,-245.37){\circle*{0.000001}}
   \put(-90.51,-246.07){\circle*{0.000001}}
   \put(-89.80,-246.07){\circle*{0.000001}}
   \put(-89.10,-246.07){\circle*{0.000001}}
   \put(-88.39,-246.78){\circle*{0.000001}}
   \put(-87.68,-246.78){\circle*{0.000001}}
   \put(-86.97,-246.78){\circle*{0.000001}}
   \put(-86.27,-246.78){\circle*{0.000001}}
   \put(-85.56,-247.49){\circle*{0.000001}}
   \put(-84.85,-247.49){\circle*{0.000001}}
   \put(-84.15,-247.49){\circle*{0.000001}}
   \put(-83.44,-248.19){\circle*{0.000001}}
   \put(-82.73,-248.19){\circle*{0.000001}}
   \put(-82.02,-248.19){\circle*{0.000001}}
   \put(-81.32,-248.90){\circle*{0.000001}}
   \put(-80.61,-248.90){\circle*{0.000001}}
   \put(-79.90,-248.90){\circle*{0.000001}}
   \put(-79.20,-249.61){\circle*{0.000001}}
   \put(-78.49,-249.61){\circle*{0.000001}}
   \put(-77.78,-249.61){\circle*{0.000001}}
   \put(-77.07,-250.32){\circle*{0.000001}}
   \put(-76.37,-250.32){\circle*{0.000001}}
   \put(-75.66,-250.32){\circle*{0.000001}}
   \put(-74.95,-250.32){\circle*{0.000001}}
   \put(-74.25,-251.02){\circle*{0.000001}}
   \put(-73.54,-251.02){\circle*{0.000001}}
   \put(-72.83,-251.02){\circle*{0.000001}}
   \put(-72.12,-251.73){\circle*{0.000001}}
   \put(-71.42,-251.73){\circle*{0.000001}}
   \put(-70.71,-251.73){\circle*{0.000001}}
   \put(-70.00,-252.44){\circle*{0.000001}}
   \put(-69.30,-252.44){\circle*{0.000001}}
   \put(-116.67,-237.59){\circle*{0.000001}}
   \put(-115.97,-238.29){\circle*{0.000001}}
   \put(-115.26,-238.29){\circle*{0.000001}}
   \put(-114.55,-239.00){\circle*{0.000001}}
   \put(-113.84,-239.71){\circle*{0.000001}}
   \put(-113.14,-239.71){\circle*{0.000001}}
   \put(-112.43,-240.42){\circle*{0.000001}}
   \put(-111.72,-241.12){\circle*{0.000001}}
   \put(-111.02,-241.12){\circle*{0.000001}}
   \put(-110.31,-241.83){\circle*{0.000001}}
   \put(-109.60,-242.54){\circle*{0.000001}}
   \put(-108.89,-243.24){\circle*{0.000001}}
   \put(-108.19,-243.24){\circle*{0.000001}}
   \put(-107.48,-243.95){\circle*{0.000001}}
   \put(-106.77,-244.66){\circle*{0.000001}}
   \put(-106.07,-244.66){\circle*{0.000001}}
   \put(-105.36,-245.37){\circle*{0.000001}}
   \put(-104.65,-246.07){\circle*{0.000001}}
   \put(-103.94,-246.07){\circle*{0.000001}}
   \put(-103.24,-246.78){\circle*{0.000001}}
   \put(-102.53,-247.49){\circle*{0.000001}}
   \put(-101.82,-247.49){\circle*{0.000001}}
   \put(-101.12,-248.19){\circle*{0.000001}}
   \put(-100.41,-248.90){\circle*{0.000001}}
   \put(-99.70,-248.90){\circle*{0.000001}}
   \put(-98.99,-249.61){\circle*{0.000001}}
   \put(-98.29,-250.32){\circle*{0.000001}}
   \put(-97.58,-251.02){\circle*{0.000001}}
   \put(-96.87,-251.02){\circle*{0.000001}}
   \put(-96.17,-251.73){\circle*{0.000001}}
   \put(-95.46,-252.44){\circle*{0.000001}}
   \put(-94.75,-252.44){\circle*{0.000001}}
   \put(-94.05,-253.14){\circle*{0.000001}}
   \put(-93.34,-253.85){\circle*{0.000001}}
   \put(-92.63,-253.85){\circle*{0.000001}}
   \put(-91.92,-254.56){\circle*{0.000001}}
   \put(-91.22,-255.27){\circle*{0.000001}}
   \put(-90.51,-255.27){\circle*{0.000001}}
   \put(-89.80,-255.97){\circle*{0.000001}}
   \put(-89.10,-256.68){\circle*{0.000001}}
   \put(-88.39,-256.68){\circle*{0.000001}}
   \put(-87.68,-257.39){\circle*{0.000001}}
   \put(-86.97,-258.09){\circle*{0.000001}}
   \put(-86.27,-258.80){\circle*{0.000001}}
   \put(-85.56,-258.80){\circle*{0.000001}}
   \put(-84.85,-259.51){\circle*{0.000001}}
   \put(-84.15,-260.22){\circle*{0.000001}}
   \put(-83.44,-260.22){\circle*{0.000001}}
   \put(-82.73,-260.92){\circle*{0.000001}}
   \put(-82.02,-261.63){\circle*{0.000001}}
   \put(-81.32,-261.63){\circle*{0.000001}}
   \put(-80.61,-262.34){\circle*{0.000001}}
   \put(-79.90,-263.04){\circle*{0.000001}}
   \put(-79.20,-263.04){\circle*{0.000001}}
   \put(-78.49,-263.75){\circle*{0.000001}}
   \put(-77.78,-264.46){\circle*{0.000001}}
   \put(-77.07,-264.46){\circle*{0.000001}}
   \put(-76.37,-265.17){\circle*{0.000001}}
   \put(-75.66,-265.87){\circle*{0.000001}}
   \put(-74.95,-266.58){\circle*{0.000001}}
   \put(-74.25,-266.58){\circle*{0.000001}}
   \put(-73.54,-267.29){\circle*{0.000001}}
   \put(-72.83,-267.99){\circle*{0.000001}}
   \put(-72.12,-267.99){\circle*{0.000001}}
   \put(-71.42,-268.70){\circle*{0.000001}}
   \put(-71.42,-268.70){\circle*{0.000001}}
   \put(-71.42,-267.99){\circle*{0.000001}}
   \put(-71.42,-267.29){\circle*{0.000001}}
   \put(-71.42,-266.58){\circle*{0.000001}}
   \put(-71.42,-265.87){\circle*{0.000001}}
   \put(-71.42,-265.17){\circle*{0.000001}}
   \put(-70.71,-264.46){\circle*{0.000001}}
   \put(-70.71,-263.75){\circle*{0.000001}}
   \put(-70.71,-263.04){\circle*{0.000001}}
   \put(-70.71,-262.34){\circle*{0.000001}}
   \put(-70.71,-261.63){\circle*{0.000001}}
   \put(-70.71,-260.92){\circle*{0.000001}}
   \put(-70.71,-260.22){\circle*{0.000001}}
   \put(-70.71,-259.51){\circle*{0.000001}}
   \put(-70.71,-258.80){\circle*{0.000001}}
   \put(-70.71,-258.09){\circle*{0.000001}}
   \put(-70.71,-257.39){\circle*{0.000001}}
   \put(-70.71,-256.68){\circle*{0.000001}}
   \put(-70.00,-255.97){\circle*{0.000001}}
   \put(-70.00,-255.27){\circle*{0.000001}}
   \put(-70.00,-254.56){\circle*{0.000001}}
   \put(-70.00,-253.85){\circle*{0.000001}}
   \put(-70.00,-253.14){\circle*{0.000001}}
   \put(-70.00,-252.44){\circle*{0.000001}}
   \put(-70.00,-251.73){\circle*{0.000001}}
   \put(-70.00,-251.02){\circle*{0.000001}}
   \put(-70.00,-250.32){\circle*{0.000001}}
   \put(-70.00,-249.61){\circle*{0.000001}}
   \put(-70.00,-248.90){\circle*{0.000001}}
   \put(-69.30,-248.19){\circle*{0.000001}}
   \put(-69.30,-247.49){\circle*{0.000001}}
   \put(-69.30,-246.78){\circle*{0.000001}}
   \put(-69.30,-246.07){\circle*{0.000001}}
   \put(-69.30,-245.37){\circle*{0.000001}}
   \put(-69.30,-244.66){\circle*{0.000001}}
   \put(-69.30,-243.95){\circle*{0.000001}}
   \put(-69.30,-243.24){\circle*{0.000001}}
   \put(-69.30,-242.54){\circle*{0.000001}}
   \put(-69.30,-241.83){\circle*{0.000001}}
   \put(-69.30,-241.12){\circle*{0.000001}}
   \put(-69.30,-240.42){\circle*{0.000001}}
   \put(-68.59,-239.71){\circle*{0.000001}}
   \put(-68.59,-239.00){\circle*{0.000001}}
   \put(-68.59,-238.29){\circle*{0.000001}}
   \put(-68.59,-237.59){\circle*{0.000001}}
   \put(-68.59,-236.88){\circle*{0.000001}}
   \put(-68.59,-236.17){\circle*{0.000001}}
   \put(-68.59,-235.47){\circle*{0.000001}}
   \put(-68.59,-234.76){\circle*{0.000001}}
   \put(-68.59,-234.05){\circle*{0.000001}}
   \put(-68.59,-233.35){\circle*{0.000001}}
   \put(-68.59,-232.64){\circle*{0.000001}}
   \put(-68.59,-231.93){\circle*{0.000001}}
   \put(-67.88,-231.22){\circle*{0.000001}}
   \put(-67.88,-230.52){\circle*{0.000001}}
   \put(-67.88,-229.81){\circle*{0.000001}}
   \put(-67.88,-229.10){\circle*{0.000001}}
   \put(-67.88,-228.40){\circle*{0.000001}}
   \put(-67.88,-227.69){\circle*{0.000001}}
   \put(-67.88,-226.98){\circle*{0.000001}}
   \put(-67.88,-226.27){\circle*{0.000001}}
   \put(-67.88,-225.57){\circle*{0.000001}}
   \put(-67.88,-224.86){\circle*{0.000001}}
   \put(-67.88,-224.15){\circle*{0.000001}}
   \put(-67.18,-223.45){\circle*{0.000001}}
   \put(-67.18,-222.74){\circle*{0.000001}}
   \put(-67.18,-222.03){\circle*{0.000001}}
   \put(-67.18,-221.32){\circle*{0.000001}}
   \put(-67.18,-220.62){\circle*{0.000001}}
   \put(-67.18,-219.91){\circle*{0.000001}}
   \put(-67.18,-219.20){\circle*{0.000001}}
   \put(-67.18,-218.50){\circle*{0.000001}}
   \put(-67.18,-217.79){\circle*{0.000001}}
   \put(-67.18,-217.08){\circle*{0.000001}}
   \put(-67.18,-216.37){\circle*{0.000001}}
   \put(-67.18,-215.67){\circle*{0.000001}}
   \put(-66.47,-214.96){\circle*{0.000001}}
   \put(-66.47,-214.25){\circle*{0.000001}}
   \put(-66.47,-213.55){\circle*{0.000001}}
   \put(-66.47,-212.84){\circle*{0.000001}}
   \put(-66.47,-212.13){\circle*{0.000001}}
   \put(-66.47,-211.42){\circle*{0.000001}}
   \put(-66.47,-211.42){\circle*{0.000001}}
   \put(-66.47,-210.72){\circle*{0.000001}}
   \put(-66.47,-210.01){\circle*{0.000001}}
   \put(-66.47,-209.30){\circle*{0.000001}}
   \put(-67.18,-208.60){\circle*{0.000001}}
   \put(-67.18,-207.89){\circle*{0.000001}}
   \put(-67.18,-207.18){\circle*{0.000001}}
   \put(-67.18,-206.48){\circle*{0.000001}}
   \put(-67.18,-205.77){\circle*{0.000001}}
   \put(-67.18,-205.06){\circle*{0.000001}}
   \put(-67.18,-204.35){\circle*{0.000001}}
   \put(-67.18,-203.65){\circle*{0.000001}}
   \put(-67.88,-202.94){\circle*{0.000001}}
   \put(-67.88,-202.23){\circle*{0.000001}}
   \put(-67.88,-201.53){\circle*{0.000001}}
   \put(-67.88,-200.82){\circle*{0.000001}}
   \put(-67.88,-200.11){\circle*{0.000001}}
   \put(-67.88,-199.40){\circle*{0.000001}}
   \put(-67.88,-198.70){\circle*{0.000001}}
   \put(-67.88,-197.99){\circle*{0.000001}}
   \put(-68.59,-197.28){\circle*{0.000001}}
   \put(-68.59,-196.58){\circle*{0.000001}}
   \put(-68.59,-195.87){\circle*{0.000001}}
   \put(-68.59,-195.16){\circle*{0.000001}}
   \put(-68.59,-194.45){\circle*{0.000001}}
   \put(-68.59,-193.75){\circle*{0.000001}}
   \put(-68.59,-193.04){\circle*{0.000001}}
   \put(-68.59,-192.33){\circle*{0.000001}}
   \put(-69.30,-191.63){\circle*{0.000001}}
   \put(-69.30,-190.92){\circle*{0.000001}}
   \put(-69.30,-190.21){\circle*{0.000001}}
   \put(-69.30,-189.50){\circle*{0.000001}}
   \put(-69.30,-188.80){\circle*{0.000001}}
   \put(-69.30,-188.09){\circle*{0.000001}}
   \put(-69.30,-187.38){\circle*{0.000001}}
   \put(-69.30,-186.68){\circle*{0.000001}}
   \put(-70.00,-185.97){\circle*{0.000001}}
   \put(-70.00,-185.26){\circle*{0.000001}}
   \put(-70.00,-184.55){\circle*{0.000001}}
   \put(-70.00,-183.85){\circle*{0.000001}}
   \put(-70.00,-183.14){\circle*{0.000001}}
   \put(-70.00,-182.43){\circle*{0.000001}}
   \put(-70.00,-181.73){\circle*{0.000001}}
   \put(-70.00,-181.02){\circle*{0.000001}}
   \put(-70.71,-180.31){\circle*{0.000001}}
   \put(-70.71,-179.61){\circle*{0.000001}}
   \put(-70.71,-178.90){\circle*{0.000001}}
   \put(-70.71,-178.19){\circle*{0.000001}}
   \put(-70.71,-177.48){\circle*{0.000001}}
   \put(-70.71,-176.78){\circle*{0.000001}}
   \put(-70.71,-176.07){\circle*{0.000001}}
   \put(-70.71,-175.36){\circle*{0.000001}}
   \put(-71.42,-174.66){\circle*{0.000001}}
   \put(-71.42,-173.95){\circle*{0.000001}}
   \put(-71.42,-173.24){\circle*{0.000001}}
   \put(-71.42,-172.53){\circle*{0.000001}}
   \put(-71.42,-171.83){\circle*{0.000001}}
   \put(-71.42,-171.12){\circle*{0.000001}}
   \put(-71.42,-170.41){\circle*{0.000001}}
   \put(-71.42,-169.71){\circle*{0.000001}}
   \put(-72.12,-169.00){\circle*{0.000001}}
   \put(-72.12,-168.29){\circle*{0.000001}}
   \put(-72.12,-167.58){\circle*{0.000001}}
   \put(-72.12,-166.88){\circle*{0.000001}}
   \put(-72.12,-166.17){\circle*{0.000001}}
   \put(-72.12,-165.46){\circle*{0.000001}}
   \put(-72.12,-164.76){\circle*{0.000001}}
   \put(-72.12,-164.05){\circle*{0.000001}}
   \put(-72.83,-163.34){\circle*{0.000001}}
   \put(-72.83,-162.63){\circle*{0.000001}}
   \put(-72.83,-161.93){\circle*{0.000001}}
   \put(-72.83,-161.22){\circle*{0.000001}}
   \put(-72.83,-160.51){\circle*{0.000001}}
   \put(-72.83,-159.81){\circle*{0.000001}}
   \put(-72.83,-159.10){\circle*{0.000001}}
   \put(-72.83,-158.39){\circle*{0.000001}}
   \put(-73.54,-157.68){\circle*{0.000001}}
   \put(-73.54,-156.98){\circle*{0.000001}}
   \put(-73.54,-156.27){\circle*{0.000001}}
   \put(-73.54,-155.56){\circle*{0.000001}}
   \put(-73.54,-155.56){\circle*{0.000001}}
   \put(-74.25,-154.86){\circle*{0.000001}}
   \put(-74.95,-154.15){\circle*{0.000001}}
   \put(-75.66,-153.44){\circle*{0.000001}}
   \put(-76.37,-152.74){\circle*{0.000001}}
   \put(-77.07,-152.03){\circle*{0.000001}}
   \put(-77.78,-151.32){\circle*{0.000001}}
   \put(-78.49,-150.61){\circle*{0.000001}}
   \put(-79.20,-149.91){\circle*{0.000001}}
   \put(-79.90,-149.20){\circle*{0.000001}}
   \put(-80.61,-148.49){\circle*{0.000001}}
   \put(-81.32,-147.79){\circle*{0.000001}}
   \put(-82.02,-147.08){\circle*{0.000001}}
   \put(-82.73,-146.37){\circle*{0.000001}}
   \put(-83.44,-145.66){\circle*{0.000001}}
   \put(-84.15,-144.96){\circle*{0.000001}}
   \put(-84.85,-144.25){\circle*{0.000001}}
   \put(-85.56,-143.54){\circle*{0.000001}}
   \put(-86.27,-142.84){\circle*{0.000001}}
   \put(-86.97,-142.13){\circle*{0.000001}}
   \put(-87.68,-141.42){\circle*{0.000001}}
   \put(-88.39,-140.71){\circle*{0.000001}}
   \put(-89.10,-140.01){\circle*{0.000001}}
   \put(-89.80,-139.30){\circle*{0.000001}}
   \put(-90.51,-138.59){\circle*{0.000001}}
   \put(-91.22,-137.89){\circle*{0.000001}}
   \put(-91.92,-137.18){\circle*{0.000001}}
   \put(-92.63,-136.47){\circle*{0.000001}}
   \put(-93.34,-135.76){\circle*{0.000001}}
   \put(-93.34,-135.06){\circle*{0.000001}}
   \put(-94.05,-134.35){\circle*{0.000001}}
   \put(-94.75,-133.64){\circle*{0.000001}}
   \put(-95.46,-132.94){\circle*{0.000001}}
   \put(-96.17,-132.23){\circle*{0.000001}}
   \put(-96.87,-131.52){\circle*{0.000001}}
   \put(-97.58,-130.81){\circle*{0.000001}}
   \put(-98.29,-130.11){\circle*{0.000001}}
   \put(-98.99,-129.40){\circle*{0.000001}}
   \put(-99.70,-128.69){\circle*{0.000001}}
   \put(-100.41,-127.99){\circle*{0.000001}}
   \put(-101.12,-127.28){\circle*{0.000001}}
   \put(-101.82,-126.57){\circle*{0.000001}}
   \put(-102.53,-125.87){\circle*{0.000001}}
   \put(-103.24,-125.16){\circle*{0.000001}}
   \put(-103.94,-124.45){\circle*{0.000001}}
   \put(-104.65,-123.74){\circle*{0.000001}}
   \put(-105.36,-123.04){\circle*{0.000001}}
   \put(-106.07,-122.33){\circle*{0.000001}}
   \put(-106.77,-121.62){\circle*{0.000001}}
   \put(-107.48,-120.92){\circle*{0.000001}}
   \put(-108.19,-120.21){\circle*{0.000001}}
   \put(-108.89,-119.50){\circle*{0.000001}}
   \put(-109.60,-118.79){\circle*{0.000001}}
   \put(-110.31,-118.09){\circle*{0.000001}}
   \put(-111.02,-117.38){\circle*{0.000001}}
   \put(-111.72,-116.67){\circle*{0.000001}}
   \put(-112.43,-115.97){\circle*{0.000001}}
   \put(-113.14,-115.26){\circle*{0.000001}}
   \put(-113.84,-114.55){\circle*{0.000001}}
   \put(-167.58,-128.69){\circle*{0.000001}}
   \put(-166.88,-128.69){\circle*{0.000001}}
   \put(-166.17,-127.99){\circle*{0.000001}}
   \put(-165.46,-127.99){\circle*{0.000001}}
   \put(-164.76,-127.99){\circle*{0.000001}}
   \put(-164.05,-127.99){\circle*{0.000001}}
   \put(-163.34,-127.28){\circle*{0.000001}}
   \put(-162.63,-127.28){\circle*{0.000001}}
   \put(-161.93,-127.28){\circle*{0.000001}}
   \put(-161.22,-127.28){\circle*{0.000001}}
   \put(-160.51,-126.57){\circle*{0.000001}}
   \put(-159.81,-126.57){\circle*{0.000001}}
   \put(-159.10,-126.57){\circle*{0.000001}}
   \put(-158.39,-126.57){\circle*{0.000001}}
   \put(-157.68,-125.87){\circle*{0.000001}}
   \put(-156.98,-125.87){\circle*{0.000001}}
   \put(-156.27,-125.87){\circle*{0.000001}}
   \put(-155.56,-125.87){\circle*{0.000001}}
   \put(-154.86,-125.16){\circle*{0.000001}}
   \put(-154.15,-125.16){\circle*{0.000001}}
   \put(-153.44,-125.16){\circle*{0.000001}}
   \put(-152.74,-124.45){\circle*{0.000001}}
   \put(-152.03,-124.45){\circle*{0.000001}}
   \put(-151.32,-124.45){\circle*{0.000001}}
   \put(-150.61,-124.45){\circle*{0.000001}}
   \put(-149.91,-123.74){\circle*{0.000001}}
   \put(-149.20,-123.74){\circle*{0.000001}}
   \put(-148.49,-123.74){\circle*{0.000001}}
   \put(-147.79,-123.74){\circle*{0.000001}}
   \put(-147.08,-123.04){\circle*{0.000001}}
   \put(-146.37,-123.04){\circle*{0.000001}}
   \put(-145.66,-123.04){\circle*{0.000001}}
   \put(-144.96,-123.04){\circle*{0.000001}}
   \put(-144.25,-122.33){\circle*{0.000001}}
   \put(-143.54,-122.33){\circle*{0.000001}}
   \put(-142.84,-122.33){\circle*{0.000001}}
   \put(-142.13,-122.33){\circle*{0.000001}}
   \put(-141.42,-121.62){\circle*{0.000001}}
   \put(-140.71,-121.62){\circle*{0.000001}}
   \put(-140.01,-121.62){\circle*{0.000001}}
   \put(-139.30,-120.92){\circle*{0.000001}}
   \put(-138.59,-120.92){\circle*{0.000001}}
   \put(-137.89,-120.92){\circle*{0.000001}}
   \put(-137.18,-120.92){\circle*{0.000001}}
   \put(-136.47,-120.21){\circle*{0.000001}}
   \put(-135.76,-120.21){\circle*{0.000001}}
   \put(-135.06,-120.21){\circle*{0.000001}}
   \put(-134.35,-120.21){\circle*{0.000001}}
   \put(-133.64,-119.50){\circle*{0.000001}}
   \put(-132.94,-119.50){\circle*{0.000001}}
   \put(-132.23,-119.50){\circle*{0.000001}}
   \put(-131.52,-119.50){\circle*{0.000001}}
   \put(-130.81,-118.79){\circle*{0.000001}}
   \put(-130.11,-118.79){\circle*{0.000001}}
   \put(-129.40,-118.79){\circle*{0.000001}}
   \put(-128.69,-118.79){\circle*{0.000001}}
   \put(-127.99,-118.09){\circle*{0.000001}}
   \put(-127.28,-118.09){\circle*{0.000001}}
   \put(-126.57,-118.09){\circle*{0.000001}}
   \put(-125.87,-117.38){\circle*{0.000001}}
   \put(-125.16,-117.38){\circle*{0.000001}}
   \put(-124.45,-117.38){\circle*{0.000001}}
   \put(-123.74,-117.38){\circle*{0.000001}}
   \put(-123.04,-116.67){\circle*{0.000001}}
   \put(-122.33,-116.67){\circle*{0.000001}}
   \put(-121.62,-116.67){\circle*{0.000001}}
   \put(-120.92,-116.67){\circle*{0.000001}}
   \put(-120.21,-115.97){\circle*{0.000001}}
   \put(-119.50,-115.97){\circle*{0.000001}}
   \put(-118.79,-115.97){\circle*{0.000001}}
   \put(-118.09,-115.97){\circle*{0.000001}}
   \put(-117.38,-115.26){\circle*{0.000001}}
   \put(-116.67,-115.26){\circle*{0.000001}}
   \put(-115.97,-115.26){\circle*{0.000001}}
   \put(-115.26,-115.26){\circle*{0.000001}}
   \put(-114.55,-114.55){\circle*{0.000001}}
   \put(-113.84,-114.55){\circle*{0.000001}}
   \put(-167.58,-128.69){\circle*{0.000001}}
   \put(-167.58,-127.99){\circle*{0.000001}}
   \put(-166.88,-127.28){\circle*{0.000001}}
   \put(-166.88,-126.57){\circle*{0.000001}}
   \put(-166.17,-125.87){\circle*{0.000001}}
   \put(-166.17,-125.16){\circle*{0.000001}}
   \put(-165.46,-124.45){\circle*{0.000001}}
   \put(-165.46,-123.74){\circle*{0.000001}}
   \put(-164.76,-123.04){\circle*{0.000001}}
   \put(-164.76,-122.33){\circle*{0.000001}}
   \put(-164.05,-121.62){\circle*{0.000001}}
   \put(-164.05,-120.92){\circle*{0.000001}}
   \put(-163.34,-120.21){\circle*{0.000001}}
   \put(-163.34,-119.50){\circle*{0.000001}}
   \put(-162.63,-118.79){\circle*{0.000001}}
   \put(-162.63,-118.09){\circle*{0.000001}}
   \put(-161.93,-117.38){\circle*{0.000001}}
   \put(-161.93,-116.67){\circle*{0.000001}}
   \put(-161.22,-115.97){\circle*{0.000001}}
   \put(-161.22,-115.26){\circle*{0.000001}}
   \put(-161.22,-114.55){\circle*{0.000001}}
   \put(-160.51,-113.84){\circle*{0.000001}}
   \put(-160.51,-113.14){\circle*{0.000001}}
   \put(-159.81,-112.43){\circle*{0.000001}}
   \put(-159.81,-111.72){\circle*{0.000001}}
   \put(-159.10,-111.02){\circle*{0.000001}}
   \put(-159.10,-110.31){\circle*{0.000001}}
   \put(-158.39,-109.60){\circle*{0.000001}}
   \put(-158.39,-108.89){\circle*{0.000001}}
   \put(-157.68,-108.19){\circle*{0.000001}}
   \put(-157.68,-107.48){\circle*{0.000001}}
   \put(-156.98,-106.77){\circle*{0.000001}}
   \put(-156.98,-106.07){\circle*{0.000001}}
   \put(-156.27,-105.36){\circle*{0.000001}}
   \put(-156.27,-104.65){\circle*{0.000001}}
   \put(-155.56,-103.94){\circle*{0.000001}}
   \put(-155.56,-103.24){\circle*{0.000001}}
   \put(-155.56,-102.53){\circle*{0.000001}}
   \put(-154.86,-101.82){\circle*{0.000001}}
   \put(-154.86,-101.12){\circle*{0.000001}}
   \put(-154.15,-100.41){\circle*{0.000001}}
   \put(-154.15,-99.70){\circle*{0.000001}}
   \put(-153.44,-98.99){\circle*{0.000001}}
   \put(-153.44,-98.29){\circle*{0.000001}}
   \put(-152.74,-97.58){\circle*{0.000001}}
   \put(-152.74,-96.87){\circle*{0.000001}}
   \put(-152.03,-96.17){\circle*{0.000001}}
   \put(-152.03,-95.46){\circle*{0.000001}}
   \put(-151.32,-94.75){\circle*{0.000001}}
   \put(-151.32,-94.05){\circle*{0.000001}}
   \put(-150.61,-93.34){\circle*{0.000001}}
   \put(-150.61,-92.63){\circle*{0.000001}}
   \put(-149.91,-91.92){\circle*{0.000001}}
   \put(-149.91,-91.22){\circle*{0.000001}}
   \put(-149.20,-90.51){\circle*{0.000001}}
   \put(-149.20,-89.80){\circle*{0.000001}}
   \put(-149.20,-89.10){\circle*{0.000001}}
   \put(-148.49,-88.39){\circle*{0.000001}}
   \put(-148.49,-87.68){\circle*{0.000001}}
   \put(-147.79,-86.97){\circle*{0.000001}}
   \put(-147.79,-86.27){\circle*{0.000001}}
   \put(-147.08,-85.56){\circle*{0.000001}}
   \put(-147.08,-84.85){\circle*{0.000001}}
   \put(-146.37,-84.15){\circle*{0.000001}}
   \put(-146.37,-83.44){\circle*{0.000001}}
   \put(-145.66,-82.73){\circle*{0.000001}}
   \put(-145.66,-82.02){\circle*{0.000001}}
   \put(-144.96,-81.32){\circle*{0.000001}}
   \put(-144.96,-80.61){\circle*{0.000001}}
   \put(-144.25,-79.90){\circle*{0.000001}}
   \put(-144.25,-79.20){\circle*{0.000001}}
   \put(-143.54,-78.49){\circle*{0.000001}}
   \put(-143.54,-77.78){\circle*{0.000001}}
   \put(-142.84,-77.07){\circle*{0.000001}}
   \put(-142.84,-76.37){\circle*{0.000001}}
   \put(-142.84,-76.37){\circle*{0.000001}}
   \put(-142.13,-76.37){\circle*{0.000001}}
   \put(-141.42,-76.37){\circle*{0.000001}}
   \put(-140.71,-76.37){\circle*{0.000001}}
   \put(-140.01,-76.37){\circle*{0.000001}}
   \put(-139.30,-76.37){\circle*{0.000001}}
   \put(-138.59,-76.37){\circle*{0.000001}}
   \put(-137.89,-76.37){\circle*{0.000001}}
   \put(-137.18,-76.37){\circle*{0.000001}}
   \put(-136.47,-76.37){\circle*{0.000001}}
   \put(-135.76,-76.37){\circle*{0.000001}}
   \put(-135.06,-76.37){\circle*{0.000001}}
   \put(-134.35,-76.37){\circle*{0.000001}}
   \put(-133.64,-76.37){\circle*{0.000001}}
   \put(-132.94,-76.37){\circle*{0.000001}}
   \put(-132.23,-76.37){\circle*{0.000001}}
   \put(-131.52,-76.37){\circle*{0.000001}}
   \put(-130.81,-76.37){\circle*{0.000001}}
   \put(-130.11,-76.37){\circle*{0.000001}}
   \put(-129.40,-76.37){\circle*{0.000001}}
   \put(-128.69,-76.37){\circle*{0.000001}}
   \put(-127.99,-76.37){\circle*{0.000001}}
   \put(-127.28,-76.37){\circle*{0.000001}}
   \put(-126.57,-76.37){\circle*{0.000001}}
   \put(-125.87,-76.37){\circle*{0.000001}}
   \put(-125.16,-76.37){\circle*{0.000001}}
   \put(-124.45,-76.37){\circle*{0.000001}}
   \put(-123.74,-76.37){\circle*{0.000001}}
   \put(-123.04,-76.37){\circle*{0.000001}}
   \put(-122.33,-76.37){\circle*{0.000001}}
   \put(-121.62,-76.37){\circle*{0.000001}}
   \put(-120.92,-76.37){\circle*{0.000001}}
   \put(-120.21,-76.37){\circle*{0.000001}}
   \put(-119.50,-76.37){\circle*{0.000001}}
   \put(-118.79,-76.37){\circle*{0.000001}}
   \put(-118.09,-76.37){\circle*{0.000001}}
   \put(-117.38,-76.37){\circle*{0.000001}}
   \put(-116.67,-76.37){\circle*{0.000001}}
   \put(-115.97,-76.37){\circle*{0.000001}}
   \put(-115.26,-76.37){\circle*{0.000001}}
   \put(-114.55,-76.37){\circle*{0.000001}}
   \put(-113.84,-76.37){\circle*{0.000001}}
   \put(-113.14,-75.66){\circle*{0.000001}}
   \put(-112.43,-75.66){\circle*{0.000001}}
   \put(-111.72,-75.66){\circle*{0.000001}}
   \put(-111.02,-75.66){\circle*{0.000001}}
   \put(-110.31,-75.66){\circle*{0.000001}}
   \put(-109.60,-75.66){\circle*{0.000001}}
   \put(-108.89,-75.66){\circle*{0.000001}}
   \put(-108.19,-75.66){\circle*{0.000001}}
   \put(-107.48,-75.66){\circle*{0.000001}}
   \put(-106.77,-75.66){\circle*{0.000001}}
   \put(-106.07,-75.66){\circle*{0.000001}}
   \put(-105.36,-75.66){\circle*{0.000001}}
   \put(-104.65,-75.66){\circle*{0.000001}}
   \put(-103.94,-75.66){\circle*{0.000001}}
   \put(-103.24,-75.66){\circle*{0.000001}}
   \put(-102.53,-75.66){\circle*{0.000001}}
   \put(-101.82,-75.66){\circle*{0.000001}}
   \put(-101.12,-75.66){\circle*{0.000001}}
   \put(-100.41,-75.66){\circle*{0.000001}}
   \put(-99.70,-75.66){\circle*{0.000001}}
   \put(-98.99,-75.66){\circle*{0.000001}}
   \put(-98.29,-75.66){\circle*{0.000001}}
   \put(-97.58,-75.66){\circle*{0.000001}}
   \put(-96.87,-75.66){\circle*{0.000001}}
   \put(-96.17,-75.66){\circle*{0.000001}}
   \put(-95.46,-75.66){\circle*{0.000001}}
   \put(-94.75,-75.66){\circle*{0.000001}}
   \put(-94.05,-75.66){\circle*{0.000001}}
   \put(-93.34,-75.66){\circle*{0.000001}}
   \put(-92.63,-75.66){\circle*{0.000001}}
   \put(-91.92,-75.66){\circle*{0.000001}}
   \put(-91.22,-75.66){\circle*{0.000001}}
   \put(-90.51,-75.66){\circle*{0.000001}}
   \put(-89.80,-75.66){\circle*{0.000001}}
   \put(-89.10,-75.66){\circle*{0.000001}}
   \put(-88.39,-75.66){\circle*{0.000001}}
   \put(-87.68,-75.66){\circle*{0.000001}}
   \put(-86.97,-75.66){\circle*{0.000001}}
   \put(-86.27,-75.66){\circle*{0.000001}}
   \put(-85.56,-75.66){\circle*{0.000001}}
   \put(-84.85,-75.66){\circle*{0.000001}}
   \put(-145.66,-75.66){\circle*{0.000001}}
   \put(-144.96,-75.66){\circle*{0.000001}}
   \put(-144.25,-75.66){\circle*{0.000001}}
   \put(-143.54,-75.66){\circle*{0.000001}}
   \put(-142.84,-75.66){\circle*{0.000001}}
   \put(-142.13,-75.66){\circle*{0.000001}}
   \put(-141.42,-75.66){\circle*{0.000001}}
   \put(-140.71,-75.66){\circle*{0.000001}}
   \put(-140.01,-75.66){\circle*{0.000001}}
   \put(-139.30,-75.66){\circle*{0.000001}}
   \put(-138.59,-75.66){\circle*{0.000001}}
   \put(-137.89,-75.66){\circle*{0.000001}}
   \put(-137.18,-75.66){\circle*{0.000001}}
   \put(-136.47,-75.66){\circle*{0.000001}}
   \put(-135.76,-75.66){\circle*{0.000001}}
   \put(-135.06,-75.66){\circle*{0.000001}}
   \put(-134.35,-75.66){\circle*{0.000001}}
   \put(-133.64,-75.66){\circle*{0.000001}}
   \put(-132.94,-75.66){\circle*{0.000001}}
   \put(-132.23,-75.66){\circle*{0.000001}}
   \put(-131.52,-75.66){\circle*{0.000001}}
   \put(-130.81,-75.66){\circle*{0.000001}}
   \put(-130.11,-75.66){\circle*{0.000001}}
   \put(-129.40,-75.66){\circle*{0.000001}}
   \put(-128.69,-75.66){\circle*{0.000001}}
   \put(-127.99,-75.66){\circle*{0.000001}}
   \put(-127.28,-75.66){\circle*{0.000001}}
   \put(-126.57,-75.66){\circle*{0.000001}}
   \put(-125.87,-75.66){\circle*{0.000001}}
   \put(-125.16,-75.66){\circle*{0.000001}}
   \put(-124.45,-75.66){\circle*{0.000001}}
   \put(-123.74,-75.66){\circle*{0.000001}}
   \put(-123.04,-75.66){\circle*{0.000001}}
   \put(-122.33,-75.66){\circle*{0.000001}}
   \put(-121.62,-75.66){\circle*{0.000001}}
   \put(-120.92,-75.66){\circle*{0.000001}}
   \put(-120.21,-75.66){\circle*{0.000001}}
   \put(-119.50,-75.66){\circle*{0.000001}}
   \put(-118.79,-75.66){\circle*{0.000001}}
   \put(-118.09,-75.66){\circle*{0.000001}}
   \put(-117.38,-75.66){\circle*{0.000001}}
   \put(-116.67,-75.66){\circle*{0.000001}}
   \put(-115.97,-75.66){\circle*{0.000001}}
   \put(-115.26,-75.66){\circle*{0.000001}}
   \put(-114.55,-75.66){\circle*{0.000001}}
   \put(-113.84,-75.66){\circle*{0.000001}}
   \put(-113.14,-75.66){\circle*{0.000001}}
   \put(-112.43,-75.66){\circle*{0.000001}}
   \put(-111.72,-75.66){\circle*{0.000001}}
   \put(-111.02,-75.66){\circle*{0.000001}}
   \put(-110.31,-75.66){\circle*{0.000001}}
   \put(-109.60,-75.66){\circle*{0.000001}}
   \put(-108.89,-75.66){\circle*{0.000001}}
   \put(-108.19,-75.66){\circle*{0.000001}}
   \put(-107.48,-75.66){\circle*{0.000001}}
   \put(-106.77,-75.66){\circle*{0.000001}}
   \put(-106.07,-75.66){\circle*{0.000001}}
   \put(-105.36,-75.66){\circle*{0.000001}}
   \put(-104.65,-75.66){\circle*{0.000001}}
   \put(-103.94,-75.66){\circle*{0.000001}}
   \put(-103.24,-75.66){\circle*{0.000001}}
   \put(-102.53,-75.66){\circle*{0.000001}}
   \put(-101.82,-75.66){\circle*{0.000001}}
   \put(-101.12,-75.66){\circle*{0.000001}}
   \put(-100.41,-75.66){\circle*{0.000001}}
   \put(-99.70,-75.66){\circle*{0.000001}}
   \put(-98.99,-75.66){\circle*{0.000001}}
   \put(-98.29,-75.66){\circle*{0.000001}}
   \put(-97.58,-75.66){\circle*{0.000001}}
   \put(-96.87,-75.66){\circle*{0.000001}}
   \put(-96.17,-75.66){\circle*{0.000001}}
   \put(-95.46,-75.66){\circle*{0.000001}}
   \put(-94.75,-75.66){\circle*{0.000001}}
   \put(-94.05,-75.66){\circle*{0.000001}}
   \put(-93.34,-75.66){\circle*{0.000001}}
   \put(-92.63,-75.66){\circle*{0.000001}}
   \put(-91.92,-75.66){\circle*{0.000001}}
   \put(-91.22,-75.66){\circle*{0.000001}}
   \put(-90.51,-75.66){\circle*{0.000001}}
   \put(-89.80,-75.66){\circle*{0.000001}}
   \put(-89.10,-75.66){\circle*{0.000001}}
   \put(-88.39,-75.66){\circle*{0.000001}}
   \put(-87.68,-75.66){\circle*{0.000001}}
   \put(-86.97,-75.66){\circle*{0.000001}}
   \put(-86.27,-75.66){\circle*{0.000001}}
   \put(-85.56,-75.66){\circle*{0.000001}}
   \put(-84.85,-75.66){\circle*{0.000001}}
   \put(-145.66,-75.66){\circle*{0.000001}}
   \put(-144.96,-75.66){\circle*{0.000001}}
   \put(-144.25,-75.66){\circle*{0.000001}}
   \put(-143.54,-75.66){\circle*{0.000001}}
   \put(-142.84,-75.66){\circle*{0.000001}}
   \put(-142.13,-75.66){\circle*{0.000001}}
   \put(-141.42,-75.66){\circle*{0.000001}}
   \put(-140.71,-75.66){\circle*{0.000001}}
   \put(-140.01,-75.66){\circle*{0.000001}}
   \put(-139.30,-75.66){\circle*{0.000001}}
   \put(-138.59,-75.66){\circle*{0.000001}}
   \put(-137.89,-75.66){\circle*{0.000001}}
   \put(-137.18,-75.66){\circle*{0.000001}}
   \put(-136.47,-75.66){\circle*{0.000001}}
   \put(-135.76,-75.66){\circle*{0.000001}}
   \put(-135.06,-74.95){\circle*{0.000001}}
   \put(-134.35,-74.95){\circle*{0.000001}}
   \put(-133.64,-74.95){\circle*{0.000001}}
   \put(-132.94,-74.95){\circle*{0.000001}}
   \put(-132.23,-74.95){\circle*{0.000001}}
   \put(-131.52,-74.95){\circle*{0.000001}}
   \put(-130.81,-74.95){\circle*{0.000001}}
   \put(-130.11,-74.95){\circle*{0.000001}}
   \put(-129.40,-74.95){\circle*{0.000001}}
   \put(-128.69,-74.95){\circle*{0.000001}}
   \put(-127.99,-74.95){\circle*{0.000001}}
   \put(-127.28,-74.95){\circle*{0.000001}}
   \put(-126.57,-74.95){\circle*{0.000001}}
   \put(-125.87,-74.95){\circle*{0.000001}}
   \put(-125.16,-74.95){\circle*{0.000001}}
   \put(-124.45,-74.95){\circle*{0.000001}}
   \put(-123.74,-74.95){\circle*{0.000001}}
   \put(-123.04,-74.95){\circle*{0.000001}}
   \put(-122.33,-74.95){\circle*{0.000001}}
   \put(-121.62,-74.95){\circle*{0.000001}}
   \put(-120.92,-74.95){\circle*{0.000001}}
   \put(-120.21,-74.95){\circle*{0.000001}}
   \put(-119.50,-74.95){\circle*{0.000001}}
   \put(-118.79,-74.95){\circle*{0.000001}}
   \put(-118.09,-74.95){\circle*{0.000001}}
   \put(-117.38,-74.95){\circle*{0.000001}}
   \put(-116.67,-74.95){\circle*{0.000001}}
   \put(-115.97,-74.95){\circle*{0.000001}}
   \put(-115.26,-74.25){\circle*{0.000001}}
   \put(-114.55,-74.25){\circle*{0.000001}}
   \put(-113.84,-74.25){\circle*{0.000001}}
   \put(-113.14,-74.25){\circle*{0.000001}}
   \put(-112.43,-74.25){\circle*{0.000001}}
   \put(-111.72,-74.25){\circle*{0.000001}}
   \put(-111.02,-74.25){\circle*{0.000001}}
   \put(-110.31,-74.25){\circle*{0.000001}}
   \put(-109.60,-74.25){\circle*{0.000001}}
   \put(-108.89,-74.25){\circle*{0.000001}}
   \put(-108.19,-74.25){\circle*{0.000001}}
   \put(-107.48,-74.25){\circle*{0.000001}}
   \put(-106.77,-74.25){\circle*{0.000001}}
   \put(-106.07,-74.25){\circle*{0.000001}}
   \put(-105.36,-74.25){\circle*{0.000001}}
   \put(-104.65,-74.25){\circle*{0.000001}}
   \put(-103.94,-74.25){\circle*{0.000001}}
   \put(-103.24,-74.25){\circle*{0.000001}}
   \put(-102.53,-74.25){\circle*{0.000001}}
   \put(-101.82,-74.25){\circle*{0.000001}}
   \put(-101.12,-74.25){\circle*{0.000001}}
   \put(-100.41,-74.25){\circle*{0.000001}}
   \put(-99.70,-74.25){\circle*{0.000001}}
   \put(-98.99,-74.25){\circle*{0.000001}}
   \put(-98.29,-74.25){\circle*{0.000001}}
   \put(-97.58,-74.25){\circle*{0.000001}}
   \put(-96.87,-74.25){\circle*{0.000001}}
   \put(-96.17,-74.25){\circle*{0.000001}}
   \put(-95.46,-73.54){\circle*{0.000001}}
   \put(-94.75,-73.54){\circle*{0.000001}}
   \put(-94.05,-73.54){\circle*{0.000001}}
   \put(-93.34,-73.54){\circle*{0.000001}}
   \put(-92.63,-73.54){\circle*{0.000001}}
   \put(-91.92,-73.54){\circle*{0.000001}}
   \put(-91.22,-73.54){\circle*{0.000001}}
   \put(-90.51,-73.54){\circle*{0.000001}}
   \put(-89.80,-73.54){\circle*{0.000001}}
   \put(-89.10,-73.54){\circle*{0.000001}}
   \put(-88.39,-73.54){\circle*{0.000001}}
   \put(-87.68,-73.54){\circle*{0.000001}}
   \put(-86.97,-73.54){\circle*{0.000001}}
   \put(-86.27,-73.54){\circle*{0.000001}}
   \put(-85.56,-73.54){\circle*{0.000001}}
   \put(-121.62,-118.79){\circle*{0.000001}}
   \put(-120.92,-118.09){\circle*{0.000001}}
   \put(-120.21,-117.38){\circle*{0.000001}}
   \put(-120.21,-116.67){\circle*{0.000001}}
   \put(-119.50,-115.97){\circle*{0.000001}}
   \put(-118.79,-115.26){\circle*{0.000001}}
   \put(-118.09,-114.55){\circle*{0.000001}}
   \put(-117.38,-113.84){\circle*{0.000001}}
   \put(-117.38,-113.14){\circle*{0.000001}}
   \put(-116.67,-112.43){\circle*{0.000001}}
   \put(-115.97,-111.72){\circle*{0.000001}}
   \put(-115.26,-111.02){\circle*{0.000001}}
   \put(-114.55,-110.31){\circle*{0.000001}}
   \put(-114.55,-109.60){\circle*{0.000001}}
   \put(-113.84,-108.89){\circle*{0.000001}}
   \put(-113.14,-108.19){\circle*{0.000001}}
   \put(-112.43,-107.48){\circle*{0.000001}}
   \put(-111.72,-106.77){\circle*{0.000001}}
   \put(-111.72,-106.07){\circle*{0.000001}}
   \put(-111.02,-105.36){\circle*{0.000001}}
   \put(-110.31,-104.65){\circle*{0.000001}}
   \put(-109.60,-103.94){\circle*{0.000001}}
   \put(-108.89,-103.24){\circle*{0.000001}}
   \put(-108.89,-102.53){\circle*{0.000001}}
   \put(-108.19,-101.82){\circle*{0.000001}}
   \put(-107.48,-101.12){\circle*{0.000001}}
   \put(-106.77,-100.41){\circle*{0.000001}}
   \put(-106.07,-99.70){\circle*{0.000001}}
   \put(-106.07,-98.99){\circle*{0.000001}}
   \put(-105.36,-98.29){\circle*{0.000001}}
   \put(-104.65,-97.58){\circle*{0.000001}}
   \put(-103.94,-96.87){\circle*{0.000001}}
   \put(-103.94,-96.17){\circle*{0.000001}}
   \put(-103.24,-95.46){\circle*{0.000001}}
   \put(-102.53,-94.75){\circle*{0.000001}}
   \put(-101.82,-94.05){\circle*{0.000001}}
   \put(-101.12,-93.34){\circle*{0.000001}}
   \put(-101.12,-92.63){\circle*{0.000001}}
   \put(-100.41,-91.92){\circle*{0.000001}}
   \put(-99.70,-91.22){\circle*{0.000001}}
   \put(-98.99,-90.51){\circle*{0.000001}}
   \put(-98.29,-89.80){\circle*{0.000001}}
   \put(-98.29,-89.10){\circle*{0.000001}}
   \put(-97.58,-88.39){\circle*{0.000001}}
   \put(-96.87,-87.68){\circle*{0.000001}}
   \put(-96.17,-86.97){\circle*{0.000001}}
   \put(-95.46,-86.27){\circle*{0.000001}}
   \put(-95.46,-85.56){\circle*{0.000001}}
   \put(-94.75,-84.85){\circle*{0.000001}}
   \put(-94.05,-84.15){\circle*{0.000001}}
   \put(-93.34,-83.44){\circle*{0.000001}}
   \put(-92.63,-82.73){\circle*{0.000001}}
   \put(-92.63,-82.02){\circle*{0.000001}}
   \put(-91.92,-81.32){\circle*{0.000001}}
   \put(-91.22,-80.61){\circle*{0.000001}}
   \put(-90.51,-79.90){\circle*{0.000001}}
   \put(-89.80,-79.20){\circle*{0.000001}}
   \put(-89.80,-78.49){\circle*{0.000001}}
   \put(-89.10,-77.78){\circle*{0.000001}}
   \put(-88.39,-77.07){\circle*{0.000001}}
   \put(-87.68,-76.37){\circle*{0.000001}}
   \put(-86.97,-75.66){\circle*{0.000001}}
   \put(-86.97,-74.95){\circle*{0.000001}}
   \put(-86.27,-74.25){\circle*{0.000001}}
   \put(-85.56,-73.54){\circle*{0.000001}}
   \put(-169.00,-147.79){\circle*{0.000001}}
   \put(-168.29,-147.08){\circle*{0.000001}}
   \put(-167.58,-147.08){\circle*{0.000001}}
   \put(-166.88,-146.37){\circle*{0.000001}}
   \put(-166.17,-146.37){\circle*{0.000001}}
   \put(-165.46,-145.66){\circle*{0.000001}}
   \put(-164.76,-144.96){\circle*{0.000001}}
   \put(-164.05,-144.96){\circle*{0.000001}}
   \put(-163.34,-144.25){\circle*{0.000001}}
   \put(-162.63,-143.54){\circle*{0.000001}}
   \put(-161.93,-143.54){\circle*{0.000001}}
   \put(-161.22,-142.84){\circle*{0.000001}}
   \put(-160.51,-142.84){\circle*{0.000001}}
   \put(-159.81,-142.13){\circle*{0.000001}}
   \put(-159.10,-141.42){\circle*{0.000001}}
   \put(-158.39,-141.42){\circle*{0.000001}}
   \put(-157.68,-140.71){\circle*{0.000001}}
   \put(-156.98,-140.71){\circle*{0.000001}}
   \put(-156.27,-140.01){\circle*{0.000001}}
   \put(-155.56,-139.30){\circle*{0.000001}}
   \put(-154.86,-139.30){\circle*{0.000001}}
   \put(-154.15,-138.59){\circle*{0.000001}}
   \put(-153.44,-138.59){\circle*{0.000001}}
   \put(-152.74,-137.89){\circle*{0.000001}}
   \put(-152.03,-137.18){\circle*{0.000001}}
   \put(-151.32,-137.18){\circle*{0.000001}}
   \put(-150.61,-136.47){\circle*{0.000001}}
   \put(-149.91,-135.76){\circle*{0.000001}}
   \put(-149.20,-135.76){\circle*{0.000001}}
   \put(-148.49,-135.06){\circle*{0.000001}}
   \put(-147.79,-135.06){\circle*{0.000001}}
   \put(-147.08,-134.35){\circle*{0.000001}}
   \put(-146.37,-133.64){\circle*{0.000001}}
   \put(-145.66,-133.64){\circle*{0.000001}}
   \put(-144.96,-132.94){\circle*{0.000001}}
   \put(-144.25,-132.94){\circle*{0.000001}}
   \put(-143.54,-132.23){\circle*{0.000001}}
   \put(-142.84,-131.52){\circle*{0.000001}}
   \put(-142.13,-131.52){\circle*{0.000001}}
   \put(-141.42,-130.81){\circle*{0.000001}}
   \put(-140.71,-130.81){\circle*{0.000001}}
   \put(-140.01,-130.11){\circle*{0.000001}}
   \put(-139.30,-129.40){\circle*{0.000001}}
   \put(-138.59,-129.40){\circle*{0.000001}}
   \put(-137.89,-128.69){\circle*{0.000001}}
   \put(-137.18,-127.99){\circle*{0.000001}}
   \put(-136.47,-127.99){\circle*{0.000001}}
   \put(-135.76,-127.28){\circle*{0.000001}}
   \put(-135.06,-127.28){\circle*{0.000001}}
   \put(-134.35,-126.57){\circle*{0.000001}}
   \put(-133.64,-125.87){\circle*{0.000001}}
   \put(-132.94,-125.87){\circle*{0.000001}}
   \put(-132.23,-125.16){\circle*{0.000001}}
   \put(-131.52,-125.16){\circle*{0.000001}}
   \put(-130.81,-124.45){\circle*{0.000001}}
   \put(-130.11,-123.74){\circle*{0.000001}}
   \put(-129.40,-123.74){\circle*{0.000001}}
   \put(-128.69,-123.04){\circle*{0.000001}}
   \put(-127.99,-123.04){\circle*{0.000001}}
   \put(-127.28,-122.33){\circle*{0.000001}}
   \put(-126.57,-121.62){\circle*{0.000001}}
   \put(-125.87,-121.62){\circle*{0.000001}}
   \put(-125.16,-120.92){\circle*{0.000001}}
   \put(-124.45,-120.21){\circle*{0.000001}}
   \put(-123.74,-120.21){\circle*{0.000001}}
   \put(-123.04,-119.50){\circle*{0.000001}}
   \put(-122.33,-119.50){\circle*{0.000001}}
   \put(-121.62,-118.79){\circle*{0.000001}}
   \put(-218.50,-119.50){\circle*{0.000001}}
   \put(-217.79,-120.21){\circle*{0.000001}}
   \put(-217.08,-120.21){\circle*{0.000001}}
   \put(-216.37,-120.92){\circle*{0.000001}}
   \put(-215.67,-120.92){\circle*{0.000001}}
   \put(-214.96,-121.62){\circle*{0.000001}}
   \put(-214.25,-121.62){\circle*{0.000001}}
   \put(-213.55,-122.33){\circle*{0.000001}}
   \put(-212.84,-123.04){\circle*{0.000001}}
   \put(-212.13,-123.04){\circle*{0.000001}}
   \put(-211.42,-123.74){\circle*{0.000001}}
   \put(-210.72,-123.74){\circle*{0.000001}}
   \put(-210.01,-124.45){\circle*{0.000001}}
   \put(-209.30,-124.45){\circle*{0.000001}}
   \put(-208.60,-125.16){\circle*{0.000001}}
   \put(-207.89,-125.87){\circle*{0.000001}}
   \put(-207.18,-125.87){\circle*{0.000001}}
   \put(-206.48,-126.57){\circle*{0.000001}}
   \put(-205.77,-126.57){\circle*{0.000001}}
   \put(-205.06,-127.28){\circle*{0.000001}}
   \put(-204.35,-127.28){\circle*{0.000001}}
   \put(-203.65,-127.99){\circle*{0.000001}}
   \put(-202.94,-128.69){\circle*{0.000001}}
   \put(-202.23,-128.69){\circle*{0.000001}}
   \put(-201.53,-129.40){\circle*{0.000001}}
   \put(-200.82,-129.40){\circle*{0.000001}}
   \put(-200.11,-130.11){\circle*{0.000001}}
   \put(-199.40,-130.11){\circle*{0.000001}}
   \put(-198.70,-130.81){\circle*{0.000001}}
   \put(-197.99,-131.52){\circle*{0.000001}}
   \put(-197.28,-131.52){\circle*{0.000001}}
   \put(-196.58,-132.23){\circle*{0.000001}}
   \put(-195.87,-132.23){\circle*{0.000001}}
   \put(-195.16,-132.94){\circle*{0.000001}}
   \put(-194.45,-132.94){\circle*{0.000001}}
   \put(-193.75,-133.64){\circle*{0.000001}}
   \put(-193.04,-134.35){\circle*{0.000001}}
   \put(-192.33,-134.35){\circle*{0.000001}}
   \put(-191.63,-135.06){\circle*{0.000001}}
   \put(-190.92,-135.06){\circle*{0.000001}}
   \put(-190.21,-135.76){\circle*{0.000001}}
   \put(-189.50,-135.76){\circle*{0.000001}}
   \put(-188.80,-136.47){\circle*{0.000001}}
   \put(-188.09,-137.18){\circle*{0.000001}}
   \put(-187.38,-137.18){\circle*{0.000001}}
   \put(-186.68,-137.89){\circle*{0.000001}}
   \put(-185.97,-137.89){\circle*{0.000001}}
   \put(-185.26,-138.59){\circle*{0.000001}}
   \put(-184.55,-138.59){\circle*{0.000001}}
   \put(-183.85,-139.30){\circle*{0.000001}}
   \put(-183.14,-140.01){\circle*{0.000001}}
   \put(-182.43,-140.01){\circle*{0.000001}}
   \put(-181.73,-140.71){\circle*{0.000001}}
   \put(-181.02,-140.71){\circle*{0.000001}}
   \put(-180.31,-141.42){\circle*{0.000001}}
   \put(-179.61,-141.42){\circle*{0.000001}}
   \put(-178.90,-142.13){\circle*{0.000001}}
   \put(-178.19,-142.84){\circle*{0.000001}}
   \put(-177.48,-142.84){\circle*{0.000001}}
   \put(-176.78,-143.54){\circle*{0.000001}}
   \put(-176.07,-143.54){\circle*{0.000001}}
   \put(-175.36,-144.25){\circle*{0.000001}}
   \put(-174.66,-144.25){\circle*{0.000001}}
   \put(-173.95,-144.96){\circle*{0.000001}}
   \put(-173.24,-145.66){\circle*{0.000001}}
   \put(-172.53,-145.66){\circle*{0.000001}}
   \put(-171.83,-146.37){\circle*{0.000001}}
   \put(-171.12,-146.37){\circle*{0.000001}}
   \put(-170.41,-147.08){\circle*{0.000001}}
   \put(-169.71,-147.08){\circle*{0.000001}}
   \put(-169.00,-147.79){\circle*{0.000001}}
   \put(-207.89,-176.78){\circle*{0.000001}}
   \put(-207.89,-176.07){\circle*{0.000001}}
   \put(-207.89,-175.36){\circle*{0.000001}}
   \put(-208.60,-174.66){\circle*{0.000001}}
   \put(-208.60,-173.95){\circle*{0.000001}}
   \put(-208.60,-173.24){\circle*{0.000001}}
   \put(-208.60,-172.53){\circle*{0.000001}}
   \put(-208.60,-171.83){\circle*{0.000001}}
   \put(-208.60,-171.12){\circle*{0.000001}}
   \put(-209.30,-170.41){\circle*{0.000001}}
   \put(-209.30,-169.71){\circle*{0.000001}}
   \put(-209.30,-169.00){\circle*{0.000001}}
   \put(-209.30,-168.29){\circle*{0.000001}}
   \put(-209.30,-167.58){\circle*{0.000001}}
   \put(-210.01,-166.88){\circle*{0.000001}}
   \put(-210.01,-166.17){\circle*{0.000001}}
   \put(-210.01,-165.46){\circle*{0.000001}}
   \put(-210.01,-164.76){\circle*{0.000001}}
   \put(-210.01,-164.05){\circle*{0.000001}}
   \put(-210.72,-163.34){\circle*{0.000001}}
   \put(-210.72,-162.63){\circle*{0.000001}}
   \put(-210.72,-161.93){\circle*{0.000001}}
   \put(-210.72,-161.22){\circle*{0.000001}}
   \put(-210.72,-160.51){\circle*{0.000001}}
   \put(-210.72,-159.81){\circle*{0.000001}}
   \put(-211.42,-159.10){\circle*{0.000001}}
   \put(-211.42,-158.39){\circle*{0.000001}}
   \put(-211.42,-157.68){\circle*{0.000001}}
   \put(-211.42,-156.98){\circle*{0.000001}}
   \put(-211.42,-156.27){\circle*{0.000001}}
   \put(-212.13,-155.56){\circle*{0.000001}}
   \put(-212.13,-154.86){\circle*{0.000001}}
   \put(-212.13,-154.15){\circle*{0.000001}}
   \put(-212.13,-153.44){\circle*{0.000001}}
   \put(-212.13,-152.74){\circle*{0.000001}}
   \put(-212.13,-152.03){\circle*{0.000001}}
   \put(-212.84,-151.32){\circle*{0.000001}}
   \put(-212.84,-150.61){\circle*{0.000001}}
   \put(-212.84,-149.91){\circle*{0.000001}}
   \put(-212.84,-149.20){\circle*{0.000001}}
   \put(-212.84,-148.49){\circle*{0.000001}}
   \put(-213.55,-147.79){\circle*{0.000001}}
   \put(-213.55,-147.08){\circle*{0.000001}}
   \put(-213.55,-146.37){\circle*{0.000001}}
   \put(-213.55,-145.66){\circle*{0.000001}}
   \put(-213.55,-144.96){\circle*{0.000001}}
   \put(-214.25,-144.25){\circle*{0.000001}}
   \put(-214.25,-143.54){\circle*{0.000001}}
   \put(-214.25,-142.84){\circle*{0.000001}}
   \put(-214.25,-142.13){\circle*{0.000001}}
   \put(-214.25,-141.42){\circle*{0.000001}}
   \put(-214.25,-140.71){\circle*{0.000001}}
   \put(-214.96,-140.01){\circle*{0.000001}}
   \put(-214.96,-139.30){\circle*{0.000001}}
   \put(-214.96,-138.59){\circle*{0.000001}}
   \put(-214.96,-137.89){\circle*{0.000001}}
   \put(-214.96,-137.18){\circle*{0.000001}}
   \put(-215.67,-136.47){\circle*{0.000001}}
   \put(-215.67,-135.76){\circle*{0.000001}}
   \put(-215.67,-135.06){\circle*{0.000001}}
   \put(-215.67,-134.35){\circle*{0.000001}}
   \put(-215.67,-133.64){\circle*{0.000001}}
   \put(-215.67,-132.94){\circle*{0.000001}}
   \put(-216.37,-132.23){\circle*{0.000001}}
   \put(-216.37,-131.52){\circle*{0.000001}}
   \put(-216.37,-130.81){\circle*{0.000001}}
   \put(-216.37,-130.11){\circle*{0.000001}}
   \put(-216.37,-129.40){\circle*{0.000001}}
   \put(-217.08,-128.69){\circle*{0.000001}}
   \put(-217.08,-127.99){\circle*{0.000001}}
   \put(-217.08,-127.28){\circle*{0.000001}}
   \put(-217.08,-126.57){\circle*{0.000001}}
   \put(-217.08,-125.87){\circle*{0.000001}}
   \put(-217.79,-125.16){\circle*{0.000001}}
   \put(-217.79,-124.45){\circle*{0.000001}}
   \put(-217.79,-123.74){\circle*{0.000001}}
   \put(-217.79,-123.04){\circle*{0.000001}}
   \put(-217.79,-122.33){\circle*{0.000001}}
   \put(-217.79,-121.62){\circle*{0.000001}}
   \put(-218.50,-120.92){\circle*{0.000001}}
   \put(-218.50,-120.21){\circle*{0.000001}}
   \put(-218.50,-119.50){\circle*{0.000001}}
   \put(-207.89,-176.78){\circle*{0.000001}}
   \put(-207.18,-176.78){\circle*{0.000001}}
   \put(-206.48,-176.78){\circle*{0.000001}}
   \put(-205.77,-177.48){\circle*{0.000001}}
   \put(-205.06,-177.48){\circle*{0.000001}}
   \put(-204.35,-177.48){\circle*{0.000001}}
   \put(-203.65,-177.48){\circle*{0.000001}}
   \put(-202.94,-177.48){\circle*{0.000001}}
   \put(-202.23,-177.48){\circle*{0.000001}}
   \put(-201.53,-178.19){\circle*{0.000001}}
   \put(-200.82,-178.19){\circle*{0.000001}}
   \put(-200.11,-178.19){\circle*{0.000001}}
   \put(-199.40,-178.19){\circle*{0.000001}}
   \put(-198.70,-178.19){\circle*{0.000001}}
   \put(-197.99,-178.90){\circle*{0.000001}}
   \put(-197.28,-178.90){\circle*{0.000001}}
   \put(-196.58,-178.90){\circle*{0.000001}}
   \put(-195.87,-178.90){\circle*{0.000001}}
   \put(-195.16,-178.90){\circle*{0.000001}}
   \put(-194.45,-179.61){\circle*{0.000001}}
   \put(-193.75,-179.61){\circle*{0.000001}}
   \put(-193.04,-179.61){\circle*{0.000001}}
   \put(-192.33,-179.61){\circle*{0.000001}}
   \put(-191.63,-179.61){\circle*{0.000001}}
   \put(-190.92,-179.61){\circle*{0.000001}}
   \put(-190.21,-180.31){\circle*{0.000001}}
   \put(-189.50,-180.31){\circle*{0.000001}}
   \put(-188.80,-180.31){\circle*{0.000001}}
   \put(-188.09,-180.31){\circle*{0.000001}}
   \put(-187.38,-180.31){\circle*{0.000001}}
   \put(-186.68,-181.02){\circle*{0.000001}}
   \put(-185.97,-181.02){\circle*{0.000001}}
   \put(-185.26,-181.02){\circle*{0.000001}}
   \put(-184.55,-181.02){\circle*{0.000001}}
   \put(-183.85,-181.02){\circle*{0.000001}}
   \put(-183.14,-181.02){\circle*{0.000001}}
   \put(-182.43,-181.73){\circle*{0.000001}}
   \put(-181.73,-181.73){\circle*{0.000001}}
   \put(-181.02,-181.73){\circle*{0.000001}}
   \put(-180.31,-181.73){\circle*{0.000001}}
   \put(-179.61,-181.73){\circle*{0.000001}}
   \put(-178.90,-182.43){\circle*{0.000001}}
   \put(-178.19,-182.43){\circle*{0.000001}}
   \put(-177.48,-182.43){\circle*{0.000001}}
   \put(-176.78,-182.43){\circle*{0.000001}}
   \put(-176.07,-182.43){\circle*{0.000001}}
   \put(-175.36,-183.14){\circle*{0.000001}}
   \put(-174.66,-183.14){\circle*{0.000001}}
   \put(-173.95,-183.14){\circle*{0.000001}}
   \put(-173.24,-183.14){\circle*{0.000001}}
   \put(-172.53,-183.14){\circle*{0.000001}}
   \put(-171.83,-183.14){\circle*{0.000001}}
   \put(-171.12,-183.85){\circle*{0.000001}}
   \put(-170.41,-183.85){\circle*{0.000001}}
   \put(-169.71,-183.85){\circle*{0.000001}}
   \put(-169.00,-183.85){\circle*{0.000001}}
   \put(-168.29,-183.85){\circle*{0.000001}}
   \put(-167.58,-184.55){\circle*{0.000001}}
   \put(-166.88,-184.55){\circle*{0.000001}}
   \put(-166.17,-184.55){\circle*{0.000001}}
   \put(-165.46,-184.55){\circle*{0.000001}}
   \put(-164.76,-184.55){\circle*{0.000001}}
   \put(-164.05,-184.55){\circle*{0.000001}}
   \put(-163.34,-185.26){\circle*{0.000001}}
   \put(-162.63,-185.26){\circle*{0.000001}}
   \put(-161.93,-185.26){\circle*{0.000001}}
   \put(-161.22,-185.26){\circle*{0.000001}}
   \put(-160.51,-185.26){\circle*{0.000001}}
   \put(-159.81,-185.97){\circle*{0.000001}}
   \put(-159.10,-185.97){\circle*{0.000001}}
   \put(-158.39,-185.97){\circle*{0.000001}}
   \put(-157.68,-185.97){\circle*{0.000001}}
   \put(-156.98,-185.97){\circle*{0.000001}}
   \put(-156.27,-186.68){\circle*{0.000001}}
   \put(-155.56,-186.68){\circle*{0.000001}}
   \put(-154.86,-186.68){\circle*{0.000001}}
   \put(-154.15,-186.68){\circle*{0.000001}}
   \put(-153.44,-186.68){\circle*{0.000001}}
   \put(-152.74,-186.68){\circle*{0.000001}}
   \put(-152.03,-187.38){\circle*{0.000001}}
   \put(-151.32,-187.38){\circle*{0.000001}}
   \put(-150.61,-187.38){\circle*{0.000001}}
   \put(-206.48,-189.50){\circle*{0.000001}}
   \put(-205.77,-189.50){\circle*{0.000001}}
   \put(-205.06,-189.50){\circle*{0.000001}}
   \put(-204.35,-189.50){\circle*{0.000001}}
   \put(-203.65,-189.50){\circle*{0.000001}}
   \put(-202.94,-189.50){\circle*{0.000001}}
   \put(-202.23,-189.50){\circle*{0.000001}}
   \put(-201.53,-189.50){\circle*{0.000001}}
   \put(-200.82,-189.50){\circle*{0.000001}}
   \put(-200.11,-189.50){\circle*{0.000001}}
   \put(-199.40,-189.50){\circle*{0.000001}}
   \put(-198.70,-189.50){\circle*{0.000001}}
   \put(-197.99,-189.50){\circle*{0.000001}}
   \put(-197.28,-189.50){\circle*{0.000001}}
   \put(-196.58,-188.80){\circle*{0.000001}}
   \put(-195.87,-188.80){\circle*{0.000001}}
   \put(-195.16,-188.80){\circle*{0.000001}}
   \put(-194.45,-188.80){\circle*{0.000001}}
   \put(-193.75,-188.80){\circle*{0.000001}}
   \put(-193.04,-188.80){\circle*{0.000001}}
   \put(-192.33,-188.80){\circle*{0.000001}}
   \put(-191.63,-188.80){\circle*{0.000001}}
   \put(-190.92,-188.80){\circle*{0.000001}}
   \put(-190.21,-188.80){\circle*{0.000001}}
   \put(-189.50,-188.80){\circle*{0.000001}}
   \put(-188.80,-188.80){\circle*{0.000001}}
   \put(-188.09,-188.80){\circle*{0.000001}}
   \put(-187.38,-188.80){\circle*{0.000001}}
   \put(-186.68,-188.80){\circle*{0.000001}}
   \put(-185.97,-188.80){\circle*{0.000001}}
   \put(-185.26,-188.80){\circle*{0.000001}}
   \put(-184.55,-188.80){\circle*{0.000001}}
   \put(-183.85,-188.80){\circle*{0.000001}}
   \put(-183.14,-188.80){\circle*{0.000001}}
   \put(-182.43,-188.80){\circle*{0.000001}}
   \put(-181.73,-188.80){\circle*{0.000001}}
   \put(-181.02,-188.80){\circle*{0.000001}}
   \put(-180.31,-188.80){\circle*{0.000001}}
   \put(-179.61,-188.80){\circle*{0.000001}}
   \put(-178.90,-188.80){\circle*{0.000001}}
   \put(-178.19,-188.09){\circle*{0.000001}}
   \put(-177.48,-188.09){\circle*{0.000001}}
   \put(-176.78,-188.09){\circle*{0.000001}}
   \put(-176.07,-188.09){\circle*{0.000001}}
   \put(-175.36,-188.09){\circle*{0.000001}}
   \put(-174.66,-188.09){\circle*{0.000001}}
   \put(-173.95,-188.09){\circle*{0.000001}}
   \put(-173.24,-188.09){\circle*{0.000001}}
   \put(-172.53,-188.09){\circle*{0.000001}}
   \put(-171.83,-188.09){\circle*{0.000001}}
   \put(-171.12,-188.09){\circle*{0.000001}}
   \put(-170.41,-188.09){\circle*{0.000001}}
   \put(-169.71,-188.09){\circle*{0.000001}}
   \put(-169.00,-188.09){\circle*{0.000001}}
   \put(-168.29,-188.09){\circle*{0.000001}}
   \put(-167.58,-188.09){\circle*{0.000001}}
   \put(-166.88,-188.09){\circle*{0.000001}}
   \put(-166.17,-188.09){\circle*{0.000001}}
   \put(-165.46,-188.09){\circle*{0.000001}}
   \put(-164.76,-188.09){\circle*{0.000001}}
   \put(-164.05,-188.09){\circle*{0.000001}}
   \put(-163.34,-188.09){\circle*{0.000001}}
   \put(-162.63,-188.09){\circle*{0.000001}}
   \put(-161.93,-188.09){\circle*{0.000001}}
   \put(-161.22,-188.09){\circle*{0.000001}}
   \put(-160.51,-188.09){\circle*{0.000001}}
   \put(-159.81,-187.38){\circle*{0.000001}}
   \put(-159.10,-187.38){\circle*{0.000001}}
   \put(-158.39,-187.38){\circle*{0.000001}}
   \put(-157.68,-187.38){\circle*{0.000001}}
   \put(-156.98,-187.38){\circle*{0.000001}}
   \put(-156.27,-187.38){\circle*{0.000001}}
   \put(-155.56,-187.38){\circle*{0.000001}}
   \put(-154.86,-187.38){\circle*{0.000001}}
   \put(-154.15,-187.38){\circle*{0.000001}}
   \put(-153.44,-187.38){\circle*{0.000001}}
   \put(-152.74,-187.38){\circle*{0.000001}}
   \put(-152.03,-187.38){\circle*{0.000001}}
   \put(-151.32,-187.38){\circle*{0.000001}}
   \put(-150.61,-187.38){\circle*{0.000001}}
   \put(-206.48,-189.50){\circle*{0.000001}}
   \put(-205.77,-189.50){\circle*{0.000001}}
   \put(-205.06,-189.50){\circle*{0.000001}}
   \put(-204.35,-189.50){\circle*{0.000001}}
   \put(-203.65,-189.50){\circle*{0.000001}}
   \put(-202.94,-189.50){\circle*{0.000001}}
   \put(-202.23,-189.50){\circle*{0.000001}}
   \put(-201.53,-189.50){\circle*{0.000001}}
   \put(-200.82,-189.50){\circle*{0.000001}}
   \put(-200.11,-189.50){\circle*{0.000001}}
   \put(-199.40,-189.50){\circle*{0.000001}}
   \put(-198.70,-189.50){\circle*{0.000001}}
   \put(-197.99,-189.50){\circle*{0.000001}}
   \put(-197.28,-189.50){\circle*{0.000001}}
   \put(-196.58,-189.50){\circle*{0.000001}}
   \put(-195.87,-189.50){\circle*{0.000001}}
   \put(-195.16,-189.50){\circle*{0.000001}}
   \put(-194.45,-189.50){\circle*{0.000001}}
   \put(-193.75,-189.50){\circle*{0.000001}}
   \put(-193.04,-189.50){\circle*{0.000001}}
   \put(-192.33,-189.50){\circle*{0.000001}}
   \put(-191.63,-189.50){\circle*{0.000001}}
   \put(-190.92,-189.50){\circle*{0.000001}}
   \put(-190.21,-189.50){\circle*{0.000001}}
   \put(-189.50,-189.50){\circle*{0.000001}}
   \put(-188.80,-189.50){\circle*{0.000001}}
   \put(-188.09,-189.50){\circle*{0.000001}}
   \put(-187.38,-189.50){\circle*{0.000001}}
   \put(-186.68,-189.50){\circle*{0.000001}}
   \put(-185.97,-189.50){\circle*{0.000001}}
   \put(-185.26,-189.50){\circle*{0.000001}}
   \put(-184.55,-189.50){\circle*{0.000001}}
   \put(-183.85,-189.50){\circle*{0.000001}}
   \put(-183.14,-189.50){\circle*{0.000001}}
   \put(-182.43,-189.50){\circle*{0.000001}}
   \put(-181.73,-189.50){\circle*{0.000001}}
   \put(-181.02,-189.50){\circle*{0.000001}}
   \put(-180.31,-189.50){\circle*{0.000001}}
   \put(-179.61,-189.50){\circle*{0.000001}}
   \put(-178.90,-189.50){\circle*{0.000001}}
   \put(-178.19,-189.50){\circle*{0.000001}}
   \put(-177.48,-189.50){\circle*{0.000001}}
   \put(-176.78,-189.50){\circle*{0.000001}}
   \put(-176.07,-189.50){\circle*{0.000001}}
   \put(-175.36,-189.50){\circle*{0.000001}}
   \put(-174.66,-189.50){\circle*{0.000001}}
   \put(-173.95,-189.50){\circle*{0.000001}}
   \put(-173.24,-189.50){\circle*{0.000001}}
   \put(-172.53,-189.50){\circle*{0.000001}}
   \put(-171.83,-189.50){\circle*{0.000001}}
   \put(-171.12,-189.50){\circle*{0.000001}}
   \put(-170.41,-189.50){\circle*{0.000001}}
   \put(-169.71,-189.50){\circle*{0.000001}}
   \put(-169.00,-189.50){\circle*{0.000001}}
   \put(-168.29,-189.50){\circle*{0.000001}}
   \put(-167.58,-189.50){\circle*{0.000001}}
   \put(-166.88,-189.50){\circle*{0.000001}}
   \put(-166.17,-189.50){\circle*{0.000001}}
   \put(-165.46,-189.50){\circle*{0.000001}}
   \put(-164.76,-189.50){\circle*{0.000001}}
   \put(-164.05,-189.50){\circle*{0.000001}}
   \put(-163.34,-189.50){\circle*{0.000001}}
   \put(-162.63,-189.50){\circle*{0.000001}}
   \put(-161.93,-189.50){\circle*{0.000001}}
   \put(-161.22,-189.50){\circle*{0.000001}}
   \put(-160.51,-189.50){\circle*{0.000001}}
   \put(-159.81,-189.50){\circle*{0.000001}}
   \put(-159.10,-189.50){\circle*{0.000001}}
   \put(-158.39,-189.50){\circle*{0.000001}}
   \put(-157.68,-189.50){\circle*{0.000001}}
   \put(-156.98,-189.50){\circle*{0.000001}}
   \put(-156.27,-189.50){\circle*{0.000001}}
   \put(-155.56,-189.50){\circle*{0.000001}}
   \put(-154.86,-189.50){\circle*{0.000001}}
   \put(-154.15,-189.50){\circle*{0.000001}}
   \put(-153.44,-189.50){\circle*{0.000001}}
   \put(-152.74,-189.50){\circle*{0.000001}}
   \put(-152.03,-189.50){\circle*{0.000001}}
   \put(-151.32,-189.50){\circle*{0.000001}}
   \put(-150.61,-189.50){\circle*{0.000001}}
   \put(-149.91,-189.50){\circle*{0.000001}}
   \put(-149.20,-189.50){\circle*{0.000001}}
   \put(-148.49,-189.50){\circle*{0.000001}}
   \put(-148.49,-189.50){\circle*{0.000001}}
   \put(-147.79,-189.50){\circle*{0.000001}}
   \put(-147.79,-189.50){\circle*{0.000001}}
   \put(-147.79,-189.50){\circle*{0.000001}}
   \put(-147.08,-189.50){\circle*{0.000001}}
   \put(-146.37,-190.21){\circle*{0.000001}}
   \put(-145.66,-190.21){\circle*{0.000001}}
   \put(-144.96,-190.21){\circle*{0.000001}}
   \put(-144.25,-190.92){\circle*{0.000001}}
   \put(-143.54,-190.92){\circle*{0.000001}}
   \put(-142.84,-190.92){\circle*{0.000001}}
   \put(-142.13,-191.63){\circle*{0.000001}}
   \put(-141.42,-191.63){\circle*{0.000001}}
   \put(-143.54,-192.33){\circle*{0.000001}}
   \put(-142.84,-192.33){\circle*{0.000001}}
   \put(-142.13,-191.63){\circle*{0.000001}}
   \put(-141.42,-191.63){\circle*{0.000001}}
   \put(-143.54,-192.33){\circle*{0.000001}}
   \put(-141.42,-196.58){\circle*{0.000001}}
   \put(-141.42,-195.87){\circle*{0.000001}}
   \put(-142.13,-195.16){\circle*{0.000001}}
   \put(-142.13,-194.45){\circle*{0.000001}}
   \put(-142.84,-193.75){\circle*{0.000001}}
   \put(-142.84,-193.04){\circle*{0.000001}}
   \put(-143.54,-192.33){\circle*{0.000001}}
   \put(-141.42,-196.58){\circle*{0.000001}}
   \put(-141.42,-195.87){\circle*{0.000001}}
   \put(-140.71,-195.16){\circle*{0.000001}}
   \put(-140.71,-194.45){\circle*{0.000001}}
   \put(-140.01,-193.75){\circle*{0.000001}}
   \put(-140.01,-193.04){\circle*{0.000001}}
   \put(-139.30,-192.33){\circle*{0.000001}}
   \put(-139.30,-192.33){\circle*{0.000001}}
   \put(-138.59,-197.99){\circle*{0.000001}}
   \put(-138.59,-197.28){\circle*{0.000001}}
   \put(-138.59,-196.58){\circle*{0.000001}}
   \put(-138.59,-195.87){\circle*{0.000001}}
   \put(-138.59,-195.16){\circle*{0.000001}}
   \put(-139.30,-194.45){\circle*{0.000001}}
   \put(-139.30,-193.75){\circle*{0.000001}}
   \put(-139.30,-193.04){\circle*{0.000001}}
   \put(-139.30,-192.33){\circle*{0.000001}}
   \put(-138.59,-197.99){\circle*{0.000001}}
   \put(-137.89,-197.99){\circle*{0.000001}}
   \put(-137.18,-197.99){\circle*{0.000001}}
   \put(-136.47,-197.99){\circle*{0.000001}}
   \put(-135.76,-197.99){\circle*{0.000001}}
   \put(-135.76,-201.53){\circle*{0.000001}}
   \put(-135.76,-200.82){\circle*{0.000001}}
   \put(-135.76,-200.11){\circle*{0.000001}}
   \put(-135.76,-199.40){\circle*{0.000001}}
   \put(-135.76,-198.70){\circle*{0.000001}}
   \put(-135.76,-197.99){\circle*{0.000001}}
   \put(-135.76,-201.53){\circle*{0.000001}}
   \put(-135.06,-201.53){\circle*{0.000001}}
   \put(-134.35,-200.82){\circle*{0.000001}}
   \put(-133.64,-200.82){\circle*{0.000001}}
   \put(-132.94,-200.82){\circle*{0.000001}}
   \put(-132.23,-200.82){\circle*{0.000001}}
   \put(-131.52,-200.11){\circle*{0.000001}}
   \put(-130.81,-200.11){\circle*{0.000001}}
   \put(-130.11,-200.11){\circle*{0.000001}}
   \put(-129.40,-199.40){\circle*{0.000001}}
   \put(-128.69,-199.40){\circle*{0.000001}}
   \put(-130.81,-213.55){\circle*{0.000001}}
   \put(-130.81,-212.84){\circle*{0.000001}}
   \put(-130.81,-212.13){\circle*{0.000001}}
   \put(-130.81,-211.42){\circle*{0.000001}}
   \put(-130.11,-210.72){\circle*{0.000001}}
   \put(-130.11,-210.01){\circle*{0.000001}}
   \put(-130.11,-209.30){\circle*{0.000001}}
   \put(-130.11,-208.60){\circle*{0.000001}}
   \put(-130.11,-207.89){\circle*{0.000001}}
   \put(-130.11,-207.18){\circle*{0.000001}}
   \put(-130.11,-206.48){\circle*{0.000001}}
   \put(-129.40,-205.77){\circle*{0.000001}}
   \put(-129.40,-205.06){\circle*{0.000001}}
   \put(-129.40,-204.35){\circle*{0.000001}}
   \put(-129.40,-203.65){\circle*{0.000001}}
   \put(-129.40,-202.94){\circle*{0.000001}}
   \put(-129.40,-202.23){\circle*{0.000001}}
   \put(-128.69,-201.53){\circle*{0.000001}}
   \put(-128.69,-200.82){\circle*{0.000001}}
   \put(-128.69,-200.11){\circle*{0.000001}}
   \put(-128.69,-199.40){\circle*{0.000001}}
   \put(-130.81,-213.55){\circle*{0.000001}}
   \put(-130.11,-214.25){\circle*{0.000001}}
   \put(-129.40,-214.25){\circle*{0.000001}}
   \put(-128.69,-214.96){\circle*{0.000001}}
   \put(-127.99,-215.67){\circle*{0.000001}}
   \put(-127.28,-215.67){\circle*{0.000001}}
   \put(-126.57,-216.37){\circle*{0.000001}}
   \put(-125.87,-217.08){\circle*{0.000001}}
   \put(-125.16,-217.08){\circle*{0.000001}}
   \put(-124.45,-217.79){\circle*{0.000001}}
   \put(-123.74,-217.79){\circle*{0.000001}}
   \put(-123.04,-218.50){\circle*{0.000001}}
   \put(-122.33,-219.20){\circle*{0.000001}}
   \put(-121.62,-219.20){\circle*{0.000001}}
   \put(-120.92,-219.91){\circle*{0.000001}}
   \put(-120.21,-220.62){\circle*{0.000001}}
   \put(-119.50,-220.62){\circle*{0.000001}}
   \put(-118.79,-221.32){\circle*{0.000001}}
   \put(-118.09,-222.03){\circle*{0.000001}}
   \put(-117.38,-222.03){\circle*{0.000001}}
   \put(-116.67,-222.74){\circle*{0.000001}}
   \put(-138.59,-227.69){\circle*{0.000001}}
   \put(-137.89,-227.69){\circle*{0.000001}}
   \put(-137.18,-227.69){\circle*{0.000001}}
   \put(-136.47,-226.98){\circle*{0.000001}}
   \put(-135.76,-226.98){\circle*{0.000001}}
   \put(-135.06,-226.98){\circle*{0.000001}}
   \put(-134.35,-226.98){\circle*{0.000001}}
   \put(-133.64,-226.27){\circle*{0.000001}}
   \put(-132.94,-226.27){\circle*{0.000001}}
   \put(-132.23,-226.27){\circle*{0.000001}}
   \put(-131.52,-226.27){\circle*{0.000001}}
   \put(-130.81,-226.27){\circle*{0.000001}}
   \put(-130.11,-225.57){\circle*{0.000001}}
   \put(-129.40,-225.57){\circle*{0.000001}}
   \put(-128.69,-225.57){\circle*{0.000001}}
   \put(-127.99,-225.57){\circle*{0.000001}}
   \put(-127.28,-224.86){\circle*{0.000001}}
   \put(-126.57,-224.86){\circle*{0.000001}}
   \put(-125.87,-224.86){\circle*{0.000001}}
   \put(-125.16,-224.86){\circle*{0.000001}}
   \put(-124.45,-224.15){\circle*{0.000001}}
   \put(-123.74,-224.15){\circle*{0.000001}}
   \put(-123.04,-224.15){\circle*{0.000001}}
   \put(-122.33,-224.15){\circle*{0.000001}}
   \put(-121.62,-224.15){\circle*{0.000001}}
   \put(-120.92,-223.45){\circle*{0.000001}}
   \put(-120.21,-223.45){\circle*{0.000001}}
   \put(-119.50,-223.45){\circle*{0.000001}}
   \put(-118.79,-223.45){\circle*{0.000001}}
   \put(-118.09,-222.74){\circle*{0.000001}}
   \put(-117.38,-222.74){\circle*{0.000001}}
   \put(-116.67,-222.74){\circle*{0.000001}}
   \put(-138.59,-227.69){\circle*{0.000001}}
   \put(-138.59,-226.98){\circle*{0.000001}}
   \put(-138.59,-226.27){\circle*{0.000001}}
   \put(-138.59,-225.57){\circle*{0.000001}}
   \put(-138.59,-224.86){\circle*{0.000001}}
   \put(-137.89,-224.15){\circle*{0.000001}}
   \put(-137.89,-223.45){\circle*{0.000001}}
   \put(-137.89,-222.74){\circle*{0.000001}}
   \put(-137.89,-222.03){\circle*{0.000001}}
   \put(-137.89,-221.32){\circle*{0.000001}}
   \put(-137.89,-220.62){\circle*{0.000001}}
   \put(-137.89,-219.91){\circle*{0.000001}}
   \put(-137.89,-219.20){\circle*{0.000001}}
   \put(-137.89,-218.50){\circle*{0.000001}}
   \put(-137.18,-217.79){\circle*{0.000001}}
   \put(-137.18,-217.08){\circle*{0.000001}}
   \put(-137.18,-216.37){\circle*{0.000001}}
   \put(-137.18,-215.67){\circle*{0.000001}}
   \put(-137.18,-214.96){\circle*{0.000001}}
   \put(-137.18,-214.25){\circle*{0.000001}}
   \put(-137.18,-213.55){\circle*{0.000001}}
   \put(-137.18,-212.84){\circle*{0.000001}}
   \put(-136.47,-212.13){\circle*{0.000001}}
   \put(-136.47,-211.42){\circle*{0.000001}}
   \put(-136.47,-210.72){\circle*{0.000001}}
   \put(-136.47,-210.01){\circle*{0.000001}}
   \put(-136.47,-209.30){\circle*{0.000001}}
   \put(-136.47,-208.60){\circle*{0.000001}}
   \put(-136.47,-207.89){\circle*{0.000001}}
   \put(-136.47,-207.18){\circle*{0.000001}}
   \put(-136.47,-206.48){\circle*{0.000001}}
   \put(-135.76,-205.77){\circle*{0.000001}}
   \put(-135.76,-205.06){\circle*{0.000001}}
   \put(-135.76,-204.35){\circle*{0.000001}}
   \put(-135.76,-203.65){\circle*{0.000001}}
   \put(-135.76,-202.94){\circle*{0.000001}}
   \put(-135.76,-202.94){\circle*{0.000001}}
   \put(-135.76,-202.23){\circle*{0.000001}}
   \put(-136.47,-201.53){\circle*{0.000001}}
   \put(-136.47,-200.82){\circle*{0.000001}}
   \put(-137.18,-200.11){\circle*{0.000001}}
   \put(-137.18,-199.40){\circle*{0.000001}}
   \put(-137.18,-198.70){\circle*{0.000001}}
   \put(-137.89,-197.99){\circle*{0.000001}}
   \put(-137.89,-197.28){\circle*{0.000001}}
   \put(-138.59,-196.58){\circle*{0.000001}}
   \put(-138.59,-195.87){\circle*{0.000001}}
   \put(-139.30,-195.16){\circle*{0.000001}}
   \put(-139.30,-194.45){\circle*{0.000001}}
   \put(-139.30,-193.75){\circle*{0.000001}}
   \put(-140.01,-193.04){\circle*{0.000001}}
   \put(-140.01,-192.33){\circle*{0.000001}}
   \put(-140.71,-191.63){\circle*{0.000001}}
   \put(-140.71,-190.92){\circle*{0.000001}}
   \put(-140.71,-190.21){\circle*{0.000001}}
   \put(-141.42,-189.50){\circle*{0.000001}}
   \put(-141.42,-188.80){\circle*{0.000001}}
   \put(-142.13,-188.09){\circle*{0.000001}}
   \put(-142.13,-187.38){\circle*{0.000001}}
   \put(-142.84,-186.68){\circle*{0.000001}}
   \put(-142.84,-185.97){\circle*{0.000001}}
   \put(-142.84,-185.26){\circle*{0.000001}}
   \put(-143.54,-184.55){\circle*{0.000001}}
   \put(-143.54,-183.85){\circle*{0.000001}}
   \put(-144.25,-183.14){\circle*{0.000001}}
   \put(-144.25,-182.43){\circle*{0.000001}}
   \put(-144.25,-181.73){\circle*{0.000001}}
   \put(-144.96,-181.02){\circle*{0.000001}}
   \put(-144.96,-180.31){\circle*{0.000001}}
   \put(-145.66,-179.61){\circle*{0.000001}}
   \put(-145.66,-178.90){\circle*{0.000001}}
   \put(-146.37,-178.19){\circle*{0.000001}}
   \put(-146.37,-177.48){\circle*{0.000001}}
   \put(-146.37,-176.78){\circle*{0.000001}}
   \put(-147.08,-176.07){\circle*{0.000001}}
   \put(-147.08,-175.36){\circle*{0.000001}}
   \put(-147.79,-174.66){\circle*{0.000001}}
   \put(-147.79,-173.95){\circle*{0.000001}}
   \put(-178.90,-189.50){\circle*{0.000001}}
   \put(-178.19,-189.50){\circle*{0.000001}}
   \put(-177.48,-188.80){\circle*{0.000001}}
   \put(-176.78,-188.80){\circle*{0.000001}}
   \put(-176.07,-188.09){\circle*{0.000001}}
   \put(-175.36,-188.09){\circle*{0.000001}}
   \put(-174.66,-187.38){\circle*{0.000001}}
   \put(-173.95,-187.38){\circle*{0.000001}}
   \put(-173.24,-186.68){\circle*{0.000001}}
   \put(-172.53,-186.68){\circle*{0.000001}}
   \put(-171.83,-185.97){\circle*{0.000001}}
   \put(-171.12,-185.97){\circle*{0.000001}}
   \put(-170.41,-185.26){\circle*{0.000001}}
   \put(-169.71,-185.26){\circle*{0.000001}}
   \put(-169.00,-184.55){\circle*{0.000001}}
   \put(-168.29,-184.55){\circle*{0.000001}}
   \put(-167.58,-183.85){\circle*{0.000001}}
   \put(-166.88,-183.85){\circle*{0.000001}}
   \put(-166.17,-183.14){\circle*{0.000001}}
   \put(-165.46,-183.14){\circle*{0.000001}}
   \put(-164.76,-182.43){\circle*{0.000001}}
   \put(-164.05,-182.43){\circle*{0.000001}}
   \put(-163.34,-181.73){\circle*{0.000001}}
   \put(-162.63,-181.73){\circle*{0.000001}}
   \put(-161.93,-181.02){\circle*{0.000001}}
   \put(-161.22,-181.02){\circle*{0.000001}}
   \put(-160.51,-180.31){\circle*{0.000001}}
   \put(-159.81,-180.31){\circle*{0.000001}}
   \put(-159.10,-179.61){\circle*{0.000001}}
   \put(-158.39,-179.61){\circle*{0.000001}}
   \put(-157.68,-178.90){\circle*{0.000001}}
   \put(-156.98,-178.90){\circle*{0.000001}}
   \put(-156.27,-178.19){\circle*{0.000001}}
   \put(-155.56,-178.19){\circle*{0.000001}}
   \put(-154.86,-177.48){\circle*{0.000001}}
   \put(-154.15,-177.48){\circle*{0.000001}}
   \put(-153.44,-176.78){\circle*{0.000001}}
   \put(-152.74,-176.78){\circle*{0.000001}}
   \put(-152.03,-176.07){\circle*{0.000001}}
   \put(-151.32,-176.07){\circle*{0.000001}}
   \put(-150.61,-175.36){\circle*{0.000001}}
   \put(-149.91,-175.36){\circle*{0.000001}}
   \put(-149.20,-174.66){\circle*{0.000001}}
   \put(-148.49,-174.66){\circle*{0.000001}}
   \put(-147.79,-173.95){\circle*{0.000001}}
   \put(-210.72,-165.46){\circle*{0.000001}}
   \put(-210.01,-166.17){\circle*{0.000001}}
   \put(-209.30,-166.88){\circle*{0.000001}}
   \put(-208.60,-166.88){\circle*{0.000001}}
   \put(-207.89,-167.58){\circle*{0.000001}}
   \put(-207.18,-168.29){\circle*{0.000001}}
   \put(-206.48,-169.00){\circle*{0.000001}}
   \put(-205.77,-169.00){\circle*{0.000001}}
   \put(-205.06,-169.71){\circle*{0.000001}}
   \put(-204.35,-170.41){\circle*{0.000001}}
   \put(-203.65,-171.12){\circle*{0.000001}}
   \put(-202.94,-171.12){\circle*{0.000001}}
   \put(-202.23,-171.83){\circle*{0.000001}}
   \put(-201.53,-172.53){\circle*{0.000001}}
   \put(-200.82,-173.24){\circle*{0.000001}}
   \put(-200.11,-173.24){\circle*{0.000001}}
   \put(-199.40,-173.95){\circle*{0.000001}}
   \put(-198.70,-174.66){\circle*{0.000001}}
   \put(-197.99,-175.36){\circle*{0.000001}}
   \put(-197.28,-175.36){\circle*{0.000001}}
   \put(-196.58,-176.07){\circle*{0.000001}}
   \put(-195.87,-176.78){\circle*{0.000001}}
   \put(-195.16,-177.48){\circle*{0.000001}}
   \put(-194.45,-177.48){\circle*{0.000001}}
   \put(-193.75,-178.19){\circle*{0.000001}}
   \put(-193.04,-178.90){\circle*{0.000001}}
   \put(-192.33,-179.61){\circle*{0.000001}}
   \put(-191.63,-179.61){\circle*{0.000001}}
   \put(-190.92,-180.31){\circle*{0.000001}}
   \put(-190.21,-181.02){\circle*{0.000001}}
   \put(-189.50,-181.73){\circle*{0.000001}}
   \put(-188.80,-181.73){\circle*{0.000001}}
   \put(-188.09,-182.43){\circle*{0.000001}}
   \put(-187.38,-183.14){\circle*{0.000001}}
   \put(-186.68,-183.85){\circle*{0.000001}}
   \put(-185.97,-183.85){\circle*{0.000001}}
   \put(-185.26,-184.55){\circle*{0.000001}}
   \put(-184.55,-185.26){\circle*{0.000001}}
   \put(-183.85,-185.97){\circle*{0.000001}}
   \put(-183.14,-185.97){\circle*{0.000001}}
   \put(-182.43,-186.68){\circle*{0.000001}}
   \put(-181.73,-187.38){\circle*{0.000001}}
   \put(-181.02,-188.09){\circle*{0.000001}}
   \put(-180.31,-188.09){\circle*{0.000001}}
   \put(-179.61,-188.80){\circle*{0.000001}}
   \put(-178.90,-189.50){\circle*{0.000001}}
   \put(-190.92,-204.35){\circle*{0.000001}}
   \put(-191.63,-203.65){\circle*{0.000001}}
   \put(-191.63,-202.94){\circle*{0.000001}}
   \put(-192.33,-202.23){\circle*{0.000001}}
   \put(-192.33,-201.53){\circle*{0.000001}}
   \put(-193.04,-200.82){\circle*{0.000001}}
   \put(-193.04,-200.11){\circle*{0.000001}}
   \put(-193.75,-199.40){\circle*{0.000001}}
   \put(-193.75,-198.70){\circle*{0.000001}}
   \put(-194.45,-197.99){\circle*{0.000001}}
   \put(-194.45,-197.28){\circle*{0.000001}}
   \put(-195.16,-196.58){\circle*{0.000001}}
   \put(-195.16,-195.87){\circle*{0.000001}}
   \put(-195.87,-195.16){\circle*{0.000001}}
   \put(-195.87,-194.45){\circle*{0.000001}}
   \put(-196.58,-193.75){\circle*{0.000001}}
   \put(-196.58,-193.04){\circle*{0.000001}}
   \put(-197.28,-192.33){\circle*{0.000001}}
   \put(-197.28,-191.63){\circle*{0.000001}}
   \put(-197.99,-190.92){\circle*{0.000001}}
   \put(-197.99,-190.21){\circle*{0.000001}}
   \put(-198.70,-189.50){\circle*{0.000001}}
   \put(-198.70,-188.80){\circle*{0.000001}}
   \put(-199.40,-188.09){\circle*{0.000001}}
   \put(-199.40,-187.38){\circle*{0.000001}}
   \put(-200.11,-186.68){\circle*{0.000001}}
   \put(-200.11,-185.97){\circle*{0.000001}}
   \put(-200.82,-185.26){\circle*{0.000001}}
   \put(-200.82,-184.55){\circle*{0.000001}}
   \put(-201.53,-183.85){\circle*{0.000001}}
   \put(-201.53,-183.14){\circle*{0.000001}}
   \put(-202.23,-182.43){\circle*{0.000001}}
   \put(-202.23,-181.73){\circle*{0.000001}}
   \put(-202.94,-181.02){\circle*{0.000001}}
   \put(-202.94,-180.31){\circle*{0.000001}}
   \put(-203.65,-179.61){\circle*{0.000001}}
   \put(-203.65,-178.90){\circle*{0.000001}}
   \put(-204.35,-178.19){\circle*{0.000001}}
   \put(-204.35,-177.48){\circle*{0.000001}}
   \put(-205.06,-176.78){\circle*{0.000001}}
   \put(-205.06,-176.07){\circle*{0.000001}}
   \put(-205.77,-175.36){\circle*{0.000001}}
   \put(-205.77,-174.66){\circle*{0.000001}}
   \put(-206.48,-173.95){\circle*{0.000001}}
   \put(-206.48,-173.24){\circle*{0.000001}}
   \put(-207.18,-172.53){\circle*{0.000001}}
   \put(-207.18,-171.83){\circle*{0.000001}}
   \put(-207.89,-171.12){\circle*{0.000001}}
   \put(-207.89,-170.41){\circle*{0.000001}}
   \put(-208.60,-169.71){\circle*{0.000001}}
   \put(-208.60,-169.00){\circle*{0.000001}}
   \put(-209.30,-168.29){\circle*{0.000001}}
   \put(-209.30,-167.58){\circle*{0.000001}}
   \put(-210.01,-166.88){\circle*{0.000001}}
   \put(-210.01,-166.17){\circle*{0.000001}}
   \put(-210.72,-165.46){\circle*{0.000001}}
   \put(-190.92,-204.35){\circle*{0.000001}}
   \put(-190.21,-203.65){\circle*{0.000001}}
   \put(-189.50,-202.94){\circle*{0.000001}}
   \put(-188.80,-202.94){\circle*{0.000001}}
   \put(-188.09,-202.23){\circle*{0.000001}}
   \put(-187.38,-201.53){\circle*{0.000001}}
   \put(-186.68,-200.82){\circle*{0.000001}}
   \put(-185.97,-200.11){\circle*{0.000001}}
   \put(-185.26,-199.40){\circle*{0.000001}}
   \put(-184.55,-199.40){\circle*{0.000001}}
   \put(-183.85,-198.70){\circle*{0.000001}}
   \put(-183.14,-197.99){\circle*{0.000001}}
   \put(-182.43,-197.28){\circle*{0.000001}}
   \put(-181.73,-196.58){\circle*{0.000001}}
   \put(-181.02,-195.87){\circle*{0.000001}}
   \put(-180.31,-195.87){\circle*{0.000001}}
   \put(-179.61,-195.16){\circle*{0.000001}}
   \put(-178.90,-194.45){\circle*{0.000001}}
   \put(-178.19,-193.75){\circle*{0.000001}}
   \put(-177.48,-193.04){\circle*{0.000001}}
   \put(-176.78,-192.33){\circle*{0.000001}}
   \put(-176.07,-192.33){\circle*{0.000001}}
   \put(-175.36,-191.63){\circle*{0.000001}}
   \put(-174.66,-190.92){\circle*{0.000001}}
   \put(-173.95,-190.21){\circle*{0.000001}}
   \put(-173.24,-189.50){\circle*{0.000001}}
   \put(-172.53,-188.80){\circle*{0.000001}}
   \put(-171.83,-188.80){\circle*{0.000001}}
   \put(-171.12,-188.09){\circle*{0.000001}}
   \put(-170.41,-187.38){\circle*{0.000001}}
   \put(-169.71,-186.68){\circle*{0.000001}}
   \put(-169.00,-185.97){\circle*{0.000001}}
   \put(-168.29,-185.26){\circle*{0.000001}}
   \put(-167.58,-185.26){\circle*{0.000001}}
   \put(-166.88,-184.55){\circle*{0.000001}}
   \put(-166.17,-183.85){\circle*{0.000001}}
   \put(-165.46,-183.14){\circle*{0.000001}}
   \put(-164.76,-182.43){\circle*{0.000001}}
   \put(-164.05,-181.73){\circle*{0.000001}}
   \put(-163.34,-181.73){\circle*{0.000001}}
   \put(-162.63,-181.02){\circle*{0.000001}}
   \put(-161.93,-180.31){\circle*{0.000001}}
   \put(-161.22,-179.61){\circle*{0.000001}}
   \put(-160.51,-178.90){\circle*{0.000001}}
   \put(-159.81,-178.19){\circle*{0.000001}}
   \put(-159.10,-178.19){\circle*{0.000001}}
   \put(-158.39,-177.48){\circle*{0.000001}}
   \put(-157.68,-176.78){\circle*{0.000001}}
   \put(-156.98,-176.07){\circle*{0.000001}}
   \put(-156.27,-175.36){\circle*{0.000001}}
   \put(-155.56,-174.66){\circle*{0.000001}}
   \put(-154.86,-174.66){\circle*{0.000001}}
   \put(-154.15,-173.95){\circle*{0.000001}}
   \put(-153.44,-173.24){\circle*{0.000001}}
   \put(-152.74,-172.53){\circle*{0.000001}}
   \put(-127.99,-222.74){\circle*{0.000001}}
   \put(-127.99,-222.03){\circle*{0.000001}}
   \put(-128.69,-221.32){\circle*{0.000001}}
   \put(-128.69,-220.62){\circle*{0.000001}}
   \put(-129.40,-219.91){\circle*{0.000001}}
   \put(-129.40,-219.20){\circle*{0.000001}}
   \put(-130.11,-218.50){\circle*{0.000001}}
   \put(-130.11,-217.79){\circle*{0.000001}}
   \put(-130.81,-217.08){\circle*{0.000001}}
   \put(-130.81,-216.37){\circle*{0.000001}}
   \put(-131.52,-215.67){\circle*{0.000001}}
   \put(-131.52,-214.96){\circle*{0.000001}}
   \put(-132.23,-214.25){\circle*{0.000001}}
   \put(-132.23,-213.55){\circle*{0.000001}}
   \put(-132.94,-212.84){\circle*{0.000001}}
   \put(-132.94,-212.13){\circle*{0.000001}}
   \put(-133.64,-211.42){\circle*{0.000001}}
   \put(-133.64,-210.72){\circle*{0.000001}}
   \put(-134.35,-210.01){\circle*{0.000001}}
   \put(-134.35,-209.30){\circle*{0.000001}}
   \put(-135.06,-208.60){\circle*{0.000001}}
   \put(-135.06,-207.89){\circle*{0.000001}}
   \put(-135.76,-207.18){\circle*{0.000001}}
   \put(-135.76,-206.48){\circle*{0.000001}}
   \put(-136.47,-205.77){\circle*{0.000001}}
   \put(-136.47,-205.06){\circle*{0.000001}}
   \put(-137.18,-204.35){\circle*{0.000001}}
   \put(-137.18,-203.65){\circle*{0.000001}}
   \put(-137.89,-202.94){\circle*{0.000001}}
   \put(-137.89,-202.23){\circle*{0.000001}}
   \put(-138.59,-201.53){\circle*{0.000001}}
   \put(-138.59,-200.82){\circle*{0.000001}}
   \put(-139.30,-200.11){\circle*{0.000001}}
   \put(-139.30,-199.40){\circle*{0.000001}}
   \put(-140.01,-198.70){\circle*{0.000001}}
   \put(-140.01,-197.99){\circle*{0.000001}}
   \put(-140.71,-197.28){\circle*{0.000001}}
   \put(-140.71,-196.58){\circle*{0.000001}}
   \put(-141.42,-195.87){\circle*{0.000001}}
   \put(-141.42,-195.16){\circle*{0.000001}}
   \put(-142.13,-194.45){\circle*{0.000001}}
   \put(-142.13,-193.75){\circle*{0.000001}}
   \put(-142.84,-193.04){\circle*{0.000001}}
   \put(-142.84,-192.33){\circle*{0.000001}}
   \put(-143.54,-191.63){\circle*{0.000001}}
   \put(-143.54,-190.92){\circle*{0.000001}}
   \put(-144.25,-190.21){\circle*{0.000001}}
   \put(-144.25,-189.50){\circle*{0.000001}}
   \put(-144.96,-188.80){\circle*{0.000001}}
   \put(-144.96,-188.09){\circle*{0.000001}}
   \put(-145.66,-187.38){\circle*{0.000001}}
   \put(-145.66,-186.68){\circle*{0.000001}}
   \put(-146.37,-185.97){\circle*{0.000001}}
   \put(-146.37,-185.26){\circle*{0.000001}}
   \put(-147.08,-184.55){\circle*{0.000001}}
   \put(-147.08,-183.85){\circle*{0.000001}}
   \put(-147.79,-183.14){\circle*{0.000001}}
   \put(-147.79,-182.43){\circle*{0.000001}}
   \put(-148.49,-181.73){\circle*{0.000001}}
   \put(-148.49,-181.02){\circle*{0.000001}}
   \put(-149.20,-180.31){\circle*{0.000001}}
   \put(-149.20,-179.61){\circle*{0.000001}}
   \put(-149.91,-178.90){\circle*{0.000001}}
   \put(-149.91,-178.19){\circle*{0.000001}}
   \put(-150.61,-177.48){\circle*{0.000001}}
   \put(-150.61,-176.78){\circle*{0.000001}}
   \put(-151.32,-176.07){\circle*{0.000001}}
   \put(-151.32,-175.36){\circle*{0.000001}}
   \put(-152.03,-174.66){\circle*{0.000001}}
   \put(-152.03,-173.95){\circle*{0.000001}}
   \put(-152.74,-173.24){\circle*{0.000001}}
   \put(-152.74,-172.53){\circle*{0.000001}}
   \put(-127.99,-222.74){\circle*{0.000001}}
   \put(-127.28,-222.74){\circle*{0.000001}}
   \put(-126.57,-222.03){\circle*{0.000001}}
   \put(-125.87,-222.03){\circle*{0.000001}}
   \put(-125.16,-221.32){\circle*{0.000001}}
   \put(-124.45,-221.32){\circle*{0.000001}}
   \put(-123.74,-220.62){\circle*{0.000001}}
   \put(-123.04,-220.62){\circle*{0.000001}}
   \put(-122.33,-219.91){\circle*{0.000001}}
   \put(-121.62,-219.91){\circle*{0.000001}}
   \put(-120.92,-219.20){\circle*{0.000001}}
   \put(-120.21,-219.20){\circle*{0.000001}}
   \put(-119.50,-218.50){\circle*{0.000001}}
   \put(-118.79,-218.50){\circle*{0.000001}}
   \put(-118.09,-217.79){\circle*{0.000001}}
   \put(-117.38,-217.79){\circle*{0.000001}}
   \put(-116.67,-217.79){\circle*{0.000001}}
   \put(-115.97,-217.08){\circle*{0.000001}}
   \put(-115.26,-217.08){\circle*{0.000001}}
   \put(-114.55,-216.37){\circle*{0.000001}}
   \put(-113.84,-216.37){\circle*{0.000001}}
   \put(-113.14,-215.67){\circle*{0.000001}}
   \put(-112.43,-215.67){\circle*{0.000001}}
   \put(-111.72,-214.96){\circle*{0.000001}}
   \put(-111.02,-214.96){\circle*{0.000001}}
   \put(-110.31,-214.25){\circle*{0.000001}}
   \put(-109.60,-214.25){\circle*{0.000001}}
   \put(-108.89,-213.55){\circle*{0.000001}}
   \put(-108.19,-213.55){\circle*{0.000001}}
   \put(-107.48,-212.84){\circle*{0.000001}}
   \put(-106.77,-212.84){\circle*{0.000001}}
   \put(-106.07,-212.84){\circle*{0.000001}}
   \put(-105.36,-212.13){\circle*{0.000001}}
   \put(-104.65,-212.13){\circle*{0.000001}}
   \put(-103.94,-211.42){\circle*{0.000001}}
   \put(-103.24,-211.42){\circle*{0.000001}}
   \put(-102.53,-210.72){\circle*{0.000001}}
   \put(-101.82,-210.72){\circle*{0.000001}}
   \put(-101.12,-210.01){\circle*{0.000001}}
   \put(-100.41,-210.01){\circle*{0.000001}}
   \put(-99.70,-209.30){\circle*{0.000001}}
   \put(-98.99,-209.30){\circle*{0.000001}}
   \put(-98.29,-208.60){\circle*{0.000001}}
   \put(-97.58,-208.60){\circle*{0.000001}}
   \put(-96.87,-207.89){\circle*{0.000001}}
   \put(-96.17,-207.89){\circle*{0.000001}}
   \put(-95.46,-207.89){\circle*{0.000001}}
   \put(-94.75,-207.18){\circle*{0.000001}}
   \put(-94.05,-207.18){\circle*{0.000001}}
   \put(-93.34,-206.48){\circle*{0.000001}}
   \put(-92.63,-206.48){\circle*{0.000001}}
   \put(-91.92,-205.77){\circle*{0.000001}}
   \put(-91.22,-205.77){\circle*{0.000001}}
   \put(-90.51,-205.06){\circle*{0.000001}}
   \put(-89.80,-205.06){\circle*{0.000001}}
   \put(-89.10,-204.35){\circle*{0.000001}}
   \put(-88.39,-204.35){\circle*{0.000001}}
   \put(-87.68,-203.65){\circle*{0.000001}}
   \put(-86.97,-203.65){\circle*{0.000001}}
   \put(-86.27,-202.94){\circle*{0.000001}}
   \put(-85.56,-202.94){\circle*{0.000001}}
   \put(-84.85,-202.94){\circle*{0.000001}}
   \put(-84.15,-202.23){\circle*{0.000001}}
   \put(-83.44,-202.23){\circle*{0.000001}}
   \put(-82.73,-201.53){\circle*{0.000001}}
   \put(-82.02,-201.53){\circle*{0.000001}}
   \put(-81.32,-200.82){\circle*{0.000001}}
   \put(-80.61,-200.82){\circle*{0.000001}}
   \put(-79.90,-200.11){\circle*{0.000001}}
   \put(-79.20,-200.11){\circle*{0.000001}}
   \put(-78.49,-199.40){\circle*{0.000001}}
   \put(-77.78,-199.40){\circle*{0.000001}}
   \put(-77.07,-198.70){\circle*{0.000001}}
   \put(-76.37,-198.70){\circle*{0.000001}}
   \put(-75.66,-197.99){\circle*{0.000001}}
   \put(-74.95,-197.99){\circle*{0.000001}}
   \put(-124.45,-225.57){\circle*{0.000001}}
   \put(-123.74,-224.86){\circle*{0.000001}}
   \put(-123.04,-224.86){\circle*{0.000001}}
   \put(-122.33,-224.15){\circle*{0.000001}}
   \put(-121.62,-224.15){\circle*{0.000001}}
   \put(-120.92,-223.45){\circle*{0.000001}}
   \put(-120.21,-223.45){\circle*{0.000001}}
   \put(-119.50,-222.74){\circle*{0.000001}}
   \put(-118.79,-222.74){\circle*{0.000001}}
   \put(-118.09,-222.03){\circle*{0.000001}}
   \put(-117.38,-221.32){\circle*{0.000001}}
   \put(-116.67,-221.32){\circle*{0.000001}}
   \put(-115.97,-220.62){\circle*{0.000001}}
   \put(-115.26,-220.62){\circle*{0.000001}}
   \put(-114.55,-219.91){\circle*{0.000001}}
   \put(-113.84,-219.91){\circle*{0.000001}}
   \put(-113.14,-219.20){\circle*{0.000001}}
   \put(-112.43,-219.20){\circle*{0.000001}}
   \put(-111.72,-218.50){\circle*{0.000001}}
   \put(-111.02,-217.79){\circle*{0.000001}}
   \put(-110.31,-217.79){\circle*{0.000001}}
   \put(-109.60,-217.08){\circle*{0.000001}}
   \put(-108.89,-217.08){\circle*{0.000001}}
   \put(-108.19,-216.37){\circle*{0.000001}}
   \put(-107.48,-216.37){\circle*{0.000001}}
   \put(-106.77,-215.67){\circle*{0.000001}}
   \put(-106.07,-215.67){\circle*{0.000001}}
   \put(-105.36,-214.96){\circle*{0.000001}}
   \put(-104.65,-214.25){\circle*{0.000001}}
   \put(-103.94,-214.25){\circle*{0.000001}}
   \put(-103.24,-213.55){\circle*{0.000001}}
   \put(-102.53,-213.55){\circle*{0.000001}}
   \put(-101.82,-212.84){\circle*{0.000001}}
   \put(-101.12,-212.84){\circle*{0.000001}}
   \put(-100.41,-212.13){\circle*{0.000001}}
   \put(-99.70,-212.13){\circle*{0.000001}}
   \put(-98.99,-211.42){\circle*{0.000001}}
   \put(-98.29,-210.72){\circle*{0.000001}}
   \put(-97.58,-210.72){\circle*{0.000001}}
   \put(-96.87,-210.01){\circle*{0.000001}}
   \put(-96.17,-210.01){\circle*{0.000001}}
   \put(-95.46,-209.30){\circle*{0.000001}}
   \put(-94.75,-209.30){\circle*{0.000001}}
   \put(-94.05,-208.60){\circle*{0.000001}}
   \put(-93.34,-207.89){\circle*{0.000001}}
   \put(-92.63,-207.89){\circle*{0.000001}}
   \put(-91.92,-207.18){\circle*{0.000001}}
   \put(-91.22,-207.18){\circle*{0.000001}}
   \put(-90.51,-206.48){\circle*{0.000001}}
   \put(-89.80,-206.48){\circle*{0.000001}}
   \put(-89.10,-205.77){\circle*{0.000001}}
   \put(-88.39,-205.77){\circle*{0.000001}}
   \put(-87.68,-205.06){\circle*{0.000001}}
   \put(-86.97,-204.35){\circle*{0.000001}}
   \put(-86.27,-204.35){\circle*{0.000001}}
   \put(-85.56,-203.65){\circle*{0.000001}}
   \put(-84.85,-203.65){\circle*{0.000001}}
   \put(-84.15,-202.94){\circle*{0.000001}}
   \put(-83.44,-202.94){\circle*{0.000001}}
   \put(-82.73,-202.23){\circle*{0.000001}}
   \put(-82.02,-202.23){\circle*{0.000001}}
   \put(-81.32,-201.53){\circle*{0.000001}}
   \put(-80.61,-200.82){\circle*{0.000001}}
   \put(-79.90,-200.82){\circle*{0.000001}}
   \put(-79.20,-200.11){\circle*{0.000001}}
   \put(-78.49,-200.11){\circle*{0.000001}}
   \put(-77.78,-199.40){\circle*{0.000001}}
   \put(-77.07,-199.40){\circle*{0.000001}}
   \put(-76.37,-198.70){\circle*{0.000001}}
   \put(-75.66,-198.70){\circle*{0.000001}}
   \put(-74.95,-197.99){\circle*{0.000001}}
   \put(-124.45,-225.57){\circle*{0.000001}}
   \put(-125.16,-224.86){\circle*{0.000001}}
   \put(-125.16,-224.15){\circle*{0.000001}}
   \put(-125.87,-223.45){\circle*{0.000001}}
   \put(-125.87,-222.74){\circle*{0.000001}}
   \put(-126.57,-222.03){\circle*{0.000001}}
   \put(-126.57,-221.32){\circle*{0.000001}}
   \put(-127.28,-220.62){\circle*{0.000001}}
   \put(-127.28,-219.91){\circle*{0.000001}}
   \put(-127.99,-219.20){\circle*{0.000001}}
   \put(-127.99,-218.50){\circle*{0.000001}}
   \put(-128.69,-217.79){\circle*{0.000001}}
   \put(-129.40,-217.08){\circle*{0.000001}}
   \put(-129.40,-216.37){\circle*{0.000001}}
   \put(-130.11,-215.67){\circle*{0.000001}}
   \put(-130.11,-214.96){\circle*{0.000001}}
   \put(-130.81,-214.25){\circle*{0.000001}}
   \put(-130.81,-213.55){\circle*{0.000001}}
   \put(-131.52,-212.84){\circle*{0.000001}}
   \put(-131.52,-212.13){\circle*{0.000001}}
   \put(-132.23,-211.42){\circle*{0.000001}}
   \put(-132.23,-210.72){\circle*{0.000001}}
   \put(-132.94,-210.01){\circle*{0.000001}}
   \put(-133.64,-209.30){\circle*{0.000001}}
   \put(-133.64,-208.60){\circle*{0.000001}}
   \put(-134.35,-207.89){\circle*{0.000001}}
   \put(-134.35,-207.18){\circle*{0.000001}}
   \put(-135.06,-206.48){\circle*{0.000001}}
   \put(-135.06,-205.77){\circle*{0.000001}}
   \put(-135.76,-205.06){\circle*{0.000001}}
   \put(-135.76,-204.35){\circle*{0.000001}}
   \put(-136.47,-203.65){\circle*{0.000001}}
   \put(-136.47,-202.94){\circle*{0.000001}}
   \put(-137.18,-202.23){\circle*{0.000001}}
   \put(-137.18,-201.53){\circle*{0.000001}}
   \put(-137.89,-200.82){\circle*{0.000001}}
   \put(-138.59,-200.11){\circle*{0.000001}}
   \put(-138.59,-199.40){\circle*{0.000001}}
   \put(-139.30,-198.70){\circle*{0.000001}}
   \put(-139.30,-197.99){\circle*{0.000001}}
   \put(-140.01,-197.28){\circle*{0.000001}}
   \put(-140.01,-196.58){\circle*{0.000001}}
   \put(-140.71,-195.87){\circle*{0.000001}}
   \put(-140.71,-195.16){\circle*{0.000001}}
   \put(-141.42,-194.45){\circle*{0.000001}}
   \put(-141.42,-193.75){\circle*{0.000001}}
   \put(-142.13,-193.04){\circle*{0.000001}}
   \put(-142.84,-192.33){\circle*{0.000001}}
   \put(-142.84,-191.63){\circle*{0.000001}}
   \put(-143.54,-190.92){\circle*{0.000001}}
   \put(-143.54,-190.21){\circle*{0.000001}}
   \put(-144.25,-189.50){\circle*{0.000001}}
   \put(-144.25,-188.80){\circle*{0.000001}}
   \put(-144.96,-188.09){\circle*{0.000001}}
   \put(-144.96,-187.38){\circle*{0.000001}}
   \put(-145.66,-186.68){\circle*{0.000001}}
   \put(-145.66,-185.97){\circle*{0.000001}}
   \put(-146.37,-185.26){\circle*{0.000001}}
   \put(-147.08,-184.55){\circle*{0.000001}}
   \put(-147.08,-183.85){\circle*{0.000001}}
   \put(-147.79,-183.14){\circle*{0.000001}}
   \put(-147.79,-182.43){\circle*{0.000001}}
   \put(-148.49,-181.73){\circle*{0.000001}}
   \put(-148.49,-181.02){\circle*{0.000001}}
   \put(-149.20,-180.31){\circle*{0.000001}}
   \put(-149.20,-179.61){\circle*{0.000001}}
   \put(-149.91,-178.90){\circle*{0.000001}}
   \put(-149.91,-178.19){\circle*{0.000001}}
   \put(-150.61,-177.48){\circle*{0.000001}}
   \put(-202.94,-153.44){\circle*{0.000001}}
   \put(-202.23,-153.44){\circle*{0.000001}}
   \put(-201.53,-154.15){\circle*{0.000001}}
   \put(-200.82,-154.15){\circle*{0.000001}}
   \put(-200.11,-154.86){\circle*{0.000001}}
   \put(-199.40,-154.86){\circle*{0.000001}}
   \put(-198.70,-155.56){\circle*{0.000001}}
   \put(-197.99,-155.56){\circle*{0.000001}}
   \put(-197.28,-156.27){\circle*{0.000001}}
   \put(-196.58,-156.27){\circle*{0.000001}}
   \put(-195.87,-156.98){\circle*{0.000001}}
   \put(-195.16,-156.98){\circle*{0.000001}}
   \put(-194.45,-157.68){\circle*{0.000001}}
   \put(-193.75,-157.68){\circle*{0.000001}}
   \put(-193.04,-157.68){\circle*{0.000001}}
   \put(-192.33,-158.39){\circle*{0.000001}}
   \put(-191.63,-158.39){\circle*{0.000001}}
   \put(-190.92,-159.10){\circle*{0.000001}}
   \put(-190.21,-159.10){\circle*{0.000001}}
   \put(-189.50,-159.81){\circle*{0.000001}}
   \put(-188.80,-159.81){\circle*{0.000001}}
   \put(-188.09,-160.51){\circle*{0.000001}}
   \put(-187.38,-160.51){\circle*{0.000001}}
   \put(-186.68,-161.22){\circle*{0.000001}}
   \put(-185.97,-161.22){\circle*{0.000001}}
   \put(-185.26,-161.22){\circle*{0.000001}}
   \put(-184.55,-161.93){\circle*{0.000001}}
   \put(-183.85,-161.93){\circle*{0.000001}}
   \put(-183.14,-162.63){\circle*{0.000001}}
   \put(-182.43,-162.63){\circle*{0.000001}}
   \put(-181.73,-163.34){\circle*{0.000001}}
   \put(-181.02,-163.34){\circle*{0.000001}}
   \put(-180.31,-164.05){\circle*{0.000001}}
   \put(-179.61,-164.05){\circle*{0.000001}}
   \put(-178.90,-164.76){\circle*{0.000001}}
   \put(-178.19,-164.76){\circle*{0.000001}}
   \put(-177.48,-165.46){\circle*{0.000001}}
   \put(-176.78,-165.46){\circle*{0.000001}}
   \put(-176.07,-165.46){\circle*{0.000001}}
   \put(-175.36,-166.17){\circle*{0.000001}}
   \put(-174.66,-166.17){\circle*{0.000001}}
   \put(-173.95,-166.88){\circle*{0.000001}}
   \put(-173.24,-166.88){\circle*{0.000001}}
   \put(-172.53,-167.58){\circle*{0.000001}}
   \put(-171.83,-167.58){\circle*{0.000001}}
   \put(-171.12,-168.29){\circle*{0.000001}}
   \put(-170.41,-168.29){\circle*{0.000001}}
   \put(-169.71,-169.00){\circle*{0.000001}}
   \put(-169.00,-169.00){\circle*{0.000001}}
   \put(-168.29,-169.71){\circle*{0.000001}}
   \put(-167.58,-169.71){\circle*{0.000001}}
   \put(-166.88,-169.71){\circle*{0.000001}}
   \put(-166.17,-170.41){\circle*{0.000001}}
   \put(-165.46,-170.41){\circle*{0.000001}}
   \put(-164.76,-171.12){\circle*{0.000001}}
   \put(-164.05,-171.12){\circle*{0.000001}}
   \put(-163.34,-171.83){\circle*{0.000001}}
   \put(-162.63,-171.83){\circle*{0.000001}}
   \put(-161.93,-172.53){\circle*{0.000001}}
   \put(-161.22,-172.53){\circle*{0.000001}}
   \put(-160.51,-173.24){\circle*{0.000001}}
   \put(-159.81,-173.24){\circle*{0.000001}}
   \put(-159.10,-173.24){\circle*{0.000001}}
   \put(-158.39,-173.95){\circle*{0.000001}}
   \put(-157.68,-173.95){\circle*{0.000001}}
   \put(-156.98,-174.66){\circle*{0.000001}}
   \put(-156.27,-174.66){\circle*{0.000001}}
   \put(-155.56,-175.36){\circle*{0.000001}}
   \put(-154.86,-175.36){\circle*{0.000001}}
   \put(-154.15,-176.07){\circle*{0.000001}}
   \put(-153.44,-176.07){\circle*{0.000001}}
   \put(-152.74,-176.78){\circle*{0.000001}}
   \put(-152.03,-176.78){\circle*{0.000001}}
   \put(-151.32,-177.48){\circle*{0.000001}}
   \put(-150.61,-177.48){\circle*{0.000001}}
   \put(-202.94,-153.44){\circle*{0.000001}}
   \put(-202.23,-153.44){\circle*{0.000001}}
   \put(-201.53,-154.15){\circle*{0.000001}}
   \put(-200.82,-154.15){\circle*{0.000001}}
   \put(-200.11,-154.15){\circle*{0.000001}}
   \put(-199.40,-154.86){\circle*{0.000001}}
   \put(-198.70,-154.86){\circle*{0.000001}}
   \put(-197.99,-155.56){\circle*{0.000001}}
   \put(-197.28,-155.56){\circle*{0.000001}}
   \put(-196.58,-155.56){\circle*{0.000001}}
   \put(-195.87,-156.27){\circle*{0.000001}}
   \put(-195.16,-156.27){\circle*{0.000001}}
   \put(-194.45,-156.27){\circle*{0.000001}}
   \put(-193.75,-156.98){\circle*{0.000001}}
   \put(-193.04,-156.98){\circle*{0.000001}}
   \put(-192.33,-157.68){\circle*{0.000001}}
   \put(-191.63,-157.68){\circle*{0.000001}}
   \put(-190.92,-157.68){\circle*{0.000001}}
   \put(-190.21,-158.39){\circle*{0.000001}}
   \put(-189.50,-158.39){\circle*{0.000001}}
   \put(-188.80,-158.39){\circle*{0.000001}}
   \put(-188.09,-159.10){\circle*{0.000001}}
   \put(-187.38,-159.10){\circle*{0.000001}}
   \put(-186.68,-159.81){\circle*{0.000001}}
   \put(-185.97,-159.81){\circle*{0.000001}}
   \put(-185.26,-159.81){\circle*{0.000001}}
   \put(-184.55,-160.51){\circle*{0.000001}}
   \put(-183.85,-160.51){\circle*{0.000001}}
   \put(-183.14,-160.51){\circle*{0.000001}}
   \put(-182.43,-161.22){\circle*{0.000001}}
   \put(-181.73,-161.22){\circle*{0.000001}}
   \put(-181.02,-161.93){\circle*{0.000001}}
   \put(-180.31,-161.93){\circle*{0.000001}}
   \put(-179.61,-161.93){\circle*{0.000001}}
   \put(-178.90,-162.63){\circle*{0.000001}}
   \put(-178.19,-162.63){\circle*{0.000001}}
   \put(-177.48,-162.63){\circle*{0.000001}}
   \put(-176.78,-163.34){\circle*{0.000001}}
   \put(-176.07,-163.34){\circle*{0.000001}}
   \put(-175.36,-163.34){\circle*{0.000001}}
   \put(-174.66,-164.05){\circle*{0.000001}}
   \put(-173.95,-164.05){\circle*{0.000001}}
   \put(-173.24,-164.76){\circle*{0.000001}}
   \put(-172.53,-164.76){\circle*{0.000001}}
   \put(-171.83,-164.76){\circle*{0.000001}}
   \put(-171.12,-165.46){\circle*{0.000001}}
   \put(-170.41,-165.46){\circle*{0.000001}}
   \put(-169.71,-165.46){\circle*{0.000001}}
   \put(-169.00,-166.17){\circle*{0.000001}}
   \put(-168.29,-166.17){\circle*{0.000001}}
   \put(-167.58,-166.88){\circle*{0.000001}}
   \put(-166.88,-166.88){\circle*{0.000001}}
   \put(-166.17,-166.88){\circle*{0.000001}}
   \put(-165.46,-167.58){\circle*{0.000001}}
   \put(-164.76,-167.58){\circle*{0.000001}}
   \put(-164.05,-167.58){\circle*{0.000001}}
   \put(-163.34,-168.29){\circle*{0.000001}}
   \put(-162.63,-168.29){\circle*{0.000001}}
   \put(-161.93,-169.00){\circle*{0.000001}}
   \put(-161.22,-169.00){\circle*{0.000001}}
   \put(-160.51,-169.00){\circle*{0.000001}}
   \put(-159.81,-169.71){\circle*{0.000001}}
   \put(-159.10,-169.71){\circle*{0.000001}}
   \put(-158.39,-169.71){\circle*{0.000001}}
   \put(-157.68,-170.41){\circle*{0.000001}}
   \put(-156.98,-170.41){\circle*{0.000001}}
   \put(-156.27,-171.12){\circle*{0.000001}}
   \put(-155.56,-171.12){\circle*{0.000001}}
   \put(-154.86,-171.12){\circle*{0.000001}}
   \put(-154.15,-171.83){\circle*{0.000001}}
   \put(-153.44,-171.83){\circle*{0.000001}}
   \put(-152.74,-171.83){\circle*{0.000001}}
   \put(-152.03,-172.53){\circle*{0.000001}}
   \put(-151.32,-172.53){\circle*{0.000001}}
   \put(-150.61,-173.24){\circle*{0.000001}}
   \put(-149.91,-173.24){\circle*{0.000001}}
   \put(-149.20,-173.24){\circle*{0.000001}}
   \put(-148.49,-173.95){\circle*{0.000001}}
   \put(-147.79,-173.95){\circle*{0.000001}}
   \put(-201.53,-147.79){\circle*{0.000001}}
   \put(-200.82,-147.79){\circle*{0.000001}}
   \put(-200.11,-148.49){\circle*{0.000001}}
   \put(-199.40,-148.49){\circle*{0.000001}}
   \put(-198.70,-149.20){\circle*{0.000001}}
   \put(-197.99,-149.20){\circle*{0.000001}}
   \put(-197.28,-149.91){\circle*{0.000001}}
   \put(-196.58,-149.91){\circle*{0.000001}}
   \put(-195.87,-150.61){\circle*{0.000001}}
   \put(-195.16,-150.61){\circle*{0.000001}}
   \put(-194.45,-151.32){\circle*{0.000001}}
   \put(-193.75,-151.32){\circle*{0.000001}}
   \put(-193.04,-152.03){\circle*{0.000001}}
   \put(-192.33,-152.03){\circle*{0.000001}}
   \put(-191.63,-152.74){\circle*{0.000001}}
   \put(-190.92,-152.74){\circle*{0.000001}}
   \put(-190.21,-153.44){\circle*{0.000001}}
   \put(-189.50,-153.44){\circle*{0.000001}}
   \put(-188.80,-154.15){\circle*{0.000001}}
   \put(-188.09,-154.15){\circle*{0.000001}}
   \put(-187.38,-154.86){\circle*{0.000001}}
   \put(-186.68,-154.86){\circle*{0.000001}}
   \put(-185.97,-155.56){\circle*{0.000001}}
   \put(-185.26,-155.56){\circle*{0.000001}}
   \put(-184.55,-156.27){\circle*{0.000001}}
   \put(-183.85,-156.27){\circle*{0.000001}}
   \put(-183.14,-156.98){\circle*{0.000001}}
   \put(-182.43,-156.98){\circle*{0.000001}}
   \put(-181.73,-157.68){\circle*{0.000001}}
   \put(-181.02,-157.68){\circle*{0.000001}}
   \put(-180.31,-158.39){\circle*{0.000001}}
   \put(-179.61,-158.39){\circle*{0.000001}}
   \put(-178.90,-159.10){\circle*{0.000001}}
   \put(-178.19,-159.10){\circle*{0.000001}}
   \put(-177.48,-159.81){\circle*{0.000001}}
   \put(-176.78,-159.81){\circle*{0.000001}}
   \put(-176.07,-160.51){\circle*{0.000001}}
   \put(-175.36,-160.51){\circle*{0.000001}}
   \put(-174.66,-160.51){\circle*{0.000001}}
   \put(-173.95,-161.22){\circle*{0.000001}}
   \put(-173.24,-161.22){\circle*{0.000001}}
   \put(-172.53,-161.93){\circle*{0.000001}}
   \put(-171.83,-161.93){\circle*{0.000001}}
   \put(-171.12,-162.63){\circle*{0.000001}}
   \put(-170.41,-162.63){\circle*{0.000001}}
   \put(-169.71,-163.34){\circle*{0.000001}}
   \put(-169.00,-163.34){\circle*{0.000001}}
   \put(-168.29,-164.05){\circle*{0.000001}}
   \put(-167.58,-164.05){\circle*{0.000001}}
   \put(-166.88,-164.76){\circle*{0.000001}}
   \put(-166.17,-164.76){\circle*{0.000001}}
   \put(-165.46,-165.46){\circle*{0.000001}}
   \put(-164.76,-165.46){\circle*{0.000001}}
   \put(-164.05,-166.17){\circle*{0.000001}}
   \put(-163.34,-166.17){\circle*{0.000001}}
   \put(-162.63,-166.88){\circle*{0.000001}}
   \put(-161.93,-166.88){\circle*{0.000001}}
   \put(-161.22,-167.58){\circle*{0.000001}}
   \put(-160.51,-167.58){\circle*{0.000001}}
   \put(-159.81,-168.29){\circle*{0.000001}}
   \put(-159.10,-168.29){\circle*{0.000001}}
   \put(-158.39,-169.00){\circle*{0.000001}}
   \put(-157.68,-169.00){\circle*{0.000001}}
   \put(-156.98,-169.71){\circle*{0.000001}}
   \put(-156.27,-169.71){\circle*{0.000001}}
   \put(-155.56,-170.41){\circle*{0.000001}}
   \put(-154.86,-170.41){\circle*{0.000001}}
   \put(-154.15,-171.12){\circle*{0.000001}}
   \put(-153.44,-171.12){\circle*{0.000001}}
   \put(-152.74,-171.83){\circle*{0.000001}}
   \put(-152.03,-171.83){\circle*{0.000001}}
   \put(-151.32,-172.53){\circle*{0.000001}}
   \put(-150.61,-172.53){\circle*{0.000001}}
   \put(-149.91,-173.24){\circle*{0.000001}}
   \put(-149.20,-173.24){\circle*{0.000001}}
   \put(-148.49,-173.95){\circle*{0.000001}}
   \put(-147.79,-173.95){\circle*{0.000001}}
   \put(-201.53,-147.79){\circle*{0.000001}}
   \put(-200.82,-147.79){\circle*{0.000001}}
   \put(-200.11,-147.79){\circle*{0.000001}}
   \put(-199.40,-147.79){\circle*{0.000001}}
   \put(-199.40,-147.79){\circle*{0.000001}}
   \put(-198.70,-148.49){\circle*{0.000001}}
   \put(-198.70,-148.49){\circle*{0.000001}}
   \put(-198.70,-147.79){\circle*{0.000001}}
   \put(-198.70,-147.08){\circle*{0.000001}}
   \put(-198.70,-146.37){\circle*{0.000001}}
   \put(-199.40,-146.37){\circle*{0.000001}}
   \put(-198.70,-146.37){\circle*{0.000001}}
   \put(-199.40,-146.37){\circle*{0.000001}}
   \put(-199.40,-145.66){\circle*{0.000001}}
   \put(-198.70,-144.96){\circle*{0.000001}}
   \put(-198.70,-144.96){\circle*{0.000001}}
   \put(-198.70,-144.25){\circle*{0.000001}}
   \put(-198.70,-143.54){\circle*{0.000001}}
   \put(-198.70,-143.54){\circle*{0.000001}}
   \put(-201.53,-142.84){\circle*{0.000001}}
   \put(-200.82,-142.84){\circle*{0.000001}}
   \put(-200.11,-142.84){\circle*{0.000001}}
   \put(-199.40,-143.54){\circle*{0.000001}}
   \put(-198.70,-143.54){\circle*{0.000001}}
   \put(-201.53,-142.84){\circle*{0.000001}}
   \put(-200.82,-142.13){\circle*{0.000001}}
   \put(-200.82,-141.42){\circle*{0.000001}}
   \put(-200.11,-140.71){\circle*{0.000001}}
   \put(-200.11,-140.01){\circle*{0.000001}}
   \put(-199.40,-139.30){\circle*{0.000001}}
   \put(-199.40,-139.30){\circle*{0.000001}}
   \put(-199.40,-138.59){\circle*{0.000001}}
   \put(-199.40,-137.89){\circle*{0.000001}}
   \put(-198.70,-137.18){\circle*{0.000001}}
   \put(-198.70,-136.47){\circle*{0.000001}}
   \put(-198.70,-136.47){\circle*{0.000001}}
   \put(-198.70,-135.76){\circle*{0.000001}}
   \put(-199.40,-135.06){\circle*{0.000001}}
   \put(-199.40,-134.35){\circle*{0.000001}}
   \put(-200.11,-133.64){\circle*{0.000001}}
   \put(-200.11,-132.94){\circle*{0.000001}}
   \put(-200.82,-132.23){\circle*{0.000001}}
   \put(-200.82,-131.52){\circle*{0.000001}}
   \put(-206.48,-136.47){\circle*{0.000001}}
   \put(-205.77,-135.76){\circle*{0.000001}}
   \put(-205.06,-135.06){\circle*{0.000001}}
   \put(-204.35,-134.35){\circle*{0.000001}}
   \put(-203.65,-134.35){\circle*{0.000001}}
   \put(-202.94,-133.64){\circle*{0.000001}}
   \put(-202.23,-132.94){\circle*{0.000001}}
   \put(-201.53,-132.23){\circle*{0.000001}}
   \put(-200.82,-131.52){\circle*{0.000001}}
   \put(-214.96,-144.96){\circle*{0.000001}}
   \put(-214.25,-144.25){\circle*{0.000001}}
   \put(-213.55,-143.54){\circle*{0.000001}}
   \put(-212.84,-142.84){\circle*{0.000001}}
   \put(-212.13,-142.13){\circle*{0.000001}}
   \put(-211.42,-141.42){\circle*{0.000001}}
   \put(-210.72,-140.71){\circle*{0.000001}}
   \put(-210.01,-140.01){\circle*{0.000001}}
   \put(-209.30,-139.30){\circle*{0.000001}}
   \put(-208.60,-138.59){\circle*{0.000001}}
   \put(-207.89,-137.89){\circle*{0.000001}}
   \put(-207.18,-137.18){\circle*{0.000001}}
   \put(-206.48,-136.47){\circle*{0.000001}}
   \put(-224.86,-158.39){\circle*{0.000001}}
   \put(-224.15,-157.68){\circle*{0.000001}}
   \put(-224.15,-156.98){\circle*{0.000001}}
   \put(-223.45,-156.27){\circle*{0.000001}}
   \put(-222.74,-155.56){\circle*{0.000001}}
   \put(-222.03,-154.86){\circle*{0.000001}}
   \put(-222.03,-154.15){\circle*{0.000001}}
   \put(-221.32,-153.44){\circle*{0.000001}}
   \put(-220.62,-152.74){\circle*{0.000001}}
   \put(-219.91,-152.03){\circle*{0.000001}}
   \put(-219.91,-151.32){\circle*{0.000001}}
   \put(-219.20,-150.61){\circle*{0.000001}}
   \put(-218.50,-149.91){\circle*{0.000001}}
   \put(-217.79,-149.20){\circle*{0.000001}}
   \put(-217.79,-148.49){\circle*{0.000001}}
   \put(-217.08,-147.79){\circle*{0.000001}}
   \put(-216.37,-147.08){\circle*{0.000001}}
   \put(-215.67,-146.37){\circle*{0.000001}}
   \put(-215.67,-145.66){\circle*{0.000001}}
   \put(-214.96,-144.96){\circle*{0.000001}}
   \put(-226.98,-176.78){\circle*{0.000001}}
   \put(-226.98,-176.07){\circle*{0.000001}}
   \put(-226.98,-175.36){\circle*{0.000001}}
   \put(-226.98,-174.66){\circle*{0.000001}}
   \put(-226.98,-173.95){\circle*{0.000001}}
   \put(-226.27,-173.24){\circle*{0.000001}}
   \put(-226.27,-172.53){\circle*{0.000001}}
   \put(-226.27,-171.83){\circle*{0.000001}}
   \put(-226.27,-171.12){\circle*{0.000001}}
   \put(-226.27,-170.41){\circle*{0.000001}}
   \put(-226.27,-169.71){\circle*{0.000001}}
   \put(-226.27,-169.00){\circle*{0.000001}}
   \put(-226.27,-168.29){\circle*{0.000001}}
   \put(-226.27,-167.58){\circle*{0.000001}}
   \put(-225.57,-166.88){\circle*{0.000001}}
   \put(-225.57,-166.17){\circle*{0.000001}}
   \put(-225.57,-165.46){\circle*{0.000001}}
   \put(-225.57,-164.76){\circle*{0.000001}}
   \put(-225.57,-164.05){\circle*{0.000001}}
   \put(-225.57,-163.34){\circle*{0.000001}}
   \put(-225.57,-162.63){\circle*{0.000001}}
   \put(-225.57,-161.93){\circle*{0.000001}}
   \put(-224.86,-161.22){\circle*{0.000001}}
   \put(-224.86,-160.51){\circle*{0.000001}}
   \put(-224.86,-159.81){\circle*{0.000001}}
   \put(-224.86,-159.10){\circle*{0.000001}}
   \put(-224.86,-158.39){\circle*{0.000001}}
   \put(-226.98,-176.78){\circle*{0.000001}}
   \put(-226.27,-176.78){\circle*{0.000001}}
   \put(-225.57,-177.48){\circle*{0.000001}}
   \put(-224.86,-177.48){\circle*{0.000001}}
   \put(-224.15,-178.19){\circle*{0.000001}}
   \put(-223.45,-178.19){\circle*{0.000001}}
   \put(-222.74,-178.90){\circle*{0.000001}}
   \put(-222.03,-178.90){\circle*{0.000001}}
   \put(-221.32,-179.61){\circle*{0.000001}}
   \put(-220.62,-179.61){\circle*{0.000001}}
   \put(-219.91,-180.31){\circle*{0.000001}}
   \put(-219.20,-180.31){\circle*{0.000001}}
   \put(-218.50,-180.31){\circle*{0.000001}}
   \put(-217.79,-181.02){\circle*{0.000001}}
   \put(-217.08,-181.02){\circle*{0.000001}}
   \put(-216.37,-181.73){\circle*{0.000001}}
   \put(-215.67,-181.73){\circle*{0.000001}}
   \put(-214.96,-182.43){\circle*{0.000001}}
   \put(-214.25,-182.43){\circle*{0.000001}}
   \put(-213.55,-183.14){\circle*{0.000001}}
   \put(-212.84,-183.14){\circle*{0.000001}}
   \put(-212.13,-183.85){\circle*{0.000001}}
   \put(-211.42,-183.85){\circle*{0.000001}}
   \put(-210.72,-183.85){\circle*{0.000001}}
   \put(-210.01,-184.55){\circle*{0.000001}}
   \put(-209.30,-184.55){\circle*{0.000001}}
   \put(-208.60,-185.26){\circle*{0.000001}}
   \put(-207.89,-185.26){\circle*{0.000001}}
   \put(-207.18,-185.97){\circle*{0.000001}}
   \put(-206.48,-185.97){\circle*{0.000001}}
   \put(-205.77,-186.68){\circle*{0.000001}}
   \put(-205.06,-186.68){\circle*{0.000001}}
   \put(-204.35,-187.38){\circle*{0.000001}}
   \put(-203.65,-187.38){\circle*{0.000001}}
   \put(-229.81,-184.55){\circle*{0.000001}}
   \put(-229.10,-184.55){\circle*{0.000001}}
   \put(-228.40,-184.55){\circle*{0.000001}}
   \put(-227.69,-184.55){\circle*{0.000001}}
   \put(-226.98,-184.55){\circle*{0.000001}}
   \put(-226.27,-185.26){\circle*{0.000001}}
   \put(-225.57,-185.26){\circle*{0.000001}}
   \put(-224.86,-185.26){\circle*{0.000001}}
   \put(-224.15,-185.26){\circle*{0.000001}}
   \put(-223.45,-185.26){\circle*{0.000001}}
   \put(-222.74,-185.26){\circle*{0.000001}}
   \put(-222.03,-185.26){\circle*{0.000001}}
   \put(-221.32,-185.26){\circle*{0.000001}}
   \put(-220.62,-185.26){\circle*{0.000001}}
   \put(-219.91,-185.97){\circle*{0.000001}}
   \put(-219.20,-185.97){\circle*{0.000001}}
   \put(-218.50,-185.97){\circle*{0.000001}}
   \put(-217.79,-185.97){\circle*{0.000001}}
   \put(-217.08,-185.97){\circle*{0.000001}}
   \put(-216.37,-185.97){\circle*{0.000001}}
   \put(-215.67,-185.97){\circle*{0.000001}}
   \put(-214.96,-185.97){\circle*{0.000001}}
   \put(-214.25,-185.97){\circle*{0.000001}}
   \put(-213.55,-185.97){\circle*{0.000001}}
   \put(-212.84,-186.68){\circle*{0.000001}}
   \put(-212.13,-186.68){\circle*{0.000001}}
   \put(-211.42,-186.68){\circle*{0.000001}}
   \put(-210.72,-186.68){\circle*{0.000001}}
   \put(-210.01,-186.68){\circle*{0.000001}}
   \put(-209.30,-186.68){\circle*{0.000001}}
   \put(-208.60,-186.68){\circle*{0.000001}}
   \put(-207.89,-186.68){\circle*{0.000001}}
   \put(-207.18,-186.68){\circle*{0.000001}}
   \put(-206.48,-187.38){\circle*{0.000001}}
   \put(-205.77,-187.38){\circle*{0.000001}}
   \put(-205.06,-187.38){\circle*{0.000001}}
   \put(-204.35,-187.38){\circle*{0.000001}}
   \put(-203.65,-187.38){\circle*{0.000001}}
   \put(-229.81,-184.55){\circle*{0.000001}}
   \put(-229.10,-183.85){\circle*{0.000001}}
   \put(-228.40,-183.85){\circle*{0.000001}}
   \put(-227.69,-183.14){\circle*{0.000001}}
   \put(-226.98,-182.43){\circle*{0.000001}}
   \put(-226.27,-181.73){\circle*{0.000001}}
   \put(-225.57,-181.73){\circle*{0.000001}}
   \put(-224.86,-181.02){\circle*{0.000001}}
   \put(-224.15,-180.31){\circle*{0.000001}}
   \put(-223.45,-179.61){\circle*{0.000001}}
   \put(-222.74,-179.61){\circle*{0.000001}}
   \put(-222.03,-178.90){\circle*{0.000001}}
   \put(-221.32,-178.19){\circle*{0.000001}}
   \put(-220.62,-177.48){\circle*{0.000001}}
   \put(-219.91,-177.48){\circle*{0.000001}}
   \put(-219.20,-176.78){\circle*{0.000001}}
   \put(-218.50,-176.07){\circle*{0.000001}}
   \put(-217.79,-175.36){\circle*{0.000001}}
   \put(-217.08,-175.36){\circle*{0.000001}}
   \put(-216.37,-174.66){\circle*{0.000001}}
   \put(-215.67,-173.95){\circle*{0.000001}}
   \put(-214.96,-173.24){\circle*{0.000001}}
   \put(-214.25,-173.24){\circle*{0.000001}}
   \put(-213.55,-172.53){\circle*{0.000001}}
   \put(-212.84,-171.83){\circle*{0.000001}}
   \put(-212.13,-171.12){\circle*{0.000001}}
   \put(-211.42,-171.12){\circle*{0.000001}}
   \put(-210.72,-170.41){\circle*{0.000001}}
   \put(-210.01,-169.71){\circle*{0.000001}}
   \put(-209.30,-169.00){\circle*{0.000001}}
   \put(-208.60,-169.00){\circle*{0.000001}}
   \put(-207.89,-168.29){\circle*{0.000001}}
   \put(-207.18,-167.58){\circle*{0.000001}}
   \put(-206.48,-166.88){\circle*{0.000001}}
   \put(-205.77,-166.88){\circle*{0.000001}}
   \put(-205.06,-166.17){\circle*{0.000001}}
   \put(-204.35,-165.46){\circle*{0.000001}}
   \put(-183.85,-192.33){\circle*{0.000001}}
   \put(-184.55,-191.63){\circle*{0.000001}}
   \put(-185.26,-190.92){\circle*{0.000001}}
   \put(-185.26,-190.21){\circle*{0.000001}}
   \put(-185.97,-189.50){\circle*{0.000001}}
   \put(-186.68,-188.80){\circle*{0.000001}}
   \put(-187.38,-188.09){\circle*{0.000001}}
   \put(-187.38,-187.38){\circle*{0.000001}}
   \put(-188.09,-186.68){\circle*{0.000001}}
   \put(-188.80,-185.97){\circle*{0.000001}}
   \put(-189.50,-185.26){\circle*{0.000001}}
   \put(-189.50,-184.55){\circle*{0.000001}}
   \put(-190.21,-183.85){\circle*{0.000001}}
   \put(-190.92,-183.14){\circle*{0.000001}}
   \put(-191.63,-182.43){\circle*{0.000001}}
   \put(-191.63,-181.73){\circle*{0.000001}}
   \put(-192.33,-181.02){\circle*{0.000001}}
   \put(-193.04,-180.31){\circle*{0.000001}}
   \put(-193.75,-179.61){\circle*{0.000001}}
   \put(-193.75,-178.90){\circle*{0.000001}}
   \put(-194.45,-178.19){\circle*{0.000001}}
   \put(-195.16,-177.48){\circle*{0.000001}}
   \put(-195.87,-176.78){\circle*{0.000001}}
   \put(-196.58,-176.07){\circle*{0.000001}}
   \put(-196.58,-175.36){\circle*{0.000001}}
   \put(-197.28,-174.66){\circle*{0.000001}}
   \put(-197.99,-173.95){\circle*{0.000001}}
   \put(-198.70,-173.24){\circle*{0.000001}}
   \put(-198.70,-172.53){\circle*{0.000001}}
   \put(-199.40,-171.83){\circle*{0.000001}}
   \put(-200.11,-171.12){\circle*{0.000001}}
   \put(-200.82,-170.41){\circle*{0.000001}}
   \put(-200.82,-169.71){\circle*{0.000001}}
   \put(-201.53,-169.00){\circle*{0.000001}}
   \put(-202.23,-168.29){\circle*{0.000001}}
   \put(-202.94,-167.58){\circle*{0.000001}}
   \put(-202.94,-166.88){\circle*{0.000001}}
   \put(-203.65,-166.17){\circle*{0.000001}}
   \put(-204.35,-165.46){\circle*{0.000001}}
   \put(-183.85,-192.33){\circle*{0.000001}}
   \put(-183.85,-191.63){\circle*{0.000001}}
   \put(-183.85,-190.92){\circle*{0.000001}}
   \put(-183.85,-190.21){\circle*{0.000001}}
   \put(-184.55,-189.50){\circle*{0.000001}}
   \put(-184.55,-188.80){\circle*{0.000001}}
   \put(-184.55,-188.09){\circle*{0.000001}}
   \put(-184.55,-187.38){\circle*{0.000001}}
   \put(-184.55,-186.68){\circle*{0.000001}}
   \put(-184.55,-185.97){\circle*{0.000001}}
   \put(-184.55,-185.26){\circle*{0.000001}}
   \put(-185.26,-184.55){\circle*{0.000001}}
   \put(-185.26,-183.85){\circle*{0.000001}}
   \put(-185.26,-183.14){\circle*{0.000001}}
   \put(-185.26,-182.43){\circle*{0.000001}}
   \put(-185.26,-181.73){\circle*{0.000001}}
   \put(-185.26,-181.02){\circle*{0.000001}}
   \put(-185.26,-180.31){\circle*{0.000001}}
   \put(-185.97,-179.61){\circle*{0.000001}}
   \put(-185.97,-178.90){\circle*{0.000001}}
   \put(-185.97,-178.19){\circle*{0.000001}}
   \put(-185.97,-177.48){\circle*{0.000001}}
   \put(-185.97,-176.78){\circle*{0.000001}}
   \put(-185.97,-176.07){\circle*{0.000001}}
   \put(-185.97,-175.36){\circle*{0.000001}}
   \put(-186.68,-174.66){\circle*{0.000001}}
   \put(-186.68,-173.95){\circle*{0.000001}}
   \put(-186.68,-173.24){\circle*{0.000001}}
   \put(-186.68,-172.53){\circle*{0.000001}}
   \put(-186.68,-171.83){\circle*{0.000001}}
   \put(-186.68,-171.12){\circle*{0.000001}}
   \put(-186.68,-170.41){\circle*{0.000001}}
   \put(-187.38,-169.71){\circle*{0.000001}}
   \put(-187.38,-169.00){\circle*{0.000001}}
   \put(-187.38,-168.29){\circle*{0.000001}}
   \put(-187.38,-167.58){\circle*{0.000001}}
   \put(-187.38,-166.88){\circle*{0.000001}}
   \put(-187.38,-166.17){\circle*{0.000001}}
   \put(-187.38,-165.46){\circle*{0.000001}}
   \put(-188.09,-164.76){\circle*{0.000001}}
   \put(-188.09,-164.05){\circle*{0.000001}}
   \put(-188.09,-163.34){\circle*{0.000001}}
   \put(-188.09,-162.63){\circle*{0.000001}}
   \put(-188.09,-161.93){\circle*{0.000001}}
   \put(-188.09,-161.22){\circle*{0.000001}}
   \put(-188.09,-160.51){\circle*{0.000001}}
   \put(-188.80,-159.81){\circle*{0.000001}}
   \put(-188.80,-159.10){\circle*{0.000001}}
   \put(-188.80,-158.39){\circle*{0.000001}}
   \put(-188.80,-157.68){\circle*{0.000001}}
   \put(-188.80,-156.98){\circle*{0.000001}}
   \put(-188.80,-156.27){\circle*{0.000001}}
   \put(-188.80,-155.56){\circle*{0.000001}}
   \put(-189.50,-154.86){\circle*{0.000001}}
   \put(-189.50,-154.15){\circle*{0.000001}}
   \put(-189.50,-153.44){\circle*{0.000001}}
   \put(-189.50,-152.74){\circle*{0.000001}}
   \put(-190.92,-152.74){\circle*{0.000001}}
   \put(-190.21,-152.74){\circle*{0.000001}}
   \put(-189.50,-152.74){\circle*{0.000001}}
   \put(-190.92,-152.74){\circle*{0.000001}}
   \put(-190.92,-152.03){\circle*{0.000001}}
   \put(-190.92,-151.32){\circle*{0.000001}}
   \put(-190.92,-150.61){\circle*{0.000001}}
   \put(-190.92,-149.91){\circle*{0.000001}}
   \put(-191.63,-150.61){\circle*{0.000001}}
   \put(-190.92,-149.91){\circle*{0.000001}}
   \put(-192.33,-151.32){\circle*{0.000001}}
   \put(-191.63,-150.61){\circle*{0.000001}}
   \put(-191.63,-152.74){\circle*{0.000001}}
   \put(-191.63,-152.03){\circle*{0.000001}}
   \put(-192.33,-151.32){\circle*{0.000001}}
   \put(-191.63,-152.74){\circle*{0.000001}}
   \put(-191.63,-152.03){\circle*{0.000001}}
   \put(-191.63,-151.32){\circle*{0.000001}}
   \put(-191.63,-150.61){\circle*{0.000001}}
   \put(-190.92,-149.91){\circle*{0.000001}}
   \put(-190.92,-149.20){\circle*{0.000001}}
   \put(-190.92,-148.49){\circle*{0.000001}}
   \put(-190.92,-147.79){\circle*{0.000001}}
   \put(-190.92,-147.79){\circle*{0.000001}}
   \put(-190.92,-147.08){\circle*{0.000001}}
   \put(-190.92,-146.37){\circle*{0.000001}}
   \put(-190.92,-147.79){\circle*{0.000001}}
   \put(-190.92,-147.08){\circle*{0.000001}}
   \put(-190.92,-146.37){\circle*{0.000001}}
   \put(-190.92,-147.79){\circle*{0.000001}}
   \put(-190.21,-147.79){\circle*{0.000001}}
   \put(-189.50,-147.79){\circle*{0.000001}}
   \put(-188.80,-147.08){\circle*{0.000001}}
   \put(-188.09,-147.08){\circle*{0.000001}}
   \put(-187.38,-147.08){\circle*{0.000001}}
   \put(-186.68,-147.08){\circle*{0.000001}}
   \put(-185.97,-146.37){\circle*{0.000001}}
   \put(-185.26,-146.37){\circle*{0.000001}}
   \put(-184.55,-146.37){\circle*{0.000001}}
   \put(-183.85,-146.37){\circle*{0.000001}}
   \put(-183.14,-145.66){\circle*{0.000001}}
   \put(-182.43,-145.66){\circle*{0.000001}}
   \put(-188.80,-159.81){\circle*{0.000001}}
   \put(-188.80,-159.10){\circle*{0.000001}}
   \put(-188.09,-158.39){\circle*{0.000001}}
   \put(-188.09,-157.68){\circle*{0.000001}}
   \put(-187.38,-156.98){\circle*{0.000001}}
   \put(-187.38,-156.27){\circle*{0.000001}}
   \put(-186.68,-155.56){\circle*{0.000001}}
   \put(-186.68,-154.86){\circle*{0.000001}}
   \put(-185.97,-154.15){\circle*{0.000001}}
   \put(-185.97,-153.44){\circle*{0.000001}}
   \put(-185.97,-152.74){\circle*{0.000001}}
   \put(-185.26,-152.03){\circle*{0.000001}}
   \put(-185.26,-151.32){\circle*{0.000001}}
   \put(-184.55,-150.61){\circle*{0.000001}}
   \put(-184.55,-149.91){\circle*{0.000001}}
   \put(-183.85,-149.20){\circle*{0.000001}}
   \put(-183.85,-148.49){\circle*{0.000001}}
   \put(-183.14,-147.79){\circle*{0.000001}}
   \put(-183.14,-147.08){\circle*{0.000001}}
   \put(-182.43,-146.37){\circle*{0.000001}}
   \put(-182.43,-145.66){\circle*{0.000001}}
   \put(-194.45,-181.73){\circle*{0.000001}}
   \put(-194.45,-181.02){\circle*{0.000001}}
   \put(-193.75,-180.31){\circle*{0.000001}}
   \put(-193.75,-179.61){\circle*{0.000001}}
   \put(-193.75,-178.90){\circle*{0.000001}}
   \put(-193.75,-178.19){\circle*{0.000001}}
   \put(-193.04,-177.48){\circle*{0.000001}}
   \put(-193.04,-176.78){\circle*{0.000001}}
   \put(-193.04,-176.07){\circle*{0.000001}}
   \put(-193.04,-175.36){\circle*{0.000001}}
   \put(-192.33,-174.66){\circle*{0.000001}}
   \put(-192.33,-173.95){\circle*{0.000001}}
   \put(-192.33,-173.24){\circle*{0.000001}}
   \put(-192.33,-172.53){\circle*{0.000001}}
   \put(-191.63,-171.83){\circle*{0.000001}}
   \put(-191.63,-171.12){\circle*{0.000001}}
   \put(-191.63,-170.41){\circle*{0.000001}}
   \put(-191.63,-169.71){\circle*{0.000001}}
   \put(-190.92,-169.00){\circle*{0.000001}}
   \put(-190.92,-168.29){\circle*{0.000001}}
   \put(-190.92,-167.58){\circle*{0.000001}}
   \put(-190.92,-166.88){\circle*{0.000001}}
   \put(-190.21,-166.17){\circle*{0.000001}}
   \put(-190.21,-165.46){\circle*{0.000001}}
   \put(-190.21,-164.76){\circle*{0.000001}}
   \put(-190.21,-164.05){\circle*{0.000001}}
   \put(-189.50,-163.34){\circle*{0.000001}}
   \put(-189.50,-162.63){\circle*{0.000001}}
   \put(-189.50,-161.93){\circle*{0.000001}}
   \put(-189.50,-161.22){\circle*{0.000001}}
   \put(-188.80,-160.51){\circle*{0.000001}}
   \put(-188.80,-159.81){\circle*{0.000001}}
   \put(-194.45,-181.73){\circle*{0.000001}}
   \put(-193.75,-182.43){\circle*{0.000001}}
   \put(-193.04,-182.43){\circle*{0.000001}}
   \put(-192.33,-183.14){\circle*{0.000001}}
   \put(-191.63,-183.85){\circle*{0.000001}}
   \put(-190.92,-184.55){\circle*{0.000001}}
   \put(-190.21,-184.55){\circle*{0.000001}}
   \put(-189.50,-185.26){\circle*{0.000001}}
   \put(-188.80,-185.97){\circle*{0.000001}}
   \put(-188.09,-185.97){\circle*{0.000001}}
   \put(-187.38,-186.68){\circle*{0.000001}}
   \put(-186.68,-187.38){\circle*{0.000001}}
   \put(-185.97,-188.09){\circle*{0.000001}}
   \put(-185.26,-188.09){\circle*{0.000001}}
   \put(-184.55,-188.80){\circle*{0.000001}}
   \put(-183.85,-189.50){\circle*{0.000001}}
   \put(-183.14,-189.50){\circle*{0.000001}}
   \put(-182.43,-190.21){\circle*{0.000001}}
   \put(-181.73,-190.92){\circle*{0.000001}}
   \put(-181.02,-190.92){\circle*{0.000001}}
   \put(-180.31,-191.63){\circle*{0.000001}}
   \put(-179.61,-192.33){\circle*{0.000001}}
   \put(-178.90,-193.04){\circle*{0.000001}}
   \put(-178.19,-193.04){\circle*{0.000001}}
   \put(-177.48,-193.75){\circle*{0.000001}}
   \put(-176.78,-194.45){\circle*{0.000001}}
   \put(-176.07,-194.45){\circle*{0.000001}}
   \put(-175.36,-195.16){\circle*{0.000001}}
   \put(-174.66,-195.87){\circle*{0.000001}}
   \put(-173.95,-196.58){\circle*{0.000001}}
   \put(-173.24,-196.58){\circle*{0.000001}}
   \put(-172.53,-197.28){\circle*{0.000001}}
   \put(-171.83,-197.99){\circle*{0.000001}}
   \put(-171.12,-197.99){\circle*{0.000001}}
   \put(-170.41,-198.70){\circle*{0.000001}}
   \put(-169.71,-199.40){\circle*{0.000001}}
   \put(-169.00,-200.11){\circle*{0.000001}}
   \put(-168.29,-200.11){\circle*{0.000001}}
   \put(-167.58,-200.82){\circle*{0.000001}}
   \put(-167.58,-200.82){\circle*{0.000001}}
   \put(-168.29,-200.11){\circle*{0.000001}}
   \put(-168.29,-199.40){\circle*{0.000001}}
   \put(-169.00,-198.70){\circle*{0.000001}}
   \put(-169.00,-197.99){\circle*{0.000001}}
   \put(-169.71,-197.28){\circle*{0.000001}}
   \put(-169.71,-196.58){\circle*{0.000001}}
   \put(-170.41,-195.87){\circle*{0.000001}}
   \put(-170.41,-195.16){\circle*{0.000001}}
   \put(-171.12,-194.45){\circle*{0.000001}}
   \put(-171.12,-193.75){\circle*{0.000001}}
   \put(-171.83,-193.04){\circle*{0.000001}}
   \put(-171.83,-192.33){\circle*{0.000001}}
   \put(-172.53,-191.63){\circle*{0.000001}}
   \put(-172.53,-190.92){\circle*{0.000001}}
   \put(-173.24,-190.21){\circle*{0.000001}}
   \put(-173.24,-189.50){\circle*{0.000001}}
   \put(-173.95,-188.80){\circle*{0.000001}}
   \put(-173.95,-188.09){\circle*{0.000001}}
   \put(-174.66,-187.38){\circle*{0.000001}}
   \put(-174.66,-186.68){\circle*{0.000001}}
   \put(-175.36,-185.97){\circle*{0.000001}}
   \put(-175.36,-185.26){\circle*{0.000001}}
   \put(-176.07,-184.55){\circle*{0.000001}}
   \put(-176.78,-183.85){\circle*{0.000001}}
   \put(-176.78,-183.14){\circle*{0.000001}}
   \put(-177.48,-182.43){\circle*{0.000001}}
   \put(-177.48,-181.73){\circle*{0.000001}}
   \put(-178.19,-181.02){\circle*{0.000001}}
   \put(-178.19,-180.31){\circle*{0.000001}}
   \put(-178.90,-179.61){\circle*{0.000001}}
   \put(-178.90,-178.90){\circle*{0.000001}}
   \put(-179.61,-178.19){\circle*{0.000001}}
   \put(-179.61,-177.48){\circle*{0.000001}}
   \put(-180.31,-176.78){\circle*{0.000001}}
   \put(-180.31,-176.07){\circle*{0.000001}}
   \put(-181.02,-175.36){\circle*{0.000001}}
   \put(-181.02,-174.66){\circle*{0.000001}}
   \put(-181.73,-173.95){\circle*{0.000001}}
   \put(-181.73,-173.24){\circle*{0.000001}}
   \put(-182.43,-172.53){\circle*{0.000001}}
   \put(-182.43,-171.83){\circle*{0.000001}}
   \put(-183.14,-171.12){\circle*{0.000001}}
   \put(-183.14,-170.41){\circle*{0.000001}}
   \put(-183.85,-169.71){\circle*{0.000001}}
   \put(-228.40,-180.31){\circle*{0.000001}}
   \put(-227.69,-180.31){\circle*{0.000001}}
   \put(-226.98,-180.31){\circle*{0.000001}}
   \put(-226.27,-179.61){\circle*{0.000001}}
   \put(-225.57,-179.61){\circle*{0.000001}}
   \put(-224.86,-179.61){\circle*{0.000001}}
   \put(-224.15,-179.61){\circle*{0.000001}}
   \put(-223.45,-178.90){\circle*{0.000001}}
   \put(-222.74,-178.90){\circle*{0.000001}}
   \put(-222.03,-178.90){\circle*{0.000001}}
   \put(-221.32,-178.90){\circle*{0.000001}}
   \put(-220.62,-178.19){\circle*{0.000001}}
   \put(-219.91,-178.19){\circle*{0.000001}}
   \put(-219.20,-178.19){\circle*{0.000001}}
   \put(-218.50,-178.19){\circle*{0.000001}}
   \put(-217.79,-177.48){\circle*{0.000001}}
   \put(-217.08,-177.48){\circle*{0.000001}}
   \put(-216.37,-177.48){\circle*{0.000001}}
   \put(-215.67,-177.48){\circle*{0.000001}}
   \put(-214.96,-176.78){\circle*{0.000001}}
   \put(-214.25,-176.78){\circle*{0.000001}}
   \put(-213.55,-176.78){\circle*{0.000001}}
   \put(-212.84,-176.78){\circle*{0.000001}}
   \put(-212.13,-176.78){\circle*{0.000001}}
   \put(-211.42,-176.07){\circle*{0.000001}}
   \put(-210.72,-176.07){\circle*{0.000001}}
   \put(-210.01,-176.07){\circle*{0.000001}}
   \put(-209.30,-176.07){\circle*{0.000001}}
   \put(-208.60,-175.36){\circle*{0.000001}}
   \put(-207.89,-175.36){\circle*{0.000001}}
   \put(-207.18,-175.36){\circle*{0.000001}}
   \put(-206.48,-175.36){\circle*{0.000001}}
   \put(-205.77,-174.66){\circle*{0.000001}}
   \put(-205.06,-174.66){\circle*{0.000001}}
   \put(-204.35,-174.66){\circle*{0.000001}}
   \put(-203.65,-174.66){\circle*{0.000001}}
   \put(-202.94,-173.95){\circle*{0.000001}}
   \put(-202.23,-173.95){\circle*{0.000001}}
   \put(-201.53,-173.95){\circle*{0.000001}}
   \put(-200.82,-173.95){\circle*{0.000001}}
   \put(-200.11,-173.24){\circle*{0.000001}}
   \put(-199.40,-173.24){\circle*{0.000001}}
   \put(-198.70,-173.24){\circle*{0.000001}}
   \put(-197.99,-173.24){\circle*{0.000001}}
   \put(-197.28,-173.24){\circle*{0.000001}}
   \put(-196.58,-172.53){\circle*{0.000001}}
   \put(-195.87,-172.53){\circle*{0.000001}}
   \put(-195.16,-172.53){\circle*{0.000001}}
   \put(-194.45,-172.53){\circle*{0.000001}}
   \put(-193.75,-171.83){\circle*{0.000001}}
   \put(-193.04,-171.83){\circle*{0.000001}}
   \put(-192.33,-171.83){\circle*{0.000001}}
   \put(-191.63,-171.83){\circle*{0.000001}}
   \put(-190.92,-171.12){\circle*{0.000001}}
   \put(-190.21,-171.12){\circle*{0.000001}}
   \put(-189.50,-171.12){\circle*{0.000001}}
   \put(-188.80,-171.12){\circle*{0.000001}}
   \put(-188.09,-170.41){\circle*{0.000001}}
   \put(-187.38,-170.41){\circle*{0.000001}}
   \put(-186.68,-170.41){\circle*{0.000001}}
   \put(-185.97,-170.41){\circle*{0.000001}}
   \put(-185.26,-169.71){\circle*{0.000001}}
   \put(-184.55,-169.71){\circle*{0.000001}}
   \put(-183.85,-169.71){\circle*{0.000001}}
   \put(-228.40,-180.31){\circle*{0.000001}}
   \put(-227.69,-179.61){\circle*{0.000001}}
   \put(-226.98,-178.90){\circle*{0.000001}}
   \put(-226.27,-178.19){\circle*{0.000001}}
   \put(-225.57,-177.48){\circle*{0.000001}}
   \put(-224.86,-176.78){\circle*{0.000001}}
   \put(-224.15,-176.07){\circle*{0.000001}}
   \put(-223.45,-175.36){\circle*{0.000001}}
   \put(-222.74,-174.66){\circle*{0.000001}}
   \put(-222.03,-173.95){\circle*{0.000001}}
   \put(-221.32,-173.24){\circle*{0.000001}}
   \put(-220.62,-172.53){\circle*{0.000001}}
   \put(-219.91,-171.83){\circle*{0.000001}}
   \put(-219.20,-171.12){\circle*{0.000001}}
   \put(-218.50,-170.41){\circle*{0.000001}}
   \put(-217.79,-169.71){\circle*{0.000001}}
   \put(-217.08,-169.00){\circle*{0.000001}}
   \put(-216.37,-168.29){\circle*{0.000001}}
   \put(-215.67,-167.58){\circle*{0.000001}}
   \put(-214.96,-166.88){\circle*{0.000001}}
   \put(-214.25,-166.17){\circle*{0.000001}}
   \put(-213.55,-165.46){\circle*{0.000001}}
   \put(-212.84,-164.76){\circle*{0.000001}}
   \put(-212.13,-164.05){\circle*{0.000001}}
   \put(-211.42,-163.34){\circle*{0.000001}}
   \put(-210.72,-162.63){\circle*{0.000001}}
   \put(-210.01,-162.63){\circle*{0.000001}}
   \put(-209.30,-161.93){\circle*{0.000001}}
   \put(-208.60,-161.22){\circle*{0.000001}}
   \put(-207.89,-160.51){\circle*{0.000001}}
   \put(-207.18,-159.81){\circle*{0.000001}}
   \put(-206.48,-159.10){\circle*{0.000001}}
   \put(-205.77,-158.39){\circle*{0.000001}}
   \put(-205.06,-157.68){\circle*{0.000001}}
   \put(-204.35,-156.98){\circle*{0.000001}}
   \put(-203.65,-156.27){\circle*{0.000001}}
   \put(-202.94,-155.56){\circle*{0.000001}}
   \put(-202.23,-154.86){\circle*{0.000001}}
   \put(-201.53,-154.15){\circle*{0.000001}}
   \put(-200.82,-153.44){\circle*{0.000001}}
   \put(-200.11,-152.74){\circle*{0.000001}}
   \put(-199.40,-152.03){\circle*{0.000001}}
   \put(-198.70,-151.32){\circle*{0.000001}}
   \put(-197.99,-150.61){\circle*{0.000001}}
   \put(-197.28,-149.91){\circle*{0.000001}}
   \put(-196.58,-149.20){\circle*{0.000001}}
   \put(-195.87,-148.49){\circle*{0.000001}}
   \put(-195.16,-147.79){\circle*{0.000001}}
   \put(-194.45,-147.08){\circle*{0.000001}}
   \put(-193.75,-146.37){\circle*{0.000001}}
   \put(-193.04,-145.66){\circle*{0.000001}}
   \put(-192.33,-144.96){\circle*{0.000001}}
   \put(-192.33,-144.96){\circle*{0.000001}}
   \put(-192.33,-144.25){\circle*{0.000001}}
   \put(-191.63,-143.54){\circle*{0.000001}}
   \put(-191.63,-143.54){\circle*{0.000001}}
   \put(-190.92,-143.54){\circle*{0.000001}}
   \put(-190.21,-143.54){\circle*{0.000001}}
   \put(-189.50,-143.54){\circle*{0.000001}}
   \put(-189.50,-143.54){\circle*{0.000001}}
   \put(-187.38,-150.61){\circle*{0.000001}}
   \put(-187.38,-149.91){\circle*{0.000001}}
   \put(-188.09,-149.20){\circle*{0.000001}}
   \put(-188.09,-148.49){\circle*{0.000001}}
   \put(-188.09,-147.79){\circle*{0.000001}}
   \put(-188.09,-147.08){\circle*{0.000001}}
   \put(-188.80,-146.37){\circle*{0.000001}}
   \put(-188.80,-145.66){\circle*{0.000001}}
   \put(-188.80,-144.96){\circle*{0.000001}}
   \put(-189.50,-144.25){\circle*{0.000001}}
   \put(-189.50,-143.54){\circle*{0.000001}}
   \put(-187.38,-150.61){\circle*{0.000001}}
   \put(-186.68,-149.91){\circle*{0.000001}}
   \put(-186.68,-149.20){\circle*{0.000001}}
   \put(-185.97,-148.49){\circle*{0.000001}}
   \put(-185.26,-147.79){\circle*{0.000001}}
   \put(-184.55,-147.08){\circle*{0.000001}}
   \put(-184.55,-146.37){\circle*{0.000001}}
   \put(-183.85,-145.66){\circle*{0.000001}}
   \put(-183.14,-144.96){\circle*{0.000001}}
   \put(-183.14,-144.25){\circle*{0.000001}}
   \put(-182.43,-143.54){\circle*{0.000001}}
   \put(-181.73,-142.84){\circle*{0.000001}}
   \put(-181.02,-142.13){\circle*{0.000001}}
   \put(-181.02,-141.42){\circle*{0.000001}}
   \put(-180.31,-140.71){\circle*{0.000001}}
   \put(-255,-310){\makebox(0,0)[lt]{$\rho:0.1$}}

\end{picture}
      \\
%
%
%
%  Gene: 1039516306317
%
%
\setlength{\unitlength}{00.035em}
\begin{picture}(483,391)(-368,-161)
   \ifx\envbox\undefined\newsavebox{\envbox}\fi
   \multiput(-368,-161)(483,0){2}{\line(0,1){391}}
   \multiput(-368,-161)(0,391){2}{\line(1,0){483}}
   \savebox{\envbox}{
        \multiput(0,0)(16,0){2}{\line(0,1){16}}
        \multiput(0,0)(0,16){2}{\line(1,0){16}}
   }
\put(46,-23){\usebox{\envbox}}
\put(-345,-46){\usebox{\envbox}}
\put(-207,-138){\usebox{\envbox}}
\put(-69,-23){\usebox{\envbox}}
\put(-253,23){\usebox{\envbox}}
\put(-138,69){\usebox{\envbox}}
\put(-207,-161){\usebox{\envbox}}
\put(-276,0){\usebox{\envbox}}
\put(-230,23){\usebox{\envbox}}
\put(-92,46){\usebox{\envbox}}
\put(-115,138){\usebox{\envbox}}
\put(-46,115){\usebox{\envbox}}
\put(-230,-46){\usebox{\envbox}}
\put(-299,-92){\usebox{\envbox}}
\put(-345,-92){\usebox{\envbox}}
\put(-138,138){\usebox{\envbox}}
\put(-207,138){\usebox{\envbox}}
\put(23,46){\usebox{\envbox}}
\put(-23,23){\usebox{\envbox}}
\put(-322,-46){\usebox{\envbox}}
\put(-253,0){\usebox{\envbox}}
\put(-207,69){\usebox{\envbox}}
\put(-276,23){\usebox{\envbox}}
\put(-299,46){\usebox{\envbox}}
\put(-138,207){\usebox{\envbox}}
\put(-230,92){\usebox{\envbox}}
\put(-253,92){\usebox{\envbox}}
\put(-69,46){\usebox{\envbox}}
\put(-138,92){\usebox{\envbox}}
\put(-115,-23){\usebox{\envbox}}
\put(46,46){\usebox{\envbox}}
\put(-230,0){\usebox{\envbox}}
\put(-92,161){\usebox{\envbox}}
\put(92,23){\usebox{\envbox}}
\put(23,23){\usebox{\envbox}}
\put(-46,138){\usebox{\envbox}}
\put(-184,46){\usebox{\envbox}}
\put(0,0){\usebox{\envbox}}
\put(-253,-138){\usebox{\envbox}}
\put(-115,-46){\usebox{\envbox}}
\put(-184,115){\usebox{\envbox}}
\put(-46,46){\usebox{\envbox}}
\put(-184,-115){\usebox{\envbox}}
\put(-368,-92){\usebox{\envbox}}
\put(-368,23){\usebox{\envbox}}
\put(-345,-23){\usebox{\envbox}}
\put(-322,-92){\usebox{\envbox}}
\put(-253,-115){\usebox{\envbox}}
\put(23,0){\usebox{\envbox}}
\put(-299,23){\usebox{\envbox}}
\put(-23,161){\usebox{\envbox}}
\put(-69,115){\usebox{\envbox}}
\put(-92,-23){\usebox{\envbox}}
\put(0,23){\usebox{\envbox}}
\put(-253,-23){\usebox{\envbox}}
\put(-92,92){\usebox{\envbox}}
\put(-92,-46){\usebox{\envbox}}
\put(-276,69){\usebox{\envbox}}
\put(-46,69){\usebox{\envbox}}
\put(-207,92){\usebox{\envbox}}
\put(-138,-69){\usebox{\envbox}}
\put(-299,-69){\usebox{\envbox}}
\put(-299,92){\usebox{\envbox}}
\put(-69,0){\usebox{\envbox}}
\put(-207,161){\usebox{\envbox}}
\put(46,0){\usebox{\envbox}}
\put(-276,-92){\usebox{\envbox}}
\put(-299,-23){\usebox{\envbox}}
\put(-230,69){\usebox{\envbox}}
\put(-299,0){\usebox{\envbox}}
\put(-322,-115){\usebox{\envbox}}
\put(-23,138){\usebox{\envbox}}
\put(0,46){\usebox{\envbox}}
\put(-299,-46){\usebox{\envbox}}
\put(-299,69){\usebox{\envbox}}
   \put( 6.36, 6.36){\circle*{0.000001}}
   \put( 7.07, 6.36){\circle*{0.000001}}
   \put( 7.78, 5.66){\circle*{0.000001}}
   \put( 8.49, 5.66){\circle*{0.000001}}
   \put( 7.78, 4.95){\circle*{0.000001}}
   \put( 8.49, 5.66){\circle*{0.000001}}
   \put( 7.78, 4.95){\circle*{0.000001}}
   \put( 7.78, 4.95){\circle*{0.000001}}
   \put( 7.78, 5.66){\circle*{0.000001}}
   \put( 7.78, 6.36){\circle*{0.000001}}
   \put( 7.78, 7.07){\circle*{0.000001}}
   \put( 7.78, 7.78){\circle*{0.000001}}
   \put( 7.78, 8.49){\circle*{0.000001}}
   \put( 7.78, 9.19){\circle*{0.000001}}
   \put( 7.78, 9.90){\circle*{0.000001}}
   \put( 7.78,10.61){\circle*{0.000001}}
   \put( 7.78,11.31){\circle*{0.000001}}
   \put( 7.78,12.02){\circle*{0.000001}}
   \put( 8.49,12.73){\circle*{0.000001}}
   \put( 8.49,13.44){\circle*{0.000001}}
   \put( 8.49,14.14){\circle*{0.000001}}
   \put( 8.49,14.85){\circle*{0.000001}}
   \put( 8.49,15.56){\circle*{0.000001}}
   \put( 8.49,16.26){\circle*{0.000001}}
   \put( 8.49,16.97){\circle*{0.000001}}
   \put( 8.49,17.68){\circle*{0.000001}}
   \put( 8.49,18.38){\circle*{0.000001}}
   \put( 8.49,19.09){\circle*{0.000001}}
   \put( 8.49,19.80){\circle*{0.000001}}
   \put( 8.49,20.51){\circle*{0.000001}}
   \put( 8.49,21.21){\circle*{0.000001}}
   \put( 8.49,21.92){\circle*{0.000001}}
   \put( 8.49,22.63){\circle*{0.000001}}
   \put( 8.49,23.33){\circle*{0.000001}}
   \put( 8.49,24.04){\circle*{0.000001}}
   \put( 8.49,24.75){\circle*{0.000001}}
   \put( 8.49,25.46){\circle*{0.000001}}
   \put( 8.49,26.16){\circle*{0.000001}}
   \put( 9.19,26.87){\circle*{0.000001}}
   \put( 9.19,27.58){\circle*{0.000001}}
   \put( 9.19,28.28){\circle*{0.000001}}
   \put( 9.19,28.99){\circle*{0.000001}}
   \put( 9.19,29.70){\circle*{0.000001}}
   \put( 9.19,30.41){\circle*{0.000001}}
   \put( 9.19,31.11){\circle*{0.000001}}
   \put( 9.19,31.82){\circle*{0.000001}}
   \put( 9.19,32.53){\circle*{0.000001}}
   \put( 9.19,33.23){\circle*{0.000001}}
   \put( 9.19,33.94){\circle*{0.000001}}
   \put( 9.19,34.65){\circle*{0.000001}}
   \put( 9.19,35.36){\circle*{0.000001}}
   \put( 9.19,36.06){\circle*{0.000001}}
   \put( 9.19,36.77){\circle*{0.000001}}
   \put( 9.19,37.48){\circle*{0.000001}}
   \put( 9.19,38.18){\circle*{0.000001}}
   \put( 9.19,38.89){\circle*{0.000001}}
   \put( 9.19,39.60){\circle*{0.000001}}
   \put( 9.19,40.31){\circle*{0.000001}}
   \put( 9.19,41.01){\circle*{0.000001}}
   \put( 9.90,41.72){\circle*{0.000001}}
   \put( 9.90,42.43){\circle*{0.000001}}
   \put( 9.90,43.13){\circle*{0.000001}}
   \put( 9.90,43.84){\circle*{0.000001}}
   \put( 9.90,44.55){\circle*{0.000001}}
   \put( 9.90,45.25){\circle*{0.000001}}
   \put( 9.90,45.96){\circle*{0.000001}}
   \put( 9.90,46.67){\circle*{0.000001}}
   \put( 9.90,47.38){\circle*{0.000001}}
   \put( 9.90,48.08){\circle*{0.000001}}
   \put( 9.90,48.79){\circle*{0.000001}}
   \put( 9.90,49.50){\circle*{0.000001}}
   \put( 9.90,50.20){\circle*{0.000001}}
   \put( 9.90,50.91){\circle*{0.000001}}
   \put( 9.90,51.62){\circle*{0.000001}}
   \put( 9.90,52.33){\circle*{0.000001}}
   \put( 9.90,53.03){\circle*{0.000001}}
   \put( 9.90,53.74){\circle*{0.000001}}
   \put( 9.90,54.45){\circle*{0.000001}}
   \put( 9.90,55.15){\circle*{0.000001}}
   \put(10.61,55.86){\circle*{0.000001}}
   \put(10.61,56.57){\circle*{0.000001}}
   \put(10.61,57.28){\circle*{0.000001}}
   \put(10.61,57.98){\circle*{0.000001}}
   \put(10.61,58.69){\circle*{0.000001}}
   \put(10.61,59.40){\circle*{0.000001}}
   \put(10.61,60.10){\circle*{0.000001}}
   \put(10.61,60.81){\circle*{0.000001}}
   \put(10.61,61.52){\circle*{0.000001}}
   \put(10.61,62.23){\circle*{0.000001}}
   \put(10.61,62.93){\circle*{0.000001}}
   \put(25.46, 4.95){\circle*{0.000001}}
   \put(25.46, 5.66){\circle*{0.000001}}
   \put(24.75, 6.36){\circle*{0.000001}}
   \put(24.75, 7.07){\circle*{0.000001}}
   \put(24.75, 7.78){\circle*{0.000001}}
   \put(24.75, 8.49){\circle*{0.000001}}
   \put(24.04, 9.19){\circle*{0.000001}}
   \put(24.04, 9.90){\circle*{0.000001}}
   \put(24.04,10.61){\circle*{0.000001}}
   \put(24.04,11.31){\circle*{0.000001}}
   \put(23.33,12.02){\circle*{0.000001}}
   \put(23.33,12.73){\circle*{0.000001}}
   \put(23.33,13.44){\circle*{0.000001}}
   \put(23.33,14.14){\circle*{0.000001}}
   \put(22.63,14.85){\circle*{0.000001}}
   \put(22.63,15.56){\circle*{0.000001}}
   \put(22.63,16.26){\circle*{0.000001}}
   \put(22.63,16.97){\circle*{0.000001}}
   \put(21.92,17.68){\circle*{0.000001}}
   \put(21.92,18.38){\circle*{0.000001}}
   \put(21.92,19.09){\circle*{0.000001}}
   \put(21.92,19.80){\circle*{0.000001}}
   \put(21.21,20.51){\circle*{0.000001}}
   \put(21.21,21.21){\circle*{0.000001}}
   \put(21.21,21.92){\circle*{0.000001}}
   \put(21.21,22.63){\circle*{0.000001}}
   \put(20.51,23.33){\circle*{0.000001}}
   \put(20.51,24.04){\circle*{0.000001}}
   \put(20.51,24.75){\circle*{0.000001}}
   \put(20.51,25.46){\circle*{0.000001}}
   \put(19.80,26.16){\circle*{0.000001}}
   \put(19.80,26.87){\circle*{0.000001}}
   \put(19.80,27.58){\circle*{0.000001}}
   \put(19.80,28.28){\circle*{0.000001}}
   \put(19.09,28.99){\circle*{0.000001}}
   \put(19.09,29.70){\circle*{0.000001}}
   \put(19.09,30.41){\circle*{0.000001}}
   \put(19.09,31.11){\circle*{0.000001}}
   \put(18.38,31.82){\circle*{0.000001}}
   \put(18.38,32.53){\circle*{0.000001}}
   \put(18.38,33.23){\circle*{0.000001}}
   \put(18.38,33.94){\circle*{0.000001}}
   \put(17.68,34.65){\circle*{0.000001}}
   \put(17.68,35.36){\circle*{0.000001}}
   \put(17.68,36.06){\circle*{0.000001}}
   \put(16.97,36.77){\circle*{0.000001}}
   \put(16.97,37.48){\circle*{0.000001}}
   \put(16.97,38.18){\circle*{0.000001}}
   \put(16.97,38.89){\circle*{0.000001}}
   \put(16.26,39.60){\circle*{0.000001}}
   \put(16.26,40.31){\circle*{0.000001}}
   \put(16.26,41.01){\circle*{0.000001}}
   \put(16.26,41.72){\circle*{0.000001}}
   \put(15.56,42.43){\circle*{0.000001}}
   \put(15.56,43.13){\circle*{0.000001}}
   \put(15.56,43.84){\circle*{0.000001}}
   \put(15.56,44.55){\circle*{0.000001}}
   \put(14.85,45.25){\circle*{0.000001}}
   \put(14.85,45.96){\circle*{0.000001}}
   \put(14.85,46.67){\circle*{0.000001}}
   \put(14.85,47.38){\circle*{0.000001}}
   \put(14.14,48.08){\circle*{0.000001}}
   \put(14.14,48.79){\circle*{0.000001}}
   \put(14.14,49.50){\circle*{0.000001}}
   \put(14.14,50.20){\circle*{0.000001}}
   \put(13.44,50.91){\circle*{0.000001}}
   \put(13.44,51.62){\circle*{0.000001}}
   \put(13.44,52.33){\circle*{0.000001}}
   \put(13.44,53.03){\circle*{0.000001}}
   \put(12.73,53.74){\circle*{0.000001}}
   \put(12.73,54.45){\circle*{0.000001}}
   \put(12.73,55.15){\circle*{0.000001}}
   \put(12.73,55.86){\circle*{0.000001}}
   \put(12.02,56.57){\circle*{0.000001}}
   \put(12.02,57.28){\circle*{0.000001}}
   \put(12.02,57.98){\circle*{0.000001}}
   \put(12.02,58.69){\circle*{0.000001}}
   \put(11.31,59.40){\circle*{0.000001}}
   \put(11.31,60.10){\circle*{0.000001}}
   \put(11.31,60.81){\circle*{0.000001}}
   \put(11.31,61.52){\circle*{0.000001}}
   \put(10.61,62.23){\circle*{0.000001}}
   \put(10.61,62.93){\circle*{0.000001}}
   \put(25.46, 4.95){\circle*{0.000001}}
   \put(25.46, 5.66){\circle*{0.000001}}
   \put(25.46, 6.36){\circle*{0.000001}}
   \put(22.63, 7.78){\circle*{0.000001}}
   \put(23.33, 7.78){\circle*{0.000001}}
   \put(24.04, 7.07){\circle*{0.000001}}
   \put(24.75, 7.07){\circle*{0.000001}}
   \put(25.46, 6.36){\circle*{0.000001}}
   \put(22.63, 7.78){\circle*{0.000001}}
   \put(22.63, 7.78){\circle*{0.000001}}
   \put(23.33, 8.49){\circle*{0.000001}}
   \put(23.33, 9.19){\circle*{0.000001}}
   \put(24.04, 9.90){\circle*{0.000001}}
   \put(24.04,10.61){\circle*{0.000001}}
   \put(24.75,11.31){\circle*{0.000001}}
   \put(24.75,12.02){\circle*{0.000001}}
   \put(25.46,12.73){\circle*{0.000001}}
   \put(26.16,13.44){\circle*{0.000001}}
   \put(26.16,14.14){\circle*{0.000001}}
   \put(26.87,14.85){\circle*{0.000001}}
   \put(26.87,15.56){\circle*{0.000001}}
   \put(27.58,16.26){\circle*{0.000001}}
   \put(28.28,16.97){\circle*{0.000001}}
   \put(28.28,17.68){\circle*{0.000001}}
   \put(28.99,18.38){\circle*{0.000001}}
   \put(28.99,19.09){\circle*{0.000001}}
   \put(29.70,19.80){\circle*{0.000001}}
   \put(29.70,20.51){\circle*{0.000001}}
   \put(30.41,21.21){\circle*{0.000001}}
   \put(31.11,21.92){\circle*{0.000001}}
   \put(31.11,22.63){\circle*{0.000001}}
   \put(31.82,23.33){\circle*{0.000001}}
   \put(31.82,24.04){\circle*{0.000001}}
   \put(32.53,24.75){\circle*{0.000001}}
   \put(33.23,25.46){\circle*{0.000001}}
   \put(33.23,26.16){\circle*{0.000001}}
   \put(33.94,26.87){\circle*{0.000001}}
   \put(33.94,27.58){\circle*{0.000001}}
   \put(34.65,28.28){\circle*{0.000001}}
   \put(34.65,28.99){\circle*{0.000001}}
   \put(35.36,29.70){\circle*{0.000001}}
   \put(36.06,30.41){\circle*{0.000001}}
   \put(36.06,31.11){\circle*{0.000001}}
   \put(36.77,31.82){\circle*{0.000001}}
   \put(36.77,32.53){\circle*{0.000001}}
   \put(37.48,33.23){\circle*{0.000001}}
   \put(38.18,33.94){\circle*{0.000001}}
   \put(38.18,34.65){\circle*{0.000001}}
   \put(38.89,35.36){\circle*{0.000001}}
   \put(38.89,36.06){\circle*{0.000001}}
   \put(39.60,36.77){\circle*{0.000001}}
   \put(39.60,37.48){\circle*{0.000001}}
   \put(40.31,38.18){\circle*{0.000001}}
   \put(41.01,38.89){\circle*{0.000001}}
   \put(41.01,39.60){\circle*{0.000001}}
   \put(41.72,40.31){\circle*{0.000001}}
   \put(41.72,41.01){\circle*{0.000001}}
   \put(42.43,41.72){\circle*{0.000001}}
   \put(43.13,42.43){\circle*{0.000001}}
   \put(43.13,43.13){\circle*{0.000001}}
   \put(43.84,43.84){\circle*{0.000001}}
   \put(43.84,44.55){\circle*{0.000001}}
   \put(44.55,45.25){\circle*{0.000001}}
   \put(44.55,45.96){\circle*{0.000001}}
   \put(45.25,46.67){\circle*{0.000001}}
   \put(45.96,47.38){\circle*{0.000001}}
   \put(45.96,48.08){\circle*{0.000001}}
   \put(46.67,48.79){\circle*{0.000001}}
   \put(46.67,49.50){\circle*{0.000001}}
   \put(47.38,50.20){\circle*{0.000001}}
   \put(48.08,50.91){\circle*{0.000001}}
   \put(48.08,51.62){\circle*{0.000001}}
   \put(48.79,52.33){\circle*{0.000001}}
   \put(48.79,53.03){\circle*{0.000001}}
   \put(49.50,53.74){\circle*{0.000001}}
   \put(49.50,54.45){\circle*{0.000001}}
   \put(50.20,55.15){\circle*{0.000001}}
   \put(50.91,55.86){\circle*{0.000001}}
   \put(50.91,56.57){\circle*{0.000001}}
   \put(51.62,57.28){\circle*{0.000001}}
   \put(51.62,57.98){\circle*{0.000001}}
   \put(52.33,58.69){\circle*{0.000001}}
   \put(52.33,58.69){\circle*{0.000001}}
   \put(53.03,58.69){\circle*{0.000001}}
   \put(53.74,59.40){\circle*{0.000001}}
   \put(53.74,59.40){\circle*{0.000001}}
   \put(53.74,60.10){\circle*{0.000001}}
   \put(54.45,60.81){\circle*{0.000001}}
   \put(54.45,60.81){\circle*{0.000001}}
   \put( 0.71,37.48){\circle*{0.000001}}
   \put( 1.41,37.48){\circle*{0.000001}}
   \put( 2.12,38.18){\circle*{0.000001}}
   \put( 2.83,38.18){\circle*{0.000001}}
   \put( 3.54,38.89){\circle*{0.000001}}
   \put( 4.24,38.89){\circle*{0.000001}}
   \put( 4.95,39.60){\circle*{0.000001}}
   \put( 5.66,39.60){\circle*{0.000001}}
   \put( 6.36,39.60){\circle*{0.000001}}
   \put( 7.07,40.31){\circle*{0.000001}}
   \put( 7.78,40.31){\circle*{0.000001}}
   \put( 8.49,41.01){\circle*{0.000001}}
   \put( 9.19,41.01){\circle*{0.000001}}
   \put( 9.90,41.72){\circle*{0.000001}}
   \put(10.61,41.72){\circle*{0.000001}}
   \put(11.31,42.43){\circle*{0.000001}}
   \put(12.02,42.43){\circle*{0.000001}}
   \put(12.73,42.43){\circle*{0.000001}}
   \put(13.44,43.13){\circle*{0.000001}}
   \put(14.14,43.13){\circle*{0.000001}}
   \put(14.85,43.84){\circle*{0.000001}}
   \put(15.56,43.84){\circle*{0.000001}}
   \put(16.26,44.55){\circle*{0.000001}}
   \put(16.97,44.55){\circle*{0.000001}}
   \put(17.68,44.55){\circle*{0.000001}}
   \put(18.38,45.25){\circle*{0.000001}}
   \put(19.09,45.25){\circle*{0.000001}}
   \put(19.80,45.96){\circle*{0.000001}}
   \put(20.51,45.96){\circle*{0.000001}}
   \put(21.21,46.67){\circle*{0.000001}}
   \put(21.92,46.67){\circle*{0.000001}}
   \put(22.63,46.67){\circle*{0.000001}}
   \put(23.33,47.38){\circle*{0.000001}}
   \put(24.04,47.38){\circle*{0.000001}}
   \put(24.75,48.08){\circle*{0.000001}}
   \put(25.46,48.08){\circle*{0.000001}}
   \put(26.16,48.79){\circle*{0.000001}}
   \put(26.87,48.79){\circle*{0.000001}}
   \put(27.58,48.79){\circle*{0.000001}}
   \put(28.28,49.50){\circle*{0.000001}}
   \put(28.99,49.50){\circle*{0.000001}}
   \put(29.70,50.20){\circle*{0.000001}}
   \put(30.41,50.20){\circle*{0.000001}}
   \put(31.11,50.91){\circle*{0.000001}}
   \put(31.82,50.91){\circle*{0.000001}}
   \put(32.53,51.62){\circle*{0.000001}}
   \put(33.23,51.62){\circle*{0.000001}}
   \put(33.94,51.62){\circle*{0.000001}}
   \put(34.65,52.33){\circle*{0.000001}}
   \put(35.36,52.33){\circle*{0.000001}}
   \put(36.06,53.03){\circle*{0.000001}}
   \put(36.77,53.03){\circle*{0.000001}}
   \put(37.48,53.74){\circle*{0.000001}}
   \put(38.18,53.74){\circle*{0.000001}}
   \put(38.89,53.74){\circle*{0.000001}}
   \put(39.60,54.45){\circle*{0.000001}}
   \put(40.31,54.45){\circle*{0.000001}}
   \put(41.01,55.15){\circle*{0.000001}}
   \put(41.72,55.15){\circle*{0.000001}}
   \put(42.43,55.86){\circle*{0.000001}}
   \put(43.13,55.86){\circle*{0.000001}}
   \put(43.84,55.86){\circle*{0.000001}}
   \put(44.55,56.57){\circle*{0.000001}}
   \put(45.25,56.57){\circle*{0.000001}}
   \put(45.96,57.28){\circle*{0.000001}}
   \put(46.67,57.28){\circle*{0.000001}}
   \put(47.38,57.98){\circle*{0.000001}}
   \put(48.08,57.98){\circle*{0.000001}}
   \put(48.79,58.69){\circle*{0.000001}}
   \put(49.50,58.69){\circle*{0.000001}}
   \put(50.20,58.69){\circle*{0.000001}}
   \put(50.91,59.40){\circle*{0.000001}}
   \put(51.62,59.40){\circle*{0.000001}}
   \put(52.33,60.10){\circle*{0.000001}}
   \put(53.03,60.10){\circle*{0.000001}}
   \put(53.74,60.81){\circle*{0.000001}}
   \put(54.45,60.81){\circle*{0.000001}}
   \put(-1.41,36.77){\circle*{0.000001}}
   \put(-0.71,36.77){\circle*{0.000001}}
   \put( 0.00,37.48){\circle*{0.000001}}
   \put( 0.71,37.48){\circle*{0.000001}}
   \put(-1.41,36.77){\circle*{0.000001}}
   \put(-0.71,37.48){\circle*{0.000001}}
   \put( 0.00,37.48){\circle*{0.000001}}
   \put( 0.71,38.18){\circle*{0.000001}}
   \put( 1.41,38.89){\circle*{0.000001}}
   \put( 2.12,39.60){\circle*{0.000001}}
   \put( 2.83,39.60){\circle*{0.000001}}
   \put( 3.54,40.31){\circle*{0.000001}}
   \put( 0.00,27.58){\circle*{0.000001}}
   \put( 0.00,28.28){\circle*{0.000001}}
   \put( 0.71,28.99){\circle*{0.000001}}
   \put( 0.71,29.70){\circle*{0.000001}}
   \put( 0.71,30.41){\circle*{0.000001}}
   \put( 0.71,31.11){\circle*{0.000001}}
   \put( 1.41,31.82){\circle*{0.000001}}
   \put( 1.41,32.53){\circle*{0.000001}}
   \put( 1.41,33.23){\circle*{0.000001}}
   \put( 1.41,33.94){\circle*{0.000001}}
   \put( 2.12,34.65){\circle*{0.000001}}
   \put( 2.12,35.36){\circle*{0.000001}}
   \put( 2.12,36.06){\circle*{0.000001}}
   \put( 2.83,36.77){\circle*{0.000001}}
   \put( 2.83,37.48){\circle*{0.000001}}
   \put( 2.83,38.18){\circle*{0.000001}}
   \put( 2.83,38.89){\circle*{0.000001}}
   \put( 3.54,39.60){\circle*{0.000001}}
   \put( 3.54,40.31){\circle*{0.000001}}
   \put( 0.00,27.58){\circle*{0.000001}}
   \put( 0.71,27.58){\circle*{0.000001}}
   \put( 1.41,28.28){\circle*{0.000001}}
   \put( 2.12,28.28){\circle*{0.000001}}
   \put( 2.83,28.99){\circle*{0.000001}}
   \put( 4.95,25.46){\circle*{0.000001}}
   \put( 4.24,26.16){\circle*{0.000001}}
   \put( 4.24,26.87){\circle*{0.000001}}
   \put( 3.54,27.58){\circle*{0.000001}}
   \put( 3.54,28.28){\circle*{0.000001}}
   \put( 2.83,28.99){\circle*{0.000001}}
   \put( 0.00,24.75){\circle*{0.000001}}
   \put( 0.71,24.75){\circle*{0.000001}}
   \put( 1.41,24.75){\circle*{0.000001}}
   \put( 2.12,24.75){\circle*{0.000001}}
   \put( 2.83,25.46){\circle*{0.000001}}
   \put( 3.54,25.46){\circle*{0.000001}}
   \put( 4.24,25.46){\circle*{0.000001}}
   \put( 4.95,25.46){\circle*{0.000001}}
   \put( 0.00,24.75){\circle*{0.000001}}
   \put( 0.00,25.46){\circle*{0.000001}}
   \put(-0.71,24.75){\circle*{0.000001}}
   \put( 0.00,25.46){\circle*{0.000001}}
   \put(-0.71,24.75){\circle*{0.000001}}
   \put(-0.71,25.46){\circle*{0.000001}}
   \put( 0.00,26.16){\circle*{0.000001}}
   \put( 0.00,26.87){\circle*{0.000001}}
   \put( 0.71,27.58){\circle*{0.000001}}
   \put( 0.71,28.28){\circle*{0.000001}}
   \put( 1.41,28.99){\circle*{0.000001}}
   \put( 1.41,29.70){\circle*{0.000001}}
   \put( 2.12,30.41){\circle*{0.000001}}
   \put( 2.12,31.11){\circle*{0.000001}}
   \put( 2.83,31.82){\circle*{0.000001}}
   \put( 1.41,32.53){\circle*{0.000001}}
   \put( 2.12,32.53){\circle*{0.000001}}
   \put( 2.83,31.82){\circle*{0.000001}}
   \put( 1.41,29.70){\circle*{0.000001}}
   \put( 1.41,30.41){\circle*{0.000001}}
   \put( 1.41,31.11){\circle*{0.000001}}
   \put( 1.41,31.82){\circle*{0.000001}}
   \put( 1.41,32.53){\circle*{0.000001}}
   \put( 1.41,29.70){\circle*{0.000001}}
   \put( 1.41,29.70){\circle*{0.000001}}
   \put( 0.71,30.41){\circle*{0.000001}}
   \put( 0.00,31.11){\circle*{0.000001}}
   \put(-0.71,31.82){\circle*{0.000001}}
   \put(-0.71,32.53){\circle*{0.000001}}
   \put(-1.41,33.23){\circle*{0.000001}}
   \put(-2.12,33.94){\circle*{0.000001}}
   \put(-2.83,34.65){\circle*{0.000001}}
   \put(-3.54,35.36){\circle*{0.000001}}
   \put(-4.24,36.06){\circle*{0.000001}}
   \put(-4.24,36.77){\circle*{0.000001}}
   \put(-4.95,37.48){\circle*{0.000001}}
   \put(-5.66,38.18){\circle*{0.000001}}
   \put(-6.36,38.89){\circle*{0.000001}}
   \put(-7.07,39.60){\circle*{0.000001}}
   \put(-7.78,40.31){\circle*{0.000001}}
   \put(-7.78,41.01){\circle*{0.000001}}
   \put(-8.49,41.72){\circle*{0.000001}}
   \put(-9.19,42.43){\circle*{0.000001}}
   \put(-9.90,43.13){\circle*{0.000001}}
   \put(-10.61,43.84){\circle*{0.000001}}
   \put(-11.31,44.55){\circle*{0.000001}}
   \put(-11.31,45.25){\circle*{0.000001}}
   \put(-12.02,45.96){\circle*{0.000001}}
   \put(-12.73,46.67){\circle*{0.000001}}
   \put(-13.44,47.38){\circle*{0.000001}}
   \put(-14.14,48.08){\circle*{0.000001}}
   \put(-14.85,48.79){\circle*{0.000001}}
   \put(-14.85,49.50){\circle*{0.000001}}
   \put(-15.56,50.20){\circle*{0.000001}}
   \put(-16.26,50.91){\circle*{0.000001}}
   \put(-16.97,51.62){\circle*{0.000001}}
   \put(-17.68,52.33){\circle*{0.000001}}
   \put(-18.38,53.03){\circle*{0.000001}}
   \put(-18.38,53.74){\circle*{0.000001}}
   \put(-19.09,54.45){\circle*{0.000001}}
   \put(-19.80,55.15){\circle*{0.000001}}
   \put(-20.51,55.86){\circle*{0.000001}}
   \put(-21.21,56.57){\circle*{0.000001}}
   \put(-21.92,57.28){\circle*{0.000001}}
   \put(-21.92,57.98){\circle*{0.000001}}
   \put(-22.63,58.69){\circle*{0.000001}}
   \put(-23.33,59.40){\circle*{0.000001}}
   \put(-24.04,60.10){\circle*{0.000001}}
   \put(-24.75,60.81){\circle*{0.000001}}
   \put(-25.46,61.52){\circle*{0.000001}}
   \put(-25.46,62.23){\circle*{0.000001}}
   \put(-26.16,62.93){\circle*{0.000001}}
   \put(-26.87,63.64){\circle*{0.000001}}
   \put(-27.58,64.35){\circle*{0.000001}}
   \put(-28.28,65.05){\circle*{0.000001}}
   \put(-28.99,65.76){\circle*{0.000001}}
   \put(-28.99,66.47){\circle*{0.000001}}
   \put(-29.70,67.18){\circle*{0.000001}}
   \put(-30.41,67.88){\circle*{0.000001}}
   \put(-31.11,68.59){\circle*{0.000001}}
   \put(-31.82,69.30){\circle*{0.000001}}
   \put(-32.53,70.00){\circle*{0.000001}}
   \put(-32.53,70.71){\circle*{0.000001}}
   \put(-33.23,71.42){\circle*{0.000001}}
   \put(-33.94,72.12){\circle*{0.000001}}
   \put(-34.65,72.83){\circle*{0.000001}}
   \put(-33.94,69.30){\circle*{0.000001}}
   \put(-33.94,70.00){\circle*{0.000001}}
   \put(-33.94,70.71){\circle*{0.000001}}
   \put(-34.65,71.42){\circle*{0.000001}}
   \put(-34.65,72.12){\circle*{0.000001}}
   \put(-34.65,72.83){\circle*{0.000001}}
   \put(-33.94,69.30){\circle*{0.000001}}
   \put(-33.23,70.00){\circle*{0.000001}}
   \put(-32.53,70.71){\circle*{0.000001}}
   \put(-33.94,70.71){\circle*{0.000001}}
   \put(-33.23,70.71){\circle*{0.000001}}
   \put(-32.53,70.71){\circle*{0.000001}}
   \put(-33.94,70.71){\circle*{0.000001}}
   \put(-33.23,71.42){\circle*{0.000001}}
   \put(-32.53,72.12){\circle*{0.000001}}
   \put(-31.82,72.83){\circle*{0.000001}}
   \put(-31.82,72.83){\circle*{0.000001}}
   \put(-31.82,73.54){\circle*{0.000001}}
   \put(-31.82,74.25){\circle*{0.000001}}
   \put(-31.82,74.95){\circle*{0.000001}}
   \put(-32.53,72.83){\circle*{0.000001}}
   \put(-32.53,73.54){\circle*{0.000001}}
   \put(-31.82,74.25){\circle*{0.000001}}
   \put(-31.82,74.95){\circle*{0.000001}}
   \put(-33.94,69.30){\circle*{0.000001}}
   \put(-33.94,70.00){\circle*{0.000001}}
   \put(-33.23,70.71){\circle*{0.000001}}
   \put(-33.23,71.42){\circle*{0.000001}}
   \put(-32.53,72.12){\circle*{0.000001}}
   \put(-32.53,72.83){\circle*{0.000001}}
   \put(-37.48,59.40){\circle*{0.000001}}
   \put(-37.48,60.10){\circle*{0.000001}}
   \put(-36.77,60.81){\circle*{0.000001}}
   \put(-36.77,61.52){\circle*{0.000001}}
   \put(-36.77,62.23){\circle*{0.000001}}
   \put(-36.06,62.93){\circle*{0.000001}}
   \put(-36.06,63.64){\circle*{0.000001}}
   \put(-36.06,64.35){\circle*{0.000001}}
   \put(-35.36,65.05){\circle*{0.000001}}
   \put(-35.36,65.76){\circle*{0.000001}}
   \put(-34.65,66.47){\circle*{0.000001}}
   \put(-34.65,67.18){\circle*{0.000001}}
   \put(-34.65,67.88){\circle*{0.000001}}
   \put(-33.94,68.59){\circle*{0.000001}}
   \put(-33.94,69.30){\circle*{0.000001}}
   \put(-37.48,59.40){\circle*{0.000001}}
   \put(-36.77,59.40){\circle*{0.000001}}
   \put(-36.06,58.69){\circle*{0.000001}}
   \put(-35.36,58.69){\circle*{0.000001}}
   \put(-34.65,57.98){\circle*{0.000001}}
   \put(-33.94,57.98){\circle*{0.000001}}
   \put(-34.65,52.33){\circle*{0.000001}}
   \put(-34.65,53.03){\circle*{0.000001}}
   \put(-34.65,53.74){\circle*{0.000001}}
   \put(-34.65,54.45){\circle*{0.000001}}
   \put(-34.65,55.15){\circle*{0.000001}}
   \put(-33.94,55.86){\circle*{0.000001}}
   \put(-33.94,56.57){\circle*{0.000001}}
   \put(-33.94,57.28){\circle*{0.000001}}
   \put(-33.94,57.98){\circle*{0.000001}}
   \put(-34.65,52.33){\circle*{0.000001}}
   \put(-33.94,52.33){\circle*{0.000001}}
   \put(-33.23,52.33){\circle*{0.000001}}
   \put(-32.53,52.33){\circle*{0.000001}}
   \put(-32.53,52.33){\circle*{0.000001}}
   \put(-31.82,51.62){\circle*{0.000001}}
   \put(-31.11,50.91){\circle*{0.000001}}
   \put(-30.41,50.20){\circle*{0.000001}}
   \put(-29.70,49.50){\circle*{0.000001}}
   \put(-28.99,48.79){\circle*{0.000001}}
   \put(-28.99,48.79){\circle*{0.000001}}
   \put(-28.28,48.08){\circle*{0.000001}}
   \put(-27.58,47.38){\circle*{0.000001}}
   \put(-26.87,46.67){\circle*{0.000001}}
   \put(-26.16,45.96){\circle*{0.000001}}
   \put(-25.46,45.25){\circle*{0.000001}}
   \put(-24.75,44.55){\circle*{0.000001}}
   \put(-24.04,43.84){\circle*{0.000001}}
   \put(-23.33,43.84){\circle*{0.000001}}
   \put(-22.63,43.13){\circle*{0.000001}}
   \put(-21.92,42.43){\circle*{0.000001}}
   \put(-21.21,41.72){\circle*{0.000001}}
   \put(-20.51,41.01){\circle*{0.000001}}
   \put(-19.80,40.31){\circle*{0.000001}}
   \put(-19.09,39.60){\circle*{0.000001}}
   \put(-18.38,38.89){\circle*{0.000001}}
   \put(-17.68,38.18){\circle*{0.000001}}
   \put(-16.97,37.48){\circle*{0.000001}}
   \put(-16.26,36.77){\circle*{0.000001}}
   \put(-15.56,36.06){\circle*{0.000001}}
   \put(-14.85,35.36){\circle*{0.000001}}
   \put(-14.14,34.65){\circle*{0.000001}}
   \put(-13.44,33.94){\circle*{0.000001}}
   \put(-12.73,33.23){\circle*{0.000001}}
   \put(-12.02,33.23){\circle*{0.000001}}
   \put(-11.31,32.53){\circle*{0.000001}}
   \put(-10.61,31.82){\circle*{0.000001}}
   \put(-9.90,31.11){\circle*{0.000001}}
   \put(-9.19,30.41){\circle*{0.000001}}
   \put(-8.49,29.70){\circle*{0.000001}}
   \put(-7.78,28.99){\circle*{0.000001}}
   \put(-7.07,28.28){\circle*{0.000001}}
   \put(-6.36,27.58){\circle*{0.000001}}
   \put(-5.66,26.87){\circle*{0.000001}}
   \put(-4.95,26.16){\circle*{0.000001}}
   \put(-4.24,25.46){\circle*{0.000001}}
   \put(-3.54,24.75){\circle*{0.000001}}
   \put(-2.83,24.04){\circle*{0.000001}}
   \put(-2.12,23.33){\circle*{0.000001}}
   \put(-1.41,23.33){\circle*{0.000001}}
   \put(-0.71,22.63){\circle*{0.000001}}
   \put( 0.00,21.92){\circle*{0.000001}}
   \put( 0.71,21.21){\circle*{0.000001}}
   \put( 1.41,20.51){\circle*{0.000001}}
   \put( 2.12,19.80){\circle*{0.000001}}
   \put( 2.83,19.09){\circle*{0.000001}}
   \put( 3.54,18.38){\circle*{0.000001}}
   \put( 4.24,17.68){\circle*{0.000001}}
   \put( 4.95,16.97){\circle*{0.000001}}
   \put( 5.66,16.26){\circle*{0.000001}}
   \put( 6.36,15.56){\circle*{0.000001}}
   \put( 7.07,14.85){\circle*{0.000001}}
   \put( 7.78,14.14){\circle*{0.000001}}
   \put( 8.49,13.44){\circle*{0.000001}}
   \put( 9.19,12.73){\circle*{0.000001}}
   \put( 9.90,12.73){\circle*{0.000001}}
   \put(10.61,12.02){\circle*{0.000001}}
   \put(11.31,11.31){\circle*{0.000001}}
   \put(12.02,10.61){\circle*{0.000001}}
   \put(12.73, 9.90){\circle*{0.000001}}
   \put(13.44, 9.19){\circle*{0.000001}}
   \put(14.14, 8.49){\circle*{0.000001}}
   \put(14.85, 7.78){\circle*{0.000001}}
   \put(12.73, 7.78){\circle*{0.000001}}
   \put(13.44, 7.78){\circle*{0.000001}}
   \put(14.14, 7.78){\circle*{0.000001}}
   \put(14.85, 7.78){\circle*{0.000001}}
   \put(12.73, 7.78){\circle*{0.000001}}
   \put(12.73, 8.49){\circle*{0.000001}}
   \put(12.73, 9.19){\circle*{0.000001}}
   \put(12.73, 9.90){\circle*{0.000001}}
   \put(12.73,10.61){\circle*{0.000001}}
   \put(12.73,11.31){\circle*{0.000001}}
   \put( 8.49,13.44){\circle*{0.000001}}
   \put( 9.19,13.44){\circle*{0.000001}}
   \put( 9.90,12.73){\circle*{0.000001}}
   \put(10.61,12.73){\circle*{0.000001}}
   \put(11.31,12.02){\circle*{0.000001}}
   \put(12.02,12.02){\circle*{0.000001}}
   \put(12.73,11.31){\circle*{0.000001}}
   \put( 8.49,13.44){\circle*{0.000001}}
   \put( 9.19,13.44){\circle*{0.000001}}
   \put( 9.90,12.73){\circle*{0.000001}}
   \put(10.61,12.73){\circle*{0.000001}}
   \put( 8.49, 9.90){\circle*{0.000001}}
   \put( 9.19,10.61){\circle*{0.000001}}
   \put( 9.19,11.31){\circle*{0.000001}}
   \put( 9.90,12.02){\circle*{0.000001}}
   \put(10.61,12.73){\circle*{0.000001}}
   \put( 8.49, 8.49){\circle*{0.000001}}
   \put( 8.49, 9.19){\circle*{0.000001}}
   \put( 8.49, 9.90){\circle*{0.000001}}
   \put( 7.78, 7.78){\circle*{0.000001}}
   \put( 8.49, 8.49){\circle*{0.000001}}
   \put( 7.78, 7.78){\circle*{0.000001}}
   \put( 8.49, 7.78){\circle*{0.000001}}
   \put( 9.19, 7.78){\circle*{0.000001}}
   \put( 9.90, 7.78){\circle*{0.000001}}
   \put(10.61, 7.07){\circle*{0.000001}}
   \put(11.31, 7.07){\circle*{0.000001}}
   \put(12.02, 7.07){\circle*{0.000001}}
   \put(12.73, 7.07){\circle*{0.000001}}
   \put(13.44, 7.07){\circle*{0.000001}}
   \put(14.14, 7.07){\circle*{0.000001}}
   \put(14.85, 6.36){\circle*{0.000001}}
   \put(15.56, 6.36){\circle*{0.000001}}
   \put(16.26, 6.36){\circle*{0.000001}}
   \put(16.97, 6.36){\circle*{0.000001}}
   \put(17.68, 6.36){\circle*{0.000001}}
   \put(18.38, 6.36){\circle*{0.000001}}
   \put(19.09, 5.66){\circle*{0.000001}}
   \put(19.80, 5.66){\circle*{0.000001}}
   \put(20.51, 5.66){\circle*{0.000001}}
   \put(21.21, 5.66){\circle*{0.000001}}
   \put(21.92, 5.66){\circle*{0.000001}}
   \put(22.63, 5.66){\circle*{0.000001}}
   \put(23.33, 5.66){\circle*{0.000001}}
   \put(24.04, 4.95){\circle*{0.000001}}
   \put(24.75, 4.95){\circle*{0.000001}}
   \put(25.46, 4.95){\circle*{0.000001}}
   \put(26.16, 4.95){\circle*{0.000001}}
   \put(26.87, 4.95){\circle*{0.000001}}
   \put(27.58, 4.95){\circle*{0.000001}}
   \put(28.28, 4.24){\circle*{0.000001}}
   \put(28.99, 4.24){\circle*{0.000001}}
   \put(29.70, 4.24){\circle*{0.000001}}
   \put(30.41, 4.24){\circle*{0.000001}}
   \put(31.11, 4.24){\circle*{0.000001}}
   \put(31.82, 4.24){\circle*{0.000001}}
   \put(32.53, 3.54){\circle*{0.000001}}
   \put(33.23, 3.54){\circle*{0.000001}}
   \put(33.94, 3.54){\circle*{0.000001}}
   \put(34.65, 3.54){\circle*{0.000001}}
   \put(35.36, 3.54){\circle*{0.000001}}
   \put(36.06, 3.54){\circle*{0.000001}}
   \put(36.77, 3.54){\circle*{0.000001}}
   \put(37.48, 2.83){\circle*{0.000001}}
   \put(38.18, 2.83){\circle*{0.000001}}
   \put(38.89, 2.83){\circle*{0.000001}}
   \put(39.60, 2.83){\circle*{0.000001}}
   \put(40.31, 2.83){\circle*{0.000001}}
   \put(41.01, 2.83){\circle*{0.000001}}
   \put(41.72, 2.12){\circle*{0.000001}}
   \put(42.43, 2.12){\circle*{0.000001}}
   \put(43.13, 2.12){\circle*{0.000001}}
   \put(43.84, 2.12){\circle*{0.000001}}
   \put(44.55, 2.12){\circle*{0.000001}}
   \put(45.25, 2.12){\circle*{0.000001}}
   \put(45.96, 1.41){\circle*{0.000001}}
   \put(46.67, 1.41){\circle*{0.000001}}
   \put(47.38, 1.41){\circle*{0.000001}}
   \put(48.08, 1.41){\circle*{0.000001}}
   \put(48.79, 1.41){\circle*{0.000001}}
   \put(49.50, 1.41){\circle*{0.000001}}
   \put(50.20, 0.71){\circle*{0.000001}}
   \put(50.91, 0.71){\circle*{0.000001}}
   \put(51.62, 0.71){\circle*{0.000001}}
   \put(52.33, 0.71){\circle*{0.000001}}
   \put(53.03, 0.71){\circle*{0.000001}}
   \put(53.74, 0.71){\circle*{0.000001}}
   \put(54.45, 0.71){\circle*{0.000001}}
   \put(55.15, 0.00){\circle*{0.000001}}
   \put(55.86, 0.00){\circle*{0.000001}}
   \put(56.57, 0.00){\circle*{0.000001}}
   \put(57.28, 0.00){\circle*{0.000001}}
   \put(57.98, 0.00){\circle*{0.000001}}
   \put(58.69, 0.00){\circle*{0.000001}}
   \put(59.40,-0.71){\circle*{0.000001}}
   \put(60.10,-0.71){\circle*{0.000001}}
   \put(60.81,-0.71){\circle*{0.000001}}
   \put(61.52,-0.71){\circle*{0.000001}}
   \put(62.23,-0.71){\circle*{0.000001}}
   \put(62.93,-0.71){\circle*{0.000001}}
   \put(63.64,-1.41){\circle*{0.000001}}
   \put(64.35,-1.41){\circle*{0.000001}}
   \put(65.05,-1.41){\circle*{0.000001}}
   \put(65.76,-1.41){\circle*{0.000001}}
   \put(65.76,-1.41){\circle*{0.000001}}
   \put(66.47,-0.71){\circle*{0.000001}}
   \put(66.47, 0.00){\circle*{0.000001}}
   \put(67.18, 0.71){\circle*{0.000001}}
   \put(67.88, 1.41){\circle*{0.000001}}
   \put(68.59, 2.12){\circle*{0.000001}}
   \put(68.59, 2.83){\circle*{0.000001}}
   \put(69.30, 3.54){\circle*{0.000001}}
   \put(70.00, 4.24){\circle*{0.000001}}
   \put(70.71, 4.95){\circle*{0.000001}}
   \put(70.71, 5.66){\circle*{0.000001}}
   \put(71.42, 6.36){\circle*{0.000001}}
   \put(72.12, 7.07){\circle*{0.000001}}
   \put(72.83, 7.78){\circle*{0.000001}}
   \put(72.83, 8.49){\circle*{0.000001}}
   \put(73.54, 9.19){\circle*{0.000001}}
   \put(74.25, 9.90){\circle*{0.000001}}
   \put(74.95,10.61){\circle*{0.000001}}
   \put(74.95,11.31){\circle*{0.000001}}
   \put(75.66,12.02){\circle*{0.000001}}
   \put(76.37,12.73){\circle*{0.000001}}
   \put(77.07,13.44){\circle*{0.000001}}
   \put(77.07,14.14){\circle*{0.000001}}
   \put(77.78,14.85){\circle*{0.000001}}
   \put(78.49,15.56){\circle*{0.000001}}
   \put(78.49,16.26){\circle*{0.000001}}
   \put(79.20,16.97){\circle*{0.000001}}
   \put(79.90,17.68){\circle*{0.000001}}
   \put(80.61,18.38){\circle*{0.000001}}
   \put(80.61,19.09){\circle*{0.000001}}
   \put(81.32,19.80){\circle*{0.000001}}
   \put(82.02,20.51){\circle*{0.000001}}
   \put(82.73,21.21){\circle*{0.000001}}
   \put(82.73,21.92){\circle*{0.000001}}
   \put(83.44,22.63){\circle*{0.000001}}
   \put(84.15,23.33){\circle*{0.000001}}
   \put(84.85,24.04){\circle*{0.000001}}
   \put(84.85,24.75){\circle*{0.000001}}
   \put(85.56,25.46){\circle*{0.000001}}
   \put(86.27,26.16){\circle*{0.000001}}
   \put(86.97,26.87){\circle*{0.000001}}
   \put(86.97,27.58){\circle*{0.000001}}
   \put(87.68,28.28){\circle*{0.000001}}
   \put(88.39,28.99){\circle*{0.000001}}
   \put(88.39,29.70){\circle*{0.000001}}
   \put(89.10,30.41){\circle*{0.000001}}
   \put(89.80,31.11){\circle*{0.000001}}
   \put(90.51,31.82){\circle*{0.000001}}
   \put(90.51,32.53){\circle*{0.000001}}
   \put(91.22,33.23){\circle*{0.000001}}
   \put(91.92,33.94){\circle*{0.000001}}
   \put(92.63,34.65){\circle*{0.000001}}
   \put(92.63,35.36){\circle*{0.000001}}
   \put(93.34,36.06){\circle*{0.000001}}
   \put(94.05,36.77){\circle*{0.000001}}
   \put(94.75,37.48){\circle*{0.000001}}
   \put(94.75,38.18){\circle*{0.000001}}
   \put(95.46,38.89){\circle*{0.000001}}
   \put(96.17,39.60){\circle*{0.000001}}
   \put(96.87,40.31){\circle*{0.000001}}
   \put(96.87,41.01){\circle*{0.000001}}
   \put(97.58,41.72){\circle*{0.000001}}
   \put(98.29,42.43){\circle*{0.000001}}
   \put(98.99,43.13){\circle*{0.000001}}
   \put(98.99,43.84){\circle*{0.000001}}
   \put(99.70,44.55){\circle*{0.000001}}
   \put(54.45, 3.54){\circle*{0.000001}}
   \put(55.15, 4.24){\circle*{0.000001}}
   \put(55.86, 4.95){\circle*{0.000001}}
   \put(56.57, 5.66){\circle*{0.000001}}
   \put(57.28, 6.36){\circle*{0.000001}}
   \put(57.98, 7.07){\circle*{0.000001}}
   \put(58.69, 7.07){\circle*{0.000001}}
   \put(59.40, 7.78){\circle*{0.000001}}
   \put(60.10, 8.49){\circle*{0.000001}}
   \put(60.81, 9.19){\circle*{0.000001}}
   \put(61.52, 9.90){\circle*{0.000001}}
   \put(62.23,10.61){\circle*{0.000001}}
   \put(62.93,11.31){\circle*{0.000001}}
   \put(63.64,12.02){\circle*{0.000001}}
   \put(64.35,12.73){\circle*{0.000001}}
   \put(65.05,13.44){\circle*{0.000001}}
   \put(65.76,13.44){\circle*{0.000001}}
   \put(66.47,14.14){\circle*{0.000001}}
   \put(67.18,14.85){\circle*{0.000001}}
   \put(67.88,15.56){\circle*{0.000001}}
   \put(68.59,16.26){\circle*{0.000001}}
   \put(69.30,16.97){\circle*{0.000001}}
   \put(70.00,17.68){\circle*{0.000001}}
   \put(70.71,18.38){\circle*{0.000001}}
   \put(71.42,19.09){\circle*{0.000001}}
   \put(72.12,19.80){\circle*{0.000001}}
   \put(72.83,20.51){\circle*{0.000001}}
   \put(73.54,20.51){\circle*{0.000001}}
   \put(74.25,21.21){\circle*{0.000001}}
   \put(74.95,21.92){\circle*{0.000001}}
   \put(75.66,22.63){\circle*{0.000001}}
   \put(76.37,23.33){\circle*{0.000001}}
   \put(77.07,24.04){\circle*{0.000001}}
   \put(77.78,24.75){\circle*{0.000001}}
   \put(78.49,25.46){\circle*{0.000001}}
   \put(79.20,26.16){\circle*{0.000001}}
   \put(79.90,26.87){\circle*{0.000001}}
   \put(80.61,27.58){\circle*{0.000001}}
   \put(81.32,27.58){\circle*{0.000001}}
   \put(82.02,28.28){\circle*{0.000001}}
   \put(82.73,28.99){\circle*{0.000001}}
   \put(83.44,29.70){\circle*{0.000001}}
   \put(84.15,30.41){\circle*{0.000001}}
   \put(84.85,31.11){\circle*{0.000001}}
   \put(85.56,31.82){\circle*{0.000001}}
   \put(86.27,32.53){\circle*{0.000001}}
   \put(86.97,33.23){\circle*{0.000001}}
   \put(87.68,33.94){\circle*{0.000001}}
   \put(88.39,33.94){\circle*{0.000001}}
   \put(89.10,34.65){\circle*{0.000001}}
   \put(89.80,35.36){\circle*{0.000001}}
   \put(90.51,36.06){\circle*{0.000001}}
   \put(91.22,36.77){\circle*{0.000001}}
   \put(91.92,37.48){\circle*{0.000001}}
   \put(92.63,38.18){\circle*{0.000001}}
   \put(93.34,38.89){\circle*{0.000001}}
   \put(94.05,39.60){\circle*{0.000001}}
   \put(94.75,40.31){\circle*{0.000001}}
   \put(95.46,41.01){\circle*{0.000001}}
   \put(96.17,41.01){\circle*{0.000001}}
   \put(96.87,41.72){\circle*{0.000001}}
   \put(97.58,42.43){\circle*{0.000001}}
   \put(98.29,43.13){\circle*{0.000001}}
   \put(98.99,43.84){\circle*{0.000001}}
   \put(99.70,44.55){\circle*{0.000001}}
   \put(52.33, 0.71){\circle*{0.000001}}
   \put(53.03, 1.41){\circle*{0.000001}}
   \put(53.03, 2.12){\circle*{0.000001}}
   \put(53.74, 2.83){\circle*{0.000001}}
   \put(54.45, 3.54){\circle*{0.000001}}
   \put(51.62, 0.00){\circle*{0.000001}}
   \put(52.33, 0.71){\circle*{0.000001}}
   \put(51.62, 0.00){\circle*{0.000001}}
   \put(51.62, 0.00){\circle*{0.000001}}
   \put(51.62, 0.71){\circle*{0.000001}}
   \put(50.91, 1.41){\circle*{0.000001}}
   \put(50.91, 2.12){\circle*{0.000001}}
   \put(50.20, 2.83){\circle*{0.000001}}
   \put(50.20, 3.54){\circle*{0.000001}}
   \put(50.20, 4.24){\circle*{0.000001}}
   \put(49.50, 4.95){\circle*{0.000001}}
   \put(49.50, 5.66){\circle*{0.000001}}
   \put(48.79, 6.36){\circle*{0.000001}}
   \put(48.79, 7.07){\circle*{0.000001}}
   \put(48.79, 7.78){\circle*{0.000001}}
   \put(48.08, 8.49){\circle*{0.000001}}
   \put(48.08, 9.19){\circle*{0.000001}}
   \put(47.38, 9.90){\circle*{0.000001}}
   \put(47.38,10.61){\circle*{0.000001}}
   \put(47.38,11.31){\circle*{0.000001}}
   \put(46.67,12.02){\circle*{0.000001}}
   \put(46.67,12.73){\circle*{0.000001}}
   \put(45.96,13.44){\circle*{0.000001}}
   \put(45.96,14.14){\circle*{0.000001}}
   \put(45.96,14.85){\circle*{0.000001}}
   \put(45.25,15.56){\circle*{0.000001}}
   \put(45.25,16.26){\circle*{0.000001}}
   \put(44.55,16.97){\circle*{0.000001}}
   \put(44.55,17.68){\circle*{0.000001}}
   \put(44.55,18.38){\circle*{0.000001}}
   \put(43.84,19.09){\circle*{0.000001}}
   \put(43.84,19.80){\circle*{0.000001}}
   \put(43.13,20.51){\circle*{0.000001}}
   \put(43.13,21.21){\circle*{0.000001}}
   \put(43.13,21.92){\circle*{0.000001}}
   \put(42.43,22.63){\circle*{0.000001}}
   \put(42.43,23.33){\circle*{0.000001}}
   \put(41.72,24.04){\circle*{0.000001}}
   \put(41.72,24.75){\circle*{0.000001}}
   \put(41.72,25.46){\circle*{0.000001}}
   \put(41.01,26.16){\circle*{0.000001}}
   \put(41.01,26.87){\circle*{0.000001}}
   \put(40.31,27.58){\circle*{0.000001}}
   \put(40.31,28.28){\circle*{0.000001}}
   \put(39.60,28.99){\circle*{0.000001}}
   \put(39.60,29.70){\circle*{0.000001}}
   \put(39.60,30.41){\circle*{0.000001}}
   \put(38.89,31.11){\circle*{0.000001}}
   \put(38.89,31.82){\circle*{0.000001}}
   \put(38.18,32.53){\circle*{0.000001}}
   \put(38.18,33.23){\circle*{0.000001}}
   \put(38.18,33.94){\circle*{0.000001}}
   \put(37.48,34.65){\circle*{0.000001}}
   \put(37.48,35.36){\circle*{0.000001}}
   \put(36.77,36.06){\circle*{0.000001}}
   \put(36.77,36.77){\circle*{0.000001}}
   \put(36.77,37.48){\circle*{0.000001}}
   \put(36.06,38.18){\circle*{0.000001}}
   \put(36.06,38.89){\circle*{0.000001}}
   \put(35.36,39.60){\circle*{0.000001}}
   \put(35.36,40.31){\circle*{0.000001}}
   \put(35.36,41.01){\circle*{0.000001}}
   \put(34.65,41.72){\circle*{0.000001}}
   \put(34.65,42.43){\circle*{0.000001}}
   \put(33.94,43.13){\circle*{0.000001}}
   \put(33.94,43.84){\circle*{0.000001}}
   \put(33.94,44.55){\circle*{0.000001}}
   \put(33.23,45.25){\circle*{0.000001}}
   \put(33.23,45.96){\circle*{0.000001}}
   \put(32.53,46.67){\circle*{0.000001}}
   \put(32.53,47.38){\circle*{0.000001}}
   \put(32.53,48.08){\circle*{0.000001}}
   \put(31.82,48.79){\circle*{0.000001}}
   \put(31.82,49.50){\circle*{0.000001}}
   \put(31.11,50.20){\circle*{0.000001}}
   \put(31.11,50.91){\circle*{0.000001}}
   \put(31.11,51.62){\circle*{0.000001}}
   \put(30.41,52.33){\circle*{0.000001}}
   \put(30.41,53.03){\circle*{0.000001}}
   \put(29.70,53.74){\circle*{0.000001}}
   \put(29.70,54.45){\circle*{0.000001}}
   \put(27.58,50.91){\circle*{0.000001}}
   \put(28.28,51.62){\circle*{0.000001}}
   \put(28.28,52.33){\circle*{0.000001}}
   \put(28.99,53.03){\circle*{0.000001}}
   \put(28.99,53.74){\circle*{0.000001}}
   \put(29.70,54.45){\circle*{0.000001}}
   \put(27.58,50.91){\circle*{0.000001}}
   \put(28.28,50.20){\circle*{0.000001}}
   \put(28.99,50.20){\circle*{0.000001}}
   \put(29.70,49.50){\circle*{0.000001}}
   \put(28.99,46.67){\circle*{0.000001}}
   \put(28.99,47.38){\circle*{0.000001}}
   \put(28.99,48.08){\circle*{0.000001}}
   \put(29.70,48.79){\circle*{0.000001}}
   \put(29.70,49.50){\circle*{0.000001}}
   \put(28.99,45.96){\circle*{0.000001}}
   \put(28.99,46.67){\circle*{0.000001}}
   \put(27.58,44.55){\circle*{0.000001}}
   \put(28.28,45.25){\circle*{0.000001}}
   \put(28.99,45.96){\circle*{0.000001}}
   \put(14.85,49.50){\circle*{0.000001}}
   \put(15.56,49.50){\circle*{0.000001}}
   \put(16.26,48.79){\circle*{0.000001}}
   \put(16.97,48.79){\circle*{0.000001}}
   \put(17.68,48.08){\circle*{0.000001}}
   \put(18.38,48.08){\circle*{0.000001}}
   \put(19.09,48.08){\circle*{0.000001}}
   \put(19.80,47.38){\circle*{0.000001}}
   \put(20.51,47.38){\circle*{0.000001}}
   \put(21.21,47.38){\circle*{0.000001}}
   \put(21.92,46.67){\circle*{0.000001}}
   \put(22.63,46.67){\circle*{0.000001}}
   \put(23.33,45.96){\circle*{0.000001}}
   \put(24.04,45.96){\circle*{0.000001}}
   \put(24.75,45.96){\circle*{0.000001}}
   \put(25.46,45.25){\circle*{0.000001}}
   \put(26.16,45.25){\circle*{0.000001}}
   \put(26.87,44.55){\circle*{0.000001}}
   \put(27.58,44.55){\circle*{0.000001}}
   \put(14.85,49.50){\circle*{0.000001}}
   \put(15.56,49.50){\circle*{0.000001}}
   \put(16.26,48.79){\circle*{0.000001}}
   \put(16.97,48.79){\circle*{0.000001}}
   \put( 9.90,48.79){\circle*{0.000001}}
   \put(10.61,48.79){\circle*{0.000001}}
   \put(11.31,48.79){\circle*{0.000001}}
   \put(12.02,48.79){\circle*{0.000001}}
   \put(12.73,48.79){\circle*{0.000001}}
   \put(13.44,48.79){\circle*{0.000001}}
   \put(14.14,48.79){\circle*{0.000001}}
   \put(14.85,48.79){\circle*{0.000001}}
   \put(15.56,48.79){\circle*{0.000001}}
   \put(16.26,48.79){\circle*{0.000001}}
   \put(16.97,48.79){\circle*{0.000001}}
   \put( 7.78,49.50){\circle*{0.000001}}
   \put( 8.49,49.50){\circle*{0.000001}}
   \put( 9.19,48.79){\circle*{0.000001}}
   \put( 9.90,48.79){\circle*{0.000001}}
   \put( 7.78,49.50){\circle*{0.000001}}
   \put( 8.49,48.79){\circle*{0.000001}}
   \put( 9.19,48.79){\circle*{0.000001}}
   \put( 9.90,48.08){\circle*{0.000001}}
   \put(10.61,47.38){\circle*{0.000001}}
   \put( 9.90,46.67){\circle*{0.000001}}
   \put(10.61,47.38){\circle*{0.000001}}
   \put( 9.90,46.67){\circle*{0.000001}}
   \put(10.61,46.67){\circle*{0.000001}}
   \put(11.31,47.38){\circle*{0.000001}}
   \put(11.31,47.38){\circle*{0.000001}}
   \put(12.02,47.38){\circle*{0.000001}}
   \put(12.73,47.38){\circle*{0.000001}}
   \put(13.44,47.38){\circle*{0.000001}}
   \put(13.44,45.96){\circle*{0.000001}}
   \put(13.44,46.67){\circle*{0.000001}}
   \put(13.44,47.38){\circle*{0.000001}}
   \put(13.44,45.96){\circle*{0.000001}}
   \put(13.44,46.67){\circle*{0.000001}}
   \put(12.73,47.38){\circle*{0.000001}}
   \put(10.61,46.67){\circle*{0.000001}}
   \put(11.31,46.67){\circle*{0.000001}}
   \put(12.02,47.38){\circle*{0.000001}}
   \put(12.73,47.38){\circle*{0.000001}}
   \put( 9.90,45.96){\circle*{0.000001}}
   \put(10.61,46.67){\circle*{0.000001}}
   \put( 7.78,46.67){\circle*{0.000001}}
   \put( 8.49,46.67){\circle*{0.000001}}
   \put( 9.19,45.96){\circle*{0.000001}}
   \put( 9.90,45.96){\circle*{0.000001}}
   \put( 7.78,45.96){\circle*{0.000001}}
   \put( 7.78,46.67){\circle*{0.000001}}
   \put( 6.36,43.84){\circle*{0.000001}}
   \put( 7.07,44.55){\circle*{0.000001}}
   \put( 7.07,45.25){\circle*{0.000001}}
   \put( 7.78,45.96){\circle*{0.000001}}
   \put( 6.36,43.84){\circle*{0.000001}}
   \put( 5.66,44.55){\circle*{0.000001}}
   \put( 4.95,45.25){\circle*{0.000001}}
   \put( 4.24,45.96){\circle*{0.000001}}
   \put( 3.54,46.67){\circle*{0.000001}}
   \put( 2.83,47.38){\circle*{0.000001}}
   \put( 2.12,48.08){\circle*{0.000001}}
   \put( 1.41,48.79){\circle*{0.000001}}
   \put( 1.41,49.50){\circle*{0.000001}}
   \put( 0.71,50.20){\circle*{0.000001}}
   \put( 0.00,50.91){\circle*{0.000001}}
   \put(-0.71,51.62){\circle*{0.000001}}
   \put(-1.41,52.33){\circle*{0.000001}}
   \put(-2.12,53.03){\circle*{0.000001}}
   \put(-2.83,53.74){\circle*{0.000001}}
   \put(-3.54,54.45){\circle*{0.000001}}
   \put(-4.24,55.15){\circle*{0.000001}}
   \put(-4.95,55.86){\circle*{0.000001}}
   \put(-5.66,56.57){\circle*{0.000001}}
   \put(-6.36,57.28){\circle*{0.000001}}
   \put(-7.07,57.98){\circle*{0.000001}}
   \put(-7.78,58.69){\circle*{0.000001}}
   \put(-8.49,59.40){\circle*{0.000001}}
   \put(-8.49,60.10){\circle*{0.000001}}
   \put(-9.19,60.81){\circle*{0.000001}}
   \put(-9.90,61.52){\circle*{0.000001}}
   \put(-10.61,62.23){\circle*{0.000001}}
   \put(-11.31,62.93){\circle*{0.000001}}
   \put(-12.02,63.64){\circle*{0.000001}}
   \put(-12.73,64.35){\circle*{0.000001}}
   \put(-13.44,65.05){\circle*{0.000001}}
   \put(-14.14,65.76){\circle*{0.000001}}
   \put(-14.85,66.47){\circle*{0.000001}}
   \put(-15.56,67.18){\circle*{0.000001}}
   \put(-16.26,67.88){\circle*{0.000001}}
   \put(-16.97,68.59){\circle*{0.000001}}
   \put(-17.68,69.30){\circle*{0.000001}}
   \put(-18.38,70.00){\circle*{0.000001}}
   \put(-19.09,70.71){\circle*{0.000001}}
   \put(-19.09,71.42){\circle*{0.000001}}
   \put(-19.80,72.12){\circle*{0.000001}}
   \put(-20.51,72.83){\circle*{0.000001}}
   \put(-21.21,73.54){\circle*{0.000001}}
   \put(-21.92,74.25){\circle*{0.000001}}
   \put(-22.63,74.95){\circle*{0.000001}}
   \put(-23.33,75.66){\circle*{0.000001}}
   \put(-24.04,76.37){\circle*{0.000001}}
   \put(-24.75,77.07){\circle*{0.000001}}
   \put(-25.46,77.78){\circle*{0.000001}}
   \put(-26.16,78.49){\circle*{0.000001}}
   \put(-26.87,79.20){\circle*{0.000001}}
   \put(-27.58,79.90){\circle*{0.000001}}
   \put(-28.28,80.61){\circle*{0.000001}}
   \put(-28.99,81.32){\circle*{0.000001}}
   \put(-28.99,82.02){\circle*{0.000001}}
   \put(-29.70,82.73){\circle*{0.000001}}
   \put(-30.41,83.44){\circle*{0.000001}}
   \put(-31.11,84.15){\circle*{0.000001}}
   \put(-31.82,84.85){\circle*{0.000001}}
   \put(-32.53,85.56){\circle*{0.000001}}
   \put(-33.23,86.27){\circle*{0.000001}}
   \put(-33.94,86.97){\circle*{0.000001}}
   \put(-33.94,86.97){\circle*{0.000001}}
   \put(-33.94,87.68){\circle*{0.000001}}
   \put(-33.94,88.39){\circle*{0.000001}}
   \put(-33.94,89.10){\circle*{0.000001}}
   \put(-33.94,89.80){\circle*{0.000001}}
   \put(-33.94,90.51){\circle*{0.000001}}
   \put(-33.94,91.22){\circle*{0.000001}}
   \put(-33.94,91.92){\circle*{0.000001}}
   \put(-33.94,92.63){\circle*{0.000001}}
   \put(-33.94,93.34){\circle*{0.000001}}
   \put(-33.94,94.05){\circle*{0.000001}}
   \put(-33.94,94.75){\circle*{0.000001}}
   \put(-33.94,95.46){\circle*{0.000001}}
   \put(-33.94,96.17){\circle*{0.000001}}
   \put(-33.94,96.87){\circle*{0.000001}}
   \put(-33.94,97.58){\circle*{0.000001}}
   \put(-33.94,98.29){\circle*{0.000001}}
   \put(-33.94,98.99){\circle*{0.000001}}
   \put(-33.94,99.70){\circle*{0.000001}}
   \put(-33.94,100.41){\circle*{0.000001}}
   \put(-33.94,101.12){\circle*{0.000001}}
   \put(-33.94,101.82){\circle*{0.000001}}
   \put(-33.94,102.53){\circle*{0.000001}}
   \put(-33.94,103.24){\circle*{0.000001}}
   \put(-33.94,103.94){\circle*{0.000001}}
   \put(-33.94,104.65){\circle*{0.000001}}
   \put(-33.94,105.36){\circle*{0.000001}}
   \put(-33.94,106.07){\circle*{0.000001}}
   \put(-33.94,106.77){\circle*{0.000001}}
   \put(-33.94,107.48){\circle*{0.000001}}
   \put(-33.94,108.19){\circle*{0.000001}}
   \put(-33.94,108.89){\circle*{0.000001}}
   \put(-33.94,109.60){\circle*{0.000001}}
   \put(-33.94,110.31){\circle*{0.000001}}
   \put(-33.94,111.02){\circle*{0.000001}}
   \put(-33.94,111.72){\circle*{0.000001}}
   \put(-33.94,112.43){\circle*{0.000001}}
   \put(-33.94,113.14){\circle*{0.000001}}
   \put(-33.94,113.84){\circle*{0.000001}}
   \put(-33.94,114.55){\circle*{0.000001}}
   \put(-33.94,115.26){\circle*{0.000001}}
   \put(-33.94,115.97){\circle*{0.000001}}
   \put(-34.65,116.67){\circle*{0.000001}}
   \put(-34.65,117.38){\circle*{0.000001}}
   \put(-34.65,118.09){\circle*{0.000001}}
   \put(-34.65,118.79){\circle*{0.000001}}
   \put(-34.65,119.50){\circle*{0.000001}}
   \put(-34.65,120.21){\circle*{0.000001}}
   \put(-34.65,120.92){\circle*{0.000001}}
   \put(-34.65,121.62){\circle*{0.000001}}
   \put(-34.65,122.33){\circle*{0.000001}}
   \put(-34.65,123.04){\circle*{0.000001}}
   \put(-34.65,123.74){\circle*{0.000001}}
   \put(-34.65,124.45){\circle*{0.000001}}
   \put(-34.65,125.16){\circle*{0.000001}}
   \put(-34.65,125.87){\circle*{0.000001}}
   \put(-34.65,126.57){\circle*{0.000001}}
   \put(-34.65,127.28){\circle*{0.000001}}
   \put(-34.65,127.99){\circle*{0.000001}}
   \put(-34.65,128.69){\circle*{0.000001}}
   \put(-34.65,129.40){\circle*{0.000001}}
   \put(-34.65,130.11){\circle*{0.000001}}
   \put(-34.65,130.81){\circle*{0.000001}}
   \put(-34.65,131.52){\circle*{0.000001}}
   \put(-34.65,132.23){\circle*{0.000001}}
   \put(-34.65,132.94){\circle*{0.000001}}
   \put(-34.65,133.64){\circle*{0.000001}}
   \put(-34.65,134.35){\circle*{0.000001}}
   \put(-34.65,135.06){\circle*{0.000001}}
   \put(-34.65,135.76){\circle*{0.000001}}
   \put(-34.65,136.47){\circle*{0.000001}}
   \put(-34.65,137.18){\circle*{0.000001}}
   \put(-34.65,137.89){\circle*{0.000001}}
   \put(-34.65,138.59){\circle*{0.000001}}
   \put(-34.65,139.30){\circle*{0.000001}}
   \put(-34.65,140.01){\circle*{0.000001}}
   \put(-34.65,140.71){\circle*{0.000001}}
   \put(-34.65,141.42){\circle*{0.000001}}
   \put(-34.65,142.13){\circle*{0.000001}}
   \put(-34.65,142.84){\circle*{0.000001}}
   \put(-34.65,143.54){\circle*{0.000001}}
   \put(-34.65,144.25){\circle*{0.000001}}
   \put(-34.65,144.96){\circle*{0.000001}}
   \put(-34.65,145.66){\circle*{0.000001}}
   \put(-34.65,144.96){\circle*{0.000001}}
   \put(-34.65,145.66){\circle*{0.000001}}
   \put(-35.36,144.96){\circle*{0.000001}}
   \put(-34.65,144.96){\circle*{0.000001}}
   \put(-35.36,144.96){\circle*{0.000001}}
   \put(-34.65,144.96){\circle*{0.000001}}
   \put(-72.83,97.58){\circle*{0.000001}}
   \put(-72.12,98.29){\circle*{0.000001}}
   \put(-71.42,98.99){\circle*{0.000001}}
   \put(-71.42,99.70){\circle*{0.000001}}
   \put(-70.71,100.41){\circle*{0.000001}}
   \put(-70.00,101.12){\circle*{0.000001}}
   \put(-69.30,101.82){\circle*{0.000001}}
   \put(-68.59,102.53){\circle*{0.000001}}
   \put(-68.59,103.24){\circle*{0.000001}}
   \put(-67.88,103.94){\circle*{0.000001}}
   \put(-67.18,104.65){\circle*{0.000001}}
   \put(-66.47,105.36){\circle*{0.000001}}
   \put(-65.76,106.07){\circle*{0.000001}}
   \put(-65.76,106.77){\circle*{0.000001}}
   \put(-65.05,107.48){\circle*{0.000001}}
   \put(-64.35,108.19){\circle*{0.000001}}
   \put(-63.64,108.89){\circle*{0.000001}}
   \put(-62.93,109.60){\circle*{0.000001}}
   \put(-62.23,110.31){\circle*{0.000001}}
   \put(-62.23,111.02){\circle*{0.000001}}
   \put(-61.52,111.72){\circle*{0.000001}}
   \put(-60.81,112.43){\circle*{0.000001}}
   \put(-60.10,113.14){\circle*{0.000001}}
   \put(-59.40,113.84){\circle*{0.000001}}
   \put(-59.40,114.55){\circle*{0.000001}}
   \put(-58.69,115.26){\circle*{0.000001}}
   \put(-57.98,115.97){\circle*{0.000001}}
   \put(-57.28,116.67){\circle*{0.000001}}
   \put(-56.57,117.38){\circle*{0.000001}}
   \put(-56.57,118.09){\circle*{0.000001}}
   \put(-55.86,118.79){\circle*{0.000001}}
   \put(-55.15,119.50){\circle*{0.000001}}
   \put(-54.45,120.21){\circle*{0.000001}}
   \put(-53.74,120.92){\circle*{0.000001}}
   \put(-53.74,121.62){\circle*{0.000001}}
   \put(-53.03,122.33){\circle*{0.000001}}
   \put(-52.33,123.04){\circle*{0.000001}}
   \put(-51.62,123.74){\circle*{0.000001}}
   \put(-50.91,124.45){\circle*{0.000001}}
   \put(-50.91,125.16){\circle*{0.000001}}
   \put(-50.20,125.87){\circle*{0.000001}}
   \put(-49.50,126.57){\circle*{0.000001}}
   \put(-48.79,127.28){\circle*{0.000001}}
   \put(-48.08,127.99){\circle*{0.000001}}
   \put(-48.08,128.69){\circle*{0.000001}}
   \put(-47.38,129.40){\circle*{0.000001}}
   \put(-46.67,130.11){\circle*{0.000001}}
   \put(-45.96,130.81){\circle*{0.000001}}
   \put(-45.25,131.52){\circle*{0.000001}}
   \put(-45.25,132.23){\circle*{0.000001}}
   \put(-44.55,132.94){\circle*{0.000001}}
   \put(-43.84,133.64){\circle*{0.000001}}
   \put(-43.13,134.35){\circle*{0.000001}}
   \put(-42.43,135.06){\circle*{0.000001}}
   \put(-41.72,135.76){\circle*{0.000001}}
   \put(-41.72,136.47){\circle*{0.000001}}
   \put(-41.01,137.18){\circle*{0.000001}}
   \put(-40.31,137.89){\circle*{0.000001}}
   \put(-39.60,138.59){\circle*{0.000001}}
   \put(-38.89,139.30){\circle*{0.000001}}
   \put(-38.89,140.01){\circle*{0.000001}}
   \put(-38.18,140.71){\circle*{0.000001}}
   \put(-37.48,141.42){\circle*{0.000001}}
   \put(-36.77,142.13){\circle*{0.000001}}
   \put(-36.06,142.84){\circle*{0.000001}}
   \put(-36.06,143.54){\circle*{0.000001}}
   \put(-35.36,144.25){\circle*{0.000001}}
   \put(-34.65,144.96){\circle*{0.000001}}
   \put(-72.83,97.58){\circle*{0.000001}}
   \put(-72.12,98.29){\circle*{0.000001}}
   \put(-71.42,98.99){\circle*{0.000001}}
   \put(-70.71,98.99){\circle*{0.000001}}
   \put(-70.00,99.70){\circle*{0.000001}}
   \put(-69.30,100.41){\circle*{0.000001}}
   \put(-68.59,101.12){\circle*{0.000001}}
   \put(-67.88,101.12){\circle*{0.000001}}
   \put(-67.18,101.82){\circle*{0.000001}}
   \put(-66.47,102.53){\circle*{0.000001}}
   \put(-65.76,103.24){\circle*{0.000001}}
   \put(-65.05,103.94){\circle*{0.000001}}
   \put(-64.35,103.94){\circle*{0.000001}}
   \put(-63.64,104.65){\circle*{0.000001}}
   \put(-62.93,105.36){\circle*{0.000001}}
   \put(-62.23,106.07){\circle*{0.000001}}
   \put(-61.52,106.07){\circle*{0.000001}}
   \put(-60.81,106.77){\circle*{0.000001}}
   \put(-60.10,107.48){\circle*{0.000001}}
   \put(-59.40,108.19){\circle*{0.000001}}
   \put(-58.69,108.89){\circle*{0.000001}}
   \put(-57.98,108.89){\circle*{0.000001}}
   \put(-57.28,109.60){\circle*{0.000001}}
   \put(-56.57,110.31){\circle*{0.000001}}
   \put(-55.86,111.02){\circle*{0.000001}}
   \put(-55.15,111.02){\circle*{0.000001}}
   \put(-54.45,111.72){\circle*{0.000001}}
   \put(-53.74,112.43){\circle*{0.000001}}
   \put(-53.03,113.14){\circle*{0.000001}}
   \put(-52.33,113.84){\circle*{0.000001}}
   \put(-51.62,113.84){\circle*{0.000001}}
   \put(-50.91,114.55){\circle*{0.000001}}
   \put(-50.20,115.26){\circle*{0.000001}}
   \put(-49.50,115.97){\circle*{0.000001}}
   \put(-48.79,115.97){\circle*{0.000001}}
   \put(-48.08,116.67){\circle*{0.000001}}
   \put(-47.38,117.38){\circle*{0.000001}}
   \put(-46.67,118.09){\circle*{0.000001}}
   \put(-45.96,118.09){\circle*{0.000001}}
   \put(-45.25,118.79){\circle*{0.000001}}
   \put(-44.55,119.50){\circle*{0.000001}}
   \put(-43.84,120.21){\circle*{0.000001}}
   \put(-43.13,120.92){\circle*{0.000001}}
   \put(-42.43,120.92){\circle*{0.000001}}
   \put(-41.72,121.62){\circle*{0.000001}}
   \put(-41.01,122.33){\circle*{0.000001}}
   \put(-40.31,123.04){\circle*{0.000001}}
   \put(-39.60,123.04){\circle*{0.000001}}
   \put(-38.89,123.74){\circle*{0.000001}}
   \put(-38.18,124.45){\circle*{0.000001}}
   \put(-37.48,125.16){\circle*{0.000001}}
   \put(-36.77,125.87){\circle*{0.000001}}
   \put(-36.06,125.87){\circle*{0.000001}}
   \put(-35.36,126.57){\circle*{0.000001}}
   \put(-34.65,127.28){\circle*{0.000001}}
   \put(-33.94,127.99){\circle*{0.000001}}
   \put(-33.23,127.99){\circle*{0.000001}}
   \put(-32.53,128.69){\circle*{0.000001}}
   \put(-31.82,129.40){\circle*{0.000001}}
   \put(-31.11,130.11){\circle*{0.000001}}
   \put(-30.41,130.81){\circle*{0.000001}}
   \put(-29.70,130.81){\circle*{0.000001}}
   \put(-28.99,131.52){\circle*{0.000001}}
   \put(-28.28,132.23){\circle*{0.000001}}
   \put(-27.58,132.94){\circle*{0.000001}}
   \put(-26.87,132.94){\circle*{0.000001}}
   \put(-26.16,133.64){\circle*{0.000001}}
   \put(-25.46,134.35){\circle*{0.000001}}
   \put(-82.73,110.31){\circle*{0.000001}}
   \put(-82.02,110.31){\circle*{0.000001}}
   \put(-81.32,111.02){\circle*{0.000001}}
   \put(-80.61,111.02){\circle*{0.000001}}
   \put(-79.90,111.72){\circle*{0.000001}}
   \put(-79.20,111.72){\circle*{0.000001}}
   \put(-78.49,112.43){\circle*{0.000001}}
   \put(-77.78,112.43){\circle*{0.000001}}
   \put(-77.07,112.43){\circle*{0.000001}}
   \put(-76.37,113.14){\circle*{0.000001}}
   \put(-75.66,113.14){\circle*{0.000001}}
   \put(-74.95,113.84){\circle*{0.000001}}
   \put(-74.25,113.84){\circle*{0.000001}}
   \put(-73.54,113.84){\circle*{0.000001}}
   \put(-72.83,114.55){\circle*{0.000001}}
   \put(-72.12,114.55){\circle*{0.000001}}
   \put(-71.42,115.26){\circle*{0.000001}}
   \put(-70.71,115.26){\circle*{0.000001}}
   \put(-70.00,115.97){\circle*{0.000001}}
   \put(-69.30,115.97){\circle*{0.000001}}
   \put(-68.59,115.97){\circle*{0.000001}}
   \put(-67.88,116.67){\circle*{0.000001}}
   \put(-67.18,116.67){\circle*{0.000001}}
   \put(-66.47,117.38){\circle*{0.000001}}
   \put(-65.76,117.38){\circle*{0.000001}}
   \put(-65.05,117.38){\circle*{0.000001}}
   \put(-64.35,118.09){\circle*{0.000001}}
   \put(-63.64,118.09){\circle*{0.000001}}
   \put(-62.93,118.79){\circle*{0.000001}}
   \put(-62.23,118.79){\circle*{0.000001}}
   \put(-61.52,119.50){\circle*{0.000001}}
   \put(-60.81,119.50){\circle*{0.000001}}
   \put(-60.10,119.50){\circle*{0.000001}}
   \put(-59.40,120.21){\circle*{0.000001}}
   \put(-58.69,120.21){\circle*{0.000001}}
   \put(-57.98,120.92){\circle*{0.000001}}
   \put(-57.28,120.92){\circle*{0.000001}}
   \put(-56.57,121.62){\circle*{0.000001}}
   \put(-55.86,121.62){\circle*{0.000001}}
   \put(-55.15,121.62){\circle*{0.000001}}
   \put(-54.45,122.33){\circle*{0.000001}}
   \put(-53.74,122.33){\circle*{0.000001}}
   \put(-53.03,123.04){\circle*{0.000001}}
   \put(-52.33,123.04){\circle*{0.000001}}
   \put(-51.62,123.04){\circle*{0.000001}}
   \put(-50.91,123.74){\circle*{0.000001}}
   \put(-50.20,123.74){\circle*{0.000001}}
   \put(-49.50,124.45){\circle*{0.000001}}
   \put(-48.79,124.45){\circle*{0.000001}}
   \put(-48.08,125.16){\circle*{0.000001}}
   \put(-47.38,125.16){\circle*{0.000001}}
   \put(-46.67,125.16){\circle*{0.000001}}
   \put(-45.96,125.87){\circle*{0.000001}}
   \put(-45.25,125.87){\circle*{0.000001}}
   \put(-44.55,126.57){\circle*{0.000001}}
   \put(-43.84,126.57){\circle*{0.000001}}
   \put(-43.13,127.28){\circle*{0.000001}}
   \put(-42.43,127.28){\circle*{0.000001}}
   \put(-41.72,127.28){\circle*{0.000001}}
   \put(-41.01,127.99){\circle*{0.000001}}
   \put(-40.31,127.99){\circle*{0.000001}}
   \put(-39.60,128.69){\circle*{0.000001}}
   \put(-38.89,128.69){\circle*{0.000001}}
   \put(-38.18,128.69){\circle*{0.000001}}
   \put(-37.48,129.40){\circle*{0.000001}}
   \put(-36.77,129.40){\circle*{0.000001}}
   \put(-36.06,130.11){\circle*{0.000001}}
   \put(-35.36,130.11){\circle*{0.000001}}
   \put(-34.65,130.81){\circle*{0.000001}}
   \put(-33.94,130.81){\circle*{0.000001}}
   \put(-33.23,130.81){\circle*{0.000001}}
   \put(-32.53,131.52){\circle*{0.000001}}
   \put(-31.82,131.52){\circle*{0.000001}}
   \put(-31.11,132.23){\circle*{0.000001}}
   \put(-30.41,132.23){\circle*{0.000001}}
   \put(-29.70,132.23){\circle*{0.000001}}
   \put(-28.99,132.94){\circle*{0.000001}}
   \put(-28.28,132.94){\circle*{0.000001}}
   \put(-27.58,133.64){\circle*{0.000001}}
   \put(-26.87,133.64){\circle*{0.000001}}
   \put(-26.16,134.35){\circle*{0.000001}}
   \put(-25.46,134.35){\circle*{0.000001}}
   \put(-61.52,50.91){\circle*{0.000001}}
   \put(-61.52,51.62){\circle*{0.000001}}
   \put(-62.23,52.33){\circle*{0.000001}}
   \put(-62.23,53.03){\circle*{0.000001}}
   \put(-62.23,53.74){\circle*{0.000001}}
   \put(-62.93,54.45){\circle*{0.000001}}
   \put(-62.93,55.15){\circle*{0.000001}}
   \put(-62.93,55.86){\circle*{0.000001}}
   \put(-63.64,56.57){\circle*{0.000001}}
   \put(-63.64,57.28){\circle*{0.000001}}
   \put(-64.35,57.98){\circle*{0.000001}}
   \put(-64.35,58.69){\circle*{0.000001}}
   \put(-64.35,59.40){\circle*{0.000001}}
   \put(-65.05,60.10){\circle*{0.000001}}
   \put(-65.05,60.81){\circle*{0.000001}}
   \put(-65.05,61.52){\circle*{0.000001}}
   \put(-65.76,62.23){\circle*{0.000001}}
   \put(-65.76,62.93){\circle*{0.000001}}
   \put(-65.76,63.64){\circle*{0.000001}}
   \put(-66.47,64.35){\circle*{0.000001}}
   \put(-66.47,65.05){\circle*{0.000001}}
   \put(-66.47,65.76){\circle*{0.000001}}
   \put(-67.18,66.47){\circle*{0.000001}}
   \put(-67.18,67.18){\circle*{0.000001}}
   \put(-67.88,67.88){\circle*{0.000001}}
   \put(-67.88,68.59){\circle*{0.000001}}
   \put(-67.88,69.30){\circle*{0.000001}}
   \put(-68.59,70.00){\circle*{0.000001}}
   \put(-68.59,70.71){\circle*{0.000001}}
   \put(-68.59,71.42){\circle*{0.000001}}
   \put(-69.30,72.12){\circle*{0.000001}}
   \put(-69.30,72.83){\circle*{0.000001}}
   \put(-69.30,73.54){\circle*{0.000001}}
   \put(-70.00,74.25){\circle*{0.000001}}
   \put(-70.00,74.95){\circle*{0.000001}}
   \put(-70.00,75.66){\circle*{0.000001}}
   \put(-70.71,76.37){\circle*{0.000001}}
   \put(-70.71,77.07){\circle*{0.000001}}
   \put(-71.42,77.78){\circle*{0.000001}}
   \put(-71.42,78.49){\circle*{0.000001}}
   \put(-71.42,79.20){\circle*{0.000001}}
   \put(-72.12,79.90){\circle*{0.000001}}
   \put(-72.12,80.61){\circle*{0.000001}}
   \put(-72.12,81.32){\circle*{0.000001}}
   \put(-72.83,82.02){\circle*{0.000001}}
   \put(-72.83,82.73){\circle*{0.000001}}
   \put(-72.83,83.44){\circle*{0.000001}}
   \put(-73.54,84.15){\circle*{0.000001}}
   \put(-73.54,84.85){\circle*{0.000001}}
   \put(-73.54,85.56){\circle*{0.000001}}
   \put(-74.25,86.27){\circle*{0.000001}}
   \put(-74.25,86.97){\circle*{0.000001}}
   \put(-74.95,87.68){\circle*{0.000001}}
   \put(-74.95,88.39){\circle*{0.000001}}
   \put(-74.95,89.10){\circle*{0.000001}}
   \put(-75.66,89.80){\circle*{0.000001}}
   \put(-75.66,90.51){\circle*{0.000001}}
   \put(-75.66,91.22){\circle*{0.000001}}
   \put(-76.37,91.92){\circle*{0.000001}}
   \put(-76.37,92.63){\circle*{0.000001}}
   \put(-76.37,93.34){\circle*{0.000001}}
   \put(-77.07,94.05){\circle*{0.000001}}
   \put(-77.07,94.75){\circle*{0.000001}}
   \put(-77.07,95.46){\circle*{0.000001}}
   \put(-77.78,96.17){\circle*{0.000001}}
   \put(-77.78,96.87){\circle*{0.000001}}
   \put(-78.49,97.58){\circle*{0.000001}}
   \put(-78.49,98.29){\circle*{0.000001}}
   \put(-78.49,98.99){\circle*{0.000001}}
   \put(-79.20,99.70){\circle*{0.000001}}
   \put(-79.20,100.41){\circle*{0.000001}}
   \put(-79.20,101.12){\circle*{0.000001}}
   \put(-79.90,101.82){\circle*{0.000001}}
   \put(-79.90,102.53){\circle*{0.000001}}
   \put(-79.90,103.24){\circle*{0.000001}}
   \put(-80.61,103.94){\circle*{0.000001}}
   \put(-80.61,104.65){\circle*{0.000001}}
   \put(-80.61,105.36){\circle*{0.000001}}
   \put(-81.32,106.07){\circle*{0.000001}}
   \put(-81.32,106.77){\circle*{0.000001}}
   \put(-82.02,107.48){\circle*{0.000001}}
   \put(-82.02,108.19){\circle*{0.000001}}
   \put(-82.02,108.89){\circle*{0.000001}}
   \put(-82.73,109.60){\circle*{0.000001}}
   \put(-82.73,110.31){\circle*{0.000001}}
   \put(-61.52,50.91){\circle*{0.000001}}
   \put(-60.81,50.91){\circle*{0.000001}}
   \put(-60.81,50.91){\circle*{0.000001}}
   \put(-51.62,-7.78){\circle*{0.000001}}
   \put(-51.62,-7.07){\circle*{0.000001}}
   \put(-51.62,-6.36){\circle*{0.000001}}
   \put(-51.62,-5.66){\circle*{0.000001}}
   \put(-52.33,-4.95){\circle*{0.000001}}
   \put(-52.33,-4.24){\circle*{0.000001}}
   \put(-52.33,-3.54){\circle*{0.000001}}
   \put(-52.33,-2.83){\circle*{0.000001}}
   \put(-52.33,-2.12){\circle*{0.000001}}
   \put(-52.33,-1.41){\circle*{0.000001}}
   \put(-53.03,-0.71){\circle*{0.000001}}
   \put(-53.03, 0.00){\circle*{0.000001}}
   \put(-53.03, 0.71){\circle*{0.000001}}
   \put(-53.03, 1.41){\circle*{0.000001}}
   \put(-53.03, 2.12){\circle*{0.000001}}
   \put(-53.03, 2.83){\circle*{0.000001}}
   \put(-53.74, 3.54){\circle*{0.000001}}
   \put(-53.74, 4.24){\circle*{0.000001}}
   \put(-53.74, 4.95){\circle*{0.000001}}
   \put(-53.74, 5.66){\circle*{0.000001}}
   \put(-53.74, 6.36){\circle*{0.000001}}
   \put(-53.74, 7.07){\circle*{0.000001}}
   \put(-53.74, 7.78){\circle*{0.000001}}
   \put(-54.45, 8.49){\circle*{0.000001}}
   \put(-54.45, 9.19){\circle*{0.000001}}
   \put(-54.45, 9.90){\circle*{0.000001}}
   \put(-54.45,10.61){\circle*{0.000001}}
   \put(-54.45,11.31){\circle*{0.000001}}
   \put(-54.45,12.02){\circle*{0.000001}}
   \put(-55.15,12.73){\circle*{0.000001}}
   \put(-55.15,13.44){\circle*{0.000001}}
   \put(-55.15,14.14){\circle*{0.000001}}
   \put(-55.15,14.85){\circle*{0.000001}}
   \put(-55.15,15.56){\circle*{0.000001}}
   \put(-55.15,16.26){\circle*{0.000001}}
   \put(-55.15,16.97){\circle*{0.000001}}
   \put(-55.86,17.68){\circle*{0.000001}}
   \put(-55.86,18.38){\circle*{0.000001}}
   \put(-55.86,19.09){\circle*{0.000001}}
   \put(-55.86,19.80){\circle*{0.000001}}
   \put(-55.86,20.51){\circle*{0.000001}}
   \put(-55.86,21.21){\circle*{0.000001}}
   \put(-56.57,21.92){\circle*{0.000001}}
   \put(-56.57,22.63){\circle*{0.000001}}
   \put(-56.57,23.33){\circle*{0.000001}}
   \put(-56.57,24.04){\circle*{0.000001}}
   \put(-56.57,24.75){\circle*{0.000001}}
   \put(-56.57,25.46){\circle*{0.000001}}
   \put(-57.28,26.16){\circle*{0.000001}}
   \put(-57.28,26.87){\circle*{0.000001}}
   \put(-57.28,27.58){\circle*{0.000001}}
   \put(-57.28,28.28){\circle*{0.000001}}
   \put(-57.28,28.99){\circle*{0.000001}}
   \put(-57.28,29.70){\circle*{0.000001}}
   \put(-57.28,30.41){\circle*{0.000001}}
   \put(-57.98,31.11){\circle*{0.000001}}
   \put(-57.98,31.82){\circle*{0.000001}}
   \put(-57.98,32.53){\circle*{0.000001}}
   \put(-57.98,33.23){\circle*{0.000001}}
   \put(-57.98,33.94){\circle*{0.000001}}
   \put(-57.98,34.65){\circle*{0.000001}}
   \put(-58.69,35.36){\circle*{0.000001}}
   \put(-58.69,36.06){\circle*{0.000001}}
   \put(-58.69,36.77){\circle*{0.000001}}
   \put(-58.69,37.48){\circle*{0.000001}}
   \put(-58.69,38.18){\circle*{0.000001}}
   \put(-58.69,38.89){\circle*{0.000001}}
   \put(-58.69,39.60){\circle*{0.000001}}
   \put(-59.40,40.31){\circle*{0.000001}}
   \put(-59.40,41.01){\circle*{0.000001}}
   \put(-59.40,41.72){\circle*{0.000001}}
   \put(-59.40,42.43){\circle*{0.000001}}
   \put(-59.40,43.13){\circle*{0.000001}}
   \put(-59.40,43.84){\circle*{0.000001}}
   \put(-60.10,44.55){\circle*{0.000001}}
   \put(-60.10,45.25){\circle*{0.000001}}
   \put(-60.10,45.96){\circle*{0.000001}}
   \put(-60.10,46.67){\circle*{0.000001}}
   \put(-60.10,47.38){\circle*{0.000001}}
   \put(-60.10,48.08){\circle*{0.000001}}
   \put(-60.81,48.79){\circle*{0.000001}}
   \put(-60.81,49.50){\circle*{0.000001}}
   \put(-60.81,50.20){\circle*{0.000001}}
   \put(-60.81,50.91){\circle*{0.000001}}
   \put(-110.31,-2.83){\circle*{0.000001}}
   \put(-109.60,-2.83){\circle*{0.000001}}
   \put(-108.89,-2.83){\circle*{0.000001}}
   \put(-108.19,-2.83){\circle*{0.000001}}
   \put(-107.48,-2.83){\circle*{0.000001}}
   \put(-106.77,-2.83){\circle*{0.000001}}
   \put(-106.07,-3.54){\circle*{0.000001}}
   \put(-105.36,-3.54){\circle*{0.000001}}
   \put(-104.65,-3.54){\circle*{0.000001}}
   \put(-103.94,-3.54){\circle*{0.000001}}
   \put(-103.24,-3.54){\circle*{0.000001}}
   \put(-102.53,-3.54){\circle*{0.000001}}
   \put(-101.82,-3.54){\circle*{0.000001}}
   \put(-101.12,-3.54){\circle*{0.000001}}
   \put(-100.41,-3.54){\circle*{0.000001}}
   \put(-99.70,-3.54){\circle*{0.000001}}
   \put(-98.99,-3.54){\circle*{0.000001}}
   \put(-98.29,-3.54){\circle*{0.000001}}
   \put(-97.58,-4.24){\circle*{0.000001}}
   \put(-96.87,-4.24){\circle*{0.000001}}
   \put(-96.17,-4.24){\circle*{0.000001}}
   \put(-95.46,-4.24){\circle*{0.000001}}
   \put(-94.75,-4.24){\circle*{0.000001}}
   \put(-94.05,-4.24){\circle*{0.000001}}
   \put(-93.34,-4.24){\circle*{0.000001}}
   \put(-92.63,-4.24){\circle*{0.000001}}
   \put(-91.92,-4.24){\circle*{0.000001}}
   \put(-91.22,-4.24){\circle*{0.000001}}
   \put(-90.51,-4.24){\circle*{0.000001}}
   \put(-89.80,-4.24){\circle*{0.000001}}
   \put(-89.10,-4.95){\circle*{0.000001}}
   \put(-88.39,-4.95){\circle*{0.000001}}
   \put(-87.68,-4.95){\circle*{0.000001}}
   \put(-86.97,-4.95){\circle*{0.000001}}
   \put(-86.27,-4.95){\circle*{0.000001}}
   \put(-85.56,-4.95){\circle*{0.000001}}
   \put(-84.85,-4.95){\circle*{0.000001}}
   \put(-84.15,-4.95){\circle*{0.000001}}
   \put(-83.44,-4.95){\circle*{0.000001}}
   \put(-82.73,-4.95){\circle*{0.000001}}
   \put(-82.02,-4.95){\circle*{0.000001}}
   \put(-81.32,-4.95){\circle*{0.000001}}
   \put(-80.61,-5.66){\circle*{0.000001}}
   \put(-79.90,-5.66){\circle*{0.000001}}
   \put(-79.20,-5.66){\circle*{0.000001}}
   \put(-78.49,-5.66){\circle*{0.000001}}
   \put(-77.78,-5.66){\circle*{0.000001}}
   \put(-77.07,-5.66){\circle*{0.000001}}
   \put(-76.37,-5.66){\circle*{0.000001}}
   \put(-75.66,-5.66){\circle*{0.000001}}
   \put(-74.95,-5.66){\circle*{0.000001}}
   \put(-74.25,-5.66){\circle*{0.000001}}
   \put(-73.54,-5.66){\circle*{0.000001}}
   \put(-72.83,-5.66){\circle*{0.000001}}
   \put(-72.12,-6.36){\circle*{0.000001}}
   \put(-71.42,-6.36){\circle*{0.000001}}
   \put(-70.71,-6.36){\circle*{0.000001}}
   \put(-70.00,-6.36){\circle*{0.000001}}
   \put(-69.30,-6.36){\circle*{0.000001}}
   \put(-68.59,-6.36){\circle*{0.000001}}
   \put(-67.88,-6.36){\circle*{0.000001}}
   \put(-67.18,-6.36){\circle*{0.000001}}
   \put(-66.47,-6.36){\circle*{0.000001}}
   \put(-65.76,-6.36){\circle*{0.000001}}
   \put(-65.05,-6.36){\circle*{0.000001}}
   \put(-64.35,-6.36){\circle*{0.000001}}
   \put(-63.64,-7.07){\circle*{0.000001}}
   \put(-62.93,-7.07){\circle*{0.000001}}
   \put(-62.23,-7.07){\circle*{0.000001}}
   \put(-61.52,-7.07){\circle*{0.000001}}
   \put(-60.81,-7.07){\circle*{0.000001}}
   \put(-60.10,-7.07){\circle*{0.000001}}
   \put(-59.40,-7.07){\circle*{0.000001}}
   \put(-58.69,-7.07){\circle*{0.000001}}
   \put(-57.98,-7.07){\circle*{0.000001}}
   \put(-57.28,-7.07){\circle*{0.000001}}
   \put(-56.57,-7.07){\circle*{0.000001}}
   \put(-55.86,-7.07){\circle*{0.000001}}
   \put(-55.15,-7.78){\circle*{0.000001}}
   \put(-54.45,-7.78){\circle*{0.000001}}
   \put(-53.74,-7.78){\circle*{0.000001}}
   \put(-53.03,-7.78){\circle*{0.000001}}
   \put(-52.33,-7.78){\circle*{0.000001}}
   \put(-51.62,-7.78){\circle*{0.000001}}
   \put(-130.81,-59.40){\circle*{0.000001}}
   \put(-130.81,-58.69){\circle*{0.000001}}
   \put(-130.11,-57.98){\circle*{0.000001}}
   \put(-130.11,-57.28){\circle*{0.000001}}
   \put(-130.11,-56.57){\circle*{0.000001}}
   \put(-129.40,-55.86){\circle*{0.000001}}
   \put(-129.40,-55.15){\circle*{0.000001}}
   \put(-128.69,-54.45){\circle*{0.000001}}
   \put(-128.69,-53.74){\circle*{0.000001}}
   \put(-128.69,-53.03){\circle*{0.000001}}
   \put(-127.99,-52.33){\circle*{0.000001}}
   \put(-127.99,-51.62){\circle*{0.000001}}
   \put(-127.99,-50.91){\circle*{0.000001}}
   \put(-127.28,-50.20){\circle*{0.000001}}
   \put(-127.28,-49.50){\circle*{0.000001}}
   \put(-127.28,-48.79){\circle*{0.000001}}
   \put(-126.57,-48.08){\circle*{0.000001}}
   \put(-126.57,-47.38){\circle*{0.000001}}
   \put(-125.87,-46.67){\circle*{0.000001}}
   \put(-125.87,-45.96){\circle*{0.000001}}
   \put(-125.87,-45.25){\circle*{0.000001}}
   \put(-125.16,-44.55){\circle*{0.000001}}
   \put(-125.16,-43.84){\circle*{0.000001}}
   \put(-125.16,-43.13){\circle*{0.000001}}
   \put(-124.45,-42.43){\circle*{0.000001}}
   \put(-124.45,-41.72){\circle*{0.000001}}
   \put(-124.45,-41.01){\circle*{0.000001}}
   \put(-123.74,-40.31){\circle*{0.000001}}
   \put(-123.74,-39.60){\circle*{0.000001}}
   \put(-123.04,-38.89){\circle*{0.000001}}
   \put(-123.04,-38.18){\circle*{0.000001}}
   \put(-123.04,-37.48){\circle*{0.000001}}
   \put(-122.33,-36.77){\circle*{0.000001}}
   \put(-122.33,-36.06){\circle*{0.000001}}
   \put(-122.33,-35.36){\circle*{0.000001}}
   \put(-121.62,-34.65){\circle*{0.000001}}
   \put(-121.62,-33.94){\circle*{0.000001}}
   \put(-121.62,-33.23){\circle*{0.000001}}
   \put(-120.92,-32.53){\circle*{0.000001}}
   \put(-120.92,-31.82){\circle*{0.000001}}
   \put(-120.92,-31.11){\circle*{0.000001}}
   \put(-120.21,-30.41){\circle*{0.000001}}
   \put(-120.21,-29.70){\circle*{0.000001}}
   \put(-119.50,-28.99){\circle*{0.000001}}
   \put(-119.50,-28.28){\circle*{0.000001}}
   \put(-119.50,-27.58){\circle*{0.000001}}
   \put(-118.79,-26.87){\circle*{0.000001}}
   \put(-118.79,-26.16){\circle*{0.000001}}
   \put(-118.79,-25.46){\circle*{0.000001}}
   \put(-118.09,-24.75){\circle*{0.000001}}
   \put(-118.09,-24.04){\circle*{0.000001}}
   \put(-118.09,-23.33){\circle*{0.000001}}
   \put(-117.38,-22.63){\circle*{0.000001}}
   \put(-117.38,-21.92){\circle*{0.000001}}
   \put(-116.67,-21.21){\circle*{0.000001}}
   \put(-116.67,-20.51){\circle*{0.000001}}
   \put(-116.67,-19.80){\circle*{0.000001}}
   \put(-115.97,-19.09){\circle*{0.000001}}
   \put(-115.97,-18.38){\circle*{0.000001}}
   \put(-115.97,-17.68){\circle*{0.000001}}
   \put(-115.26,-16.97){\circle*{0.000001}}
   \put(-115.26,-16.26){\circle*{0.000001}}
   \put(-115.26,-15.56){\circle*{0.000001}}
   \put(-114.55,-14.85){\circle*{0.000001}}
   \put(-114.55,-14.14){\circle*{0.000001}}
   \put(-113.84,-13.44){\circle*{0.000001}}
   \put(-113.84,-12.73){\circle*{0.000001}}
   \put(-113.84,-12.02){\circle*{0.000001}}
   \put(-113.14,-11.31){\circle*{0.000001}}
   \put(-113.14,-10.61){\circle*{0.000001}}
   \put(-113.14,-9.90){\circle*{0.000001}}
   \put(-112.43,-9.19){\circle*{0.000001}}
   \put(-112.43,-8.49){\circle*{0.000001}}
   \put(-112.43,-7.78){\circle*{0.000001}}
   \put(-111.72,-7.07){\circle*{0.000001}}
   \put(-111.72,-6.36){\circle*{0.000001}}
   \put(-111.02,-5.66){\circle*{0.000001}}
   \put(-111.02,-4.95){\circle*{0.000001}}
   \put(-111.02,-4.24){\circle*{0.000001}}
   \put(-110.31,-3.54){\circle*{0.000001}}
   \put(-110.31,-2.83){\circle*{0.000001}}
   \put(-130.81,-59.40){\circle*{0.000001}}
   \put(-130.11,-59.40){\circle*{0.000001}}
   \put(-129.40,-60.10){\circle*{0.000001}}
   \put(-128.69,-60.10){\circle*{0.000001}}
   \put(-127.99,-60.81){\circle*{0.000001}}
   \put(-127.99,-60.81){\circle*{0.000001}}
   \put(-127.99,-60.81){\circle*{0.000001}}
   \put(-127.28,-60.10){\circle*{0.000001}}
   \put(-126.57,-59.40){\circle*{0.000001}}
   \put(-125.87,-59.40){\circle*{0.000001}}
   \put(-125.16,-58.69){\circle*{0.000001}}
   \put(-124.45,-57.98){\circle*{0.000001}}
   \put(-123.74,-57.28){\circle*{0.000001}}
   \put(-123.04,-56.57){\circle*{0.000001}}
   \put(-122.33,-56.57){\circle*{0.000001}}
   \put(-121.62,-55.86){\circle*{0.000001}}
   \put(-120.92,-55.15){\circle*{0.000001}}
   \put(-120.21,-54.45){\circle*{0.000001}}
   \put(-119.50,-53.74){\circle*{0.000001}}
   \put(-118.79,-53.74){\circle*{0.000001}}
   \put(-118.09,-53.03){\circle*{0.000001}}
   \put(-117.38,-52.33){\circle*{0.000001}}
   \put(-116.67,-51.62){\circle*{0.000001}}
   \put(-115.97,-51.62){\circle*{0.000001}}
   \put(-115.26,-50.91){\circle*{0.000001}}
   \put(-114.55,-50.20){\circle*{0.000001}}
   \put(-113.84,-49.50){\circle*{0.000001}}
   \put(-113.14,-48.79){\circle*{0.000001}}
   \put(-112.43,-48.79){\circle*{0.000001}}
   \put(-111.72,-48.08){\circle*{0.000001}}
   \put(-111.02,-47.38){\circle*{0.000001}}
   \put(-110.31,-46.67){\circle*{0.000001}}
   \put(-109.60,-45.96){\circle*{0.000001}}
   \put(-108.89,-45.96){\circle*{0.000001}}
   \put(-108.19,-45.25){\circle*{0.000001}}
   \put(-107.48,-44.55){\circle*{0.000001}}
   \put(-106.77,-43.84){\circle*{0.000001}}
   \put(-106.07,-43.13){\circle*{0.000001}}
   \put(-105.36,-43.13){\circle*{0.000001}}
   \put(-104.65,-42.43){\circle*{0.000001}}
   \put(-103.94,-41.72){\circle*{0.000001}}
   \put(-103.24,-41.01){\circle*{0.000001}}
   \put(-102.53,-40.31){\circle*{0.000001}}
   \put(-101.82,-40.31){\circle*{0.000001}}
   \put(-101.12,-39.60){\circle*{0.000001}}
   \put(-100.41,-38.89){\circle*{0.000001}}
   \put(-99.70,-38.18){\circle*{0.000001}}
   \put(-98.99,-37.48){\circle*{0.000001}}
   \put(-98.29,-37.48){\circle*{0.000001}}
   \put(-97.58,-36.77){\circle*{0.000001}}
   \put(-96.87,-36.06){\circle*{0.000001}}
   \put(-96.17,-35.36){\circle*{0.000001}}
   \put(-95.46,-34.65){\circle*{0.000001}}
   \put(-94.75,-34.65){\circle*{0.000001}}
   \put(-94.05,-33.94){\circle*{0.000001}}
   \put(-93.34,-33.23){\circle*{0.000001}}
   \put(-92.63,-32.53){\circle*{0.000001}}
   \put(-91.92,-32.53){\circle*{0.000001}}
   \put(-91.22,-31.82){\circle*{0.000001}}
   \put(-90.51,-31.11){\circle*{0.000001}}
   \put(-89.80,-30.41){\circle*{0.000001}}
   \put(-89.10,-29.70){\circle*{0.000001}}
   \put(-88.39,-29.70){\circle*{0.000001}}
   \put(-87.68,-28.99){\circle*{0.000001}}
   \put(-86.97,-28.28){\circle*{0.000001}}
   \put(-86.27,-27.58){\circle*{0.000001}}
   \put(-85.56,-26.87){\circle*{0.000001}}
   \put(-84.85,-26.87){\circle*{0.000001}}
   \put(-84.15,-26.16){\circle*{0.000001}}
   \put(-83.44,-25.46){\circle*{0.000001}}
   \put(-82.73,-24.75){\circle*{0.000001}}
   \put(-82.02,-24.04){\circle*{0.000001}}
   \put(-81.32,-24.04){\circle*{0.000001}}
   \put(-80.61,-23.33){\circle*{0.000001}}
   \put(-79.90,-22.63){\circle*{0.000001}}
   \put(-79.90,-22.63){\circle*{0.000001}}
   \put(-79.20,-22.63){\circle*{0.000001}}
   \put(-78.49,-22.63){\circle*{0.000001}}
   \put(-77.78,-22.63){\circle*{0.000001}}
   \put(-76.37,-24.75){\circle*{0.000001}}
   \put(-77.07,-24.04){\circle*{0.000001}}
   \put(-77.07,-23.33){\circle*{0.000001}}
   \put(-77.78,-22.63){\circle*{0.000001}}
   \put(-100.41,-42.43){\circle*{0.000001}}
   \put(-99.70,-41.72){\circle*{0.000001}}
   \put(-98.99,-41.72){\circle*{0.000001}}
   \put(-98.29,-41.01){\circle*{0.000001}}
   \put(-97.58,-40.31){\circle*{0.000001}}
   \put(-96.87,-39.60){\circle*{0.000001}}
   \put(-96.17,-39.60){\circle*{0.000001}}
   \put(-95.46,-38.89){\circle*{0.000001}}
   \put(-94.75,-38.18){\circle*{0.000001}}
   \put(-94.05,-37.48){\circle*{0.000001}}
   \put(-93.34,-37.48){\circle*{0.000001}}
   \put(-92.63,-36.77){\circle*{0.000001}}
   \put(-91.92,-36.06){\circle*{0.000001}}
   \put(-91.22,-35.36){\circle*{0.000001}}
   \put(-90.51,-35.36){\circle*{0.000001}}
   \put(-89.80,-34.65){\circle*{0.000001}}
   \put(-89.10,-33.94){\circle*{0.000001}}
   \put(-88.39,-33.94){\circle*{0.000001}}
   \put(-87.68,-33.23){\circle*{0.000001}}
   \put(-86.97,-32.53){\circle*{0.000001}}
   \put(-86.27,-31.82){\circle*{0.000001}}
   \put(-85.56,-31.82){\circle*{0.000001}}
   \put(-84.85,-31.11){\circle*{0.000001}}
   \put(-84.15,-30.41){\circle*{0.000001}}
   \put(-83.44,-29.70){\circle*{0.000001}}
   \put(-82.73,-29.70){\circle*{0.000001}}
   \put(-82.02,-28.99){\circle*{0.000001}}
   \put(-81.32,-28.28){\circle*{0.000001}}
   \put(-80.61,-27.58){\circle*{0.000001}}
   \put(-79.90,-27.58){\circle*{0.000001}}
   \put(-79.20,-26.87){\circle*{0.000001}}
   \put(-78.49,-26.16){\circle*{0.000001}}
   \put(-77.78,-25.46){\circle*{0.000001}}
   \put(-77.07,-25.46){\circle*{0.000001}}
   \put(-76.37,-24.75){\circle*{0.000001}}
   \put(-100.41,-42.43){\circle*{0.000001}}
   \put(-100.41,-42.43){\circle*{0.000001}}
   \put(-99.70,-41.72){\circle*{0.000001}}
   \put(-98.99,-41.01){\circle*{0.000001}}
   \put(-98.29,-40.31){\circle*{0.000001}}
   \put(-97.58,-39.60){\circle*{0.000001}}
   \put(-96.87,-38.89){\circle*{0.000001}}
   \put(-96.17,-38.18){\circle*{0.000001}}
   \put(-95.46,-37.48){\circle*{0.000001}}
   \put(-94.75,-36.77){\circle*{0.000001}}
   \put(-94.05,-36.06){\circle*{0.000001}}
   \put(-93.34,-35.36){\circle*{0.000001}}
   \put(-93.34,-34.65){\circle*{0.000001}}
   \put(-92.63,-33.94){\circle*{0.000001}}
   \put(-91.92,-33.23){\circle*{0.000001}}
   \put(-91.22,-32.53){\circle*{0.000001}}
   \put(-90.51,-31.82){\circle*{0.000001}}
   \put(-89.80,-31.11){\circle*{0.000001}}
   \put(-89.10,-30.41){\circle*{0.000001}}
   \put(-88.39,-29.70){\circle*{0.000001}}
   \put(-87.68,-28.99){\circle*{0.000001}}
   \put(-86.97,-28.28){\circle*{0.000001}}
   \put(-86.27,-27.58){\circle*{0.000001}}
   \put(-85.56,-26.87){\circle*{0.000001}}
   \put(-84.85,-26.16){\circle*{0.000001}}
   \put(-84.15,-25.46){\circle*{0.000001}}
   \put(-83.44,-24.75){\circle*{0.000001}}
   \put(-82.73,-24.04){\circle*{0.000001}}
   \put(-82.02,-23.33){\circle*{0.000001}}
   \put(-81.32,-22.63){\circle*{0.000001}}
   \put(-80.61,-21.92){\circle*{0.000001}}
   \put(-79.90,-21.21){\circle*{0.000001}}
   \put(-79.90,-20.51){\circle*{0.000001}}
   \put(-79.20,-19.80){\circle*{0.000001}}
   \put(-78.49,-19.09){\circle*{0.000001}}
   \put(-77.78,-18.38){\circle*{0.000001}}
   \put(-77.07,-17.68){\circle*{0.000001}}
   \put(-76.37,-16.97){\circle*{0.000001}}
   \put(-75.66,-16.26){\circle*{0.000001}}
   \put(-74.95,-15.56){\circle*{0.000001}}
   \put(-74.25,-14.85){\circle*{0.000001}}
   \put(-73.54,-14.14){\circle*{0.000001}}
   \put(-72.83,-13.44){\circle*{0.000001}}
   \put(-72.12,-12.73){\circle*{0.000001}}
   \put(-71.42,-12.02){\circle*{0.000001}}
   \put(-70.71,-11.31){\circle*{0.000001}}
   \put(-70.00,-10.61){\circle*{0.000001}}
   \put(-69.30,-9.90){\circle*{0.000001}}
   \put(-68.59,-9.19){\circle*{0.000001}}
   \put(-67.88,-8.49){\circle*{0.000001}}
   \put(-67.18,-7.78){\circle*{0.000001}}
   \put(-66.47,-7.07){\circle*{0.000001}}
   \put(-65.76,-6.36){\circle*{0.000001}}
   \put(-65.76,-5.66){\circle*{0.000001}}
   \put(-65.05,-4.95){\circle*{0.000001}}
   \put(-64.35,-4.24){\circle*{0.000001}}
   \put(-63.64,-3.54){\circle*{0.000001}}
   \put(-62.93,-2.83){\circle*{0.000001}}
   \put(-62.23,-2.12){\circle*{0.000001}}
   \put(-61.52,-1.41){\circle*{0.000001}}
   \put(-60.81,-0.71){\circle*{0.000001}}
   \put(-60.10, 0.00){\circle*{0.000001}}
   \put(-59.40, 0.71){\circle*{0.000001}}
   \put(-58.69, 1.41){\circle*{0.000001}}
   \put(-58.69, 1.41){\circle*{0.000001}}
   \put(-58.69, 2.12){\circle*{0.000001}}
   \put(-57.98, 2.83){\circle*{0.000001}}
   \put(-57.98, 2.83){\circle*{0.000001}}
   \put(-57.28, 2.83){\circle*{0.000001}}
   \put(-56.57, 2.83){\circle*{0.000001}}
   \put(-55.86, 2.83){\circle*{0.000001}}
   \put(-55.86, 2.83){\circle*{0.000001}}
   \put(-55.86, 2.83){\circle*{0.000001}}
   \put(-56.57, 3.54){\circle*{0.000001}}
   \put(-56.57, 4.24){\circle*{0.000001}}
   \put(-57.28, 4.95){\circle*{0.000001}}
   \put(-57.28, 5.66){\circle*{0.000001}}
   \put(-57.98, 6.36){\circle*{0.000001}}
   \put(-58.69, 7.07){\circle*{0.000001}}
   \put(-58.69, 7.78){\circle*{0.000001}}
   \put(-59.40, 8.49){\circle*{0.000001}}
   \put(-59.40, 9.19){\circle*{0.000001}}
   \put(-60.10, 9.90){\circle*{0.000001}}
   \put(-60.81,10.61){\circle*{0.000001}}
   \put(-60.81,11.31){\circle*{0.000001}}
   \put(-61.52,12.02){\circle*{0.000001}}
   \put(-61.52,12.73){\circle*{0.000001}}
   \put(-62.23,13.44){\circle*{0.000001}}
   \put(-62.93,14.14){\circle*{0.000001}}
   \put(-62.93,14.85){\circle*{0.000001}}
   \put(-63.64,15.56){\circle*{0.000001}}
   \put(-63.64,16.26){\circle*{0.000001}}
   \put(-64.35,16.97){\circle*{0.000001}}
   \put(-65.05,17.68){\circle*{0.000001}}
   \put(-65.05,18.38){\circle*{0.000001}}
   \put(-65.76,19.09){\circle*{0.000001}}
   \put(-65.76,19.80){\circle*{0.000001}}
   \put(-66.47,20.51){\circle*{0.000001}}
   \put(-67.18,21.21){\circle*{0.000001}}
   \put(-67.18,21.92){\circle*{0.000001}}
   \put(-67.88,22.63){\circle*{0.000001}}
   \put(-67.88,23.33){\circle*{0.000001}}
   \put(-68.59,24.04){\circle*{0.000001}}
   \put(-69.30,24.75){\circle*{0.000001}}
   \put(-69.30,25.46){\circle*{0.000001}}
   \put(-70.00,26.16){\circle*{0.000001}}
   \put(-70.00,26.87){\circle*{0.000001}}
   \put(-70.71,27.58){\circle*{0.000001}}
   \put(-71.42,28.28){\circle*{0.000001}}
   \put(-71.42,28.99){\circle*{0.000001}}
   \put(-72.12,29.70){\circle*{0.000001}}
   \put(-72.12,30.41){\circle*{0.000001}}
   \put(-72.83,31.11){\circle*{0.000001}}
   \put(-73.54,31.82){\circle*{0.000001}}
   \put(-73.54,32.53){\circle*{0.000001}}
   \put(-74.25,33.23){\circle*{0.000001}}
   \put(-74.25,33.94){\circle*{0.000001}}
   \put(-74.95,34.65){\circle*{0.000001}}
   \put(-75.66,35.36){\circle*{0.000001}}
   \put(-75.66,36.06){\circle*{0.000001}}
   \put(-76.37,36.77){\circle*{0.000001}}
   \put(-76.37,37.48){\circle*{0.000001}}
   \put(-77.07,38.18){\circle*{0.000001}}
   \put(-77.78,38.89){\circle*{0.000001}}
   \put(-77.78,39.60){\circle*{0.000001}}
   \put(-78.49,40.31){\circle*{0.000001}}
   \put(-78.49,41.01){\circle*{0.000001}}
   \put(-79.20,41.72){\circle*{0.000001}}
   \put(-79.90,42.43){\circle*{0.000001}}
   \put(-79.90,43.13){\circle*{0.000001}}
   \put(-80.61,43.84){\circle*{0.000001}}
   \put(-80.61,44.55){\circle*{0.000001}}
   \put(-81.32,45.25){\circle*{0.000001}}
   \put(-82.02,45.96){\circle*{0.000001}}
   \put(-82.02,46.67){\circle*{0.000001}}
   \put(-82.73,47.38){\circle*{0.000001}}
   \put(-82.73,48.08){\circle*{0.000001}}
   \put(-83.44,48.79){\circle*{0.000001}}
   \put(-84.15,49.50){\circle*{0.000001}}
   \put(-84.15,50.20){\circle*{0.000001}}
   \put(-84.85,50.91){\circle*{0.000001}}
   \put(-84.85,51.62){\circle*{0.000001}}
   \put(-85.56,52.33){\circle*{0.000001}}
   \put(-84.85,50.91){\circle*{0.000001}}
   \put(-84.85,51.62){\circle*{0.000001}}
   \put(-85.56,52.33){\circle*{0.000001}}
   \put(-84.85,50.91){\circle*{0.000001}}
   \put(-84.85,51.62){\circle*{0.000001}}
   \put(-84.85,48.79){\circle*{0.000001}}
   \put(-84.85,49.50){\circle*{0.000001}}
   \put(-84.85,50.20){\circle*{0.000001}}
   \put(-84.85,50.91){\circle*{0.000001}}
   \put(-84.85,51.62){\circle*{0.000001}}
   \put(-84.85,48.79){\circle*{0.000001}}
   \put(-84.15,48.79){\circle*{0.000001}}
   \put(-83.44,48.79){\circle*{0.000001}}
   \put(-82.73,48.79){\circle*{0.000001}}
   \put(-82.73,48.79){\circle*{0.000001}}
   \put(-82.02,48.08){\circle*{0.000001}}
   \put(-81.32,47.38){\circle*{0.000001}}
   \put(-81.32,47.38){\circle*{0.000001}}
   \put(-81.32,47.38){\circle*{0.000001}}
   \put(-82.02,48.08){\circle*{0.000001}}
   \put(-82.02,48.79){\circle*{0.000001}}
   \put(-82.73,49.50){\circle*{0.000001}}
   \put(-83.44,50.20){\circle*{0.000001}}
   \put(-84.15,50.91){\circle*{0.000001}}
   \put(-84.15,51.62){\circle*{0.000001}}
   \put(-84.85,52.33){\circle*{0.000001}}
   \put(-85.56,53.03){\circle*{0.000001}}
   \put(-86.27,53.74){\circle*{0.000001}}
   \put(-86.27,54.45){\circle*{0.000001}}
   \put(-86.97,55.15){\circle*{0.000001}}
   \put(-87.68,55.86){\circle*{0.000001}}
   \put(-88.39,56.57){\circle*{0.000001}}
   \put(-88.39,57.28){\circle*{0.000001}}
   \put(-89.10,57.98){\circle*{0.000001}}
   \put(-89.80,58.69){\circle*{0.000001}}
   \put(-90.51,59.40){\circle*{0.000001}}
   \put(-90.51,60.10){\circle*{0.000001}}
   \put(-91.22,60.81){\circle*{0.000001}}
   \put(-91.92,61.52){\circle*{0.000001}}
   \put(-92.63,62.23){\circle*{0.000001}}
   \put(-92.63,62.93){\circle*{0.000001}}
   \put(-93.34,63.64){\circle*{0.000001}}
   \put(-94.05,64.35){\circle*{0.000001}}
   \put(-94.75,65.05){\circle*{0.000001}}
   \put(-94.75,65.76){\circle*{0.000001}}
   \put(-95.46,66.47){\circle*{0.000001}}
   \put(-96.17,67.18){\circle*{0.000001}}
   \put(-96.87,67.88){\circle*{0.000001}}
   \put(-96.87,68.59){\circle*{0.000001}}
   \put(-97.58,69.30){\circle*{0.000001}}
   \put(-98.29,70.00){\circle*{0.000001}}
   \put(-98.99,70.71){\circle*{0.000001}}
   \put(-98.99,71.42){\circle*{0.000001}}
   \put(-99.70,72.12){\circle*{0.000001}}
   \put(-100.41,72.83){\circle*{0.000001}}
   \put(-101.12,73.54){\circle*{0.000001}}
   \put(-101.12,74.25){\circle*{0.000001}}
   \put(-101.82,74.95){\circle*{0.000001}}
   \put(-102.53,75.66){\circle*{0.000001}}
   \put(-103.24,76.37){\circle*{0.000001}}
   \put(-103.24,77.07){\circle*{0.000001}}
   \put(-103.94,77.78){\circle*{0.000001}}
   \put(-104.65,78.49){\circle*{0.000001}}
   \put(-105.36,79.20){\circle*{0.000001}}
   \put(-105.36,79.90){\circle*{0.000001}}
   \put(-106.07,80.61){\circle*{0.000001}}
   \put(-106.77,81.32){\circle*{0.000001}}
   \put(-107.48,82.02){\circle*{0.000001}}
   \put(-107.48,82.73){\circle*{0.000001}}
   \put(-108.19,83.44){\circle*{0.000001}}
   \put(-108.89,84.15){\circle*{0.000001}}
   \put(-109.60,84.85){\circle*{0.000001}}
   \put(-109.60,85.56){\circle*{0.000001}}
   \put(-110.31,86.27){\circle*{0.000001}}
   \put(-111.02,86.97){\circle*{0.000001}}
   \put(-111.72,87.68){\circle*{0.000001}}
   \put(-111.72,88.39){\circle*{0.000001}}
   \put(-112.43,89.10){\circle*{0.000001}}
   \put(-113.14,89.80){\circle*{0.000001}}
   \put(-113.84,90.51){\circle*{0.000001}}
   \put(-113.84,91.22){\circle*{0.000001}}
   \put(-114.55,91.92){\circle*{0.000001}}
   \put(-115.26,92.63){\circle*{0.000001}}
   \put(-115.97,93.34){\circle*{0.000001}}
   \put(-115.97,94.05){\circle*{0.000001}}
   \put(-116.67,94.75){\circle*{0.000001}}
   \put(-117.38,95.46){\circle*{0.000001}}
   \put(-117.38,95.46){\circle*{0.000001}}
   \put(-117.38,96.17){\circle*{0.000001}}
   \put(-117.38,96.87){\circle*{0.000001}}
   \put(-117.38,97.58){\circle*{0.000001}}
   \put(-117.38,98.29){\circle*{0.000001}}
   \put(-116.67,98.99){\circle*{0.000001}}
   \put(-116.67,99.70){\circle*{0.000001}}
   \put(-116.67,100.41){\circle*{0.000001}}
   \put(-116.67,101.12){\circle*{0.000001}}
   \put(-116.67,101.82){\circle*{0.000001}}
   \put(-116.67,102.53){\circle*{0.000001}}
   \put(-116.67,103.24){\circle*{0.000001}}
   \put(-116.67,103.94){\circle*{0.000001}}
   \put(-115.97,104.65){\circle*{0.000001}}
   \put(-115.97,105.36){\circle*{0.000001}}
   \put(-115.97,106.07){\circle*{0.000001}}
   \put(-115.97,106.77){\circle*{0.000001}}
   \put(-115.97,107.48){\circle*{0.000001}}
   \put(-115.97,108.19){\circle*{0.000001}}
   \put(-115.97,108.89){\circle*{0.000001}}
   \put(-115.97,109.60){\circle*{0.000001}}
   \put(-115.26,110.31){\circle*{0.000001}}
   \put(-115.26,111.02){\circle*{0.000001}}
   \put(-115.26,111.72){\circle*{0.000001}}
   \put(-115.26,112.43){\circle*{0.000001}}
   \put(-115.26,113.14){\circle*{0.000001}}
   \put(-115.26,113.84){\circle*{0.000001}}
   \put(-115.26,114.55){\circle*{0.000001}}
   \put(-115.26,115.26){\circle*{0.000001}}
   \put(-114.55,115.97){\circle*{0.000001}}
   \put(-114.55,116.67){\circle*{0.000001}}
   \put(-114.55,117.38){\circle*{0.000001}}
   \put(-114.55,118.09){\circle*{0.000001}}
   \put(-114.55,118.79){\circle*{0.000001}}
   \put(-114.55,119.50){\circle*{0.000001}}
   \put(-114.55,120.21){\circle*{0.000001}}
   \put(-114.55,120.92){\circle*{0.000001}}
   \put(-113.84,121.62){\circle*{0.000001}}
   \put(-113.84,122.33){\circle*{0.000001}}
   \put(-113.84,123.04){\circle*{0.000001}}
   \put(-113.84,123.74){\circle*{0.000001}}
   \put(-113.84,124.45){\circle*{0.000001}}
   \put(-113.84,125.16){\circle*{0.000001}}
   \put(-113.84,125.87){\circle*{0.000001}}
   \put(-113.84,126.57){\circle*{0.000001}}
   \put(-113.84,127.28){\circle*{0.000001}}
   \put(-113.14,127.99){\circle*{0.000001}}
   \put(-113.14,128.69){\circle*{0.000001}}
   \put(-113.14,129.40){\circle*{0.000001}}
   \put(-113.14,130.11){\circle*{0.000001}}
   \put(-113.14,130.81){\circle*{0.000001}}
   \put(-113.14,131.52){\circle*{0.000001}}
   \put(-113.14,132.23){\circle*{0.000001}}
   \put(-113.14,132.94){\circle*{0.000001}}
   \put(-112.43,133.64){\circle*{0.000001}}
   \put(-112.43,134.35){\circle*{0.000001}}
   \put(-112.43,135.06){\circle*{0.000001}}
   \put(-112.43,135.76){\circle*{0.000001}}
   \put(-112.43,136.47){\circle*{0.000001}}
   \put(-112.43,137.18){\circle*{0.000001}}
   \put(-112.43,137.89){\circle*{0.000001}}
   \put(-112.43,138.59){\circle*{0.000001}}
   \put(-111.72,139.30){\circle*{0.000001}}
   \put(-111.72,140.01){\circle*{0.000001}}
   \put(-111.72,140.71){\circle*{0.000001}}
   \put(-111.72,141.42){\circle*{0.000001}}
   \put(-111.72,142.13){\circle*{0.000001}}
   \put(-111.72,142.84){\circle*{0.000001}}
   \put(-111.72,143.54){\circle*{0.000001}}
   \put(-111.72,144.25){\circle*{0.000001}}
   \put(-111.02,144.96){\circle*{0.000001}}
   \put(-111.02,145.66){\circle*{0.000001}}
   \put(-111.02,146.37){\circle*{0.000001}}
   \put(-111.02,147.08){\circle*{0.000001}}
   \put(-111.02,147.79){\circle*{0.000001}}
   \put(-111.02,148.49){\circle*{0.000001}}
   \put(-111.02,149.20){\circle*{0.000001}}
   \put(-111.02,149.91){\circle*{0.000001}}
   \put(-110.31,150.61){\circle*{0.000001}}
   \put(-110.31,151.32){\circle*{0.000001}}
   \put(-110.31,152.03){\circle*{0.000001}}
   \put(-110.31,152.74){\circle*{0.000001}}
   \put(-110.31,153.44){\circle*{0.000001}}
   \put(-110.31,153.44){\circle*{0.000001}}
   \put(-109.60,152.74){\circle*{0.000001}}
   \put(-108.89,152.74){\circle*{0.000001}}
   \put(-108.19,152.03){\circle*{0.000001}}
   \put(-107.48,152.03){\circle*{0.000001}}
   \put(-106.77,151.32){\circle*{0.000001}}
   \put(-106.07,150.61){\circle*{0.000001}}
   \put(-105.36,150.61){\circle*{0.000001}}
   \put(-104.65,149.91){\circle*{0.000001}}
   \put(-103.94,149.91){\circle*{0.000001}}
   \put(-103.24,149.20){\circle*{0.000001}}
   \put(-102.53,148.49){\circle*{0.000001}}
   \put(-101.82,148.49){\circle*{0.000001}}
   \put(-101.12,147.79){\circle*{0.000001}}
   \put(-100.41,147.79){\circle*{0.000001}}
   \put(-99.70,147.08){\circle*{0.000001}}
   \put(-98.99,147.08){\circle*{0.000001}}
   \put(-98.29,146.37){\circle*{0.000001}}
   \put(-97.58,145.66){\circle*{0.000001}}
   \put(-96.87,145.66){\circle*{0.000001}}
   \put(-96.17,144.96){\circle*{0.000001}}
   \put(-95.46,144.96){\circle*{0.000001}}
   \put(-94.75,144.25){\circle*{0.000001}}
   \put(-94.05,143.54){\circle*{0.000001}}
   \put(-93.34,143.54){\circle*{0.000001}}
   \put(-92.63,142.84){\circle*{0.000001}}
   \put(-91.92,142.84){\circle*{0.000001}}
   \put(-91.22,142.13){\circle*{0.000001}}
   \put(-90.51,141.42){\circle*{0.000001}}
   \put(-89.80,141.42){\circle*{0.000001}}
   \put(-89.10,140.71){\circle*{0.000001}}
   \put(-88.39,140.71){\circle*{0.000001}}
   \put(-87.68,140.01){\circle*{0.000001}}
   \put(-86.97,139.30){\circle*{0.000001}}
   \put(-86.27,139.30){\circle*{0.000001}}
   \put(-85.56,138.59){\circle*{0.000001}}
   \put(-84.85,138.59){\circle*{0.000001}}
   \put(-84.15,137.89){\circle*{0.000001}}
   \put(-83.44,137.89){\circle*{0.000001}}
   \put(-82.73,137.18){\circle*{0.000001}}
   \put(-82.02,136.47){\circle*{0.000001}}
   \put(-81.32,136.47){\circle*{0.000001}}
   \put(-80.61,135.76){\circle*{0.000001}}
   \put(-79.90,135.76){\circle*{0.000001}}
   \put(-79.20,135.06){\circle*{0.000001}}
   \put(-78.49,134.35){\circle*{0.000001}}
   \put(-77.78,134.35){\circle*{0.000001}}
   \put(-77.07,133.64){\circle*{0.000001}}
   \put(-76.37,133.64){\circle*{0.000001}}
   \put(-75.66,132.94){\circle*{0.000001}}
   \put(-74.95,132.23){\circle*{0.000001}}
   \put(-74.25,132.23){\circle*{0.000001}}
   \put(-73.54,131.52){\circle*{0.000001}}
   \put(-72.83,131.52){\circle*{0.000001}}
   \put(-72.12,130.81){\circle*{0.000001}}
   \put(-71.42,130.11){\circle*{0.000001}}
   \put(-70.71,130.11){\circle*{0.000001}}
   \put(-70.00,129.40){\circle*{0.000001}}
   \put(-69.30,129.40){\circle*{0.000001}}
   \put(-68.59,128.69){\circle*{0.000001}}
   \put(-67.88,127.99){\circle*{0.000001}}
   \put(-67.18,127.99){\circle*{0.000001}}
   \put(-66.47,127.28){\circle*{0.000001}}
   \put(-65.76,127.28){\circle*{0.000001}}
   \put(-65.05,126.57){\circle*{0.000001}}
   \put(-64.35,126.57){\circle*{0.000001}}
   \put(-63.64,125.87){\circle*{0.000001}}
   \put(-62.93,125.16){\circle*{0.000001}}
   \put(-62.23,125.16){\circle*{0.000001}}
   \put(-61.52,124.45){\circle*{0.000001}}
   \put(-60.81,124.45){\circle*{0.000001}}
   \put(-60.10,123.74){\circle*{0.000001}}
   \put(-59.40,123.04){\circle*{0.000001}}
   \put(-58.69,123.04){\circle*{0.000001}}
   \put(-57.98,122.33){\circle*{0.000001}}
   \put(-57.28,122.33){\circle*{0.000001}}
   \put(-56.57,121.62){\circle*{0.000001}}
   \put(-57.98,118.79){\circle*{0.000001}}
   \put(-57.98,119.50){\circle*{0.000001}}
   \put(-57.28,120.21){\circle*{0.000001}}
   \put(-57.28,120.92){\circle*{0.000001}}
   \put(-56.57,121.62){\circle*{0.000001}}
   \put(-57.98,118.79){\circle*{0.000001}}
   \put(-57.28,118.79){\circle*{0.000001}}
   \put(-56.57,118.79){\circle*{0.000001}}
   \put(-55.86,118.79){\circle*{0.000001}}
   \put(-54.45,116.67){\circle*{0.000001}}
   \put(-55.15,117.38){\circle*{0.000001}}
   \put(-55.15,118.09){\circle*{0.000001}}
   \put(-55.86,118.79){\circle*{0.000001}}
   \put(-54.45,116.67){\circle*{0.000001}}
   \put(-53.74,116.67){\circle*{0.000001}}
   \put(-53.74,116.67){\circle*{0.000001}}
   \put(-53.74,116.67){\circle*{0.000001}}
   \put(-53.03,117.38){\circle*{0.000001}}
   \put(-53.03,118.09){\circle*{0.000001}}
   \put(-52.33,118.79){\circle*{0.000001}}
   \put(-52.33,119.50){\circle*{0.000001}}
   \put(-51.62,120.21){\circle*{0.000001}}
   \put(-50.91,120.92){\circle*{0.000001}}
   \put(-50.91,121.62){\circle*{0.000001}}
   \put(-50.20,122.33){\circle*{0.000001}}
   \put(-50.20,123.04){\circle*{0.000001}}
   \put(-49.50,123.74){\circle*{0.000001}}
   \put(-48.79,124.45){\circle*{0.000001}}
   \put(-48.79,125.16){\circle*{0.000001}}
   \put(-48.08,125.87){\circle*{0.000001}}
   \put(-48.08,126.57){\circle*{0.000001}}
   \put(-47.38,127.28){\circle*{0.000001}}
   \put(-46.67,127.99){\circle*{0.000001}}
   \put(-46.67,128.69){\circle*{0.000001}}
   \put(-45.96,129.40){\circle*{0.000001}}
   \put(-45.96,130.11){\circle*{0.000001}}
   \put(-45.25,130.81){\circle*{0.000001}}
   \put(-44.55,131.52){\circle*{0.000001}}
   \put(-44.55,132.23){\circle*{0.000001}}
   \put(-43.84,132.94){\circle*{0.000001}}
   \put(-43.84,133.64){\circle*{0.000001}}
   \put(-43.13,134.35){\circle*{0.000001}}
   \put(-42.43,135.06){\circle*{0.000001}}
   \put(-42.43,135.76){\circle*{0.000001}}
   \put(-41.72,136.47){\circle*{0.000001}}
   \put(-41.72,137.18){\circle*{0.000001}}
   \put(-41.01,137.89){\circle*{0.000001}}
   \put(-40.31,138.59){\circle*{0.000001}}
   \put(-40.31,139.30){\circle*{0.000001}}
   \put(-39.60,140.01){\circle*{0.000001}}
   \put(-39.60,140.71){\circle*{0.000001}}
   \put(-38.89,141.42){\circle*{0.000001}}
   \put(-38.18,142.13){\circle*{0.000001}}
   \put(-38.18,142.84){\circle*{0.000001}}
   \put(-37.48,143.54){\circle*{0.000001}}
   \put(-37.48,144.25){\circle*{0.000001}}
   \put(-36.77,144.96){\circle*{0.000001}}
   \put(-36.06,145.66){\circle*{0.000001}}
   \put(-36.06,146.37){\circle*{0.000001}}
   \put(-35.36,147.08){\circle*{0.000001}}
   \put(-35.36,147.79){\circle*{0.000001}}
   \put(-34.65,148.49){\circle*{0.000001}}
   \put(-33.94,149.20){\circle*{0.000001}}
   \put(-33.94,149.91){\circle*{0.000001}}
   \put(-33.23,150.61){\circle*{0.000001}}
   \put(-33.23,151.32){\circle*{0.000001}}
   \put(-32.53,152.03){\circle*{0.000001}}
   \put(-31.82,152.74){\circle*{0.000001}}
   \put(-31.82,153.44){\circle*{0.000001}}
   \put(-31.11,154.15){\circle*{0.000001}}
   \put(-31.11,154.86){\circle*{0.000001}}
   \put(-30.41,155.56){\circle*{0.000001}}
   \put(-29.70,156.27){\circle*{0.000001}}
   \put(-29.70,156.98){\circle*{0.000001}}
   \put(-28.99,157.68){\circle*{0.000001}}
   \put(-28.99,158.39){\circle*{0.000001}}
   \put(-28.28,159.10){\circle*{0.000001}}
   \put(-27.58,159.81){\circle*{0.000001}}
   \put(-27.58,160.51){\circle*{0.000001}}
   \put(-26.87,161.22){\circle*{0.000001}}
   \put(-26.87,161.93){\circle*{0.000001}}
   \put(-26.16,162.63){\circle*{0.000001}}
   \put(-25.46,163.34){\circle*{0.000001}}
   \put(-25.46,164.05){\circle*{0.000001}}
   \put(-24.75,164.76){\circle*{0.000001}}
   \put(-24.75,165.46){\circle*{0.000001}}
   \put(-24.04,166.17){\circle*{0.000001}}
   \put(-23.33,166.88){\circle*{0.000001}}
   \put(-23.33,167.58){\circle*{0.000001}}
   \put(-22.63,168.29){\circle*{0.000001}}
   \put(-22.63,169.00){\circle*{0.000001}}
   \put(-21.92,169.71){\circle*{0.000001}}
   \put(-21.92,169.71){\circle*{0.000001}}
   \put(-21.92,170.41){\circle*{0.000001}}
   \put(-22.63,164.76){\circle*{0.000001}}
   \put(-22.63,165.46){\circle*{0.000001}}
   \put(-22.63,166.17){\circle*{0.000001}}
   \put(-22.63,166.88){\circle*{0.000001}}
   \put(-22.63,167.58){\circle*{0.000001}}
   \put(-21.92,168.29){\circle*{0.000001}}
   \put(-21.92,169.00){\circle*{0.000001}}
   \put(-21.92,169.71){\circle*{0.000001}}
   \put(-21.92,170.41){\circle*{0.000001}}
   \put(-22.63,164.76){\circle*{0.000001}}
   \put(-21.92,164.05){\circle*{0.000001}}
   \put(-21.21,164.05){\circle*{0.000001}}
   \put(-20.51,163.34){\circle*{0.000001}}
   \put(-21.92,161.93){\circle*{0.000001}}
   \put(-21.21,162.63){\circle*{0.000001}}
   \put(-20.51,163.34){\circle*{0.000001}}
   \put(-21.92,159.81){\circle*{0.000001}}
   \put(-21.92,160.51){\circle*{0.000001}}
   \put(-21.92,161.22){\circle*{0.000001}}
   \put(-21.92,161.93){\circle*{0.000001}}
   \put(-75.66,177.48){\circle*{0.000001}}
   \put(-74.95,177.48){\circle*{0.000001}}
   \put(-74.25,176.78){\circle*{0.000001}}
   \put(-73.54,176.78){\circle*{0.000001}}
   \put(-72.83,176.78){\circle*{0.000001}}
   \put(-72.12,176.07){\circle*{0.000001}}
   \put(-71.42,176.07){\circle*{0.000001}}
   \put(-70.71,176.07){\circle*{0.000001}}
   \put(-70.00,175.36){\circle*{0.000001}}
   \put(-69.30,175.36){\circle*{0.000001}}
   \put(-68.59,175.36){\circle*{0.000001}}
   \put(-67.88,174.66){\circle*{0.000001}}
   \put(-67.18,174.66){\circle*{0.000001}}
   \put(-66.47,174.66){\circle*{0.000001}}
   \put(-65.76,173.95){\circle*{0.000001}}
   \put(-65.05,173.95){\circle*{0.000001}}
   \put(-64.35,173.95){\circle*{0.000001}}
   \put(-63.64,173.24){\circle*{0.000001}}
   \put(-62.93,173.24){\circle*{0.000001}}
   \put(-62.23,173.24){\circle*{0.000001}}
   \put(-61.52,172.53){\circle*{0.000001}}
   \put(-60.81,172.53){\circle*{0.000001}}
   \put(-60.10,172.53){\circle*{0.000001}}
   \put(-59.40,171.83){\circle*{0.000001}}
   \put(-58.69,171.83){\circle*{0.000001}}
   \put(-57.98,171.83){\circle*{0.000001}}
   \put(-57.28,171.12){\circle*{0.000001}}
   \put(-56.57,171.12){\circle*{0.000001}}
   \put(-55.86,171.12){\circle*{0.000001}}
   \put(-55.15,170.41){\circle*{0.000001}}
   \put(-54.45,170.41){\circle*{0.000001}}
   \put(-53.74,170.41){\circle*{0.000001}}
   \put(-53.03,169.71){\circle*{0.000001}}
   \put(-52.33,169.71){\circle*{0.000001}}
   \put(-51.62,169.71){\circle*{0.000001}}
   \put(-50.91,169.00){\circle*{0.000001}}
   \put(-50.20,169.00){\circle*{0.000001}}
   \put(-49.50,169.00){\circle*{0.000001}}
   \put(-48.79,169.00){\circle*{0.000001}}
   \put(-48.08,168.29){\circle*{0.000001}}
   \put(-47.38,168.29){\circle*{0.000001}}
   \put(-46.67,168.29){\circle*{0.000001}}
   \put(-45.96,167.58){\circle*{0.000001}}
   \put(-45.25,167.58){\circle*{0.000001}}
   \put(-44.55,167.58){\circle*{0.000001}}
   \put(-43.84,166.88){\circle*{0.000001}}
   \put(-43.13,166.88){\circle*{0.000001}}
   \put(-42.43,166.88){\circle*{0.000001}}
   \put(-41.72,166.17){\circle*{0.000001}}
   \put(-41.01,166.17){\circle*{0.000001}}
   \put(-40.31,166.17){\circle*{0.000001}}
   \put(-39.60,165.46){\circle*{0.000001}}
   \put(-38.89,165.46){\circle*{0.000001}}
   \put(-38.18,165.46){\circle*{0.000001}}
   \put(-37.48,164.76){\circle*{0.000001}}
   \put(-36.77,164.76){\circle*{0.000001}}
   \put(-36.06,164.76){\circle*{0.000001}}
   \put(-35.36,164.05){\circle*{0.000001}}
   \put(-34.65,164.05){\circle*{0.000001}}
   \put(-33.94,164.05){\circle*{0.000001}}
   \put(-33.23,163.34){\circle*{0.000001}}
   \put(-32.53,163.34){\circle*{0.000001}}
   \put(-31.82,163.34){\circle*{0.000001}}
   \put(-31.11,162.63){\circle*{0.000001}}
   \put(-30.41,162.63){\circle*{0.000001}}
   \put(-29.70,162.63){\circle*{0.000001}}
   \put(-28.99,161.93){\circle*{0.000001}}
   \put(-28.28,161.93){\circle*{0.000001}}
   \put(-27.58,161.93){\circle*{0.000001}}
   \put(-26.87,161.22){\circle*{0.000001}}
   \put(-26.16,161.22){\circle*{0.000001}}
   \put(-25.46,161.22){\circle*{0.000001}}
   \put(-24.75,160.51){\circle*{0.000001}}
   \put(-24.04,160.51){\circle*{0.000001}}
   \put(-23.33,160.51){\circle*{0.000001}}
   \put(-22.63,159.81){\circle*{0.000001}}
   \put(-21.92,159.81){\circle*{0.000001}}
   \put(-127.99,207.89){\circle*{0.000001}}
   \put(-127.28,207.18){\circle*{0.000001}}
   \put(-126.57,207.18){\circle*{0.000001}}
   \put(-125.87,206.48){\circle*{0.000001}}
   \put(-125.16,206.48){\circle*{0.000001}}
   \put(-124.45,205.77){\circle*{0.000001}}
   \put(-123.74,205.77){\circle*{0.000001}}
   \put(-123.04,205.06){\circle*{0.000001}}
   \put(-122.33,204.35){\circle*{0.000001}}
   \put(-121.62,204.35){\circle*{0.000001}}
   \put(-120.92,203.65){\circle*{0.000001}}
   \put(-120.21,203.65){\circle*{0.000001}}
   \put(-119.50,202.94){\circle*{0.000001}}
   \put(-118.79,202.23){\circle*{0.000001}}
   \put(-118.09,202.23){\circle*{0.000001}}
   \put(-117.38,201.53){\circle*{0.000001}}
   \put(-116.67,201.53){\circle*{0.000001}}
   \put(-115.97,200.82){\circle*{0.000001}}
   \put(-115.26,200.82){\circle*{0.000001}}
   \put(-114.55,200.11){\circle*{0.000001}}
   \put(-113.84,199.40){\circle*{0.000001}}
   \put(-113.14,199.40){\circle*{0.000001}}
   \put(-112.43,198.70){\circle*{0.000001}}
   \put(-111.72,198.70){\circle*{0.000001}}
   \put(-111.02,197.99){\circle*{0.000001}}
   \put(-110.31,197.28){\circle*{0.000001}}
   \put(-109.60,197.28){\circle*{0.000001}}
   \put(-108.89,196.58){\circle*{0.000001}}
   \put(-108.19,196.58){\circle*{0.000001}}
   \put(-107.48,195.87){\circle*{0.000001}}
   \put(-106.77,195.87){\circle*{0.000001}}
   \put(-106.07,195.16){\circle*{0.000001}}
   \put(-105.36,194.45){\circle*{0.000001}}
   \put(-104.65,194.45){\circle*{0.000001}}
   \put(-103.94,193.75){\circle*{0.000001}}
   \put(-103.24,193.75){\circle*{0.000001}}
   \put(-102.53,193.04){\circle*{0.000001}}
   \put(-101.82,193.04){\circle*{0.000001}}
   \put(-101.12,192.33){\circle*{0.000001}}
   \put(-100.41,191.63){\circle*{0.000001}}
   \put(-99.70,191.63){\circle*{0.000001}}
   \put(-98.99,190.92){\circle*{0.000001}}
   \put(-98.29,190.92){\circle*{0.000001}}
   \put(-97.58,190.21){\circle*{0.000001}}
   \put(-96.87,189.50){\circle*{0.000001}}
   \put(-96.17,189.50){\circle*{0.000001}}
   \put(-95.46,188.80){\circle*{0.000001}}
   \put(-94.75,188.80){\circle*{0.000001}}
   \put(-94.05,188.09){\circle*{0.000001}}
   \put(-93.34,188.09){\circle*{0.000001}}
   \put(-92.63,187.38){\circle*{0.000001}}
   \put(-91.92,186.68){\circle*{0.000001}}
   \put(-91.22,186.68){\circle*{0.000001}}
   \put(-90.51,185.97){\circle*{0.000001}}
   \put(-89.80,185.97){\circle*{0.000001}}
   \put(-89.10,185.26){\circle*{0.000001}}
   \put(-88.39,184.55){\circle*{0.000001}}
   \put(-87.68,184.55){\circle*{0.000001}}
   \put(-86.97,183.85){\circle*{0.000001}}
   \put(-86.27,183.85){\circle*{0.000001}}
   \put(-85.56,183.14){\circle*{0.000001}}
   \put(-84.85,183.14){\circle*{0.000001}}
   \put(-84.15,182.43){\circle*{0.000001}}
   \put(-83.44,181.73){\circle*{0.000001}}
   \put(-82.73,181.73){\circle*{0.000001}}
   \put(-82.02,181.02){\circle*{0.000001}}
   \put(-81.32,181.02){\circle*{0.000001}}
   \put(-80.61,180.31){\circle*{0.000001}}
   \put(-79.90,179.61){\circle*{0.000001}}
   \put(-79.20,179.61){\circle*{0.000001}}
   \put(-78.49,178.90){\circle*{0.000001}}
   \put(-77.78,178.90){\circle*{0.000001}}
   \put(-77.07,178.19){\circle*{0.000001}}
   \put(-76.37,178.19){\circle*{0.000001}}
   \put(-75.66,177.48){\circle*{0.000001}}
   \put(-127.99,207.89){\circle*{0.000001}}
   \put(-127.28,207.18){\circle*{0.000001}}
   \put(-126.57,206.48){\circle*{0.000001}}
   \put(-128.69,206.48){\circle*{0.000001}}
   \put(-127.99,206.48){\circle*{0.000001}}
   \put(-127.28,206.48){\circle*{0.000001}}
   \put(-126.57,206.48){\circle*{0.000001}}
   \put(-128.69,206.48){\circle*{0.000001}}
   \put(-127.99,207.18){\circle*{0.000001}}
   \put(-127.28,207.18){\circle*{0.000001}}
   \put(-126.57,207.89){\circle*{0.000001}}
   \put(-126.57,207.89){\circle*{0.000001}}
   \put(-125.87,207.89){\circle*{0.000001}}
   \put(-125.16,208.60){\circle*{0.000001}}
   \put(-124.45,208.60){\circle*{0.000001}}
   \put(-124.45,208.60){\circle*{0.000001}}
   \put(-123.74,209.30){\circle*{0.000001}}
   \put(-123.74,209.30){\circle*{0.000001}}
   \put(-123.74,210.01){\circle*{0.000001}}
   \put(-123.74,210.72){\circle*{0.000001}}
   \put(-124.45,209.30){\circle*{0.000001}}
   \put(-124.45,210.01){\circle*{0.000001}}
   \put(-123.74,210.72){\circle*{0.000001}}
   \put(-125.87,210.72){\circle*{0.000001}}
   \put(-125.16,210.01){\circle*{0.000001}}
   \put(-124.45,209.30){\circle*{0.000001}}
   \put(-125.87,210.72){\circle*{0.000001}}
   \put(-125.16,210.01){\circle*{0.000001}}
   \put(-124.45,209.30){\circle*{0.000001}}
   \put(-84.85,161.93){\circle*{0.000001}}
   \put(-85.56,162.63){\circle*{0.000001}}
   \put(-86.27,163.34){\circle*{0.000001}}
   \put(-86.97,164.05){\circle*{0.000001}}
   \put(-86.97,164.76){\circle*{0.000001}}
   \put(-87.68,165.46){\circle*{0.000001}}
   \put(-88.39,166.17){\circle*{0.000001}}
   \put(-89.10,166.88){\circle*{0.000001}}
   \put(-89.80,167.58){\circle*{0.000001}}
   \put(-90.51,168.29){\circle*{0.000001}}
   \put(-90.51,169.00){\circle*{0.000001}}
   \put(-91.22,169.71){\circle*{0.000001}}
   \put(-91.92,170.41){\circle*{0.000001}}
   \put(-92.63,171.12){\circle*{0.000001}}
   \put(-93.34,171.83){\circle*{0.000001}}
   \put(-94.05,172.53){\circle*{0.000001}}
   \put(-94.05,173.24){\circle*{0.000001}}
   \put(-94.75,173.95){\circle*{0.000001}}
   \put(-95.46,174.66){\circle*{0.000001}}
   \put(-96.17,175.36){\circle*{0.000001}}
   \put(-96.87,176.07){\circle*{0.000001}}
   \put(-97.58,176.78){\circle*{0.000001}}
   \put(-97.58,177.48){\circle*{0.000001}}
   \put(-98.29,178.19){\circle*{0.000001}}
   \put(-98.99,178.90){\circle*{0.000001}}
   \put(-99.70,179.61){\circle*{0.000001}}
   \put(-100.41,180.31){\circle*{0.000001}}
   \put(-101.12,181.02){\circle*{0.000001}}
   \put(-101.12,181.73){\circle*{0.000001}}
   \put(-101.82,182.43){\circle*{0.000001}}
   \put(-102.53,183.14){\circle*{0.000001}}
   \put(-103.24,183.85){\circle*{0.000001}}
   \put(-103.94,184.55){\circle*{0.000001}}
   \put(-104.65,185.26){\circle*{0.000001}}
   \put(-104.65,185.97){\circle*{0.000001}}
   \put(-105.36,186.68){\circle*{0.000001}}
   \put(-106.07,187.38){\circle*{0.000001}}
   \put(-106.77,188.09){\circle*{0.000001}}
   \put(-107.48,188.80){\circle*{0.000001}}
   \put(-108.19,189.50){\circle*{0.000001}}
   \put(-108.19,190.21){\circle*{0.000001}}
   \put(-108.89,190.92){\circle*{0.000001}}
   \put(-109.60,191.63){\circle*{0.000001}}
   \put(-110.31,192.33){\circle*{0.000001}}
   \put(-111.02,193.04){\circle*{0.000001}}
   \put(-111.72,193.75){\circle*{0.000001}}
   \put(-111.72,194.45){\circle*{0.000001}}
   \put(-112.43,195.16){\circle*{0.000001}}
   \put(-113.14,195.87){\circle*{0.000001}}
   \put(-113.84,196.58){\circle*{0.000001}}
   \put(-114.55,197.28){\circle*{0.000001}}
   \put(-115.26,197.99){\circle*{0.000001}}
   \put(-115.26,198.70){\circle*{0.000001}}
   \put(-115.97,199.40){\circle*{0.000001}}
   \put(-116.67,200.11){\circle*{0.000001}}
   \put(-117.38,200.82){\circle*{0.000001}}
   \put(-118.09,201.53){\circle*{0.000001}}
   \put(-118.79,202.23){\circle*{0.000001}}
   \put(-118.79,202.94){\circle*{0.000001}}
   \put(-119.50,203.65){\circle*{0.000001}}
   \put(-120.21,204.35){\circle*{0.000001}}
   \put(-120.92,205.06){\circle*{0.000001}}
   \put(-121.62,205.77){\circle*{0.000001}}
   \put(-122.33,206.48){\circle*{0.000001}}
   \put(-122.33,207.18){\circle*{0.000001}}
   \put(-123.04,207.89){\circle*{0.000001}}
   \put(-123.74,208.60){\circle*{0.000001}}
   \put(-124.45,209.30){\circle*{0.000001}}
   \put(-85.56,160.51){\circle*{0.000001}}
   \put(-85.56,161.22){\circle*{0.000001}}
   \put(-84.85,161.93){\circle*{0.000001}}
   \put(-85.56,160.51){\circle*{0.000001}}
   \put(-85.56,161.22){\circle*{0.000001}}
   \put(-85.56,161.93){\circle*{0.000001}}
   \put(-84.85,160.51){\circle*{0.000001}}
   \put(-84.85,161.22){\circle*{0.000001}}
   \put(-85.56,161.93){\circle*{0.000001}}
   \put(-84.85,160.51){\circle*{0.000001}}
   \put(-84.15,161.22){\circle*{0.000001}}
   \put(-83.44,161.93){\circle*{0.000001}}
   \put(-82.73,162.63){\circle*{0.000001}}
   \put(-82.73,162.63){\circle*{0.000001}}
   \put(-82.02,163.34){\circle*{0.000001}}
   \put(-82.02,164.05){\circle*{0.000001}}
   \put(-81.32,164.76){\circle*{0.000001}}
   \put(-82.73,164.76){\circle*{0.000001}}
   \put(-82.02,164.76){\circle*{0.000001}}
   \put(-81.32,164.76){\circle*{0.000001}}
   \put(-82.73,164.76){\circle*{0.000001}}
   \put(-82.02,164.76){\circle*{0.000001}}
   \put(-81.32,165.46){\circle*{0.000001}}
   \put(-81.32,165.46){\circle*{0.000001}}
   \put(-81.32,166.17){\circle*{0.000001}}
   \put(-81.32,166.88){\circle*{0.000001}}
   \put(-80.61,164.76){\circle*{0.000001}}
   \put(-80.61,165.46){\circle*{0.000001}}
   \put(-81.32,166.17){\circle*{0.000001}}
   \put(-81.32,166.88){\circle*{0.000001}}
   \put(-80.61,164.76){\circle*{0.000001}}
   \put(-79.90,164.76){\circle*{0.000001}}
   \put(-79.20,165.46){\circle*{0.000001}}
   \put(-78.49,165.46){\circle*{0.000001}}
   \put(-78.49,165.46){\circle*{0.000001}}
   \put(-77.78,165.46){\circle*{0.000001}}
   \put(-77.07,165.46){\circle*{0.000001}}
   \put(-76.37,165.46){\circle*{0.000001}}
   \put(-76.37,165.46){\circle*{0.000001}}
   \put(-75.66,166.17){\circle*{0.000001}}
   \put(-75.66,166.88){\circle*{0.000001}}
   \put(-74.95,167.58){\circle*{0.000001}}
   \put(-130.81,149.91){\circle*{0.000001}}
   \put(-130.11,149.91){\circle*{0.000001}}
   \put(-129.40,150.61){\circle*{0.000001}}
   \put(-128.69,150.61){\circle*{0.000001}}
   \put(-127.99,150.61){\circle*{0.000001}}
   \put(-127.28,151.32){\circle*{0.000001}}
   \put(-126.57,151.32){\circle*{0.000001}}
   \put(-125.87,151.32){\circle*{0.000001}}
   \put(-125.16,152.03){\circle*{0.000001}}
   \put(-124.45,152.03){\circle*{0.000001}}
   \put(-123.74,152.03){\circle*{0.000001}}
   \put(-123.04,152.03){\circle*{0.000001}}
   \put(-122.33,152.74){\circle*{0.000001}}
   \put(-121.62,152.74){\circle*{0.000001}}
   \put(-120.92,152.74){\circle*{0.000001}}
   \put(-120.21,153.44){\circle*{0.000001}}
   \put(-119.50,153.44){\circle*{0.000001}}
   \put(-118.79,153.44){\circle*{0.000001}}
   \put(-118.09,154.15){\circle*{0.000001}}
   \put(-117.38,154.15){\circle*{0.000001}}
   \put(-116.67,154.15){\circle*{0.000001}}
   \put(-115.97,154.86){\circle*{0.000001}}
   \put(-115.26,154.86){\circle*{0.000001}}
   \put(-114.55,154.86){\circle*{0.000001}}
   \put(-113.84,155.56){\circle*{0.000001}}
   \put(-113.14,155.56){\circle*{0.000001}}
   \put(-112.43,155.56){\circle*{0.000001}}
   \put(-111.72,156.27){\circle*{0.000001}}
   \put(-111.02,156.27){\circle*{0.000001}}
   \put(-110.31,156.27){\circle*{0.000001}}
   \put(-109.60,156.27){\circle*{0.000001}}
   \put(-108.89,156.98){\circle*{0.000001}}
   \put(-108.19,156.98){\circle*{0.000001}}
   \put(-107.48,156.98){\circle*{0.000001}}
   \put(-106.77,157.68){\circle*{0.000001}}
   \put(-106.07,157.68){\circle*{0.000001}}
   \put(-105.36,157.68){\circle*{0.000001}}
   \put(-104.65,158.39){\circle*{0.000001}}
   \put(-103.94,158.39){\circle*{0.000001}}
   \put(-103.24,158.39){\circle*{0.000001}}
   \put(-102.53,159.10){\circle*{0.000001}}
   \put(-101.82,159.10){\circle*{0.000001}}
   \put(-101.12,159.10){\circle*{0.000001}}
   \put(-100.41,159.81){\circle*{0.000001}}
   \put(-99.70,159.81){\circle*{0.000001}}
   \put(-98.99,159.81){\circle*{0.000001}}
   \put(-98.29,160.51){\circle*{0.000001}}
   \put(-97.58,160.51){\circle*{0.000001}}
   \put(-96.87,160.51){\circle*{0.000001}}
   \put(-96.17,161.22){\circle*{0.000001}}
   \put(-95.46,161.22){\circle*{0.000001}}
   \put(-94.75,161.22){\circle*{0.000001}}
   \put(-94.05,161.22){\circle*{0.000001}}
   \put(-93.34,161.93){\circle*{0.000001}}
   \put(-92.63,161.93){\circle*{0.000001}}
   \put(-91.92,161.93){\circle*{0.000001}}
   \put(-91.22,162.63){\circle*{0.000001}}
   \put(-90.51,162.63){\circle*{0.000001}}
   \put(-89.80,162.63){\circle*{0.000001}}
   \put(-89.10,163.34){\circle*{0.000001}}
   \put(-88.39,163.34){\circle*{0.000001}}
   \put(-87.68,163.34){\circle*{0.000001}}
   \put(-86.97,164.05){\circle*{0.000001}}
   \put(-86.27,164.05){\circle*{0.000001}}
   \put(-85.56,164.05){\circle*{0.000001}}
   \put(-84.85,164.76){\circle*{0.000001}}
   \put(-84.15,164.76){\circle*{0.000001}}
   \put(-83.44,164.76){\circle*{0.000001}}
   \put(-82.73,165.46){\circle*{0.000001}}
   \put(-82.02,165.46){\circle*{0.000001}}
   \put(-81.32,165.46){\circle*{0.000001}}
   \put(-80.61,165.46){\circle*{0.000001}}
   \put(-79.90,166.17){\circle*{0.000001}}
   \put(-79.20,166.17){\circle*{0.000001}}
   \put(-78.49,166.17){\circle*{0.000001}}
   \put(-77.78,166.88){\circle*{0.000001}}
   \put(-77.07,166.88){\circle*{0.000001}}
   \put(-76.37,166.88){\circle*{0.000001}}
   \put(-75.66,167.58){\circle*{0.000001}}
   \put(-74.95,167.58){\circle*{0.000001}}
   \put(-133.64,148.49){\circle*{0.000001}}
   \put(-132.94,148.49){\circle*{0.000001}}
   \put(-132.23,149.20){\circle*{0.000001}}
   \put(-131.52,149.20){\circle*{0.000001}}
   \put(-130.81,149.91){\circle*{0.000001}}
   \put(-133.64,148.49){\circle*{0.000001}}
   \put(-133.64,149.20){\circle*{0.000001}}
   \put(-133.64,149.91){\circle*{0.000001}}
   \put(-133.64,150.61){\circle*{0.000001}}
   \put(-133.64,151.32){\circle*{0.000001}}
   \put(-134.35,150.61){\circle*{0.000001}}
   \put(-133.64,151.32){\circle*{0.000001}}
   \put(-136.47,149.91){\circle*{0.000001}}
   \put(-135.76,149.91){\circle*{0.000001}}
   \put(-135.06,150.61){\circle*{0.000001}}
   \put(-134.35,150.61){\circle*{0.000001}}
   \put(-136.47,149.91){\circle*{0.000001}}
   \put(-136.47,150.61){\circle*{0.000001}}
   \put(-136.47,150.61){\circle*{0.000001}}
   \put(-135.76,149.91){\circle*{0.000001}}
   \put(-135.06,149.20){\circle*{0.000001}}
   \put(-134.35,148.49){\circle*{0.000001}}
   \put(-135.76,147.79){\circle*{0.000001}}
   \put(-135.06,147.79){\circle*{0.000001}}
   \put(-134.35,148.49){\circle*{0.000001}}
   \put(-136.47,147.79){\circle*{0.000001}}
   \put(-135.76,147.79){\circle*{0.000001}}
   \put(-136.47,147.79){\circle*{0.000001}}
   \put(-135.76,147.79){\circle*{0.000001}}
   \put(-123.74,87.68){\circle*{0.000001}}
   \put(-123.74,88.39){\circle*{0.000001}}
   \put(-123.74,89.10){\circle*{0.000001}}
   \put(-124.45,89.80){\circle*{0.000001}}
   \put(-124.45,90.51){\circle*{0.000001}}
   \put(-124.45,91.22){\circle*{0.000001}}
   \put(-124.45,91.92){\circle*{0.000001}}
   \put(-124.45,92.63){\circle*{0.000001}}
   \put(-125.16,93.34){\circle*{0.000001}}
   \put(-125.16,94.05){\circle*{0.000001}}
   \put(-125.16,94.75){\circle*{0.000001}}
   \put(-125.16,95.46){\circle*{0.000001}}
   \put(-125.16,96.17){\circle*{0.000001}}
   \put(-125.87,96.87){\circle*{0.000001}}
   \put(-125.87,97.58){\circle*{0.000001}}
   \put(-125.87,98.29){\circle*{0.000001}}
   \put(-125.87,98.99){\circle*{0.000001}}
   \put(-125.87,99.70){\circle*{0.000001}}
   \put(-126.57,100.41){\circle*{0.000001}}
   \put(-126.57,101.12){\circle*{0.000001}}
   \put(-126.57,101.82){\circle*{0.000001}}
   \put(-126.57,102.53){\circle*{0.000001}}
   \put(-126.57,103.24){\circle*{0.000001}}
   \put(-127.28,103.94){\circle*{0.000001}}
   \put(-127.28,104.65){\circle*{0.000001}}
   \put(-127.28,105.36){\circle*{0.000001}}
   \put(-127.28,106.07){\circle*{0.000001}}
   \put(-127.28,106.77){\circle*{0.000001}}
   \put(-127.99,107.48){\circle*{0.000001}}
   \put(-127.99,108.19){\circle*{0.000001}}
   \put(-127.99,108.89){\circle*{0.000001}}
   \put(-127.99,109.60){\circle*{0.000001}}
   \put(-127.99,110.31){\circle*{0.000001}}
   \put(-128.69,111.02){\circle*{0.000001}}
   \put(-128.69,111.72){\circle*{0.000001}}
   \put(-128.69,112.43){\circle*{0.000001}}
   \put(-128.69,113.14){\circle*{0.000001}}
   \put(-128.69,113.84){\circle*{0.000001}}
   \put(-129.40,114.55){\circle*{0.000001}}
   \put(-129.40,115.26){\circle*{0.000001}}
   \put(-129.40,115.97){\circle*{0.000001}}
   \put(-129.40,116.67){\circle*{0.000001}}
   \put(-129.40,117.38){\circle*{0.000001}}
   \put(-130.11,118.09){\circle*{0.000001}}
   \put(-130.11,118.79){\circle*{0.000001}}
   \put(-130.11,119.50){\circle*{0.000001}}
   \put(-130.11,120.21){\circle*{0.000001}}
   \put(-130.11,120.92){\circle*{0.000001}}
   \put(-130.81,121.62){\circle*{0.000001}}
   \put(-130.81,122.33){\circle*{0.000001}}
   \put(-130.81,123.04){\circle*{0.000001}}
   \put(-130.81,123.74){\circle*{0.000001}}
   \put(-130.81,124.45){\circle*{0.000001}}
   \put(-131.52,125.16){\circle*{0.000001}}
   \put(-131.52,125.87){\circle*{0.000001}}
   \put(-131.52,126.57){\circle*{0.000001}}
   \put(-131.52,127.28){\circle*{0.000001}}
   \put(-131.52,127.99){\circle*{0.000001}}
   \put(-132.23,128.69){\circle*{0.000001}}
   \put(-132.23,129.40){\circle*{0.000001}}
   \put(-132.23,130.11){\circle*{0.000001}}
   \put(-132.23,130.81){\circle*{0.000001}}
   \put(-132.23,131.52){\circle*{0.000001}}
   \put(-132.94,132.23){\circle*{0.000001}}
   \put(-132.94,132.94){\circle*{0.000001}}
   \put(-132.94,133.64){\circle*{0.000001}}
   \put(-132.94,134.35){\circle*{0.000001}}
   \put(-132.94,135.06){\circle*{0.000001}}
   \put(-133.64,135.76){\circle*{0.000001}}
   \put(-133.64,136.47){\circle*{0.000001}}
   \put(-133.64,137.18){\circle*{0.000001}}
   \put(-133.64,137.89){\circle*{0.000001}}
   \put(-133.64,138.59){\circle*{0.000001}}
   \put(-134.35,139.30){\circle*{0.000001}}
   \put(-134.35,140.01){\circle*{0.000001}}
   \put(-134.35,140.71){\circle*{0.000001}}
   \put(-134.35,141.42){\circle*{0.000001}}
   \put(-134.35,142.13){\circle*{0.000001}}
   \put(-135.06,142.84){\circle*{0.000001}}
   \put(-135.06,143.54){\circle*{0.000001}}
   \put(-135.06,144.25){\circle*{0.000001}}
   \put(-135.06,144.96){\circle*{0.000001}}
   \put(-135.06,145.66){\circle*{0.000001}}
   \put(-135.76,146.37){\circle*{0.000001}}
   \put(-135.76,147.08){\circle*{0.000001}}
   \put(-135.76,147.79){\circle*{0.000001}}
   \put(-173.95,51.62){\circle*{0.000001}}
   \put(-173.24,52.33){\circle*{0.000001}}
   \put(-172.53,52.33){\circle*{0.000001}}
   \put(-171.83,53.03){\circle*{0.000001}}
   \put(-171.12,53.74){\circle*{0.000001}}
   \put(-170.41,54.45){\circle*{0.000001}}
   \put(-169.71,54.45){\circle*{0.000001}}
   \put(-169.00,55.15){\circle*{0.000001}}
   \put(-168.29,55.86){\circle*{0.000001}}
   \put(-167.58,55.86){\circle*{0.000001}}
   \put(-166.88,56.57){\circle*{0.000001}}
   \put(-166.17,57.28){\circle*{0.000001}}
   \put(-165.46,57.98){\circle*{0.000001}}
   \put(-164.76,57.98){\circle*{0.000001}}
   \put(-164.05,58.69){\circle*{0.000001}}
   \put(-163.34,59.40){\circle*{0.000001}}
   \put(-162.63,59.40){\circle*{0.000001}}
   \put(-161.93,60.10){\circle*{0.000001}}
   \put(-161.22,60.81){\circle*{0.000001}}
   \put(-160.51,61.52){\circle*{0.000001}}
   \put(-159.81,61.52){\circle*{0.000001}}
   \put(-159.10,62.23){\circle*{0.000001}}
   \put(-158.39,62.93){\circle*{0.000001}}
   \put(-157.68,63.64){\circle*{0.000001}}
   \put(-156.98,63.64){\circle*{0.000001}}
   \put(-156.27,64.35){\circle*{0.000001}}
   \put(-155.56,65.05){\circle*{0.000001}}
   \put(-154.86,65.05){\circle*{0.000001}}
   \put(-154.15,65.76){\circle*{0.000001}}
   \put(-153.44,66.47){\circle*{0.000001}}
   \put(-152.74,67.18){\circle*{0.000001}}
   \put(-152.03,67.18){\circle*{0.000001}}
   \put(-151.32,67.88){\circle*{0.000001}}
   \put(-150.61,68.59){\circle*{0.000001}}
   \put(-149.91,68.59){\circle*{0.000001}}
   \put(-149.20,69.30){\circle*{0.000001}}
   \put(-148.49,70.00){\circle*{0.000001}}
   \put(-147.79,70.71){\circle*{0.000001}}
   \put(-147.08,70.71){\circle*{0.000001}}
   \put(-146.37,71.42){\circle*{0.000001}}
   \put(-145.66,72.12){\circle*{0.000001}}
   \put(-144.96,72.12){\circle*{0.000001}}
   \put(-144.25,72.83){\circle*{0.000001}}
   \put(-143.54,73.54){\circle*{0.000001}}
   \put(-142.84,74.25){\circle*{0.000001}}
   \put(-142.13,74.25){\circle*{0.000001}}
   \put(-141.42,74.95){\circle*{0.000001}}
   \put(-140.71,75.66){\circle*{0.000001}}
   \put(-140.01,75.66){\circle*{0.000001}}
   \put(-139.30,76.37){\circle*{0.000001}}
   \put(-138.59,77.07){\circle*{0.000001}}
   \put(-137.89,77.78){\circle*{0.000001}}
   \put(-137.18,77.78){\circle*{0.000001}}
   \put(-136.47,78.49){\circle*{0.000001}}
   \put(-135.76,79.20){\circle*{0.000001}}
   \put(-135.06,79.90){\circle*{0.000001}}
   \put(-134.35,79.90){\circle*{0.000001}}
   \put(-133.64,80.61){\circle*{0.000001}}
   \put(-132.94,81.32){\circle*{0.000001}}
   \put(-132.23,81.32){\circle*{0.000001}}
   \put(-131.52,82.02){\circle*{0.000001}}
   \put(-130.81,82.73){\circle*{0.000001}}
   \put(-130.11,83.44){\circle*{0.000001}}
   \put(-129.40,83.44){\circle*{0.000001}}
   \put(-128.69,84.15){\circle*{0.000001}}
   \put(-127.99,84.85){\circle*{0.000001}}
   \put(-127.28,84.85){\circle*{0.000001}}
   \put(-126.57,85.56){\circle*{0.000001}}
   \put(-125.87,86.27){\circle*{0.000001}}
   \put(-125.16,86.97){\circle*{0.000001}}
   \put(-124.45,86.97){\circle*{0.000001}}
   \put(-123.74,87.68){\circle*{0.000001}}
   \put(-174.66,50.91){\circle*{0.000001}}
   \put(-173.95,51.62){\circle*{0.000001}}
   \put(-176.78,50.91){\circle*{0.000001}}
   \put(-176.07,50.91){\circle*{0.000001}}
   \put(-175.36,50.91){\circle*{0.000001}}
   \put(-174.66,50.91){\circle*{0.000001}}
   \put(-176.78,50.91){\circle*{0.000001}}
   \put(-176.07,50.91){\circle*{0.000001}}
   \put(-175.36,50.91){\circle*{0.000001}}
   \put(-175.36,50.91){\circle*{0.000001}}
   \put(-175.36,50.91){\circle*{0.000001}}
   \put(-174.66,50.91){\circle*{0.000001}}
   \put(-173.95,51.62){\circle*{0.000001}}
   \put(-173.24,51.62){\circle*{0.000001}}
   \put(-172.53,52.33){\circle*{0.000001}}
   \put(-171.83,52.33){\circle*{0.000001}}
   \put(-171.12,53.03){\circle*{0.000001}}
   \put(-170.41,53.03){\circle*{0.000001}}
   \put(-169.71,53.74){\circle*{0.000001}}
   \put(-169.00,53.74){\circle*{0.000001}}
   \put(-168.29,54.45){\circle*{0.000001}}
   \put(-167.58,54.45){\circle*{0.000001}}
   \put(-166.88,54.45){\circle*{0.000001}}
   \put(-166.17,55.15){\circle*{0.000001}}
   \put(-165.46,55.15){\circle*{0.000001}}
   \put(-164.76,55.86){\circle*{0.000001}}
   \put(-164.05,55.86){\circle*{0.000001}}
   \put(-163.34,56.57){\circle*{0.000001}}
   \put(-162.63,56.57){\circle*{0.000001}}
   \put(-161.93,57.28){\circle*{0.000001}}
   \put(-161.22,57.28){\circle*{0.000001}}
   \put(-160.51,57.98){\circle*{0.000001}}
   \put(-159.81,57.98){\circle*{0.000001}}
   \put(-159.10,57.98){\circle*{0.000001}}
   \put(-158.39,58.69){\circle*{0.000001}}
   \put(-157.68,58.69){\circle*{0.000001}}
   \put(-156.98,59.40){\circle*{0.000001}}
   \put(-156.27,59.40){\circle*{0.000001}}
   \put(-155.56,60.10){\circle*{0.000001}}
   \put(-154.86,60.10){\circle*{0.000001}}
   \put(-154.15,60.81){\circle*{0.000001}}
   \put(-153.44,60.81){\circle*{0.000001}}
   \put(-152.74,61.52){\circle*{0.000001}}
   \put(-152.03,61.52){\circle*{0.000001}}
   \put(-151.32,61.52){\circle*{0.000001}}
   \put(-150.61,62.23){\circle*{0.000001}}
   \put(-149.91,62.23){\circle*{0.000001}}
   \put(-149.20,62.93){\circle*{0.000001}}
   \put(-148.49,62.93){\circle*{0.000001}}
   \put(-147.79,63.64){\circle*{0.000001}}
   \put(-147.08,63.64){\circle*{0.000001}}
   \put(-146.37,64.35){\circle*{0.000001}}
   \put(-145.66,64.35){\circle*{0.000001}}
   \put(-144.96,65.05){\circle*{0.000001}}
   \put(-144.25,65.05){\circle*{0.000001}}
   \put(-143.54,65.76){\circle*{0.000001}}
   \put(-142.84,65.76){\circle*{0.000001}}
   \put(-142.13,65.76){\circle*{0.000001}}
   \put(-141.42,66.47){\circle*{0.000001}}
   \put(-140.71,66.47){\circle*{0.000001}}
   \put(-140.01,67.18){\circle*{0.000001}}
   \put(-139.30,67.18){\circle*{0.000001}}
   \put(-138.59,67.88){\circle*{0.000001}}
   \put(-137.89,67.88){\circle*{0.000001}}
   \put(-137.18,68.59){\circle*{0.000001}}
   \put(-136.47,68.59){\circle*{0.000001}}
   \put(-135.76,69.30){\circle*{0.000001}}
   \put(-135.06,69.30){\circle*{0.000001}}
   \put(-134.35,69.30){\circle*{0.000001}}
   \put(-133.64,70.00){\circle*{0.000001}}
   \put(-132.94,70.00){\circle*{0.000001}}
   \put(-132.23,70.71){\circle*{0.000001}}
   \put(-131.52,70.71){\circle*{0.000001}}
   \put(-130.81,71.42){\circle*{0.000001}}
   \put(-130.11,71.42){\circle*{0.000001}}
   \put(-129.40,72.12){\circle*{0.000001}}
   \put(-128.69,72.12){\circle*{0.000001}}
   \put(-127.99,72.83){\circle*{0.000001}}
   \put(-127.28,72.83){\circle*{0.000001}}
   \put(-126.57,72.83){\circle*{0.000001}}
   \put(-125.87,73.54){\circle*{0.000001}}
   \put(-125.16,73.54){\circle*{0.000001}}
   \put(-124.45,74.25){\circle*{0.000001}}
   \put(-123.74,74.25){\circle*{0.000001}}
   \put(-123.04,74.95){\circle*{0.000001}}
   \put(-122.33,74.95){\circle*{0.000001}}
   \put(-121.62,75.66){\circle*{0.000001}}
   \put(-120.92,75.66){\circle*{0.000001}}
   \put(-120.21,76.37){\circle*{0.000001}}
   \put(-119.50,76.37){\circle*{0.000001}}
   \put(-163.34,115.97){\circle*{0.000001}}
   \put(-162.63,115.26){\circle*{0.000001}}
   \put(-161.93,114.55){\circle*{0.000001}}
   \put(-161.22,113.84){\circle*{0.000001}}
   \put(-160.51,113.14){\circle*{0.000001}}
   \put(-159.81,112.43){\circle*{0.000001}}
   \put(-159.10,112.43){\circle*{0.000001}}
   \put(-158.39,111.72){\circle*{0.000001}}
   \put(-157.68,111.02){\circle*{0.000001}}
   \put(-156.98,110.31){\circle*{0.000001}}
   \put(-156.27,109.60){\circle*{0.000001}}
   \put(-155.56,108.89){\circle*{0.000001}}
   \put(-154.86,108.19){\circle*{0.000001}}
   \put(-154.15,107.48){\circle*{0.000001}}
   \put(-153.44,106.77){\circle*{0.000001}}
   \put(-152.74,106.07){\circle*{0.000001}}
   \put(-152.03,106.07){\circle*{0.000001}}
   \put(-151.32,105.36){\circle*{0.000001}}
   \put(-150.61,104.65){\circle*{0.000001}}
   \put(-149.91,103.94){\circle*{0.000001}}
   \put(-149.20,103.24){\circle*{0.000001}}
   \put(-148.49,102.53){\circle*{0.000001}}
   \put(-147.79,101.82){\circle*{0.000001}}
   \put(-147.08,101.12){\circle*{0.000001}}
   \put(-146.37,100.41){\circle*{0.000001}}
   \put(-145.66,99.70){\circle*{0.000001}}
   \put(-144.96,99.70){\circle*{0.000001}}
   \put(-144.25,98.99){\circle*{0.000001}}
   \put(-143.54,98.29){\circle*{0.000001}}
   \put(-142.84,97.58){\circle*{0.000001}}
   \put(-142.13,96.87){\circle*{0.000001}}
   \put(-141.42,96.17){\circle*{0.000001}}
   \put(-140.71,95.46){\circle*{0.000001}}
   \put(-140.01,94.75){\circle*{0.000001}}
   \put(-139.30,94.05){\circle*{0.000001}}
   \put(-138.59,93.34){\circle*{0.000001}}
   \put(-137.89,92.63){\circle*{0.000001}}
   \put(-137.18,92.63){\circle*{0.000001}}
   \put(-136.47,91.92){\circle*{0.000001}}
   \put(-135.76,91.22){\circle*{0.000001}}
   \put(-135.06,90.51){\circle*{0.000001}}
   \put(-134.35,89.80){\circle*{0.000001}}
   \put(-133.64,89.10){\circle*{0.000001}}
   \put(-132.94,88.39){\circle*{0.000001}}
   \put(-132.23,87.68){\circle*{0.000001}}
   \put(-131.52,86.97){\circle*{0.000001}}
   \put(-130.81,86.27){\circle*{0.000001}}
   \put(-130.11,86.27){\circle*{0.000001}}
   \put(-129.40,85.56){\circle*{0.000001}}
   \put(-128.69,84.85){\circle*{0.000001}}
   \put(-127.99,84.15){\circle*{0.000001}}
   \put(-127.28,83.44){\circle*{0.000001}}
   \put(-126.57,82.73){\circle*{0.000001}}
   \put(-125.87,82.02){\circle*{0.000001}}
   \put(-125.16,81.32){\circle*{0.000001}}
   \put(-124.45,80.61){\circle*{0.000001}}
   \put(-123.74,79.90){\circle*{0.000001}}
   \put(-123.04,79.90){\circle*{0.000001}}
   \put(-122.33,79.20){\circle*{0.000001}}
   \put(-121.62,78.49){\circle*{0.000001}}
   \put(-120.92,77.78){\circle*{0.000001}}
   \put(-120.21,77.07){\circle*{0.000001}}
   \put(-119.50,76.37){\circle*{0.000001}}
   \put(-163.34,115.97){\circle*{0.000001}}
   \put(-164.05,116.67){\circle*{0.000001}}
   \put(-164.76,117.38){\circle*{0.000001}}
   \put(-164.76,118.09){\circle*{0.000001}}
   \put(-165.46,118.79){\circle*{0.000001}}
   \put(-166.17,119.50){\circle*{0.000001}}
   \put(-166.88,120.21){\circle*{0.000001}}
   \put(-167.58,120.92){\circle*{0.000001}}
   \put(-168.29,121.62){\circle*{0.000001}}
   \put(-168.29,122.33){\circle*{0.000001}}
   \put(-169.00,123.04){\circle*{0.000001}}
   \put(-169.71,123.74){\circle*{0.000001}}
   \put(-170.41,124.45){\circle*{0.000001}}
   \put(-171.12,125.16){\circle*{0.000001}}
   \put(-171.12,125.87){\circle*{0.000001}}
   \put(-171.83,126.57){\circle*{0.000001}}
   \put(-172.53,127.28){\circle*{0.000001}}
   \put(-173.24,127.99){\circle*{0.000001}}
   \put(-173.95,128.69){\circle*{0.000001}}
   \put(-173.95,129.40){\circle*{0.000001}}
   \put(-174.66,130.11){\circle*{0.000001}}
   \put(-175.36,130.81){\circle*{0.000001}}
   \put(-176.07,131.52){\circle*{0.000001}}
   \put(-176.78,132.23){\circle*{0.000001}}
   \put(-177.48,132.94){\circle*{0.000001}}
   \put(-177.48,133.64){\circle*{0.000001}}
   \put(-178.19,134.35){\circle*{0.000001}}
   \put(-178.90,135.06){\circle*{0.000001}}
   \put(-179.61,135.76){\circle*{0.000001}}
   \put(-180.31,136.47){\circle*{0.000001}}
   \put(-180.31,137.18){\circle*{0.000001}}
   \put(-181.02,137.89){\circle*{0.000001}}
   \put(-181.73,138.59){\circle*{0.000001}}
   \put(-182.43,139.30){\circle*{0.000001}}
   \put(-183.14,140.01){\circle*{0.000001}}
   \put(-183.85,140.71){\circle*{0.000001}}
   \put(-183.85,141.42){\circle*{0.000001}}
   \put(-184.55,142.13){\circle*{0.000001}}
   \put(-185.26,142.84){\circle*{0.000001}}
   \put(-185.97,143.54){\circle*{0.000001}}
   \put(-186.68,144.25){\circle*{0.000001}}
   \put(-186.68,144.96){\circle*{0.000001}}
   \put(-187.38,145.66){\circle*{0.000001}}
   \put(-188.09,146.37){\circle*{0.000001}}
   \put(-188.80,147.08){\circle*{0.000001}}
   \put(-189.50,147.79){\circle*{0.000001}}
   \put(-190.21,148.49){\circle*{0.000001}}
   \put(-190.21,149.20){\circle*{0.000001}}
   \put(-190.92,149.91){\circle*{0.000001}}
   \put(-191.63,150.61){\circle*{0.000001}}
   \put(-192.33,151.32){\circle*{0.000001}}
   \put(-193.04,152.03){\circle*{0.000001}}
   \put(-193.04,152.74){\circle*{0.000001}}
   \put(-193.75,153.44){\circle*{0.000001}}
   \put(-194.45,154.15){\circle*{0.000001}}
   \put(-195.16,154.86){\circle*{0.000001}}
   \put(-195.87,155.56){\circle*{0.000001}}
   \put(-195.87,156.27){\circle*{0.000001}}
   \put(-196.58,156.98){\circle*{0.000001}}
   \put(-197.28,157.68){\circle*{0.000001}}
   \put(-197.99,158.39){\circle*{0.000001}}
   \put(-198.70,159.10){\circle*{0.000001}}
   \put(-199.40,159.81){\circle*{0.000001}}
   \put(-199.40,160.51){\circle*{0.000001}}
   \put(-200.11,161.22){\circle*{0.000001}}
   \put(-200.82,161.93){\circle*{0.000001}}
   \put(-197.99,158.39){\circle*{0.000001}}
   \put(-198.70,159.10){\circle*{0.000001}}
   \put(-199.40,159.81){\circle*{0.000001}}
   \put(-199.40,160.51){\circle*{0.000001}}
   \put(-200.11,161.22){\circle*{0.000001}}
   \put(-200.82,161.93){\circle*{0.000001}}
   \put(-200.82,95.46){\circle*{0.000001}}
   \put(-200.82,96.17){\circle*{0.000001}}
   \put(-200.82,96.87){\circle*{0.000001}}
   \put(-200.82,97.58){\circle*{0.000001}}
   \put(-200.82,98.29){\circle*{0.000001}}
   \put(-200.82,98.99){\circle*{0.000001}}
   \put(-200.82,99.70){\circle*{0.000001}}
   \put(-200.82,100.41){\circle*{0.000001}}
   \put(-200.82,101.12){\circle*{0.000001}}
   \put(-200.82,101.82){\circle*{0.000001}}
   \put(-200.82,102.53){\circle*{0.000001}}
   \put(-200.82,103.24){\circle*{0.000001}}
   \put(-200.11,103.94){\circle*{0.000001}}
   \put(-200.11,104.65){\circle*{0.000001}}
   \put(-200.11,105.36){\circle*{0.000001}}
   \put(-200.11,106.07){\circle*{0.000001}}
   \put(-200.11,106.77){\circle*{0.000001}}
   \put(-200.11,107.48){\circle*{0.000001}}
   \put(-200.11,108.19){\circle*{0.000001}}
   \put(-200.11,108.89){\circle*{0.000001}}
   \put(-200.11,109.60){\circle*{0.000001}}
   \put(-200.11,110.31){\circle*{0.000001}}
   \put(-200.11,111.02){\circle*{0.000001}}
   \put(-200.11,111.72){\circle*{0.000001}}
   \put(-200.11,112.43){\circle*{0.000001}}
   \put(-200.11,113.14){\circle*{0.000001}}
   \put(-200.11,113.84){\circle*{0.000001}}
   \put(-200.11,114.55){\circle*{0.000001}}
   \put(-200.11,115.26){\circle*{0.000001}}
   \put(-200.11,115.97){\circle*{0.000001}}
   \put(-200.11,116.67){\circle*{0.000001}}
   \put(-200.11,117.38){\circle*{0.000001}}
   \put(-200.11,118.09){\circle*{0.000001}}
   \put(-200.11,118.79){\circle*{0.000001}}
   \put(-199.40,119.50){\circle*{0.000001}}
   \put(-199.40,120.21){\circle*{0.000001}}
   \put(-199.40,120.92){\circle*{0.000001}}
   \put(-199.40,121.62){\circle*{0.000001}}
   \put(-199.40,122.33){\circle*{0.000001}}
   \put(-199.40,123.04){\circle*{0.000001}}
   \put(-199.40,123.74){\circle*{0.000001}}
   \put(-199.40,124.45){\circle*{0.000001}}
   \put(-199.40,125.16){\circle*{0.000001}}
   \put(-199.40,125.87){\circle*{0.000001}}
   \put(-199.40,126.57){\circle*{0.000001}}
   \put(-199.40,127.28){\circle*{0.000001}}
   \put(-199.40,127.99){\circle*{0.000001}}
   \put(-199.40,128.69){\circle*{0.000001}}
   \put(-199.40,129.40){\circle*{0.000001}}
   \put(-199.40,130.11){\circle*{0.000001}}
   \put(-199.40,130.81){\circle*{0.000001}}
   \put(-199.40,131.52){\circle*{0.000001}}
   \put(-199.40,132.23){\circle*{0.000001}}
   \put(-199.40,132.94){\circle*{0.000001}}
   \put(-199.40,133.64){\circle*{0.000001}}
   \put(-199.40,134.35){\circle*{0.000001}}
   \put(-198.70,135.06){\circle*{0.000001}}
   \put(-198.70,135.76){\circle*{0.000001}}
   \put(-198.70,136.47){\circle*{0.000001}}
   \put(-198.70,137.18){\circle*{0.000001}}
   \put(-198.70,137.89){\circle*{0.000001}}
   \put(-198.70,138.59){\circle*{0.000001}}
   \put(-198.70,139.30){\circle*{0.000001}}
   \put(-198.70,140.01){\circle*{0.000001}}
   \put(-198.70,140.71){\circle*{0.000001}}
   \put(-198.70,141.42){\circle*{0.000001}}
   \put(-198.70,142.13){\circle*{0.000001}}
   \put(-198.70,142.84){\circle*{0.000001}}
   \put(-198.70,143.54){\circle*{0.000001}}
   \put(-198.70,144.25){\circle*{0.000001}}
   \put(-198.70,144.96){\circle*{0.000001}}
   \put(-198.70,145.66){\circle*{0.000001}}
   \put(-198.70,146.37){\circle*{0.000001}}
   \put(-198.70,147.08){\circle*{0.000001}}
   \put(-198.70,147.79){\circle*{0.000001}}
   \put(-198.70,148.49){\circle*{0.000001}}
   \put(-198.70,149.20){\circle*{0.000001}}
   \put(-198.70,149.91){\circle*{0.000001}}
   \put(-197.99,150.61){\circle*{0.000001}}
   \put(-197.99,151.32){\circle*{0.000001}}
   \put(-197.99,152.03){\circle*{0.000001}}
   \put(-197.99,152.74){\circle*{0.000001}}
   \put(-197.99,153.44){\circle*{0.000001}}
   \put(-197.99,154.15){\circle*{0.000001}}
   \put(-197.99,154.86){\circle*{0.000001}}
   \put(-197.99,155.56){\circle*{0.000001}}
   \put(-197.99,156.27){\circle*{0.000001}}
   \put(-197.99,156.98){\circle*{0.000001}}
   \put(-197.99,157.68){\circle*{0.000001}}
   \put(-197.99,158.39){\circle*{0.000001}}
   \put(-200.82,95.46){\circle*{0.000001}}
   \put(-200.11,95.46){\circle*{0.000001}}
   \put(-199.40,95.46){\circle*{0.000001}}
   \put(-198.70,95.46){\circle*{0.000001}}
   \put(-197.99,92.63){\circle*{0.000001}}
   \put(-197.99,93.34){\circle*{0.000001}}
   \put(-197.99,94.05){\circle*{0.000001}}
   \put(-198.70,94.75){\circle*{0.000001}}
   \put(-198.70,95.46){\circle*{0.000001}}
   \put(-197.99,92.63){\circle*{0.000001}}
   \put(-197.28,92.63){\circle*{0.000001}}
   \put(-196.58,92.63){\circle*{0.000001}}
   \put(-196.58,92.63){\circle*{0.000001}}
   \put(-195.87,92.63){\circle*{0.000001}}
   \put(-195.16,92.63){\circle*{0.000001}}
   \put(-194.45,92.63){\circle*{0.000001}}
   \put(-193.75,92.63){\circle*{0.000001}}
   \put(-192.33,90.51){\circle*{0.000001}}
   \put(-193.04,91.22){\circle*{0.000001}}
   \put(-193.04,91.92){\circle*{0.000001}}
   \put(-193.75,92.63){\circle*{0.000001}}
   \put(-253.85,84.85){\circle*{0.000001}}
   \put(-253.14,84.85){\circle*{0.000001}}
   \put(-252.44,84.85){\circle*{0.000001}}
   \put(-251.73,84.85){\circle*{0.000001}}
   \put(-251.02,84.85){\circle*{0.000001}}
   \put(-250.32,84.85){\circle*{0.000001}}
   \put(-249.61,85.56){\circle*{0.000001}}
   \put(-248.90,85.56){\circle*{0.000001}}
   \put(-248.19,85.56){\circle*{0.000001}}
   \put(-247.49,85.56){\circle*{0.000001}}
   \put(-246.78,85.56){\circle*{0.000001}}
   \put(-246.07,85.56){\circle*{0.000001}}
   \put(-245.37,85.56){\circle*{0.000001}}
   \put(-244.66,85.56){\circle*{0.000001}}
   \put(-243.95,85.56){\circle*{0.000001}}
   \put(-243.24,85.56){\circle*{0.000001}}
   \put(-242.54,85.56){\circle*{0.000001}}
   \put(-241.83,86.27){\circle*{0.000001}}
   \put(-241.12,86.27){\circle*{0.000001}}
   \put(-240.42,86.27){\circle*{0.000001}}
   \put(-239.71,86.27){\circle*{0.000001}}
   \put(-239.00,86.27){\circle*{0.000001}}
   \put(-238.29,86.27){\circle*{0.000001}}
   \put(-237.59,86.27){\circle*{0.000001}}
   \put(-236.88,86.27){\circle*{0.000001}}
   \put(-236.17,86.27){\circle*{0.000001}}
   \put(-235.47,86.27){\circle*{0.000001}}
   \put(-234.76,86.27){\circle*{0.000001}}
   \put(-234.05,86.97){\circle*{0.000001}}
   \put(-233.35,86.97){\circle*{0.000001}}
   \put(-232.64,86.97){\circle*{0.000001}}
   \put(-231.93,86.97){\circle*{0.000001}}
   \put(-231.22,86.97){\circle*{0.000001}}
   \put(-230.52,86.97){\circle*{0.000001}}
   \put(-229.81,86.97){\circle*{0.000001}}
   \put(-229.10,86.97){\circle*{0.000001}}
   \put(-228.40,86.97){\circle*{0.000001}}
   \put(-227.69,86.97){\circle*{0.000001}}
   \put(-226.98,86.97){\circle*{0.000001}}
   \put(-226.27,87.68){\circle*{0.000001}}
   \put(-225.57,87.68){\circle*{0.000001}}
   \put(-224.86,87.68){\circle*{0.000001}}
   \put(-224.15,87.68){\circle*{0.000001}}
   \put(-223.45,87.68){\circle*{0.000001}}
   \put(-222.74,87.68){\circle*{0.000001}}
   \put(-222.03,87.68){\circle*{0.000001}}
   \put(-221.32,87.68){\circle*{0.000001}}
   \put(-220.62,87.68){\circle*{0.000001}}
   \put(-219.91,87.68){\circle*{0.000001}}
   \put(-219.20,88.39){\circle*{0.000001}}
   \put(-218.50,88.39){\circle*{0.000001}}
   \put(-217.79,88.39){\circle*{0.000001}}
   \put(-217.08,88.39){\circle*{0.000001}}
   \put(-216.37,88.39){\circle*{0.000001}}
   \put(-215.67,88.39){\circle*{0.000001}}
   \put(-214.96,88.39){\circle*{0.000001}}
   \put(-214.25,88.39){\circle*{0.000001}}
   \put(-213.55,88.39){\circle*{0.000001}}
   \put(-212.84,88.39){\circle*{0.000001}}
   \put(-212.13,88.39){\circle*{0.000001}}
   \put(-211.42,89.10){\circle*{0.000001}}
   \put(-210.72,89.10){\circle*{0.000001}}
   \put(-210.01,89.10){\circle*{0.000001}}
   \put(-209.30,89.10){\circle*{0.000001}}
   \put(-208.60,89.10){\circle*{0.000001}}
   \put(-207.89,89.10){\circle*{0.000001}}
   \put(-207.18,89.10){\circle*{0.000001}}
   \put(-206.48,89.10){\circle*{0.000001}}
   \put(-205.77,89.10){\circle*{0.000001}}
   \put(-205.06,89.10){\circle*{0.000001}}
   \put(-204.35,89.10){\circle*{0.000001}}
   \put(-203.65,89.80){\circle*{0.000001}}
   \put(-202.94,89.80){\circle*{0.000001}}
   \put(-202.23,89.80){\circle*{0.000001}}
   \put(-201.53,89.80){\circle*{0.000001}}
   \put(-200.82,89.80){\circle*{0.000001}}
   \put(-200.11,89.80){\circle*{0.000001}}
   \put(-199.40,89.80){\circle*{0.000001}}
   \put(-198.70,89.80){\circle*{0.000001}}
   \put(-197.99,89.80){\circle*{0.000001}}
   \put(-197.28,89.80){\circle*{0.000001}}
   \put(-196.58,89.80){\circle*{0.000001}}
   \put(-195.87,90.51){\circle*{0.000001}}
   \put(-195.16,90.51){\circle*{0.000001}}
   \put(-194.45,90.51){\circle*{0.000001}}
   \put(-193.75,90.51){\circle*{0.000001}}
   \put(-193.04,90.51){\circle*{0.000001}}
   \put(-192.33,90.51){\circle*{0.000001}}
   \put(-280.72,31.82){\circle*{0.000001}}
   \put(-280.01,32.53){\circle*{0.000001}}
   \put(-280.01,33.23){\circle*{0.000001}}
   \put(-279.31,33.94){\circle*{0.000001}}
   \put(-279.31,34.65){\circle*{0.000001}}
   \put(-278.60,35.36){\circle*{0.000001}}
   \put(-278.60,36.06){\circle*{0.000001}}
   \put(-277.89,36.77){\circle*{0.000001}}
   \put(-277.89,37.48){\circle*{0.000001}}
   \put(-277.19,38.18){\circle*{0.000001}}
   \put(-277.19,38.89){\circle*{0.000001}}
   \put(-276.48,39.60){\circle*{0.000001}}
   \put(-276.48,40.31){\circle*{0.000001}}
   \put(-275.77,41.01){\circle*{0.000001}}
   \put(-275.77,41.72){\circle*{0.000001}}
   \put(-275.06,42.43){\circle*{0.000001}}
   \put(-275.06,43.13){\circle*{0.000001}}
   \put(-274.36,43.84){\circle*{0.000001}}
   \put(-274.36,44.55){\circle*{0.000001}}
   \put(-273.65,45.25){\circle*{0.000001}}
   \put(-273.65,45.96){\circle*{0.000001}}
   \put(-272.94,46.67){\circle*{0.000001}}
   \put(-272.94,47.38){\circle*{0.000001}}
   \put(-272.24,48.08){\circle*{0.000001}}
   \put(-272.24,48.79){\circle*{0.000001}}
   \put(-271.53,49.50){\circle*{0.000001}}
   \put(-271.53,50.20){\circle*{0.000001}}
   \put(-270.82,50.91){\circle*{0.000001}}
   \put(-270.82,51.62){\circle*{0.000001}}
   \put(-270.11,52.33){\circle*{0.000001}}
   \put(-270.11,53.03){\circle*{0.000001}}
   \put(-269.41,53.74){\circle*{0.000001}}
   \put(-269.41,54.45){\circle*{0.000001}}
   \put(-268.70,55.15){\circle*{0.000001}}
   \put(-268.70,55.86){\circle*{0.000001}}
   \put(-267.99,56.57){\circle*{0.000001}}
   \put(-267.99,57.28){\circle*{0.000001}}
   \put(-267.29,57.98){\circle*{0.000001}}
   \put(-267.29,58.69){\circle*{0.000001}}
   \put(-266.58,59.40){\circle*{0.000001}}
   \put(-266.58,60.10){\circle*{0.000001}}
   \put(-265.87,60.81){\circle*{0.000001}}
   \put(-265.87,61.52){\circle*{0.000001}}
   \put(-265.17,62.23){\circle*{0.000001}}
   \put(-265.17,62.93){\circle*{0.000001}}
   \put(-264.46,63.64){\circle*{0.000001}}
   \put(-264.46,64.35){\circle*{0.000001}}
   \put(-263.75,65.05){\circle*{0.000001}}
   \put(-263.75,65.76){\circle*{0.000001}}
   \put(-263.04,66.47){\circle*{0.000001}}
   \put(-263.04,67.18){\circle*{0.000001}}
   \put(-262.34,67.88){\circle*{0.000001}}
   \put(-262.34,68.59){\circle*{0.000001}}
   \put(-261.63,69.30){\circle*{0.000001}}
   \put(-261.63,70.00){\circle*{0.000001}}
   \put(-260.92,70.71){\circle*{0.000001}}
   \put(-260.92,71.42){\circle*{0.000001}}
   \put(-260.22,72.12){\circle*{0.000001}}
   \put(-260.22,72.83){\circle*{0.000001}}
   \put(-259.51,73.54){\circle*{0.000001}}
   \put(-259.51,74.25){\circle*{0.000001}}
   \put(-258.80,74.95){\circle*{0.000001}}
   \put(-258.80,75.66){\circle*{0.000001}}
   \put(-258.09,76.37){\circle*{0.000001}}
   \put(-258.09,77.07){\circle*{0.000001}}
   \put(-257.39,77.78){\circle*{0.000001}}
   \put(-257.39,78.49){\circle*{0.000001}}
   \put(-256.68,79.20){\circle*{0.000001}}
   \put(-256.68,79.90){\circle*{0.000001}}
   \put(-255.97,80.61){\circle*{0.000001}}
   \put(-255.97,81.32){\circle*{0.000001}}
   \put(-255.27,82.02){\circle*{0.000001}}
   \put(-255.27,82.73){\circle*{0.000001}}
   \put(-254.56,83.44){\circle*{0.000001}}
   \put(-254.56,84.15){\circle*{0.000001}}
   \put(-253.85,84.85){\circle*{0.000001}}
   \put(-280.72,31.82){\circle*{0.000001}}
   \put(-280.72,32.53){\circle*{0.000001}}
   \put(-280.72,33.23){\circle*{0.000001}}
   \put(-280.72,33.94){\circle*{0.000001}}
   \put(-280.72,34.65){\circle*{0.000001}}
   \put(-280.72,35.36){\circle*{0.000001}}
   \put(-280.72,36.06){\circle*{0.000001}}
   \put(-280.72,36.77){\circle*{0.000001}}
   \put(-281.43,37.48){\circle*{0.000001}}
   \put(-281.43,38.18){\circle*{0.000001}}
   \put(-281.43,38.89){\circle*{0.000001}}
   \put(-281.43,39.60){\circle*{0.000001}}
   \put(-281.43,40.31){\circle*{0.000001}}
   \put(-281.43,41.01){\circle*{0.000001}}
   \put(-281.43,41.72){\circle*{0.000001}}
   \put(-281.43,42.43){\circle*{0.000001}}
   \put(-281.43,43.13){\circle*{0.000001}}
   \put(-281.43,43.84){\circle*{0.000001}}
   \put(-281.43,44.55){\circle*{0.000001}}
   \put(-281.43,45.25){\circle*{0.000001}}
   \put(-281.43,45.96){\circle*{0.000001}}
   \put(-281.43,46.67){\circle*{0.000001}}
   \put(-282.14,47.38){\circle*{0.000001}}
   \put(-282.14,48.08){\circle*{0.000001}}
   \put(-282.14,48.79){\circle*{0.000001}}
   \put(-282.14,49.50){\circle*{0.000001}}
   \put(-282.14,50.20){\circle*{0.000001}}
   \put(-282.14,50.91){\circle*{0.000001}}
   \put(-282.14,51.62){\circle*{0.000001}}
   \put(-282.14,52.33){\circle*{0.000001}}
   \put(-282.14,53.03){\circle*{0.000001}}
   \put(-282.14,53.74){\circle*{0.000001}}
   \put(-282.14,54.45){\circle*{0.000001}}
   \put(-282.14,55.15){\circle*{0.000001}}
   \put(-282.14,55.86){\circle*{0.000001}}
   \put(-282.14,56.57){\circle*{0.000001}}
   \put(-282.84,57.28){\circle*{0.000001}}
   \put(-282.84,57.98){\circle*{0.000001}}
   \put(-282.84,58.69){\circle*{0.000001}}
   \put(-282.84,59.40){\circle*{0.000001}}
   \put(-282.84,60.10){\circle*{0.000001}}
   \put(-282.84,60.81){\circle*{0.000001}}
   \put(-282.84,61.52){\circle*{0.000001}}
   \put(-282.84,62.23){\circle*{0.000001}}
   \put(-282.84,62.93){\circle*{0.000001}}
   \put(-282.84,63.64){\circle*{0.000001}}
   \put(-282.84,64.35){\circle*{0.000001}}
   \put(-282.84,65.05){\circle*{0.000001}}
   \put(-282.84,65.76){\circle*{0.000001}}
   \put(-282.84,66.47){\circle*{0.000001}}
   \put(-282.84,67.18){\circle*{0.000001}}
   \put(-283.55,67.88){\circle*{0.000001}}
   \put(-283.55,68.59){\circle*{0.000001}}
   \put(-283.55,69.30){\circle*{0.000001}}
   \put(-283.55,70.00){\circle*{0.000001}}
   \put(-283.55,70.71){\circle*{0.000001}}
   \put(-283.55,71.42){\circle*{0.000001}}
   \put(-283.55,72.12){\circle*{0.000001}}
   \put(-283.55,72.83){\circle*{0.000001}}
   \put(-283.55,73.54){\circle*{0.000001}}
   \put(-283.55,74.25){\circle*{0.000001}}
   \put(-283.55,74.95){\circle*{0.000001}}
   \put(-283.55,75.66){\circle*{0.000001}}
   \put(-283.55,76.37){\circle*{0.000001}}
   \put(-283.55,77.07){\circle*{0.000001}}
   \put(-284.26,77.78){\circle*{0.000001}}
   \put(-284.26,78.49){\circle*{0.000001}}
   \put(-284.26,79.20){\circle*{0.000001}}
   \put(-284.26,79.90){\circle*{0.000001}}
   \put(-284.26,80.61){\circle*{0.000001}}
   \put(-284.26,81.32){\circle*{0.000001}}
   \put(-284.26,82.02){\circle*{0.000001}}
   \put(-284.26,82.73){\circle*{0.000001}}
   \put(-284.26,83.44){\circle*{0.000001}}
   \put(-284.26,84.15){\circle*{0.000001}}
   \put(-284.26,84.85){\circle*{0.000001}}
   \put(-284.26,85.56){\circle*{0.000001}}
   \put(-284.26,86.27){\circle*{0.000001}}
   \put(-284.26,86.97){\circle*{0.000001}}
   \put(-284.96,87.68){\circle*{0.000001}}
   \put(-284.96,88.39){\circle*{0.000001}}
   \put(-284.96,89.10){\circle*{0.000001}}
   \put(-284.96,89.80){\circle*{0.000001}}
   \put(-284.96,90.51){\circle*{0.000001}}
   \put(-284.96,91.22){\circle*{0.000001}}
   \put(-284.96,91.92){\circle*{0.000001}}
   \put(-284.96,92.63){\circle*{0.000001}}
   \put(-286.38,91.92){\circle*{0.000001}}
   \put(-285.67,91.92){\circle*{0.000001}}
   \put(-284.96,92.63){\circle*{0.000001}}
   \put(-288.50,91.92){\circle*{0.000001}}
   \put(-287.79,91.92){\circle*{0.000001}}
   \put(-287.09,91.92){\circle*{0.000001}}
   \put(-286.38,91.92){\circle*{0.000001}}
   \put(-288.50,91.92){\circle*{0.000001}}
   \put(-287.79,92.63){\circle*{0.000001}}
   \put(-288.50,93.34){\circle*{0.000001}}
   \put(-287.79,92.63){\circle*{0.000001}}
   \put(-288.50,93.34){\circle*{0.000001}}
   \put(-287.79,93.34){\circle*{0.000001}}
   \put(-287.09,93.34){\circle*{0.000001}}
   \put(-286.38,93.34){\circle*{0.000001}}
   \put(-285.67,93.34){\circle*{0.000001}}
   \put(-283.55,89.80){\circle*{0.000001}}
   \put(-284.26,90.51){\circle*{0.000001}}
   \put(-284.26,91.22){\circle*{0.000001}}
   \put(-284.96,91.92){\circle*{0.000001}}
   \put(-284.96,92.63){\circle*{0.000001}}
   \put(-285.67,93.34){\circle*{0.000001}}
   \put(-291.33,29.70){\circle*{0.000001}}
   \put(-291.33,30.41){\circle*{0.000001}}
   \put(-291.33,31.11){\circle*{0.000001}}
   \put(-291.33,31.82){\circle*{0.000001}}
   \put(-290.62,32.53){\circle*{0.000001}}
   \put(-290.62,33.23){\circle*{0.000001}}
   \put(-290.62,33.94){\circle*{0.000001}}
   \put(-290.62,34.65){\circle*{0.000001}}
   \put(-290.62,35.36){\circle*{0.000001}}
   \put(-290.62,36.06){\circle*{0.000001}}
   \put(-290.62,36.77){\circle*{0.000001}}
   \put(-290.62,37.48){\circle*{0.000001}}
   \put(-289.91,38.18){\circle*{0.000001}}
   \put(-289.91,38.89){\circle*{0.000001}}
   \put(-289.91,39.60){\circle*{0.000001}}
   \put(-289.91,40.31){\circle*{0.000001}}
   \put(-289.91,41.01){\circle*{0.000001}}
   \put(-289.91,41.72){\circle*{0.000001}}
   \put(-289.91,42.43){\circle*{0.000001}}
   \put(-289.91,43.13){\circle*{0.000001}}
   \put(-289.21,43.84){\circle*{0.000001}}
   \put(-289.21,44.55){\circle*{0.000001}}
   \put(-289.21,45.25){\circle*{0.000001}}
   \put(-289.21,45.96){\circle*{0.000001}}
   \put(-289.21,46.67){\circle*{0.000001}}
   \put(-289.21,47.38){\circle*{0.000001}}
   \put(-289.21,48.08){\circle*{0.000001}}
   \put(-289.21,48.79){\circle*{0.000001}}
   \put(-288.50,49.50){\circle*{0.000001}}
   \put(-288.50,50.20){\circle*{0.000001}}
   \put(-288.50,50.91){\circle*{0.000001}}
   \put(-288.50,51.62){\circle*{0.000001}}
   \put(-288.50,52.33){\circle*{0.000001}}
   \put(-288.50,53.03){\circle*{0.000001}}
   \put(-288.50,53.74){\circle*{0.000001}}
   \put(-287.79,54.45){\circle*{0.000001}}
   \put(-287.79,55.15){\circle*{0.000001}}
   \put(-287.79,55.86){\circle*{0.000001}}
   \put(-287.79,56.57){\circle*{0.000001}}
   \put(-287.79,57.28){\circle*{0.000001}}
   \put(-287.79,57.98){\circle*{0.000001}}
   \put(-287.79,58.69){\circle*{0.000001}}
   \put(-287.79,59.40){\circle*{0.000001}}
   \put(-287.09,60.10){\circle*{0.000001}}
   \put(-287.09,60.81){\circle*{0.000001}}
   \put(-287.09,61.52){\circle*{0.000001}}
   \put(-287.09,62.23){\circle*{0.000001}}
   \put(-287.09,62.93){\circle*{0.000001}}
   \put(-287.09,63.64){\circle*{0.000001}}
   \put(-287.09,64.35){\circle*{0.000001}}
   \put(-287.09,65.05){\circle*{0.000001}}
   \put(-286.38,65.76){\circle*{0.000001}}
   \put(-286.38,66.47){\circle*{0.000001}}
   \put(-286.38,67.18){\circle*{0.000001}}
   \put(-286.38,67.88){\circle*{0.000001}}
   \put(-286.38,68.59){\circle*{0.000001}}
   \put(-286.38,69.30){\circle*{0.000001}}
   \put(-286.38,70.00){\circle*{0.000001}}
   \put(-285.67,70.71){\circle*{0.000001}}
   \put(-285.67,71.42){\circle*{0.000001}}
   \put(-285.67,72.12){\circle*{0.000001}}
   \put(-285.67,72.83){\circle*{0.000001}}
   \put(-285.67,73.54){\circle*{0.000001}}
   \put(-285.67,74.25){\circle*{0.000001}}
   \put(-285.67,74.95){\circle*{0.000001}}
   \put(-285.67,75.66){\circle*{0.000001}}
   \put(-284.96,76.37){\circle*{0.000001}}
   \put(-284.96,77.07){\circle*{0.000001}}
   \put(-284.96,77.78){\circle*{0.000001}}
   \put(-284.96,78.49){\circle*{0.000001}}
   \put(-284.96,79.20){\circle*{0.000001}}
   \put(-284.96,79.90){\circle*{0.000001}}
   \put(-284.96,80.61){\circle*{0.000001}}
   \put(-284.96,81.32){\circle*{0.000001}}
   \put(-284.26,82.02){\circle*{0.000001}}
   \put(-284.26,82.73){\circle*{0.000001}}
   \put(-284.26,83.44){\circle*{0.000001}}
   \put(-284.26,84.15){\circle*{0.000001}}
   \put(-284.26,84.85){\circle*{0.000001}}
   \put(-284.26,85.56){\circle*{0.000001}}
   \put(-284.26,86.27){\circle*{0.000001}}
   \put(-284.26,86.97){\circle*{0.000001}}
   \put(-283.55,87.68){\circle*{0.000001}}
   \put(-283.55,88.39){\circle*{0.000001}}
   \put(-283.55,89.10){\circle*{0.000001}}
   \put(-283.55,89.80){\circle*{0.000001}}
   \put(-291.33,29.70){\circle*{0.000001}}
   \put(-290.62,28.99){\circle*{0.000001}}
   \put(-289.91,26.87){\circle*{0.000001}}
   \put(-289.91,27.58){\circle*{0.000001}}
   \put(-290.62,28.28){\circle*{0.000001}}
   \put(-290.62,28.99){\circle*{0.000001}}
   \put(-289.91,26.87){\circle*{0.000001}}
   \put(-289.91,27.58){\circle*{0.000001}}
   \put(-290.62,23.33){\circle*{0.000001}}
   \put(-290.62,24.04){\circle*{0.000001}}
   \put(-290.62,24.75){\circle*{0.000001}}
   \put(-290.62,25.46){\circle*{0.000001}}
   \put(-289.91,26.16){\circle*{0.000001}}
   \put(-289.91,26.87){\circle*{0.000001}}
   \put(-289.91,27.58){\circle*{0.000001}}
   \put(-290.62,23.33){\circle*{0.000001}}
   \put(-289.91,22.63){\circle*{0.000001}}
   \put(-289.21,22.63){\circle*{0.000001}}
   \put(-288.50,21.92){\circle*{0.000001}}
   \put(-288.50,21.92){\circle*{0.000001}}
   \put(-287.79,21.92){\circle*{0.000001}}
   \put(-287.09,21.92){\circle*{0.000001}}
   \put(-286.38,21.92){\circle*{0.000001}}
   \put(-285.67,21.92){\circle*{0.000001}}
   \put(-284.96,21.92){\circle*{0.000001}}
   \put(-284.26,21.92){\circle*{0.000001}}
   \put(-283.55,21.92){\circle*{0.000001}}
   \put(-282.84,21.92){\circle*{0.000001}}
   \put(-282.14,21.92){\circle*{0.000001}}
   \put(-281.43,21.92){\circle*{0.000001}}
   \put(-280.72,21.92){\circle*{0.000001}}
   \put(-280.01,21.92){\circle*{0.000001}}
   \put(-279.31,21.92){\circle*{0.000001}}
   \put(-278.60,21.92){\circle*{0.000001}}
   \put(-277.89,21.21){\circle*{0.000001}}
   \put(-277.19,21.21){\circle*{0.000001}}
   \put(-276.48,21.21){\circle*{0.000001}}
   \put(-275.77,21.21){\circle*{0.000001}}
   \put(-275.06,21.21){\circle*{0.000001}}
   \put(-274.36,21.21){\circle*{0.000001}}
   \put(-273.65,21.21){\circle*{0.000001}}
   \put(-272.94,21.21){\circle*{0.000001}}
   \put(-272.24,21.21){\circle*{0.000001}}
   \put(-271.53,21.21){\circle*{0.000001}}
   \put(-270.82,21.21){\circle*{0.000001}}
   \put(-270.11,21.21){\circle*{0.000001}}
   \put(-269.41,21.21){\circle*{0.000001}}
   \put(-268.70,21.21){\circle*{0.000001}}
   \put(-267.99,21.21){\circle*{0.000001}}
   \put(-267.29,21.21){\circle*{0.000001}}
   \put(-266.58,21.21){\circle*{0.000001}}
   \put(-265.87,21.21){\circle*{0.000001}}
   \put(-265.17,21.21){\circle*{0.000001}}
   \put(-264.46,21.21){\circle*{0.000001}}
   \put(-263.75,21.21){\circle*{0.000001}}
   \put(-263.04,21.21){\circle*{0.000001}}
   \put(-262.34,21.21){\circle*{0.000001}}
   \put(-261.63,21.21){\circle*{0.000001}}
   \put(-260.92,21.21){\circle*{0.000001}}
   \put(-260.22,21.21){\circle*{0.000001}}
   \put(-259.51,21.21){\circle*{0.000001}}
   \put(-258.80,21.21){\circle*{0.000001}}
   \put(-258.09,21.21){\circle*{0.000001}}
   \put(-257.39,20.51){\circle*{0.000001}}
   \put(-256.68,20.51){\circle*{0.000001}}
   \put(-255.97,20.51){\circle*{0.000001}}
   \put(-255.27,20.51){\circle*{0.000001}}
   \put(-254.56,20.51){\circle*{0.000001}}
   \put(-253.85,20.51){\circle*{0.000001}}
   \put(-253.14,20.51){\circle*{0.000001}}
   \put(-252.44,20.51){\circle*{0.000001}}
   \put(-251.73,20.51){\circle*{0.000001}}
   \put(-251.02,20.51){\circle*{0.000001}}
   \put(-250.32,20.51){\circle*{0.000001}}
   \put(-249.61,20.51){\circle*{0.000001}}
   \put(-248.90,20.51){\circle*{0.000001}}
   \put(-248.19,20.51){\circle*{0.000001}}
   \put(-247.49,20.51){\circle*{0.000001}}
   \put(-246.78,20.51){\circle*{0.000001}}
   \put(-246.07,20.51){\circle*{0.000001}}
   \put(-245.37,20.51){\circle*{0.000001}}
   \put(-244.66,20.51){\circle*{0.000001}}
   \put(-243.95,20.51){\circle*{0.000001}}
   \put(-243.24,20.51){\circle*{0.000001}}
   \put(-242.54,20.51){\circle*{0.000001}}
   \put(-241.83,20.51){\circle*{0.000001}}
   \put(-241.12,20.51){\circle*{0.000001}}
   \put(-240.42,20.51){\circle*{0.000001}}
   \put(-239.71,20.51){\circle*{0.000001}}
   \put(-239.00,20.51){\circle*{0.000001}}
   \put(-238.29,20.51){\circle*{0.000001}}
   \put(-237.59,20.51){\circle*{0.000001}}
   \put(-236.88,19.80){\circle*{0.000001}}
   \put(-236.17,19.80){\circle*{0.000001}}
   \put(-235.47,19.80){\circle*{0.000001}}
   \put(-234.76,19.80){\circle*{0.000001}}
   \put(-234.05,19.80){\circle*{0.000001}}
   \put(-233.35,19.80){\circle*{0.000001}}
   \put(-232.64,19.80){\circle*{0.000001}}
   \put(-231.93,19.80){\circle*{0.000001}}
   \put(-231.22,19.80){\circle*{0.000001}}
   \put(-230.52,19.80){\circle*{0.000001}}
   \put(-229.81,19.80){\circle*{0.000001}}
   \put(-229.10,19.80){\circle*{0.000001}}
   \put(-228.40,19.80){\circle*{0.000001}}
   \put(-227.69,19.80){\circle*{0.000001}}
   \put(-226.98,19.80){\circle*{0.000001}}
   \put(-226.98,19.80){\circle*{0.000001}}
   \put(-226.98,20.51){\circle*{0.000001}}
   \put(-226.27,21.21){\circle*{0.000001}}
   \put(-226.27,21.92){\circle*{0.000001}}
   \put(-225.57,22.63){\circle*{0.000001}}
   \put(-225.57,23.33){\circle*{0.000001}}
   \put(-225.57,24.04){\circle*{0.000001}}
   \put(-224.86,24.75){\circle*{0.000001}}
   \put(-224.86,25.46){\circle*{0.000001}}
   \put(-224.15,26.16){\circle*{0.000001}}
   \put(-224.15,26.87){\circle*{0.000001}}
   \put(-224.15,27.58){\circle*{0.000001}}
   \put(-223.45,28.28){\circle*{0.000001}}
   \put(-223.45,28.99){\circle*{0.000001}}
   \put(-222.74,29.70){\circle*{0.000001}}
   \put(-222.74,30.41){\circle*{0.000001}}
   \put(-222.74,31.11){\circle*{0.000001}}
   \put(-222.03,31.82){\circle*{0.000001}}
   \put(-222.03,32.53){\circle*{0.000001}}
   \put(-222.03,33.23){\circle*{0.000001}}
   \put(-221.32,33.94){\circle*{0.000001}}
   \put(-221.32,34.65){\circle*{0.000001}}
   \put(-220.62,35.36){\circle*{0.000001}}
   \put(-220.62,36.06){\circle*{0.000001}}
   \put(-220.62,36.77){\circle*{0.000001}}
   \put(-219.91,37.48){\circle*{0.000001}}
   \put(-219.91,38.18){\circle*{0.000001}}
   \put(-219.20,38.89){\circle*{0.000001}}
   \put(-219.20,39.60){\circle*{0.000001}}
   \put(-219.20,40.31){\circle*{0.000001}}
   \put(-218.50,41.01){\circle*{0.000001}}
   \put(-218.50,41.72){\circle*{0.000001}}
   \put(-217.79,42.43){\circle*{0.000001}}
   \put(-217.79,43.13){\circle*{0.000001}}
   \put(-217.79,43.84){\circle*{0.000001}}
   \put(-217.08,44.55){\circle*{0.000001}}
   \put(-217.08,45.25){\circle*{0.000001}}
   \put(-216.37,45.96){\circle*{0.000001}}
   \put(-216.37,46.67){\circle*{0.000001}}
   \put(-216.37,47.38){\circle*{0.000001}}
   \put(-215.67,48.08){\circle*{0.000001}}
   \put(-215.67,48.79){\circle*{0.000001}}
   \put(-214.96,49.50){\circle*{0.000001}}
   \put(-214.96,50.20){\circle*{0.000001}}
   \put(-214.96,50.91){\circle*{0.000001}}
   \put(-214.25,51.62){\circle*{0.000001}}
   \put(-214.25,52.33){\circle*{0.000001}}
   \put(-213.55,53.03){\circle*{0.000001}}
   \put(-213.55,53.74){\circle*{0.000001}}
   \put(-213.55,54.45){\circle*{0.000001}}
   \put(-212.84,55.15){\circle*{0.000001}}
   \put(-212.84,55.86){\circle*{0.000001}}
   \put(-212.13,56.57){\circle*{0.000001}}
   \put(-212.13,57.28){\circle*{0.000001}}
   \put(-212.13,57.98){\circle*{0.000001}}
   \put(-211.42,58.69){\circle*{0.000001}}
   \put(-211.42,59.40){\circle*{0.000001}}
   \put(-211.42,60.10){\circle*{0.000001}}
   \put(-210.72,60.81){\circle*{0.000001}}
   \put(-210.72,61.52){\circle*{0.000001}}
   \put(-210.01,62.23){\circle*{0.000001}}
   \put(-210.01,62.93){\circle*{0.000001}}
   \put(-210.01,63.64){\circle*{0.000001}}
   \put(-209.30,64.35){\circle*{0.000001}}
   \put(-209.30,65.05){\circle*{0.000001}}
   \put(-208.60,65.76){\circle*{0.000001}}
   \put(-208.60,66.47){\circle*{0.000001}}
   \put(-208.60,67.18){\circle*{0.000001}}
   \put(-207.89,67.88){\circle*{0.000001}}
   \put(-207.89,68.59){\circle*{0.000001}}
   \put(-207.18,69.30){\circle*{0.000001}}
   \put(-207.18,70.00){\circle*{0.000001}}
   \put(-207.18,70.71){\circle*{0.000001}}
   \put(-206.48,71.42){\circle*{0.000001}}
   \put(-206.48,72.12){\circle*{0.000001}}
   \put(-205.77,72.83){\circle*{0.000001}}
   \put(-205.77,73.54){\circle*{0.000001}}
   \put(-205.77,73.54){\circle*{0.000001}}
   \put(-205.06,73.54){\circle*{0.000001}}
   \put(-204.35,73.54){\circle*{0.000001}}
   \put(-204.35,73.54){\circle*{0.000001}}
   \put(-204.35,73.54){\circle*{0.000001}}
   \put(-205.06,74.25){\circle*{0.000001}}
   \put(-205.06,74.95){\circle*{0.000001}}
   \put(-205.77,75.66){\circle*{0.000001}}
   \put(-205.77,76.37){\circle*{0.000001}}
   \put(-206.48,77.07){\circle*{0.000001}}
   \put(-206.48,77.78){\circle*{0.000001}}
   \put(-207.18,78.49){\circle*{0.000001}}
   \put(-207.18,79.20){\circle*{0.000001}}
   \put(-207.89,79.90){\circle*{0.000001}}
   \put(-207.89,80.61){\circle*{0.000001}}
   \put(-208.60,81.32){\circle*{0.000001}}
   \put(-209.30,82.02){\circle*{0.000001}}
   \put(-209.30,82.73){\circle*{0.000001}}
   \put(-210.01,83.44){\circle*{0.000001}}
   \put(-210.01,84.15){\circle*{0.000001}}
   \put(-210.72,84.85){\circle*{0.000001}}
   \put(-210.72,85.56){\circle*{0.000001}}
   \put(-211.42,86.27){\circle*{0.000001}}
   \put(-211.42,86.97){\circle*{0.000001}}
   \put(-212.13,87.68){\circle*{0.000001}}
   \put(-212.84,88.39){\circle*{0.000001}}
   \put(-212.84,89.10){\circle*{0.000001}}
   \put(-213.55,89.80){\circle*{0.000001}}
   \put(-213.55,90.51){\circle*{0.000001}}
   \put(-214.25,91.22){\circle*{0.000001}}
   \put(-214.25,91.92){\circle*{0.000001}}
   \put(-214.96,92.63){\circle*{0.000001}}
   \put(-214.96,93.34){\circle*{0.000001}}
   \put(-215.67,94.05){\circle*{0.000001}}
   \put(-215.67,94.75){\circle*{0.000001}}
   \put(-216.37,95.46){\circle*{0.000001}}
   \put(-217.08,96.17){\circle*{0.000001}}
   \put(-217.08,96.87){\circle*{0.000001}}
   \put(-217.79,97.58){\circle*{0.000001}}
   \put(-217.79,98.29){\circle*{0.000001}}
   \put(-218.50,98.99){\circle*{0.000001}}
   \put(-218.50,99.70){\circle*{0.000001}}
   \put(-219.20,100.41){\circle*{0.000001}}
   \put(-219.20,101.12){\circle*{0.000001}}
   \put(-219.91,101.82){\circle*{0.000001}}
   \put(-218.50,99.70){\circle*{0.000001}}
   \put(-219.20,100.41){\circle*{0.000001}}
   \put(-219.20,101.12){\circle*{0.000001}}
   \put(-219.91,101.82){\circle*{0.000001}}
   \put(-218.50,99.70){\circle*{0.000001}}
   \put(-217.79,100.41){\circle*{0.000001}}
   \put(-217.08,101.12){\circle*{0.000001}}
   \put(-216.37,101.82){\circle*{0.000001}}
   \put(-216.37,101.82){\circle*{0.000001}}
   \put(-216.37,102.53){\circle*{0.000001}}
   \put(-219.91,100.41){\circle*{0.000001}}
   \put(-219.20,101.12){\circle*{0.000001}}
   \put(-218.50,101.12){\circle*{0.000001}}
   \put(-217.79,101.82){\circle*{0.000001}}
   \put(-217.08,101.82){\circle*{0.000001}}
   \put(-216.37,102.53){\circle*{0.000001}}
   \put(-219.91,100.41){\circle*{0.000001}}
   \put(-219.91,101.12){\circle*{0.000001}}
   \put(-220.62,101.82){\circle*{0.000001}}
   \put(-220.62,101.82){\circle*{0.000001}}
   \put(-219.91,101.82){\circle*{0.000001}}
   \put(-223.45,94.75){\circle*{0.000001}}
   \put(-223.45,95.46){\circle*{0.000001}}
   \put(-222.74,96.17){\circle*{0.000001}}
   \put(-222.74,96.87){\circle*{0.000001}}
   \put(-222.03,97.58){\circle*{0.000001}}
   \put(-222.03,98.29){\circle*{0.000001}}
   \put(-221.32,98.99){\circle*{0.000001}}
   \put(-221.32,99.70){\circle*{0.000001}}
   \put(-220.62,100.41){\circle*{0.000001}}
   \put(-220.62,101.12){\circle*{0.000001}}
   \put(-219.91,101.82){\circle*{0.000001}}
   \put(-221.32,90.51){\circle*{0.000001}}
   \put(-221.32,91.22){\circle*{0.000001}}
   \put(-222.03,91.92){\circle*{0.000001}}
   \put(-222.03,92.63){\circle*{0.000001}}
   \put(-222.74,93.34){\circle*{0.000001}}
   \put(-222.74,94.05){\circle*{0.000001}}
   \put(-223.45,94.75){\circle*{0.000001}}
   \put(-256.68,38.89){\circle*{0.000001}}
   \put(-255.97,39.60){\circle*{0.000001}}
   \put(-255.97,40.31){\circle*{0.000001}}
   \put(-255.27,41.01){\circle*{0.000001}}
   \put(-254.56,41.72){\circle*{0.000001}}
   \put(-254.56,42.43){\circle*{0.000001}}
   \put(-253.85,43.13){\circle*{0.000001}}
   \put(-253.14,43.84){\circle*{0.000001}}
   \put(-253.14,44.55){\circle*{0.000001}}
   \put(-252.44,45.25){\circle*{0.000001}}
   \put(-251.73,45.96){\circle*{0.000001}}
   \put(-251.02,46.67){\circle*{0.000001}}
   \put(-251.02,47.38){\circle*{0.000001}}
   \put(-250.32,48.08){\circle*{0.000001}}
   \put(-249.61,48.79){\circle*{0.000001}}
   \put(-249.61,49.50){\circle*{0.000001}}
   \put(-248.90,50.20){\circle*{0.000001}}
   \put(-248.19,50.91){\circle*{0.000001}}
   \put(-248.19,51.62){\circle*{0.000001}}
   \put(-247.49,52.33){\circle*{0.000001}}
   \put(-246.78,53.03){\circle*{0.000001}}
   \put(-246.78,53.74){\circle*{0.000001}}
   \put(-246.07,54.45){\circle*{0.000001}}
   \put(-245.37,55.15){\circle*{0.000001}}
   \put(-245.37,55.86){\circle*{0.000001}}
   \put(-244.66,56.57){\circle*{0.000001}}
   \put(-243.95,57.28){\circle*{0.000001}}
   \put(-243.95,57.98){\circle*{0.000001}}
   \put(-243.24,58.69){\circle*{0.000001}}
   \put(-242.54,59.40){\circle*{0.000001}}
   \put(-241.83,60.10){\circle*{0.000001}}
   \put(-241.83,60.81){\circle*{0.000001}}
   \put(-241.12,61.52){\circle*{0.000001}}
   \put(-240.42,62.23){\circle*{0.000001}}
   \put(-240.42,62.93){\circle*{0.000001}}
   \put(-239.71,63.64){\circle*{0.000001}}
   \put(-239.00,64.35){\circle*{0.000001}}
   \put(-239.00,65.05){\circle*{0.000001}}
   \put(-238.29,65.76){\circle*{0.000001}}
   \put(-237.59,66.47){\circle*{0.000001}}
   \put(-237.59,67.18){\circle*{0.000001}}
   \put(-236.88,67.88){\circle*{0.000001}}
   \put(-236.17,68.59){\circle*{0.000001}}
   \put(-236.17,69.30){\circle*{0.000001}}
   \put(-235.47,70.00){\circle*{0.000001}}
   \put(-234.76,70.71){\circle*{0.000001}}
   \put(-234.05,71.42){\circle*{0.000001}}
   \put(-234.05,72.12){\circle*{0.000001}}
   \put(-233.35,72.83){\circle*{0.000001}}
   \put(-232.64,73.54){\circle*{0.000001}}
   \put(-232.64,74.25){\circle*{0.000001}}
   \put(-231.93,74.95){\circle*{0.000001}}
   \put(-231.22,75.66){\circle*{0.000001}}
   \put(-231.22,76.37){\circle*{0.000001}}
   \put(-230.52,77.07){\circle*{0.000001}}
   \put(-229.81,77.78){\circle*{0.000001}}
   \put(-229.81,78.49){\circle*{0.000001}}
   \put(-229.10,79.20){\circle*{0.000001}}
   \put(-228.40,79.90){\circle*{0.000001}}
   \put(-228.40,80.61){\circle*{0.000001}}
   \put(-227.69,81.32){\circle*{0.000001}}
   \put(-226.98,82.02){\circle*{0.000001}}
   \put(-226.98,82.73){\circle*{0.000001}}
   \put(-226.27,83.44){\circle*{0.000001}}
   \put(-225.57,84.15){\circle*{0.000001}}
   \put(-224.86,84.85){\circle*{0.000001}}
   \put(-224.86,85.56){\circle*{0.000001}}
   \put(-224.15,86.27){\circle*{0.000001}}
   \put(-223.45,86.97){\circle*{0.000001}}
   \put(-223.45,87.68){\circle*{0.000001}}
   \put(-222.74,88.39){\circle*{0.000001}}
   \put(-222.03,89.10){\circle*{0.000001}}
   \put(-222.03,89.80){\circle*{0.000001}}
   \put(-221.32,90.51){\circle*{0.000001}}
   \put(-256.68,38.89){\circle*{0.000001}}
   \put(-256.68,39.60){\circle*{0.000001}}
   \put(-255.97,40.31){\circle*{0.000001}}
   \put(-255.97,41.01){\circle*{0.000001}}
   \put(-255.27,41.72){\circle*{0.000001}}
   \put(-255.27,42.43){\circle*{0.000001}}
   \put(-255.27,43.13){\circle*{0.000001}}
   \put(-254.56,43.84){\circle*{0.000001}}
   \put(-254.56,44.55){\circle*{0.000001}}
   \put(-253.85,45.25){\circle*{0.000001}}
   \put(-253.85,45.96){\circle*{0.000001}}
   \put(-253.85,46.67){\circle*{0.000001}}
   \put(-253.14,47.38){\circle*{0.000001}}
   \put(-253.14,48.08){\circle*{0.000001}}
   \put(-253.14,48.79){\circle*{0.000001}}
   \put(-252.44,49.50){\circle*{0.000001}}
   \put(-252.44,50.20){\circle*{0.000001}}
   \put(-251.73,50.91){\circle*{0.000001}}
   \put(-251.73,51.62){\circle*{0.000001}}
   \put(-251.73,52.33){\circle*{0.000001}}
   \put(-251.02,53.03){\circle*{0.000001}}
   \put(-251.02,53.74){\circle*{0.000001}}
   \put(-250.32,54.45){\circle*{0.000001}}
   \put(-250.32,55.15){\circle*{0.000001}}
   \put(-250.32,55.86){\circle*{0.000001}}
   \put(-249.61,56.57){\circle*{0.000001}}
   \put(-249.61,57.28){\circle*{0.000001}}
   \put(-248.90,57.98){\circle*{0.000001}}
   \put(-248.90,58.69){\circle*{0.000001}}
   \put(-248.90,59.40){\circle*{0.000001}}
   \put(-248.19,60.10){\circle*{0.000001}}
   \put(-248.19,60.81){\circle*{0.000001}}
   \put(-247.49,61.52){\circle*{0.000001}}
   \put(-247.49,62.23){\circle*{0.000001}}
   \put(-247.49,62.93){\circle*{0.000001}}
   \put(-246.78,63.64){\circle*{0.000001}}
   \put(-246.78,64.35){\circle*{0.000001}}
   \put(-246.07,65.05){\circle*{0.000001}}
   \put(-246.07,65.76){\circle*{0.000001}}
   \put(-246.07,66.47){\circle*{0.000001}}
   \put(-245.37,67.18){\circle*{0.000001}}
   \put(-245.37,67.88){\circle*{0.000001}}
   \put(-245.37,68.59){\circle*{0.000001}}
   \put(-244.66,69.30){\circle*{0.000001}}
   \put(-244.66,70.00){\circle*{0.000001}}
   \put(-243.95,70.71){\circle*{0.000001}}
   \put(-243.95,71.42){\circle*{0.000001}}
   \put(-243.95,72.12){\circle*{0.000001}}
   \put(-243.24,72.83){\circle*{0.000001}}
   \put(-243.24,73.54){\circle*{0.000001}}
   \put(-242.54,74.25){\circle*{0.000001}}
   \put(-242.54,74.95){\circle*{0.000001}}
   \put(-242.54,75.66){\circle*{0.000001}}
   \put(-241.83,76.37){\circle*{0.000001}}
   \put(-241.83,77.07){\circle*{0.000001}}
   \put(-241.12,77.78){\circle*{0.000001}}
   \put(-241.12,78.49){\circle*{0.000001}}
   \put(-241.12,79.20){\circle*{0.000001}}
   \put(-240.42,79.90){\circle*{0.000001}}
   \put(-240.42,80.61){\circle*{0.000001}}
   \put(-239.71,81.32){\circle*{0.000001}}
   \put(-239.71,82.02){\circle*{0.000001}}
   \put(-239.71,82.73){\circle*{0.000001}}
   \put(-239.00,83.44){\circle*{0.000001}}
   \put(-239.00,84.15){\circle*{0.000001}}
   \put(-238.29,84.85){\circle*{0.000001}}
   \put(-238.29,85.56){\circle*{0.000001}}
   \put(-238.29,86.27){\circle*{0.000001}}
   \put(-237.59,86.97){\circle*{0.000001}}
   \put(-237.59,87.68){\circle*{0.000001}}
   \put(-237.59,88.39){\circle*{0.000001}}
   \put(-236.88,89.10){\circle*{0.000001}}
   \put(-236.88,89.80){\circle*{0.000001}}
   \put(-236.17,90.51){\circle*{0.000001}}
   \put(-236.17,91.22){\circle*{0.000001}}
   \put(-236.17,91.92){\circle*{0.000001}}
   \put(-235.47,92.63){\circle*{0.000001}}
   \put(-235.47,93.34){\circle*{0.000001}}
   \put(-234.76,94.05){\circle*{0.000001}}
   \put(-234.76,94.75){\circle*{0.000001}}
   \put(-234.76,32.53){\circle*{0.000001}}
   \put(-234.76,33.23){\circle*{0.000001}}
   \put(-234.76,33.94){\circle*{0.000001}}
   \put(-234.76,34.65){\circle*{0.000001}}
   \put(-234.76,35.36){\circle*{0.000001}}
   \put(-234.76,36.06){\circle*{0.000001}}
   \put(-234.76,36.77){\circle*{0.000001}}
   \put(-234.76,37.48){\circle*{0.000001}}
   \put(-234.76,38.18){\circle*{0.000001}}
   \put(-234.76,38.89){\circle*{0.000001}}
   \put(-234.76,39.60){\circle*{0.000001}}
   \put(-234.76,40.31){\circle*{0.000001}}
   \put(-234.76,41.01){\circle*{0.000001}}
   \put(-234.76,41.72){\circle*{0.000001}}
   \put(-234.76,42.43){\circle*{0.000001}}
   \put(-234.76,43.13){\circle*{0.000001}}
   \put(-234.76,43.84){\circle*{0.000001}}
   \put(-234.76,44.55){\circle*{0.000001}}
   \put(-234.76,45.25){\circle*{0.000001}}
   \put(-234.76,45.96){\circle*{0.000001}}
   \put(-234.76,46.67){\circle*{0.000001}}
   \put(-234.76,47.38){\circle*{0.000001}}
   \put(-234.76,48.08){\circle*{0.000001}}
   \put(-234.76,48.79){\circle*{0.000001}}
   \put(-234.76,49.50){\circle*{0.000001}}
   \put(-234.76,50.20){\circle*{0.000001}}
   \put(-234.76,50.91){\circle*{0.000001}}
   \put(-234.76,51.62){\circle*{0.000001}}
   \put(-234.76,52.33){\circle*{0.000001}}
   \put(-234.76,53.03){\circle*{0.000001}}
   \put(-234.76,53.74){\circle*{0.000001}}
   \put(-234.76,54.45){\circle*{0.000001}}
   \put(-234.76,55.15){\circle*{0.000001}}
   \put(-234.76,55.86){\circle*{0.000001}}
   \put(-234.76,56.57){\circle*{0.000001}}
   \put(-234.76,57.28){\circle*{0.000001}}
   \put(-234.76,57.98){\circle*{0.000001}}
   \put(-234.76,58.69){\circle*{0.000001}}
   \put(-234.76,59.40){\circle*{0.000001}}
   \put(-234.76,60.10){\circle*{0.000001}}
   \put(-234.76,60.81){\circle*{0.000001}}
   \put(-234.76,61.52){\circle*{0.000001}}
   \put(-234.76,62.23){\circle*{0.000001}}
   \put(-234.76,62.93){\circle*{0.000001}}
   \put(-234.76,63.64){\circle*{0.000001}}
   \put(-234.76,64.35){\circle*{0.000001}}
   \put(-234.76,65.05){\circle*{0.000001}}
   \put(-234.76,65.76){\circle*{0.000001}}
   \put(-234.76,66.47){\circle*{0.000001}}
   \put(-234.76,67.18){\circle*{0.000001}}
   \put(-234.76,67.88){\circle*{0.000001}}
   \put(-234.76,68.59){\circle*{0.000001}}
   \put(-234.76,69.30){\circle*{0.000001}}
   \put(-234.76,70.00){\circle*{0.000001}}
   \put(-234.76,70.71){\circle*{0.000001}}
   \put(-234.76,71.42){\circle*{0.000001}}
   \put(-234.76,72.12){\circle*{0.000001}}
   \put(-234.76,72.83){\circle*{0.000001}}
   \put(-234.76,73.54){\circle*{0.000001}}
   \put(-234.76,74.25){\circle*{0.000001}}
   \put(-234.76,74.95){\circle*{0.000001}}
   \put(-234.76,75.66){\circle*{0.000001}}
   \put(-234.76,76.37){\circle*{0.000001}}
   \put(-234.76,77.07){\circle*{0.000001}}
   \put(-234.76,77.78){\circle*{0.000001}}
   \put(-234.76,78.49){\circle*{0.000001}}
   \put(-234.76,79.20){\circle*{0.000001}}
   \put(-234.76,79.90){\circle*{0.000001}}
   \put(-234.76,80.61){\circle*{0.000001}}
   \put(-234.76,81.32){\circle*{0.000001}}
   \put(-234.76,82.02){\circle*{0.000001}}
   \put(-234.76,82.73){\circle*{0.000001}}
   \put(-234.76,83.44){\circle*{0.000001}}
   \put(-234.76,84.15){\circle*{0.000001}}
   \put(-234.76,84.85){\circle*{0.000001}}
   \put(-234.76,85.56){\circle*{0.000001}}
   \put(-234.76,86.27){\circle*{0.000001}}
   \put(-234.76,86.97){\circle*{0.000001}}
   \put(-234.76,87.68){\circle*{0.000001}}
   \put(-234.76,88.39){\circle*{0.000001}}
   \put(-234.76,89.10){\circle*{0.000001}}
   \put(-234.76,89.80){\circle*{0.000001}}
   \put(-234.76,90.51){\circle*{0.000001}}
   \put(-234.76,91.22){\circle*{0.000001}}
   \put(-234.76,91.92){\circle*{0.000001}}
   \put(-234.76,92.63){\circle*{0.000001}}
   \put(-234.76,93.34){\circle*{0.000001}}
   \put(-234.76,94.05){\circle*{0.000001}}
   \put(-234.76,94.75){\circle*{0.000001}}
   \put(-293.45,45.96){\circle*{0.000001}}
   \put(-292.74,45.96){\circle*{0.000001}}
   \put(-292.04,45.96){\circle*{0.000001}}
   \put(-291.33,45.25){\circle*{0.000001}}
   \put(-290.62,45.25){\circle*{0.000001}}
   \put(-289.91,45.25){\circle*{0.000001}}
   \put(-289.21,45.25){\circle*{0.000001}}
   \put(-288.50,44.55){\circle*{0.000001}}
   \put(-287.79,44.55){\circle*{0.000001}}
   \put(-287.09,44.55){\circle*{0.000001}}
   \put(-286.38,44.55){\circle*{0.000001}}
   \put(-285.67,43.84){\circle*{0.000001}}
   \put(-284.96,43.84){\circle*{0.000001}}
   \put(-284.26,43.84){\circle*{0.000001}}
   \put(-283.55,43.84){\circle*{0.000001}}
   \put(-282.84,43.84){\circle*{0.000001}}
   \put(-282.14,43.13){\circle*{0.000001}}
   \put(-281.43,43.13){\circle*{0.000001}}
   \put(-280.72,43.13){\circle*{0.000001}}
   \put(-280.01,43.13){\circle*{0.000001}}
   \put(-279.31,42.43){\circle*{0.000001}}
   \put(-278.60,42.43){\circle*{0.000001}}
   \put(-277.89,42.43){\circle*{0.000001}}
   \put(-277.19,42.43){\circle*{0.000001}}
   \put(-276.48,42.43){\circle*{0.000001}}
   \put(-275.77,41.72){\circle*{0.000001}}
   \put(-275.06,41.72){\circle*{0.000001}}
   \put(-274.36,41.72){\circle*{0.000001}}
   \put(-273.65,41.72){\circle*{0.000001}}
   \put(-272.94,41.01){\circle*{0.000001}}
   \put(-272.24,41.01){\circle*{0.000001}}
   \put(-271.53,41.01){\circle*{0.000001}}
   \put(-270.82,41.01){\circle*{0.000001}}
   \put(-270.11,40.31){\circle*{0.000001}}
   \put(-269.41,40.31){\circle*{0.000001}}
   \put(-268.70,40.31){\circle*{0.000001}}
   \put(-267.99,40.31){\circle*{0.000001}}
   \put(-267.29,40.31){\circle*{0.000001}}
   \put(-266.58,39.60){\circle*{0.000001}}
   \put(-265.87,39.60){\circle*{0.000001}}
   \put(-265.17,39.60){\circle*{0.000001}}
   \put(-264.46,39.60){\circle*{0.000001}}
   \put(-263.75,38.89){\circle*{0.000001}}
   \put(-263.04,38.89){\circle*{0.000001}}
   \put(-262.34,38.89){\circle*{0.000001}}
   \put(-261.63,38.89){\circle*{0.000001}}
   \put(-260.92,38.18){\circle*{0.000001}}
   \put(-260.22,38.18){\circle*{0.000001}}
   \put(-259.51,38.18){\circle*{0.000001}}
   \put(-258.80,38.18){\circle*{0.000001}}
   \put(-258.09,38.18){\circle*{0.000001}}
   \put(-257.39,37.48){\circle*{0.000001}}
   \put(-256.68,37.48){\circle*{0.000001}}
   \put(-255.97,37.48){\circle*{0.000001}}
   \put(-255.27,37.48){\circle*{0.000001}}
   \put(-254.56,36.77){\circle*{0.000001}}
   \put(-253.85,36.77){\circle*{0.000001}}
   \put(-253.14,36.77){\circle*{0.000001}}
   \put(-252.44,36.77){\circle*{0.000001}}
   \put(-251.73,36.06){\circle*{0.000001}}
   \put(-251.02,36.06){\circle*{0.000001}}
   \put(-250.32,36.06){\circle*{0.000001}}
   \put(-249.61,36.06){\circle*{0.000001}}
   \put(-248.90,36.06){\circle*{0.000001}}
   \put(-248.19,35.36){\circle*{0.000001}}
   \put(-247.49,35.36){\circle*{0.000001}}
   \put(-246.78,35.36){\circle*{0.000001}}
   \put(-246.07,35.36){\circle*{0.000001}}
   \put(-245.37,34.65){\circle*{0.000001}}
   \put(-244.66,34.65){\circle*{0.000001}}
   \put(-243.95,34.65){\circle*{0.000001}}
   \put(-243.24,34.65){\circle*{0.000001}}
   \put(-242.54,34.65){\circle*{0.000001}}
   \put(-241.83,33.94){\circle*{0.000001}}
   \put(-241.12,33.94){\circle*{0.000001}}
   \put(-240.42,33.94){\circle*{0.000001}}
   \put(-239.71,33.94){\circle*{0.000001}}
   \put(-239.00,33.23){\circle*{0.000001}}
   \put(-238.29,33.23){\circle*{0.000001}}
   \put(-237.59,33.23){\circle*{0.000001}}
   \put(-236.88,33.23){\circle*{0.000001}}
   \put(-236.17,32.53){\circle*{0.000001}}
   \put(-235.47,32.53){\circle*{0.000001}}
   \put(-234.76,32.53){\circle*{0.000001}}
   \put(-293.45,45.96){\circle*{0.000001}}
   \put(-292.74,46.67){\circle*{0.000001}}
   \put(-292.04,46.67){\circle*{0.000001}}
   \put(-291.33,47.38){\circle*{0.000001}}
   \put(-291.33,47.38){\circle*{0.000001}}
   \put(-290.62,47.38){\circle*{0.000001}}
   \put(-291.33,46.67){\circle*{0.000001}}
   \put(-290.62,47.38){\circle*{0.000001}}
   \put(-291.33,46.67){\circle*{0.000001}}
   \put(-349.31,29.70){\circle*{0.000001}}
   \put(-348.60,29.70){\circle*{0.000001}}
   \put(-347.90,30.41){\circle*{0.000001}}
   \put(-347.19,30.41){\circle*{0.000001}}
   \put(-346.48,30.41){\circle*{0.000001}}
   \put(-345.78,30.41){\circle*{0.000001}}
   \put(-345.07,31.11){\circle*{0.000001}}
   \put(-344.36,31.11){\circle*{0.000001}}
   \put(-343.65,31.11){\circle*{0.000001}}
   \put(-342.95,31.82){\circle*{0.000001}}
   \put(-342.24,31.82){\circle*{0.000001}}
   \put(-341.53,31.82){\circle*{0.000001}}
   \put(-340.83,32.53){\circle*{0.000001}}
   \put(-340.12,32.53){\circle*{0.000001}}
   \put(-339.41,32.53){\circle*{0.000001}}
   \put(-338.70,32.53){\circle*{0.000001}}
   \put(-338.00,33.23){\circle*{0.000001}}
   \put(-337.29,33.23){\circle*{0.000001}}
   \put(-336.58,33.23){\circle*{0.000001}}
   \put(-335.88,33.94){\circle*{0.000001}}
   \put(-335.17,33.94){\circle*{0.000001}}
   \put(-334.46,33.94){\circle*{0.000001}}
   \put(-333.75,33.94){\circle*{0.000001}}
   \put(-333.05,34.65){\circle*{0.000001}}
   \put(-332.34,34.65){\circle*{0.000001}}
   \put(-331.63,34.65){\circle*{0.000001}}
   \put(-330.93,35.36){\circle*{0.000001}}
   \put(-330.22,35.36){\circle*{0.000001}}
   \put(-329.51,35.36){\circle*{0.000001}}
   \put(-328.80,35.36){\circle*{0.000001}}
   \put(-328.10,36.06){\circle*{0.000001}}
   \put(-327.39,36.06){\circle*{0.000001}}
   \put(-326.68,36.06){\circle*{0.000001}}
   \put(-325.98,36.77){\circle*{0.000001}}
   \put(-325.27,36.77){\circle*{0.000001}}
   \put(-324.56,36.77){\circle*{0.000001}}
   \put(-323.85,37.48){\circle*{0.000001}}
   \put(-323.15,37.48){\circle*{0.000001}}
   \put(-322.44,37.48){\circle*{0.000001}}
   \put(-321.73,37.48){\circle*{0.000001}}
   \put(-321.03,38.18){\circle*{0.000001}}
   \put(-320.32,38.18){\circle*{0.000001}}
   \put(-319.61,38.18){\circle*{0.000001}}
   \put(-318.91,38.89){\circle*{0.000001}}
   \put(-318.20,38.89){\circle*{0.000001}}
   \put(-317.49,38.89){\circle*{0.000001}}
   \put(-316.78,38.89){\circle*{0.000001}}
   \put(-316.08,39.60){\circle*{0.000001}}
   \put(-315.37,39.60){\circle*{0.000001}}
   \put(-314.66,39.60){\circle*{0.000001}}
   \put(-313.96,40.31){\circle*{0.000001}}
   \put(-313.25,40.31){\circle*{0.000001}}
   \put(-312.54,40.31){\circle*{0.000001}}
   \put(-311.83,41.01){\circle*{0.000001}}
   \put(-311.13,41.01){\circle*{0.000001}}
   \put(-310.42,41.01){\circle*{0.000001}}
   \put(-309.71,41.01){\circle*{0.000001}}
   \put(-309.01,41.72){\circle*{0.000001}}
   \put(-308.30,41.72){\circle*{0.000001}}
   \put(-307.59,41.72){\circle*{0.000001}}
   \put(-306.88,42.43){\circle*{0.000001}}
   \put(-306.18,42.43){\circle*{0.000001}}
   \put(-305.47,42.43){\circle*{0.000001}}
   \put(-304.76,42.43){\circle*{0.000001}}
   \put(-304.06,43.13){\circle*{0.000001}}
   \put(-303.35,43.13){\circle*{0.000001}}
   \put(-302.64,43.13){\circle*{0.000001}}
   \put(-301.93,43.84){\circle*{0.000001}}
   \put(-301.23,43.84){\circle*{0.000001}}
   \put(-300.52,43.84){\circle*{0.000001}}
   \put(-299.81,43.84){\circle*{0.000001}}
   \put(-299.11,44.55){\circle*{0.000001}}
   \put(-298.40,44.55){\circle*{0.000001}}
   \put(-297.69,44.55){\circle*{0.000001}}
   \put(-296.98,45.25){\circle*{0.000001}}
   \put(-296.28,45.25){\circle*{0.000001}}
   \put(-295.57,45.25){\circle*{0.000001}}
   \put(-294.86,45.96){\circle*{0.000001}}
   \put(-294.16,45.96){\circle*{0.000001}}
   \put(-293.45,45.96){\circle*{0.000001}}
   \put(-292.74,45.96){\circle*{0.000001}}
   \put(-292.04,46.67){\circle*{0.000001}}
   \put(-291.33,46.67){\circle*{0.000001}}
   \put(-331.63,-27.58){\circle*{0.000001}}
   \put(-331.63,-26.87){\circle*{0.000001}}
   \put(-332.34,-26.16){\circle*{0.000001}}
   \put(-332.34,-25.46){\circle*{0.000001}}
   \put(-332.34,-24.75){\circle*{0.000001}}
   \put(-333.05,-24.04){\circle*{0.000001}}
   \put(-333.05,-23.33){\circle*{0.000001}}
   \put(-333.05,-22.63){\circle*{0.000001}}
   \put(-333.05,-21.92){\circle*{0.000001}}
   \put(-333.75,-21.21){\circle*{0.000001}}
   \put(-333.75,-20.51){\circle*{0.000001}}
   \put(-333.75,-19.80){\circle*{0.000001}}
   \put(-334.46,-19.09){\circle*{0.000001}}
   \put(-334.46,-18.38){\circle*{0.000001}}
   \put(-334.46,-17.68){\circle*{0.000001}}
   \put(-335.17,-16.97){\circle*{0.000001}}
   \put(-335.17,-16.26){\circle*{0.000001}}
   \put(-335.17,-15.56){\circle*{0.000001}}
   \put(-335.88,-14.85){\circle*{0.000001}}
   \put(-335.88,-14.14){\circle*{0.000001}}
   \put(-335.88,-13.44){\circle*{0.000001}}
   \put(-335.88,-12.73){\circle*{0.000001}}
   \put(-336.58,-12.02){\circle*{0.000001}}
   \put(-336.58,-11.31){\circle*{0.000001}}
   \put(-336.58,-10.61){\circle*{0.000001}}
   \put(-337.29,-9.90){\circle*{0.000001}}
   \put(-337.29,-9.19){\circle*{0.000001}}
   \put(-337.29,-8.49){\circle*{0.000001}}
   \put(-338.00,-7.78){\circle*{0.000001}}
   \put(-338.00,-7.07){\circle*{0.000001}}
   \put(-338.00,-6.36){\circle*{0.000001}}
   \put(-338.70,-5.66){\circle*{0.000001}}
   \put(-338.70,-4.95){\circle*{0.000001}}
   \put(-338.70,-4.24){\circle*{0.000001}}
   \put(-338.70,-3.54){\circle*{0.000001}}
   \put(-339.41,-2.83){\circle*{0.000001}}
   \put(-339.41,-2.12){\circle*{0.000001}}
   \put(-339.41,-1.41){\circle*{0.000001}}
   \put(-340.12,-0.71){\circle*{0.000001}}
   \put(-340.12, 0.00){\circle*{0.000001}}
   \put(-340.12, 0.71){\circle*{0.000001}}
   \put(-340.83, 1.41){\circle*{0.000001}}
   \put(-340.83, 2.12){\circle*{0.000001}}
   \put(-340.83, 2.83){\circle*{0.000001}}
   \put(-341.53, 3.54){\circle*{0.000001}}
   \put(-341.53, 4.24){\circle*{0.000001}}
   \put(-341.53, 4.95){\circle*{0.000001}}
   \put(-342.24, 5.66){\circle*{0.000001}}
   \put(-342.24, 6.36){\circle*{0.000001}}
   \put(-342.24, 7.07){\circle*{0.000001}}
   \put(-342.24, 7.78){\circle*{0.000001}}
   \put(-342.95, 8.49){\circle*{0.000001}}
   \put(-342.95, 9.19){\circle*{0.000001}}
   \put(-342.95, 9.90){\circle*{0.000001}}
   \put(-343.65,10.61){\circle*{0.000001}}
   \put(-343.65,11.31){\circle*{0.000001}}
   \put(-343.65,12.02){\circle*{0.000001}}
   \put(-344.36,12.73){\circle*{0.000001}}
   \put(-344.36,13.44){\circle*{0.000001}}
   \put(-344.36,14.14){\circle*{0.000001}}
   \put(-345.07,14.85){\circle*{0.000001}}
   \put(-345.07,15.56){\circle*{0.000001}}
   \put(-345.07,16.26){\circle*{0.000001}}
   \put(-345.07,16.97){\circle*{0.000001}}
   \put(-345.78,17.68){\circle*{0.000001}}
   \put(-345.78,18.38){\circle*{0.000001}}
   \put(-345.78,19.09){\circle*{0.000001}}
   \put(-346.48,19.80){\circle*{0.000001}}
   \put(-346.48,20.51){\circle*{0.000001}}
   \put(-346.48,21.21){\circle*{0.000001}}
   \put(-347.19,21.92){\circle*{0.000001}}
   \put(-347.19,22.63){\circle*{0.000001}}
   \put(-347.19,23.33){\circle*{0.000001}}
   \put(-347.90,24.04){\circle*{0.000001}}
   \put(-347.90,24.75){\circle*{0.000001}}
   \put(-347.90,25.46){\circle*{0.000001}}
   \put(-347.90,26.16){\circle*{0.000001}}
   \put(-348.60,26.87){\circle*{0.000001}}
   \put(-348.60,27.58){\circle*{0.000001}}
   \put(-348.60,28.28){\circle*{0.000001}}
   \put(-349.31,28.99){\circle*{0.000001}}
   \put(-349.31,29.70){\circle*{0.000001}}
   \put(-340.83,-85.56){\circle*{0.000001}}
   \put(-340.83,-84.85){\circle*{0.000001}}
   \put(-340.83,-84.15){\circle*{0.000001}}
   \put(-340.83,-83.44){\circle*{0.000001}}
   \put(-340.12,-82.73){\circle*{0.000001}}
   \put(-340.12,-82.02){\circle*{0.000001}}
   \put(-340.12,-81.32){\circle*{0.000001}}
   \put(-340.12,-80.61){\circle*{0.000001}}
   \put(-340.12,-79.90){\circle*{0.000001}}
   \put(-340.12,-79.20){\circle*{0.000001}}
   \put(-339.41,-78.49){\circle*{0.000001}}
   \put(-339.41,-77.78){\circle*{0.000001}}
   \put(-339.41,-77.07){\circle*{0.000001}}
   \put(-339.41,-76.37){\circle*{0.000001}}
   \put(-339.41,-75.66){\circle*{0.000001}}
   \put(-339.41,-74.95){\circle*{0.000001}}
   \put(-338.70,-74.25){\circle*{0.000001}}
   \put(-338.70,-73.54){\circle*{0.000001}}
   \put(-338.70,-72.83){\circle*{0.000001}}
   \put(-338.70,-72.12){\circle*{0.000001}}
   \put(-338.70,-71.42){\circle*{0.000001}}
   \put(-338.70,-70.71){\circle*{0.000001}}
   \put(-338.70,-70.00){\circle*{0.000001}}
   \put(-338.00,-69.30){\circle*{0.000001}}
   \put(-338.00,-68.59){\circle*{0.000001}}
   \put(-338.00,-67.88){\circle*{0.000001}}
   \put(-338.00,-67.18){\circle*{0.000001}}
   \put(-338.00,-66.47){\circle*{0.000001}}
   \put(-338.00,-65.76){\circle*{0.000001}}
   \put(-337.29,-65.05){\circle*{0.000001}}
   \put(-337.29,-64.35){\circle*{0.000001}}
   \put(-337.29,-63.64){\circle*{0.000001}}
   \put(-337.29,-62.93){\circle*{0.000001}}
   \put(-337.29,-62.23){\circle*{0.000001}}
   \put(-337.29,-61.52){\circle*{0.000001}}
   \put(-336.58,-60.81){\circle*{0.000001}}
   \put(-336.58,-60.10){\circle*{0.000001}}
   \put(-336.58,-59.40){\circle*{0.000001}}
   \put(-336.58,-58.69){\circle*{0.000001}}
   \put(-336.58,-57.98){\circle*{0.000001}}
   \put(-336.58,-57.28){\circle*{0.000001}}
   \put(-336.58,-56.57){\circle*{0.000001}}
   \put(-335.88,-55.86){\circle*{0.000001}}
   \put(-335.88,-55.15){\circle*{0.000001}}
   \put(-335.88,-54.45){\circle*{0.000001}}
   \put(-335.88,-53.74){\circle*{0.000001}}
   \put(-335.88,-53.03){\circle*{0.000001}}
   \put(-335.88,-52.33){\circle*{0.000001}}
   \put(-335.17,-51.62){\circle*{0.000001}}
   \put(-335.17,-50.91){\circle*{0.000001}}
   \put(-335.17,-50.20){\circle*{0.000001}}
   \put(-335.17,-49.50){\circle*{0.000001}}
   \put(-335.17,-48.79){\circle*{0.000001}}
   \put(-335.17,-48.08){\circle*{0.000001}}
   \put(-334.46,-47.38){\circle*{0.000001}}
   \put(-334.46,-46.67){\circle*{0.000001}}
   \put(-334.46,-45.96){\circle*{0.000001}}
   \put(-334.46,-45.25){\circle*{0.000001}}
   \put(-334.46,-44.55){\circle*{0.000001}}
   \put(-334.46,-43.84){\circle*{0.000001}}
   \put(-333.75,-43.13){\circle*{0.000001}}
   \put(-333.75,-42.43){\circle*{0.000001}}
   \put(-333.75,-41.72){\circle*{0.000001}}
   \put(-333.75,-41.01){\circle*{0.000001}}
   \put(-333.75,-40.31){\circle*{0.000001}}
   \put(-333.75,-39.60){\circle*{0.000001}}
   \put(-333.75,-38.89){\circle*{0.000001}}
   \put(-333.05,-38.18){\circle*{0.000001}}
   \put(-333.05,-37.48){\circle*{0.000001}}
   \put(-333.05,-36.77){\circle*{0.000001}}
   \put(-333.05,-36.06){\circle*{0.000001}}
   \put(-333.05,-35.36){\circle*{0.000001}}
   \put(-333.05,-34.65){\circle*{0.000001}}
   \put(-332.34,-33.94){\circle*{0.000001}}
   \put(-332.34,-33.23){\circle*{0.000001}}
   \put(-332.34,-32.53){\circle*{0.000001}}
   \put(-332.34,-31.82){\circle*{0.000001}}
   \put(-332.34,-31.11){\circle*{0.000001}}
   \put(-332.34,-30.41){\circle*{0.000001}}
   \put(-331.63,-29.70){\circle*{0.000001}}
   \put(-331.63,-28.99){\circle*{0.000001}}
   \put(-331.63,-28.28){\circle*{0.000001}}
   \put(-331.63,-27.58){\circle*{0.000001}}
   \put(-340.83,-85.56){\circle*{0.000001}}
   \put(-340.12,-85.56){\circle*{0.000001}}
   \put(-339.41,-85.56){\circle*{0.000001}}
   \put(-338.70,-85.56){\circle*{0.000001}}
   \put(-338.70,-86.97){\circle*{0.000001}}
   \put(-338.70,-86.27){\circle*{0.000001}}
   \put(-338.70,-85.56){\circle*{0.000001}}
   \put(-338.70,-86.97){\circle*{0.000001}}
   \put(-338.70,-86.97){\circle*{0.000001}}
   \put(-338.70,-86.27){\circle*{0.000001}}
   \put(-338.70,-85.56){\circle*{0.000001}}
   \put(-338.70,-84.85){\circle*{0.000001}}
   \put(-338.70,-84.15){\circle*{0.000001}}
   \put(-338.70,-83.44){\circle*{0.000001}}
   \put(-338.70,-82.73){\circle*{0.000001}}
   \put(-338.70,-82.02){\circle*{0.000001}}
   \put(-338.70,-81.32){\circle*{0.000001}}
   \put(-338.70,-80.61){\circle*{0.000001}}
   \put(-338.70,-79.90){\circle*{0.000001}}
   \put(-338.70,-79.20){\circle*{0.000001}}
   \put(-338.00,-78.49){\circle*{0.000001}}
   \put(-338.00,-77.78){\circle*{0.000001}}
   \put(-338.00,-77.07){\circle*{0.000001}}
   \put(-338.00,-76.37){\circle*{0.000001}}
   \put(-338.00,-75.66){\circle*{0.000001}}
   \put(-338.00,-74.95){\circle*{0.000001}}
   \put(-338.00,-74.25){\circle*{0.000001}}
   \put(-338.00,-73.54){\circle*{0.000001}}
   \put(-338.00,-72.83){\circle*{0.000001}}
   \put(-338.00,-72.12){\circle*{0.000001}}
   \put(-338.00,-71.42){\circle*{0.000001}}
   \put(-338.00,-70.71){\circle*{0.000001}}
   \put(-338.00,-70.71){\circle*{0.000001}}
   \put(-337.29,-70.71){\circle*{0.000001}}
   \put(-336.58,-70.71){\circle*{0.000001}}
   \put(-335.88,-70.71){\circle*{0.000001}}
   \put(-335.17,-70.71){\circle*{0.000001}}
   \put(-334.46,-70.71){\circle*{0.000001}}
   \put(-333.75,-70.71){\circle*{0.000001}}
   \put(-333.05,-70.71){\circle*{0.000001}}
   \put(-332.34,-70.71){\circle*{0.000001}}
   \put(-331.63,-70.00){\circle*{0.000001}}
   \put(-330.93,-70.00){\circle*{0.000001}}
   \put(-330.22,-70.00){\circle*{0.000001}}
   \put(-329.51,-70.00){\circle*{0.000001}}
   \put(-328.80,-70.00){\circle*{0.000001}}
   \put(-328.10,-70.00){\circle*{0.000001}}
   \put(-327.39,-70.00){\circle*{0.000001}}
   \put(-326.68,-70.00){\circle*{0.000001}}
   \put(-325.98,-70.00){\circle*{0.000001}}
   \put(-325.27,-70.00){\circle*{0.000001}}
   \put(-324.56,-70.00){\circle*{0.000001}}
   \put(-323.85,-70.00){\circle*{0.000001}}
   \put(-323.15,-70.00){\circle*{0.000001}}
   \put(-322.44,-70.00){\circle*{0.000001}}
   \put(-321.73,-70.00){\circle*{0.000001}}
   \put(-321.03,-70.00){\circle*{0.000001}}
   \put(-320.32,-69.30){\circle*{0.000001}}
   \put(-319.61,-69.30){\circle*{0.000001}}
   \put(-318.91,-69.30){\circle*{0.000001}}
   \put(-318.20,-69.30){\circle*{0.000001}}
   \put(-317.49,-69.30){\circle*{0.000001}}
   \put(-316.78,-69.30){\circle*{0.000001}}
   \put(-316.08,-69.30){\circle*{0.000001}}
   \put(-315.37,-69.30){\circle*{0.000001}}
   \put(-314.66,-69.30){\circle*{0.000001}}
   \put(-301.93,-98.99){\circle*{0.000001}}
   \put(-301.93,-98.29){\circle*{0.000001}}
   \put(-302.64,-97.58){\circle*{0.000001}}
   \put(-302.64,-96.87){\circle*{0.000001}}
   \put(-303.35,-96.17){\circle*{0.000001}}
   \put(-303.35,-95.46){\circle*{0.000001}}
   \put(-304.06,-94.75){\circle*{0.000001}}
   \put(-304.06,-94.05){\circle*{0.000001}}
   \put(-304.06,-93.34){\circle*{0.000001}}
   \put(-304.76,-92.63){\circle*{0.000001}}
   \put(-304.76,-91.92){\circle*{0.000001}}
   \put(-305.47,-91.22){\circle*{0.000001}}
   \put(-305.47,-90.51){\circle*{0.000001}}
   \put(-306.18,-89.80){\circle*{0.000001}}
   \put(-306.18,-89.10){\circle*{0.000001}}
   \put(-306.18,-88.39){\circle*{0.000001}}
   \put(-306.88,-87.68){\circle*{0.000001}}
   \put(-306.88,-86.97){\circle*{0.000001}}
   \put(-307.59,-86.27){\circle*{0.000001}}
   \put(-307.59,-85.56){\circle*{0.000001}}
   \put(-308.30,-84.85){\circle*{0.000001}}
   \put(-308.30,-84.15){\circle*{0.000001}}
   \put(-308.30,-83.44){\circle*{0.000001}}
   \put(-309.01,-82.73){\circle*{0.000001}}
   \put(-309.01,-82.02){\circle*{0.000001}}
   \put(-309.71,-81.32){\circle*{0.000001}}
   \put(-309.71,-80.61){\circle*{0.000001}}
   \put(-310.42,-79.90){\circle*{0.000001}}
   \put(-310.42,-79.20){\circle*{0.000001}}
   \put(-310.42,-78.49){\circle*{0.000001}}
   \put(-311.13,-77.78){\circle*{0.000001}}
   \put(-311.13,-77.07){\circle*{0.000001}}
   \put(-311.83,-76.37){\circle*{0.000001}}
   \put(-311.83,-75.66){\circle*{0.000001}}
   \put(-312.54,-74.95){\circle*{0.000001}}
   \put(-312.54,-74.25){\circle*{0.000001}}
   \put(-312.54,-73.54){\circle*{0.000001}}
   \put(-313.25,-72.83){\circle*{0.000001}}
   \put(-313.25,-72.12){\circle*{0.000001}}
   \put(-313.96,-71.42){\circle*{0.000001}}
   \put(-313.96,-70.71){\circle*{0.000001}}
   \put(-314.66,-70.00){\circle*{0.000001}}
   \put(-314.66,-69.30){\circle*{0.000001}}
   \put(-301.93,-98.99){\circle*{0.000001}}
   \put(-301.23,-98.29){\circle*{0.000001}}
   \put(-301.23,-97.58){\circle*{0.000001}}
   \put(-300.52,-96.87){\circle*{0.000001}}
   \put(-299.81,-96.17){\circle*{0.000001}}
   \put(-299.11,-95.46){\circle*{0.000001}}
   \put(-299.11,-94.75){\circle*{0.000001}}
   \put(-298.40,-94.05){\circle*{0.000001}}
   \put(-297.69,-93.34){\circle*{0.000001}}
   \put(-297.69,-92.63){\circle*{0.000001}}
   \put(-296.98,-91.92){\circle*{0.000001}}
   \put(-296.28,-91.22){\circle*{0.000001}}
   \put(-296.28,-90.51){\circle*{0.000001}}
   \put(-295.57,-89.80){\circle*{0.000001}}
   \put(-294.86,-89.10){\circle*{0.000001}}
   \put(-294.16,-88.39){\circle*{0.000001}}
   \put(-294.16,-87.68){\circle*{0.000001}}
   \put(-293.45,-86.97){\circle*{0.000001}}
   \put(-292.74,-86.27){\circle*{0.000001}}
   \put(-292.74,-85.56){\circle*{0.000001}}
   \put(-292.04,-84.85){\circle*{0.000001}}
   \put(-291.33,-84.15){\circle*{0.000001}}
   \put(-291.33,-83.44){\circle*{0.000001}}
   \put(-290.62,-82.73){\circle*{0.000001}}
   \put(-289.91,-82.02){\circle*{0.000001}}
   \put(-289.21,-81.32){\circle*{0.000001}}
   \put(-289.21,-80.61){\circle*{0.000001}}
   \put(-288.50,-79.90){\circle*{0.000001}}
   \put(-287.79,-79.20){\circle*{0.000001}}
   \put(-287.79,-78.49){\circle*{0.000001}}
   \put(-287.09,-77.78){\circle*{0.000001}}
   \put(-286.38,-77.07){\circle*{0.000001}}
   \put(-286.38,-76.37){\circle*{0.000001}}
   \put(-285.67,-75.66){\circle*{0.000001}}
   \put(-284.96,-74.95){\circle*{0.000001}}
   \put(-284.26,-74.25){\circle*{0.000001}}
   \put(-284.26,-73.54){\circle*{0.000001}}
   \put(-283.55,-72.83){\circle*{0.000001}}
   \put(-282.84,-72.12){\circle*{0.000001}}
   \put(-282.84,-71.42){\circle*{0.000001}}
   \put(-282.14,-70.71){\circle*{0.000001}}
   \put(-281.43,-70.00){\circle*{0.000001}}
   \put(-281.43,-69.30){\circle*{0.000001}}
   \put(-280.72,-68.59){\circle*{0.000001}}
   \put(-280.01,-67.88){\circle*{0.000001}}
   \put(-279.31,-67.18){\circle*{0.000001}}
   \put(-279.31,-66.47){\circle*{0.000001}}
   \put(-278.60,-65.76){\circle*{0.000001}}
   \put(-278.60,-65.76){\circle*{0.000001}}
   \put(-277.89,-66.47){\circle*{0.000001}}
   \put(-277.19,-66.47){\circle*{0.000001}}
   \put(-276.48,-67.18){\circle*{0.000001}}
   \put(-275.77,-67.88){\circle*{0.000001}}
   \put(-275.06,-68.59){\circle*{0.000001}}
   \put(-274.36,-68.59){\circle*{0.000001}}
   \put(-273.65,-69.30){\circle*{0.000001}}
   \put(-272.94,-70.00){\circle*{0.000001}}
   \put(-272.24,-70.71){\circle*{0.000001}}
   \put(-271.53,-70.71){\circle*{0.000001}}
   \put(-270.82,-71.42){\circle*{0.000001}}
   \put(-270.11,-72.12){\circle*{0.000001}}
   \put(-269.41,-72.12){\circle*{0.000001}}
   \put(-268.70,-72.83){\circle*{0.000001}}
   \put(-267.99,-73.54){\circle*{0.000001}}
   \put(-267.29,-74.25){\circle*{0.000001}}
   \put(-266.58,-74.25){\circle*{0.000001}}
   \put(-265.87,-74.95){\circle*{0.000001}}
   \put(-265.17,-75.66){\circle*{0.000001}}
   \put(-264.46,-75.66){\circle*{0.000001}}
   \put(-263.75,-76.37){\circle*{0.000001}}
   \put(-263.04,-77.07){\circle*{0.000001}}
   \put(-262.34,-77.78){\circle*{0.000001}}
   \put(-261.63,-77.78){\circle*{0.000001}}
   \put(-260.92,-78.49){\circle*{0.000001}}
   \put(-260.22,-79.20){\circle*{0.000001}}
   \put(-259.51,-79.90){\circle*{0.000001}}
   \put(-258.80,-79.90){\circle*{0.000001}}
   \put(-258.09,-80.61){\circle*{0.000001}}
   \put(-257.39,-81.32){\circle*{0.000001}}
   \put(-256.68,-81.32){\circle*{0.000001}}
   \put(-255.97,-82.02){\circle*{0.000001}}
   \put(-255.27,-82.73){\circle*{0.000001}}
   \put(-254.56,-83.44){\circle*{0.000001}}
   \put(-253.85,-83.44){\circle*{0.000001}}
   \put(-253.14,-84.15){\circle*{0.000001}}
   \put(-252.44,-84.85){\circle*{0.000001}}
   \put(-251.73,-85.56){\circle*{0.000001}}
   \put(-251.02,-85.56){\circle*{0.000001}}
   \put(-250.32,-86.27){\circle*{0.000001}}
   \put(-249.61,-86.97){\circle*{0.000001}}
   \put(-248.90,-86.97){\circle*{0.000001}}
   \put(-248.19,-87.68){\circle*{0.000001}}
   \put(-247.49,-88.39){\circle*{0.000001}}
   \put(-246.78,-89.10){\circle*{0.000001}}
   \put(-246.07,-89.10){\circle*{0.000001}}
   \put(-245.37,-89.80){\circle*{0.000001}}
   \put(-244.66,-90.51){\circle*{0.000001}}
   \put(-243.95,-90.51){\circle*{0.000001}}
   \put(-243.24,-91.22){\circle*{0.000001}}
   \put(-242.54,-91.92){\circle*{0.000001}}
   \put(-241.83,-92.63){\circle*{0.000001}}
   \put(-241.12,-92.63){\circle*{0.000001}}
   \put(-240.42,-93.34){\circle*{0.000001}}
   \put(-239.71,-94.05){\circle*{0.000001}}
   \put(-239.00,-94.75){\circle*{0.000001}}
   \put(-238.29,-94.75){\circle*{0.000001}}
   \put(-237.59,-95.46){\circle*{0.000001}}
   \put(-237.59,-95.46){\circle*{0.000001}}
   \put(-236.88,-95.46){\circle*{0.000001}}
   \put(-236.17,-96.17){\circle*{0.000001}}
   \put(-235.47,-96.17){\circle*{0.000001}}
   \put(-234.76,-96.17){\circle*{0.000001}}
   \put(-234.05,-96.17){\circle*{0.000001}}
   \put(-233.35,-96.87){\circle*{0.000001}}
   \put(-232.64,-96.87){\circle*{0.000001}}
   \put(-231.93,-96.87){\circle*{0.000001}}
   \put(-231.22,-97.58){\circle*{0.000001}}
   \put(-230.52,-97.58){\circle*{0.000001}}
   \put(-229.81,-97.58){\circle*{0.000001}}
   \put(-229.10,-97.58){\circle*{0.000001}}
   \put(-228.40,-98.29){\circle*{0.000001}}
   \put(-227.69,-98.29){\circle*{0.000001}}
   \put(-226.98,-98.29){\circle*{0.000001}}
   \put(-226.27,-98.99){\circle*{0.000001}}
   \put(-225.57,-98.99){\circle*{0.000001}}
   \put(-224.86,-98.99){\circle*{0.000001}}
   \put(-224.15,-98.99){\circle*{0.000001}}
   \put(-223.45,-99.70){\circle*{0.000001}}
   \put(-222.74,-99.70){\circle*{0.000001}}
   \put(-222.03,-99.70){\circle*{0.000001}}
   \put(-221.32,-100.41){\circle*{0.000001}}
   \put(-220.62,-100.41){\circle*{0.000001}}
   \put(-219.91,-100.41){\circle*{0.000001}}
   \put(-219.20,-101.12){\circle*{0.000001}}
   \put(-218.50,-101.12){\circle*{0.000001}}
   \put(-217.79,-101.12){\circle*{0.000001}}
   \put(-217.08,-101.12){\circle*{0.000001}}
   \put(-216.37,-101.82){\circle*{0.000001}}
   \put(-215.67,-101.82){\circle*{0.000001}}
   \put(-214.96,-101.82){\circle*{0.000001}}
   \put(-214.25,-102.53){\circle*{0.000001}}
   \put(-213.55,-102.53){\circle*{0.000001}}
   \put(-212.84,-102.53){\circle*{0.000001}}
   \put(-212.13,-102.53){\circle*{0.000001}}
   \put(-211.42,-103.24){\circle*{0.000001}}
   \put(-210.72,-103.24){\circle*{0.000001}}
   \put(-210.01,-103.24){\circle*{0.000001}}
   \put(-209.30,-103.94){\circle*{0.000001}}
   \put(-208.60,-103.94){\circle*{0.000001}}
   \put(-207.89,-103.94){\circle*{0.000001}}
   \put(-207.18,-103.94){\circle*{0.000001}}
   \put(-206.48,-104.65){\circle*{0.000001}}
   \put(-205.77,-104.65){\circle*{0.000001}}
   \put(-205.06,-104.65){\circle*{0.000001}}
   \put(-204.35,-105.36){\circle*{0.000001}}
   \put(-203.65,-105.36){\circle*{0.000001}}
   \put(-202.94,-105.36){\circle*{0.000001}}
   \put(-202.23,-105.36){\circle*{0.000001}}
   \put(-201.53,-106.07){\circle*{0.000001}}
   \put(-200.82,-106.07){\circle*{0.000001}}
   \put(-200.11,-106.07){\circle*{0.000001}}
   \put(-199.40,-106.77){\circle*{0.000001}}
   \put(-198.70,-106.77){\circle*{0.000001}}
   \put(-197.99,-106.77){\circle*{0.000001}}
   \put(-197.28,-106.77){\circle*{0.000001}}
   \put(-196.58,-107.48){\circle*{0.000001}}
   \put(-195.87,-107.48){\circle*{0.000001}}
   \put(-195.16,-107.48){\circle*{0.000001}}
   \put(-194.45,-108.19){\circle*{0.000001}}
   \put(-193.75,-108.19){\circle*{0.000001}}
   \put(-193.04,-108.19){\circle*{0.000001}}
   \put(-192.33,-108.89){\circle*{0.000001}}
   \put(-191.63,-108.89){\circle*{0.000001}}
   \put(-190.92,-108.89){\circle*{0.000001}}
   \put(-190.21,-108.89){\circle*{0.000001}}
   \put(-189.50,-109.60){\circle*{0.000001}}
   \put(-188.80,-109.60){\circle*{0.000001}}
   \put(-188.09,-109.60){\circle*{0.000001}}
   \put(-187.38,-110.31){\circle*{0.000001}}
   \put(-186.68,-110.31){\circle*{0.000001}}
   \put(-185.97,-110.31){\circle*{0.000001}}
   \put(-185.26,-110.31){\circle*{0.000001}}
   \put(-184.55,-111.02){\circle*{0.000001}}
   \put(-183.85,-111.02){\circle*{0.000001}}
   \put(-183.14,-111.02){\circle*{0.000001}}
   \put(-182.43,-111.72){\circle*{0.000001}}
   \put(-181.73,-111.72){\circle*{0.000001}}
   \put(-181.02,-111.72){\circle*{0.000001}}
   \put(-180.31,-111.72){\circle*{0.000001}}
   \put(-179.61,-112.43){\circle*{0.000001}}
   \put(-178.90,-112.43){\circle*{0.000001}}
   \put(-178.90,-112.43){\circle*{0.000001}}
   \put(-190.92,-118.79){\circle*{0.000001}}
   \put(-190.21,-118.09){\circle*{0.000001}}
   \put(-189.50,-118.09){\circle*{0.000001}}
   \put(-188.80,-117.38){\circle*{0.000001}}
   \put(-188.09,-117.38){\circle*{0.000001}}
   \put(-187.38,-116.67){\circle*{0.000001}}
   \put(-186.68,-116.67){\circle*{0.000001}}
   \put(-185.97,-115.97){\circle*{0.000001}}
   \put(-185.26,-115.97){\circle*{0.000001}}
   \put(-184.55,-115.26){\circle*{0.000001}}
   \put(-183.85,-115.26){\circle*{0.000001}}
   \put(-183.14,-114.55){\circle*{0.000001}}
   \put(-182.43,-114.55){\circle*{0.000001}}
   \put(-181.73,-113.84){\circle*{0.000001}}
   \put(-181.02,-113.84){\circle*{0.000001}}
   \put(-180.31,-113.14){\circle*{0.000001}}
   \put(-179.61,-113.14){\circle*{0.000001}}
   \put(-178.90,-112.43){\circle*{0.000001}}
   \put(-195.87,-149.91){\circle*{0.000001}}
   \put(-195.87,-149.20){\circle*{0.000001}}
   \put(-195.87,-148.49){\circle*{0.000001}}
   \put(-195.87,-147.79){\circle*{0.000001}}
   \put(-195.16,-147.08){\circle*{0.000001}}
   \put(-195.16,-146.37){\circle*{0.000001}}
   \put(-195.16,-145.66){\circle*{0.000001}}
   \put(-195.16,-144.96){\circle*{0.000001}}
   \put(-195.16,-144.25){\circle*{0.000001}}
   \put(-195.16,-143.54){\circle*{0.000001}}
   \put(-194.45,-142.84){\circle*{0.000001}}
   \put(-194.45,-142.13){\circle*{0.000001}}
   \put(-194.45,-141.42){\circle*{0.000001}}
   \put(-194.45,-140.71){\circle*{0.000001}}
   \put(-194.45,-140.01){\circle*{0.000001}}
   \put(-194.45,-139.30){\circle*{0.000001}}
   \put(-193.75,-138.59){\circle*{0.000001}}
   \put(-193.75,-137.89){\circle*{0.000001}}
   \put(-193.75,-137.18){\circle*{0.000001}}
   \put(-193.75,-136.47){\circle*{0.000001}}
   \put(-193.75,-135.76){\circle*{0.000001}}
   \put(-193.75,-135.06){\circle*{0.000001}}
   \put(-193.75,-134.35){\circle*{0.000001}}
   \put(-193.04,-133.64){\circle*{0.000001}}
   \put(-193.04,-132.94){\circle*{0.000001}}
   \put(-193.04,-132.23){\circle*{0.000001}}
   \put(-193.04,-131.52){\circle*{0.000001}}
   \put(-193.04,-130.81){\circle*{0.000001}}
   \put(-193.04,-130.11){\circle*{0.000001}}
   \put(-192.33,-129.40){\circle*{0.000001}}
   \put(-192.33,-128.69){\circle*{0.000001}}
   \put(-192.33,-127.99){\circle*{0.000001}}
   \put(-192.33,-127.28){\circle*{0.000001}}
   \put(-192.33,-126.57){\circle*{0.000001}}
   \put(-192.33,-125.87){\circle*{0.000001}}
   \put(-191.63,-125.16){\circle*{0.000001}}
   \put(-191.63,-124.45){\circle*{0.000001}}
   \put(-191.63,-123.74){\circle*{0.000001}}
   \put(-191.63,-123.04){\circle*{0.000001}}
   \put(-191.63,-122.33){\circle*{0.000001}}
   \put(-191.63,-121.62){\circle*{0.000001}}
   \put(-190.92,-120.92){\circle*{0.000001}}
   \put(-190.92,-120.21){\circle*{0.000001}}
   \put(-190.92,-119.50){\circle*{0.000001}}
   \put(-190.92,-118.79){\circle*{0.000001}}
   \put(-195.87,-149.91){\circle*{0.000001}}
   \put(-195.16,-149.91){\circle*{0.000001}}
   \put(-194.45,-149.20){\circle*{0.000001}}
   \put(-193.75,-149.20){\circle*{0.000001}}
   \put(-193.04,-148.49){\circle*{0.000001}}
   \put(-192.33,-148.49){\circle*{0.000001}}
   \put(-192.33,-148.49){\circle*{0.000001}}
   \put(-191.63,-148.49){\circle*{0.000001}}
   \put(-193.75,-151.32){\circle*{0.000001}}
   \put(-193.04,-150.61){\circle*{0.000001}}
   \put(-193.04,-149.91){\circle*{0.000001}}
   \put(-192.33,-149.20){\circle*{0.000001}}
   \put(-191.63,-148.49){\circle*{0.000001}}
   \put(-192.33,-155.56){\circle*{0.000001}}
   \put(-192.33,-154.86){\circle*{0.000001}}
   \put(-193.04,-154.15){\circle*{0.000001}}
   \put(-193.04,-153.44){\circle*{0.000001}}
   \put(-193.04,-152.74){\circle*{0.000001}}
   \put(-193.75,-152.03){\circle*{0.000001}}
   \put(-193.75,-151.32){\circle*{0.000001}}
   \put(-192.33,-155.56){\circle*{0.000001}}
   \put(-191.63,-154.86){\circle*{0.000001}}
   \put(-190.92,-154.86){\circle*{0.000001}}
   \put(-190.21,-154.15){\circle*{0.000001}}
   \put(-189.50,-153.44){\circle*{0.000001}}
   \put(-243.95,-124.45){\circle*{0.000001}}
   \put(-243.24,-125.16){\circle*{0.000001}}
   \put(-242.54,-125.16){\circle*{0.000001}}
   \put(-241.83,-125.87){\circle*{0.000001}}
   \put(-241.12,-125.87){\circle*{0.000001}}
   \put(-240.42,-126.57){\circle*{0.000001}}
   \put(-239.71,-126.57){\circle*{0.000001}}
   \put(-239.00,-127.28){\circle*{0.000001}}
   \put(-238.29,-127.28){\circle*{0.000001}}
   \put(-237.59,-127.99){\circle*{0.000001}}
   \put(-236.88,-127.99){\circle*{0.000001}}
   \put(-236.17,-128.69){\circle*{0.000001}}
   \put(-235.47,-128.69){\circle*{0.000001}}
   \put(-234.76,-129.40){\circle*{0.000001}}
   \put(-234.05,-129.40){\circle*{0.000001}}
   \put(-233.35,-130.11){\circle*{0.000001}}
   \put(-232.64,-130.81){\circle*{0.000001}}
   \put(-231.93,-130.81){\circle*{0.000001}}
   \put(-231.22,-131.52){\circle*{0.000001}}
   \put(-230.52,-131.52){\circle*{0.000001}}
   \put(-229.81,-132.23){\circle*{0.000001}}
   \put(-229.10,-132.23){\circle*{0.000001}}
   \put(-228.40,-132.94){\circle*{0.000001}}
   \put(-227.69,-132.94){\circle*{0.000001}}
   \put(-226.98,-133.64){\circle*{0.000001}}
   \put(-226.27,-133.64){\circle*{0.000001}}
   \put(-225.57,-134.35){\circle*{0.000001}}
   \put(-224.86,-134.35){\circle*{0.000001}}
   \put(-224.15,-135.06){\circle*{0.000001}}
   \put(-223.45,-135.06){\circle*{0.000001}}
   \put(-222.74,-135.76){\circle*{0.000001}}
   \put(-222.03,-136.47){\circle*{0.000001}}
   \put(-221.32,-136.47){\circle*{0.000001}}
   \put(-220.62,-137.18){\circle*{0.000001}}
   \put(-219.91,-137.18){\circle*{0.000001}}
   \put(-219.20,-137.89){\circle*{0.000001}}
   \put(-218.50,-137.89){\circle*{0.000001}}
   \put(-217.79,-138.59){\circle*{0.000001}}
   \put(-217.08,-138.59){\circle*{0.000001}}
   \put(-216.37,-139.30){\circle*{0.000001}}
   \put(-215.67,-139.30){\circle*{0.000001}}
   \put(-214.96,-140.01){\circle*{0.000001}}
   \put(-214.25,-140.01){\circle*{0.000001}}
   \put(-213.55,-140.71){\circle*{0.000001}}
   \put(-212.84,-140.71){\circle*{0.000001}}
   \put(-212.13,-141.42){\circle*{0.000001}}
   \put(-211.42,-141.42){\circle*{0.000001}}
   \put(-210.72,-142.13){\circle*{0.000001}}
   \put(-210.01,-142.84){\circle*{0.000001}}
   \put(-209.30,-142.84){\circle*{0.000001}}
   \put(-208.60,-143.54){\circle*{0.000001}}
   \put(-207.89,-143.54){\circle*{0.000001}}
   \put(-207.18,-144.25){\circle*{0.000001}}
   \put(-206.48,-144.25){\circle*{0.000001}}
   \put(-205.77,-144.96){\circle*{0.000001}}
   \put(-205.06,-144.96){\circle*{0.000001}}
   \put(-204.35,-145.66){\circle*{0.000001}}
   \put(-203.65,-145.66){\circle*{0.000001}}
   \put(-202.94,-146.37){\circle*{0.000001}}
   \put(-202.23,-146.37){\circle*{0.000001}}
   \put(-201.53,-147.08){\circle*{0.000001}}
   \put(-200.82,-147.08){\circle*{0.000001}}
   \put(-200.11,-147.79){\circle*{0.000001}}
   \put(-199.40,-148.49){\circle*{0.000001}}
   \put(-198.70,-148.49){\circle*{0.000001}}
   \put(-197.99,-149.20){\circle*{0.000001}}
   \put(-197.28,-149.20){\circle*{0.000001}}
   \put(-196.58,-149.91){\circle*{0.000001}}
   \put(-195.87,-149.91){\circle*{0.000001}}
   \put(-195.16,-150.61){\circle*{0.000001}}
   \put(-194.45,-150.61){\circle*{0.000001}}
   \put(-193.75,-151.32){\circle*{0.000001}}
   \put(-193.04,-151.32){\circle*{0.000001}}
   \put(-192.33,-152.03){\circle*{0.000001}}
   \put(-191.63,-152.03){\circle*{0.000001}}
   \put(-190.92,-152.74){\circle*{0.000001}}
   \put(-190.21,-152.74){\circle*{0.000001}}
   \put(-189.50,-153.44){\circle*{0.000001}}
   \put(-243.95,-124.45){\circle*{0.000001}}
   \put(-243.24,-124.45){\circle*{0.000001}}
   \put(-242.54,-124.45){\circle*{0.000001}}
   \put(-241.83,-123.74){\circle*{0.000001}}
   \put(-241.12,-123.74){\circle*{0.000001}}
   \put(-240.42,-123.74){\circle*{0.000001}}
   \put(-240.42,-123.74){\circle*{0.000001}}
   \put(-239.71,-124.45){\circle*{0.000001}}
   \put(-239.00,-124.45){\circle*{0.000001}}
   \put(-238.29,-125.16){\circle*{0.000001}}
   \put(-237.59,-125.87){\circle*{0.000001}}
   \put(-237.59,-125.87){\circle*{0.000001}}
   \put(-237.59,-125.16){\circle*{0.000001}}
   \put(-237.59,-124.45){\circle*{0.000001}}
   \put(-237.59,-124.45){\circle*{0.000001}}
   \put(-236.88,-124.45){\circle*{0.000001}}
   \put(-238.29,-128.69){\circle*{0.000001}}
   \put(-238.29,-127.99){\circle*{0.000001}}
   \put(-237.59,-127.28){\circle*{0.000001}}
   \put(-237.59,-126.57){\circle*{0.000001}}
   \put(-237.59,-125.87){\circle*{0.000001}}
   \put(-236.88,-125.16){\circle*{0.000001}}
   \put(-236.88,-124.45){\circle*{0.000001}}
   \put(-238.29,-128.69){\circle*{0.000001}}
   \put(-237.59,-128.69){\circle*{0.000001}}
   \put(-236.88,-128.69){\circle*{0.000001}}
   \put(-236.17,-128.69){\circle*{0.000001}}
   \put(-235.47,-128.69){\circle*{0.000001}}
   \put(-248.90,-118.79){\circle*{0.000001}}
   \put(-248.19,-119.50){\circle*{0.000001}}
   \put(-247.49,-119.50){\circle*{0.000001}}
   \put(-246.78,-120.21){\circle*{0.000001}}
   \put(-246.07,-120.92){\circle*{0.000001}}
   \put(-245.37,-121.62){\circle*{0.000001}}
   \put(-244.66,-121.62){\circle*{0.000001}}
   \put(-243.95,-122.33){\circle*{0.000001}}
   \put(-243.24,-123.04){\circle*{0.000001}}
   \put(-242.54,-123.74){\circle*{0.000001}}
   \put(-241.83,-123.74){\circle*{0.000001}}
   \put(-241.12,-124.45){\circle*{0.000001}}
   \put(-240.42,-125.16){\circle*{0.000001}}
   \put(-239.71,-125.87){\circle*{0.000001}}
   \put(-239.00,-125.87){\circle*{0.000001}}
   \put(-238.29,-126.57){\circle*{0.000001}}
   \put(-237.59,-127.28){\circle*{0.000001}}
   \put(-236.88,-127.99){\circle*{0.000001}}
   \put(-236.17,-127.99){\circle*{0.000001}}
   \put(-235.47,-128.69){\circle*{0.000001}}
   \put(-248.90,-118.79){\circle*{0.000001}}
   \put(-248.90,-118.09){\circle*{0.000001}}
   \put(-248.90,-117.38){\circle*{0.000001}}
   \put(-248.90,-116.67){\circle*{0.000001}}
   \put(-249.61,-115.97){\circle*{0.000001}}
   \put(-249.61,-115.26){\circle*{0.000001}}
   \put(-249.61,-114.55){\circle*{0.000001}}
   \put(-249.61,-113.84){\circle*{0.000001}}
   \put(-249.61,-113.14){\circle*{0.000001}}
   \put(-249.61,-112.43){\circle*{0.000001}}
   \put(-249.61,-111.72){\circle*{0.000001}}
   \put(-250.32,-111.02){\circle*{0.000001}}
   \put(-250.32,-110.31){\circle*{0.000001}}
   \put(-250.32,-109.60){\circle*{0.000001}}
   \put(-250.32,-108.89){\circle*{0.000001}}
   \put(-250.32,-108.19){\circle*{0.000001}}
   \put(-250.32,-107.48){\circle*{0.000001}}
   \put(-251.02,-106.77){\circle*{0.000001}}
   \put(-251.02,-106.07){\circle*{0.000001}}
   \put(-251.02,-105.36){\circle*{0.000001}}
   \put(-251.02,-104.65){\circle*{0.000001}}
   \put(-251.02,-103.94){\circle*{0.000001}}
   \put(-251.02,-103.24){\circle*{0.000001}}
   \put(-251.02,-102.53){\circle*{0.000001}}
   \put(-251.73,-101.82){\circle*{0.000001}}
   \put(-251.73,-101.12){\circle*{0.000001}}
   \put(-251.73,-100.41){\circle*{0.000001}}
   \put(-251.73,-99.70){\circle*{0.000001}}
   \put(-251.73,-98.99){\circle*{0.000001}}
   \put(-251.73,-98.29){\circle*{0.000001}}
   \put(-251.73,-97.58){\circle*{0.000001}}
   \put(-252.44,-96.87){\circle*{0.000001}}
   \put(-252.44,-96.17){\circle*{0.000001}}
   \put(-252.44,-95.46){\circle*{0.000001}}
   \put(-252.44,-94.75){\circle*{0.000001}}
   \put(-252.44,-94.05){\circle*{0.000001}}
   \put(-252.44,-93.34){\circle*{0.000001}}
   \put(-253.14,-92.63){\circle*{0.000001}}
   \put(-253.14,-91.92){\circle*{0.000001}}
   \put(-253.14,-91.22){\circle*{0.000001}}
   \put(-253.14,-90.51){\circle*{0.000001}}
   \put(-253.14,-89.80){\circle*{0.000001}}
   \put(-253.14,-89.10){\circle*{0.000001}}
   \put(-253.14,-88.39){\circle*{0.000001}}
   \put(-253.85,-87.68){\circle*{0.000001}}
   \put(-253.85,-86.97){\circle*{0.000001}}
   \put(-253.85,-86.27){\circle*{0.000001}}
   \put(-253.85,-85.56){\circle*{0.000001}}
   \put(-296.98,-70.71){\circle*{0.000001}}
   \put(-296.28,-70.71){\circle*{0.000001}}
   \put(-295.57,-71.42){\circle*{0.000001}}
   \put(-294.86,-71.42){\circle*{0.000001}}
   \put(-294.16,-71.42){\circle*{0.000001}}
   \put(-293.45,-72.12){\circle*{0.000001}}
   \put(-292.74,-72.12){\circle*{0.000001}}
   \put(-292.04,-72.12){\circle*{0.000001}}
   \put(-291.33,-72.83){\circle*{0.000001}}
   \put(-290.62,-72.83){\circle*{0.000001}}
   \put(-289.91,-72.83){\circle*{0.000001}}
   \put(-289.21,-73.54){\circle*{0.000001}}
   \put(-288.50,-73.54){\circle*{0.000001}}
   \put(-287.79,-73.54){\circle*{0.000001}}
   \put(-287.09,-74.25){\circle*{0.000001}}
   \put(-286.38,-74.25){\circle*{0.000001}}
   \put(-285.67,-74.95){\circle*{0.000001}}
   \put(-284.96,-74.95){\circle*{0.000001}}
   \put(-284.26,-74.95){\circle*{0.000001}}
   \put(-283.55,-75.66){\circle*{0.000001}}
   \put(-282.84,-75.66){\circle*{0.000001}}
   \put(-282.14,-75.66){\circle*{0.000001}}
   \put(-281.43,-76.37){\circle*{0.000001}}
   \put(-280.72,-76.37){\circle*{0.000001}}
   \put(-280.01,-76.37){\circle*{0.000001}}
   \put(-279.31,-77.07){\circle*{0.000001}}
   \put(-278.60,-77.07){\circle*{0.000001}}
   \put(-277.89,-77.07){\circle*{0.000001}}
   \put(-277.19,-77.78){\circle*{0.000001}}
   \put(-276.48,-77.78){\circle*{0.000001}}
   \put(-275.77,-77.78){\circle*{0.000001}}
   \put(-275.06,-78.49){\circle*{0.000001}}
   \put(-274.36,-78.49){\circle*{0.000001}}
   \put(-273.65,-78.49){\circle*{0.000001}}
   \put(-272.94,-79.20){\circle*{0.000001}}
   \put(-272.24,-79.20){\circle*{0.000001}}
   \put(-271.53,-79.20){\circle*{0.000001}}
   \put(-270.82,-79.90){\circle*{0.000001}}
   \put(-270.11,-79.90){\circle*{0.000001}}
   \put(-269.41,-79.90){\circle*{0.000001}}
   \put(-268.70,-80.61){\circle*{0.000001}}
   \put(-267.99,-80.61){\circle*{0.000001}}
   \put(-267.29,-80.61){\circle*{0.000001}}
   \put(-266.58,-81.32){\circle*{0.000001}}
   \put(-265.87,-81.32){\circle*{0.000001}}
   \put(-265.17,-81.32){\circle*{0.000001}}
   \put(-264.46,-82.02){\circle*{0.000001}}
   \put(-263.75,-82.02){\circle*{0.000001}}
   \put(-263.04,-82.73){\circle*{0.000001}}
   \put(-262.34,-82.73){\circle*{0.000001}}
   \put(-261.63,-82.73){\circle*{0.000001}}
   \put(-260.92,-83.44){\circle*{0.000001}}
   \put(-260.22,-83.44){\circle*{0.000001}}
   \put(-259.51,-83.44){\circle*{0.000001}}
   \put(-258.80,-84.15){\circle*{0.000001}}
   \put(-258.09,-84.15){\circle*{0.000001}}
   \put(-257.39,-84.15){\circle*{0.000001}}
   \put(-256.68,-84.85){\circle*{0.000001}}
   \put(-255.97,-84.85){\circle*{0.000001}}
   \put(-255.27,-84.85){\circle*{0.000001}}
   \put(-254.56,-85.56){\circle*{0.000001}}
   \put(-253.85,-85.56){\circle*{0.000001}}
   \put(-354.97,-80.61){\circle*{0.000001}}
   \put(-354.26,-80.61){\circle*{0.000001}}
   \put(-353.55,-80.61){\circle*{0.000001}}
   \put(-352.85,-79.90){\circle*{0.000001}}
   \put(-352.14,-79.90){\circle*{0.000001}}
   \put(-351.43,-79.90){\circle*{0.000001}}
   \put(-350.72,-79.90){\circle*{0.000001}}
   \put(-350.02,-79.90){\circle*{0.000001}}
   \put(-349.31,-79.90){\circle*{0.000001}}
   \put(-348.60,-79.20){\circle*{0.000001}}
   \put(-347.90,-79.20){\circle*{0.000001}}
   \put(-347.19,-79.20){\circle*{0.000001}}
   \put(-346.48,-79.20){\circle*{0.000001}}
   \put(-345.78,-79.20){\circle*{0.000001}}
   \put(-345.07,-79.20){\circle*{0.000001}}
   \put(-344.36,-78.49){\circle*{0.000001}}
   \put(-343.65,-78.49){\circle*{0.000001}}
   \put(-342.95,-78.49){\circle*{0.000001}}
   \put(-342.24,-78.49){\circle*{0.000001}}
   \put(-341.53,-78.49){\circle*{0.000001}}
   \put(-340.83,-78.49){\circle*{0.000001}}
   \put(-340.12,-77.78){\circle*{0.000001}}
   \put(-339.41,-77.78){\circle*{0.000001}}
   \put(-338.70,-77.78){\circle*{0.000001}}
   \put(-338.00,-77.78){\circle*{0.000001}}
   \put(-337.29,-77.78){\circle*{0.000001}}
   \put(-336.58,-77.78){\circle*{0.000001}}
   \put(-335.88,-77.07){\circle*{0.000001}}
   \put(-335.17,-77.07){\circle*{0.000001}}
   \put(-334.46,-77.07){\circle*{0.000001}}
   \put(-333.75,-77.07){\circle*{0.000001}}
   \put(-333.05,-77.07){\circle*{0.000001}}
   \put(-332.34,-77.07){\circle*{0.000001}}
   \put(-331.63,-76.37){\circle*{0.000001}}
   \put(-330.93,-76.37){\circle*{0.000001}}
   \put(-330.22,-76.37){\circle*{0.000001}}
   \put(-329.51,-76.37){\circle*{0.000001}}
   \put(-328.80,-76.37){\circle*{0.000001}}
   \put(-328.10,-76.37){\circle*{0.000001}}
   \put(-327.39,-75.66){\circle*{0.000001}}
   \put(-326.68,-75.66){\circle*{0.000001}}
   \put(-325.98,-75.66){\circle*{0.000001}}
   \put(-325.27,-75.66){\circle*{0.000001}}
   \put(-324.56,-75.66){\circle*{0.000001}}
   \put(-323.85,-74.95){\circle*{0.000001}}
   \put(-323.15,-74.95){\circle*{0.000001}}
   \put(-322.44,-74.95){\circle*{0.000001}}
   \put(-321.73,-74.95){\circle*{0.000001}}
   \put(-321.03,-74.95){\circle*{0.000001}}
   \put(-320.32,-74.95){\circle*{0.000001}}
   \put(-319.61,-74.25){\circle*{0.000001}}
   \put(-318.91,-74.25){\circle*{0.000001}}
   \put(-318.20,-74.25){\circle*{0.000001}}
   \put(-317.49,-74.25){\circle*{0.000001}}
   \put(-316.78,-74.25){\circle*{0.000001}}
   \put(-316.08,-74.25){\circle*{0.000001}}
   \put(-315.37,-73.54){\circle*{0.000001}}
   \put(-314.66,-73.54){\circle*{0.000001}}
   \put(-313.96,-73.54){\circle*{0.000001}}
   \put(-313.25,-73.54){\circle*{0.000001}}
   \put(-312.54,-73.54){\circle*{0.000001}}
   \put(-311.83,-73.54){\circle*{0.000001}}
   \put(-311.13,-72.83){\circle*{0.000001}}
   \put(-310.42,-72.83){\circle*{0.000001}}
   \put(-309.71,-72.83){\circle*{0.000001}}
   \put(-309.01,-72.83){\circle*{0.000001}}
   \put(-308.30,-72.83){\circle*{0.000001}}
   \put(-307.59,-72.83){\circle*{0.000001}}
   \put(-306.88,-72.12){\circle*{0.000001}}
   \put(-306.18,-72.12){\circle*{0.000001}}
   \put(-305.47,-72.12){\circle*{0.000001}}
   \put(-304.76,-72.12){\circle*{0.000001}}
   \put(-304.06,-72.12){\circle*{0.000001}}
   \put(-303.35,-72.12){\circle*{0.000001}}
   \put(-302.64,-71.42){\circle*{0.000001}}
   \put(-301.93,-71.42){\circle*{0.000001}}
   \put(-301.23,-71.42){\circle*{0.000001}}
   \put(-300.52,-71.42){\circle*{0.000001}}
   \put(-299.81,-71.42){\circle*{0.000001}}
   \put(-299.11,-71.42){\circle*{0.000001}}
   \put(-298.40,-70.71){\circle*{0.000001}}
   \put(-297.69,-70.71){\circle*{0.000001}}
   \put(-296.98,-70.71){\circle*{0.000001}}
   \put(-354.97,-80.61){\circle*{0.000001}}
   \put(-354.97,-79.90){\circle*{0.000001}}
   \put(-355.67,-79.20){\circle*{0.000001}}
   \put(-355.67,-78.49){\circle*{0.000001}}
   \put(-355.67,-80.61){\circle*{0.000001}}
   \put(-355.67,-79.90){\circle*{0.000001}}
   \put(-355.67,-79.20){\circle*{0.000001}}
   \put(-355.67,-78.49){\circle*{0.000001}}
   \put(-355.67,-80.61){\circle*{0.000001}}
   \put(-354.97,-80.61){\circle*{0.000001}}
   \put(-354.26,-80.61){\circle*{0.000001}}
   \put(-353.55,-80.61){\circle*{0.000001}}
   \put(-352.85,-82.73){\circle*{0.000001}}
   \put(-352.85,-82.02){\circle*{0.000001}}
   \put(-353.55,-81.32){\circle*{0.000001}}
   \put(-353.55,-80.61){\circle*{0.000001}}
   \put(-352.85,-82.73){\circle*{0.000001}}
   \put(-352.85,-82.02){\circle*{0.000001}}
   \put(-352.85,-81.32){\circle*{0.000001}}
   \put(-352.85,-80.61){\circle*{0.000001}}
   \put(-353.55,-81.32){\circle*{0.000001}}
   \put(-352.85,-80.61){\circle*{0.000001}}
   \put(-353.55,-83.44){\circle*{0.000001}}
   \put(-353.55,-82.73){\circle*{0.000001}}
   \put(-353.55,-82.02){\circle*{0.000001}}
   \put(-353.55,-81.32){\circle*{0.000001}}
   \put(-353.55,-83.44){\circle*{0.000001}}
   \put(-352.85,-83.44){\circle*{0.000001}}
   \put(-352.14,-83.44){\circle*{0.000001}}
   \put(-351.43,-83.44){\circle*{0.000001}}
   \put(-356.38,-87.68){\circle*{0.000001}}
   \put(-355.67,-86.97){\circle*{0.000001}}
   \put(-354.97,-86.27){\circle*{0.000001}}
   \put(-354.26,-85.56){\circle*{0.000001}}
   \put(-353.55,-85.56){\circle*{0.000001}}
   \put(-352.85,-84.85){\circle*{0.000001}}
   \put(-352.14,-84.15){\circle*{0.000001}}
   \put(-351.43,-83.44){\circle*{0.000001}}
   \put(-356.38,-87.68){\circle*{0.000001}}
   \put(-356.38,-87.68){\circle*{0.000001}}
   \put(-355.67,-86.97){\circle*{0.000001}}
   \put(-354.97,-86.27){\circle*{0.000001}}
   \put(-354.26,-85.56){\circle*{0.000001}}
   \put(-353.55,-84.85){\circle*{0.000001}}
   \put(-352.85,-84.15){\circle*{0.000001}}
   \put(-352.85,-83.44){\circle*{0.000001}}
   \put(-352.14,-82.73){\circle*{0.000001}}
   \put(-351.43,-82.02){\circle*{0.000001}}
   \put(-350.72,-81.32){\circle*{0.000001}}
   \put(-350.02,-80.61){\circle*{0.000001}}
   \put(-349.31,-79.90){\circle*{0.000001}}
   \put(-348.60,-79.20){\circle*{0.000001}}
   \put(-347.90,-78.49){\circle*{0.000001}}
   \put(-347.19,-77.78){\circle*{0.000001}}
   \put(-346.48,-77.07){\circle*{0.000001}}
   \put(-346.48,-76.37){\circle*{0.000001}}
   \put(-345.78,-75.66){\circle*{0.000001}}
   \put(-345.07,-74.95){\circle*{0.000001}}
   \put(-344.36,-74.25){\circle*{0.000001}}
   \put(-343.65,-73.54){\circle*{0.000001}}
   \put(-342.95,-72.83){\circle*{0.000001}}
   \put(-342.24,-72.12){\circle*{0.000001}}
   \put(-341.53,-71.42){\circle*{0.000001}}
   \put(-340.83,-70.71){\circle*{0.000001}}
   \put(-340.12,-70.00){\circle*{0.000001}}
   \put(-339.41,-69.30){\circle*{0.000001}}
   \put(-339.41,-68.59){\circle*{0.000001}}
   \put(-338.70,-67.88){\circle*{0.000001}}
   \put(-338.00,-67.18){\circle*{0.000001}}
   \put(-337.29,-66.47){\circle*{0.000001}}
   \put(-336.58,-65.76){\circle*{0.000001}}
   \put(-335.88,-65.05){\circle*{0.000001}}
   \put(-335.17,-64.35){\circle*{0.000001}}
   \put(-334.46,-63.64){\circle*{0.000001}}
   \put(-333.75,-62.93){\circle*{0.000001}}
   \put(-333.05,-62.23){\circle*{0.000001}}
   \put(-332.34,-61.52){\circle*{0.000001}}
   \put(-332.34,-60.81){\circle*{0.000001}}
   \put(-331.63,-60.10){\circle*{0.000001}}
   \put(-330.93,-59.40){\circle*{0.000001}}
   \put(-330.22,-58.69){\circle*{0.000001}}
   \put(-329.51,-57.98){\circle*{0.000001}}
   \put(-328.80,-57.28){\circle*{0.000001}}
   \put(-328.10,-56.57){\circle*{0.000001}}
   \put(-327.39,-55.86){\circle*{0.000001}}
   \put(-326.68,-55.15){\circle*{0.000001}}
   \put(-325.98,-54.45){\circle*{0.000001}}
   \put(-325.98,-53.74){\circle*{0.000001}}
   \put(-325.27,-53.03){\circle*{0.000001}}
   \put(-324.56,-52.33){\circle*{0.000001}}
   \put(-323.85,-51.62){\circle*{0.000001}}
   \put(-323.15,-50.91){\circle*{0.000001}}
   \put(-322.44,-50.20){\circle*{0.000001}}
   \put(-321.73,-49.50){\circle*{0.000001}}
   \put(-321.03,-48.79){\circle*{0.000001}}
   \put(-320.32,-48.08){\circle*{0.000001}}
   \put(-319.61,-47.38){\circle*{0.000001}}
   \put(-318.91,-46.67){\circle*{0.000001}}
   \put(-318.91,-45.96){\circle*{0.000001}}
   \put(-318.20,-45.25){\circle*{0.000001}}
   \put(-317.49,-44.55){\circle*{0.000001}}
   \put(-316.78,-43.84){\circle*{0.000001}}
   \put(-316.08,-43.13){\circle*{0.000001}}
   \put(-315.37,-42.43){\circle*{0.000001}}
   \put(-315.37,-42.43){\circle*{0.000001}}
   \put(-314.66,-41.72){\circle*{0.000001}}
   \put(-314.66,-41.72){\circle*{0.000001}}
   \put(-314.66,-41.72){\circle*{0.000001}}
   \put(-313.96,-41.72){\circle*{0.000001}}
   \put(-313.25,-41.01){\circle*{0.000001}}
   \put(-312.54,-41.01){\circle*{0.000001}}
   \put(-311.83,-41.01){\circle*{0.000001}}
   \put(-311.13,-40.31){\circle*{0.000001}}
   \put(-310.42,-40.31){\circle*{0.000001}}
   \put(-309.71,-40.31){\circle*{0.000001}}
   \put(-309.01,-39.60){\circle*{0.000001}}
   \put(-308.30,-39.60){\circle*{0.000001}}
   \put(-307.59,-39.60){\circle*{0.000001}}
   \put(-306.88,-38.89){\circle*{0.000001}}
   \put(-306.18,-38.89){\circle*{0.000001}}
   \put(-305.47,-38.89){\circle*{0.000001}}
   \put(-304.76,-38.89){\circle*{0.000001}}
   \put(-304.06,-38.18){\circle*{0.000001}}
   \put(-303.35,-38.18){\circle*{0.000001}}
   \put(-302.64,-38.18){\circle*{0.000001}}
   \put(-301.93,-37.48){\circle*{0.000001}}
   \put(-301.23,-37.48){\circle*{0.000001}}
   \put(-300.52,-37.48){\circle*{0.000001}}
   \put(-299.81,-36.77){\circle*{0.000001}}
   \put(-299.11,-36.77){\circle*{0.000001}}
   \put(-298.40,-36.77){\circle*{0.000001}}
   \put(-297.69,-36.06){\circle*{0.000001}}
   \put(-296.98,-36.06){\circle*{0.000001}}
   \put(-296.28,-36.06){\circle*{0.000001}}
   \put(-295.57,-35.36){\circle*{0.000001}}
   \put(-294.86,-35.36){\circle*{0.000001}}
   \put(-294.86,-35.36){\circle*{0.000001}}
   \put(-302.64,-28.99){\circle*{0.000001}}
   \put(-301.93,-29.70){\circle*{0.000001}}
   \put(-301.23,-30.41){\circle*{0.000001}}
   \put(-300.52,-30.41){\circle*{0.000001}}
   \put(-299.81,-31.11){\circle*{0.000001}}
   \put(-299.11,-31.82){\circle*{0.000001}}
   \put(-298.40,-32.53){\circle*{0.000001}}
   \put(-297.69,-33.23){\circle*{0.000001}}
   \put(-296.98,-33.94){\circle*{0.000001}}
   \put(-296.28,-33.94){\circle*{0.000001}}
   \put(-295.57,-34.65){\circle*{0.000001}}
   \put(-294.86,-35.36){\circle*{0.000001}}
   \put(-322.44,-10.61){\circle*{0.000001}}
   \put(-321.73,-11.31){\circle*{0.000001}}
   \put(-321.03,-12.02){\circle*{0.000001}}
   \put(-320.32,-12.73){\circle*{0.000001}}
   \put(-319.61,-13.44){\circle*{0.000001}}
   \put(-318.91,-14.14){\circle*{0.000001}}
   \put(-318.20,-14.85){\circle*{0.000001}}
   \put(-317.49,-14.85){\circle*{0.000001}}
   \put(-316.78,-15.56){\circle*{0.000001}}
   \put(-316.08,-16.26){\circle*{0.000001}}
   \put(-315.37,-16.97){\circle*{0.000001}}
   \put(-314.66,-17.68){\circle*{0.000001}}
   \put(-313.96,-18.38){\circle*{0.000001}}
   \put(-313.25,-19.09){\circle*{0.000001}}
   \put(-312.54,-19.80){\circle*{0.000001}}
   \put(-311.83,-20.51){\circle*{0.000001}}
   \put(-311.13,-21.21){\circle*{0.000001}}
   \put(-310.42,-21.92){\circle*{0.000001}}
   \put(-309.71,-22.63){\circle*{0.000001}}
   \put(-309.01,-23.33){\circle*{0.000001}}
   \put(-308.30,-24.04){\circle*{0.000001}}
   \put(-307.59,-24.04){\circle*{0.000001}}
   \put(-306.88,-24.75){\circle*{0.000001}}
   \put(-306.18,-25.46){\circle*{0.000001}}
   \put(-305.47,-26.16){\circle*{0.000001}}
   \put(-304.76,-26.87){\circle*{0.000001}}
   \put(-304.06,-27.58){\circle*{0.000001}}
   \put(-303.35,-28.28){\circle*{0.000001}}
   \put(-302.64,-28.99){\circle*{0.000001}}
   \put(-322.44,-10.61){\circle*{0.000001}}
   \put(-321.73,-10.61){\circle*{0.000001}}
   \put(-321.03,-11.31){\circle*{0.000001}}
   \put(-320.32,-11.31){\circle*{0.000001}}
   \put(-319.61,-11.31){\circle*{0.000001}}
   \put(-318.91,-12.02){\circle*{0.000001}}
   \put(-318.20,-12.02){\circle*{0.000001}}
   \put(-317.49,-12.02){\circle*{0.000001}}
   \put(-316.78,-12.73){\circle*{0.000001}}
   \put(-316.08,-12.73){\circle*{0.000001}}
   \put(-315.37,-12.73){\circle*{0.000001}}
   \put(-314.66,-13.44){\circle*{0.000001}}
   \put(-313.96,-13.44){\circle*{0.000001}}
   \put(-313.25,-14.14){\circle*{0.000001}}
   \put(-312.54,-14.14){\circle*{0.000001}}
   \put(-311.83,-14.14){\circle*{0.000001}}
   \put(-311.13,-14.85){\circle*{0.000001}}
   \put(-310.42,-14.85){\circle*{0.000001}}
   \put(-309.71,-14.85){\circle*{0.000001}}
   \put(-309.01,-15.56){\circle*{0.000001}}
   \put(-308.30,-15.56){\circle*{0.000001}}
   \put(-307.59,-15.56){\circle*{0.000001}}
   \put(-306.88,-16.26){\circle*{0.000001}}
   \put(-306.18,-16.26){\circle*{0.000001}}
   \put(-305.47,-16.26){\circle*{0.000001}}
   \put(-304.76,-16.97){\circle*{0.000001}}
   \put(-304.06,-16.97){\circle*{0.000001}}
   \put(-303.35,-16.97){\circle*{0.000001}}
   \put(-302.64,-17.68){\circle*{0.000001}}
   \put(-301.93,-17.68){\circle*{0.000001}}
   \put(-301.23,-17.68){\circle*{0.000001}}
   \put(-300.52,-18.38){\circle*{0.000001}}
   \put(-299.81,-18.38){\circle*{0.000001}}
   \put(-299.11,-18.38){\circle*{0.000001}}
   \put(-298.40,-19.09){\circle*{0.000001}}
   \put(-297.69,-19.09){\circle*{0.000001}}
   \put(-296.98,-19.09){\circle*{0.000001}}
   \put(-296.28,-19.80){\circle*{0.000001}}
   \put(-295.57,-19.80){\circle*{0.000001}}
   \put(-294.86,-20.51){\circle*{0.000001}}
   \put(-294.16,-20.51){\circle*{0.000001}}
   \put(-293.45,-20.51){\circle*{0.000001}}
   \put(-292.74,-21.21){\circle*{0.000001}}
   \put(-292.04,-21.21){\circle*{0.000001}}
   \put(-291.33,-21.21){\circle*{0.000001}}
   \put(-290.62,-21.92){\circle*{0.000001}}
   \put(-289.91,-21.92){\circle*{0.000001}}
   \put(-289.21,-21.92){\circle*{0.000001}}
   \put(-288.50,-22.63){\circle*{0.000001}}
   \put(-287.79,-22.63){\circle*{0.000001}}
   \put(-288.50,-23.33){\circle*{0.000001}}
   \put(-287.79,-22.63){\circle*{0.000001}}
   \put(-288.50,-23.33){\circle*{0.000001}}
   \put(-287.79,-22.63){\circle*{0.000001}}
   \put(-287.09,-21.92){\circle*{0.000001}}
   \put(-286.38,-21.92){\circle*{0.000001}}
   \put(-285.67,-21.21){\circle*{0.000001}}
   \put(-284.96,-20.51){\circle*{0.000001}}
   \put(-284.26,-19.80){\circle*{0.000001}}
   \put(-283.55,-19.09){\circle*{0.000001}}
   \put(-282.84,-18.38){\circle*{0.000001}}
   \put(-282.14,-18.38){\circle*{0.000001}}
   \put(-281.43,-17.68){\circle*{0.000001}}
   \put(-280.72,-16.97){\circle*{0.000001}}
   \put(-280.01,-16.26){\circle*{0.000001}}
   \put(-279.31,-15.56){\circle*{0.000001}}
   \put(-278.60,-15.56){\circle*{0.000001}}
   \put(-277.89,-14.85){\circle*{0.000001}}
   \put(-277.19,-14.14){\circle*{0.000001}}
   \put(-276.48,-13.44){\circle*{0.000001}}
   \put(-275.77,-12.73){\circle*{0.000001}}
   \put(-275.06,-12.02){\circle*{0.000001}}
   \put(-274.36,-12.02){\circle*{0.000001}}
   \put(-273.65,-11.31){\circle*{0.000001}}
   \put(-272.94,-10.61){\circle*{0.000001}}
   \put(-272.24,-9.90){\circle*{0.000001}}
   \put(-271.53,-9.19){\circle*{0.000001}}
   \put(-270.82,-9.19){\circle*{0.000001}}
   \put(-270.11,-8.49){\circle*{0.000001}}
   \put(-269.41,-7.78){\circle*{0.000001}}
   \put(-268.70,-7.07){\circle*{0.000001}}
   \put(-267.99,-6.36){\circle*{0.000001}}
   \put(-267.29,-5.66){\circle*{0.000001}}
   \put(-266.58,-5.66){\circle*{0.000001}}
   \put(-265.87,-4.95){\circle*{0.000001}}
   \put(-265.17,-4.24){\circle*{0.000001}}
   \put(-264.46,-3.54){\circle*{0.000001}}
   \put(-263.75,-2.83){\circle*{0.000001}}
   \put(-263.04,-2.83){\circle*{0.000001}}
   \put(-262.34,-2.12){\circle*{0.000001}}
   \put(-261.63,-1.41){\circle*{0.000001}}
   \put(-260.92,-0.71){\circle*{0.000001}}
   \put(-260.22, 0.00){\circle*{0.000001}}
   \put(-259.51, 0.71){\circle*{0.000001}}
   \put(-258.80, 0.71){\circle*{0.000001}}
   \put(-258.09, 1.41){\circle*{0.000001}}
   \put(-257.39, 2.12){\circle*{0.000001}}
   \put(-256.68, 2.83){\circle*{0.000001}}
   \put(-255.97, 3.54){\circle*{0.000001}}
   \put(-255.27, 3.54){\circle*{0.000001}}
   \put(-254.56, 4.24){\circle*{0.000001}}
   \put(-253.85, 4.95){\circle*{0.000001}}
   \put(-253.14, 5.66){\circle*{0.000001}}
   \put(-252.44, 6.36){\circle*{0.000001}}
   \put(-251.73, 7.07){\circle*{0.000001}}
   \put(-251.02, 7.07){\circle*{0.000001}}
   \put(-250.32, 7.78){\circle*{0.000001}}
   \put(-249.61, 8.49){\circle*{0.000001}}
   \put(-248.90, 9.19){\circle*{0.000001}}
   \put(-248.19, 9.90){\circle*{0.000001}}
   \put(-247.49, 9.90){\circle*{0.000001}}
   \put(-246.78,10.61){\circle*{0.000001}}
   \put(-246.07,11.31){\circle*{0.000001}}
   \put(-245.37,12.02){\circle*{0.000001}}
   \put(-244.66,12.73){\circle*{0.000001}}
   \put(-243.95,13.44){\circle*{0.000001}}
   \put(-243.24,13.44){\circle*{0.000001}}
   \put(-242.54,14.14){\circle*{0.000001}}
   \put(-241.83,14.85){\circle*{0.000001}}
   \put(-241.83,14.85){\circle*{0.000001}}
   \put(-241.12,15.56){\circle*{0.000001}}
   \put(-241.12,16.26){\circle*{0.000001}}
   \put(-240.42,16.97){\circle*{0.000001}}
   \put(-217.79,-36.77){\circle*{0.000001}}
   \put(-217.79,-36.06){\circle*{0.000001}}
   \put(-218.50,-35.36){\circle*{0.000001}}
   \put(-218.50,-34.65){\circle*{0.000001}}
   \put(-219.20,-33.94){\circle*{0.000001}}
   \put(-219.20,-33.23){\circle*{0.000001}}
   \put(-219.91,-32.53){\circle*{0.000001}}
   \put(-219.91,-31.82){\circle*{0.000001}}
   \put(-219.91,-31.11){\circle*{0.000001}}
   \put(-220.62,-30.41){\circle*{0.000001}}
   \put(-220.62,-29.70){\circle*{0.000001}}
   \put(-221.32,-28.99){\circle*{0.000001}}
   \put(-221.32,-28.28){\circle*{0.000001}}
   \put(-221.32,-27.58){\circle*{0.000001}}
   \put(-222.03,-26.87){\circle*{0.000001}}
   \put(-222.03,-26.16){\circle*{0.000001}}
   \put(-222.74,-25.46){\circle*{0.000001}}
   \put(-222.74,-24.75){\circle*{0.000001}}
   \put(-223.45,-24.04){\circle*{0.000001}}
   \put(-223.45,-23.33){\circle*{0.000001}}
   \put(-223.45,-22.63){\circle*{0.000001}}
   \put(-224.15,-21.92){\circle*{0.000001}}
   \put(-224.15,-21.21){\circle*{0.000001}}
   \put(-224.86,-20.51){\circle*{0.000001}}
   \put(-224.86,-19.80){\circle*{0.000001}}
   \put(-225.57,-19.09){\circle*{0.000001}}
   \put(-225.57,-18.38){\circle*{0.000001}}
   \put(-225.57,-17.68){\circle*{0.000001}}
   \put(-226.27,-16.97){\circle*{0.000001}}
   \put(-226.27,-16.26){\circle*{0.000001}}
   \put(-226.98,-15.56){\circle*{0.000001}}
   \put(-226.98,-14.85){\circle*{0.000001}}
   \put(-226.98,-14.14){\circle*{0.000001}}
   \put(-227.69,-13.44){\circle*{0.000001}}
   \put(-227.69,-12.73){\circle*{0.000001}}
   \put(-228.40,-12.02){\circle*{0.000001}}
   \put(-228.40,-11.31){\circle*{0.000001}}
   \put(-229.10,-10.61){\circle*{0.000001}}
   \put(-229.10,-9.90){\circle*{0.000001}}
   \put(-229.10,-9.19){\circle*{0.000001}}
   \put(-229.81,-8.49){\circle*{0.000001}}
   \put(-229.81,-7.78){\circle*{0.000001}}
   \put(-230.52,-7.07){\circle*{0.000001}}
   \put(-230.52,-6.36){\circle*{0.000001}}
   \put(-231.22,-5.66){\circle*{0.000001}}
   \put(-231.22,-4.95){\circle*{0.000001}}
   \put(-231.22,-4.24){\circle*{0.000001}}
   \put(-231.93,-3.54){\circle*{0.000001}}
   \put(-231.93,-2.83){\circle*{0.000001}}
   \put(-232.64,-2.12){\circle*{0.000001}}
   \put(-232.64,-1.41){\circle*{0.000001}}
   \put(-232.64,-0.71){\circle*{0.000001}}
   \put(-233.35, 0.00){\circle*{0.000001}}
   \put(-233.35, 0.71){\circle*{0.000001}}
   \put(-234.05, 1.41){\circle*{0.000001}}
   \put(-234.05, 2.12){\circle*{0.000001}}
   \put(-234.76, 2.83){\circle*{0.000001}}
   \put(-234.76, 3.54){\circle*{0.000001}}
   \put(-234.76, 4.24){\circle*{0.000001}}
   \put(-235.47, 4.95){\circle*{0.000001}}
   \put(-235.47, 5.66){\circle*{0.000001}}
   \put(-236.17, 6.36){\circle*{0.000001}}
   \put(-236.17, 7.07){\circle*{0.000001}}
   \put(-236.88, 7.78){\circle*{0.000001}}
   \put(-236.88, 8.49){\circle*{0.000001}}
   \put(-236.88, 9.19){\circle*{0.000001}}
   \put(-237.59, 9.90){\circle*{0.000001}}
   \put(-237.59,10.61){\circle*{0.000001}}
   \put(-238.29,11.31){\circle*{0.000001}}
   \put(-238.29,12.02){\circle*{0.000001}}
   \put(-238.29,12.73){\circle*{0.000001}}
   \put(-239.00,13.44){\circle*{0.000001}}
   \put(-239.00,14.14){\circle*{0.000001}}
   \put(-239.71,14.85){\circle*{0.000001}}
   \put(-239.71,15.56){\circle*{0.000001}}
   \put(-240.42,16.26){\circle*{0.000001}}
   \put(-240.42,16.97){\circle*{0.000001}}
   \put(-217.79,-36.77){\circle*{0.000001}}
   \put(-217.79,-36.06){\circle*{0.000001}}
   \put(-217.08,-35.36){\circle*{0.000001}}
   \put(-217.08,-34.65){\circle*{0.000001}}
   \put(-217.08,-33.94){\circle*{0.000001}}
   \put(-216.37,-33.23){\circle*{0.000001}}
   \put(-216.37,-32.53){\circle*{0.000001}}
   \put(-216.37,-32.53){\circle*{0.000001}}
   \put(-217.08,-31.82){\circle*{0.000001}}
   \put(-217.08,-31.11){\circle*{0.000001}}
   \put(-217.79,-30.41){\circle*{0.000001}}
   \put(-218.50,-29.70){\circle*{0.000001}}
   \put(-260.92,11.31){\circle*{0.000001}}
   \put(-260.22,10.61){\circle*{0.000001}}
   \put(-259.51, 9.90){\circle*{0.000001}}
   \put(-258.80, 9.19){\circle*{0.000001}}
   \put(-258.09, 8.49){\circle*{0.000001}}
   \put(-257.39, 7.78){\circle*{0.000001}}
   \put(-256.68, 7.07){\circle*{0.000001}}
   \put(-255.97, 6.36){\circle*{0.000001}}
   \put(-255.27, 5.66){\circle*{0.000001}}
   \put(-254.56, 4.95){\circle*{0.000001}}
   \put(-253.85, 4.24){\circle*{0.000001}}
   \put(-253.14, 3.54){\circle*{0.000001}}
   \put(-252.44, 2.83){\circle*{0.000001}}
   \put(-251.73, 2.12){\circle*{0.000001}}
   \put(-251.02, 1.41){\circle*{0.000001}}
   \put(-250.32, 1.41){\circle*{0.000001}}
   \put(-249.61, 0.71){\circle*{0.000001}}
   \put(-248.90, 0.00){\circle*{0.000001}}
   \put(-248.19,-0.71){\circle*{0.000001}}
   \put(-247.49,-1.41){\circle*{0.000001}}
   \put(-246.78,-2.12){\circle*{0.000001}}
   \put(-246.07,-2.83){\circle*{0.000001}}
   \put(-245.37,-3.54){\circle*{0.000001}}
   \put(-244.66,-4.24){\circle*{0.000001}}
   \put(-243.95,-4.95){\circle*{0.000001}}
   \put(-243.24,-5.66){\circle*{0.000001}}
   \put(-242.54,-6.36){\circle*{0.000001}}
   \put(-241.83,-7.07){\circle*{0.000001}}
   \put(-241.12,-7.78){\circle*{0.000001}}
   \put(-240.42,-8.49){\circle*{0.000001}}
   \put(-239.71,-9.19){\circle*{0.000001}}
   \put(-239.00,-9.90){\circle*{0.000001}}
   \put(-238.29,-10.61){\circle*{0.000001}}
   \put(-237.59,-11.31){\circle*{0.000001}}
   \put(-236.88,-12.02){\circle*{0.000001}}
   \put(-236.17,-12.73){\circle*{0.000001}}
   \put(-235.47,-13.44){\circle*{0.000001}}
   \put(-234.76,-14.14){\circle*{0.000001}}
   \put(-234.05,-14.85){\circle*{0.000001}}
   \put(-233.35,-15.56){\circle*{0.000001}}
   \put(-232.64,-16.26){\circle*{0.000001}}
   \put(-231.93,-16.97){\circle*{0.000001}}
   \put(-231.22,-17.68){\circle*{0.000001}}
   \put(-230.52,-18.38){\circle*{0.000001}}
   \put(-229.81,-19.09){\circle*{0.000001}}
   \put(-229.10,-19.09){\circle*{0.000001}}
   \put(-228.40,-19.80){\circle*{0.000001}}
   \put(-227.69,-20.51){\circle*{0.000001}}
   \put(-226.98,-21.21){\circle*{0.000001}}
   \put(-226.27,-21.92){\circle*{0.000001}}
   \put(-225.57,-22.63){\circle*{0.000001}}
   \put(-224.86,-23.33){\circle*{0.000001}}
   \put(-224.15,-24.04){\circle*{0.000001}}
   \put(-223.45,-24.75){\circle*{0.000001}}
   \put(-222.74,-25.46){\circle*{0.000001}}
   \put(-222.03,-26.16){\circle*{0.000001}}
   \put(-221.32,-26.87){\circle*{0.000001}}
   \put(-220.62,-27.58){\circle*{0.000001}}
   \put(-219.91,-28.28){\circle*{0.000001}}
   \put(-219.20,-28.99){\circle*{0.000001}}
   \put(-218.50,-29.70){\circle*{0.000001}}
   \put(-260.92,11.31){\circle*{0.000001}}
   \put(-260.22,11.31){\circle*{0.000001}}
   \put(-259.51,11.31){\circle*{0.000001}}
   \put(-258.80,11.31){\circle*{0.000001}}
   \put(-258.80,11.31){\circle*{0.000001}}
   \put(-258.80,12.02){\circle*{0.000001}}
   \put(-259.51,12.73){\circle*{0.000001}}
   \put(-259.51,13.44){\circle*{0.000001}}
   \put(-260.22,14.14){\circle*{0.000001}}
   \put(-260.22,14.85){\circle*{0.000001}}
   \put(-260.92,15.56){\circle*{0.000001}}
   \put(-260.92,16.26){\circle*{0.000001}}
   \put(-261.63,16.97){\circle*{0.000001}}
   \put(-261.63,17.68){\circle*{0.000001}}
   \put(-262.34,18.38){\circle*{0.000001}}
   \put(-262.34,19.09){\circle*{0.000001}}
   \put(-263.04,19.80){\circle*{0.000001}}
   \put(-263.04,20.51){\circle*{0.000001}}
   \put(-263.75,21.21){\circle*{0.000001}}
   \put(-263.75,21.92){\circle*{0.000001}}
   \put(-264.46,22.63){\circle*{0.000001}}
   \put(-264.46,23.33){\circle*{0.000001}}
   \put(-265.17,24.04){\circle*{0.000001}}
   \put(-265.17,24.75){\circle*{0.000001}}
   \put(-265.87,25.46){\circle*{0.000001}}
   \put(-265.87,26.16){\circle*{0.000001}}
   \put(-266.58,26.87){\circle*{0.000001}}
   \put(-266.58,27.58){\circle*{0.000001}}
   \put(-267.29,28.28){\circle*{0.000001}}
   \put(-267.29,28.99){\circle*{0.000001}}
   \put(-267.99,29.70){\circle*{0.000001}}
   \put(-267.99,30.41){\circle*{0.000001}}
   \put(-268.70,31.11){\circle*{0.000001}}
   \put(-268.70,31.82){\circle*{0.000001}}
   \put(-266.58,26.87){\circle*{0.000001}}
   \put(-266.58,27.58){\circle*{0.000001}}
   \put(-267.29,28.28){\circle*{0.000001}}
   \put(-267.29,28.99){\circle*{0.000001}}
   \put(-267.99,29.70){\circle*{0.000001}}
   \put(-267.99,30.41){\circle*{0.000001}}
   \put(-268.70,31.11){\circle*{0.000001}}
   \put(-268.70,31.82){\circle*{0.000001}}
   \put(-266.58,26.87){\circle*{0.000001}}
   \put(-267.29,27.58){\circle*{0.000001}}
   \put(-267.29,28.28){\circle*{0.000001}}
   \put(-267.99,28.99){\circle*{0.000001}}
   \put(-267.99,28.99){\circle*{0.000001}}
   \put(-267.29,28.28){\circle*{0.000001}}
   \put(-266.58,27.58){\circle*{0.000001}}
   \put(-265.87,26.87){\circle*{0.000001}}
   \put(-267.99,27.58){\circle*{0.000001}}
   \put(-267.29,27.58){\circle*{0.000001}}
   \put(-266.58,26.87){\circle*{0.000001}}
   \put(-265.87,26.87){\circle*{0.000001}}
   \put(-267.99,27.58){\circle*{0.000001}}
   \put(-267.29,27.58){\circle*{0.000001}}
   \put(-266.58,27.58){\circle*{0.000001}}
   \put(-265.87,27.58){\circle*{0.000001}}
   \put(-265.17,27.58){\circle*{0.000001}}
   \put(-264.46,27.58){\circle*{0.000001}}
   \put(-264.46,25.46){\circle*{0.000001}}
   \put(-264.46,26.16){\circle*{0.000001}}
   \put(-264.46,26.87){\circle*{0.000001}}
   \put(-264.46,27.58){\circle*{0.000001}}
   \put(-264.46,25.46){\circle*{0.000001}}
   \put(-263.75,24.75){\circle*{0.000001}}
   \put(-263.04,24.04){\circle*{0.000001}}
   \put(-262.34,24.04){\circle*{0.000001}}
   \put(-261.63,23.33){\circle*{0.000001}}
   \put(-260.92,22.63){\circle*{0.000001}}
   \put(-260.92,21.92){\circle*{0.000001}}
   \put(-260.92,22.63){\circle*{0.000001}}
   \put(-260.92,21.92){\circle*{0.000001}}
   \put(-260.22,21.92){\circle*{0.000001}}
   \put(-259.51,21.92){\circle*{0.000001}}
   \put(-258.80,21.92){\circle*{0.000001}}
   \put(-258.09,21.92){\circle*{0.000001}}
   \put(-257.39,21.21){\circle*{0.000001}}
   \put(-256.68,21.21){\circle*{0.000001}}
   \put(-255.97,21.21){\circle*{0.000001}}
   \put(-255.27,21.21){\circle*{0.000001}}
   \put(-254.56,21.21){\circle*{0.000001}}
   \put(-253.85,21.21){\circle*{0.000001}}
   \put(-253.14,21.21){\circle*{0.000001}}
   \put(-252.44,21.21){\circle*{0.000001}}
   \put(-251.73,21.21){\circle*{0.000001}}
   \put(-251.02,20.51){\circle*{0.000001}}
   \put(-250.32,20.51){\circle*{0.000001}}
   \put(-249.61,20.51){\circle*{0.000001}}
   \put(-248.90,20.51){\circle*{0.000001}}
   \put(-248.19,20.51){\circle*{0.000001}}
   \put(-247.49,20.51){\circle*{0.000001}}
   \put(-246.78,20.51){\circle*{0.000001}}
   \put(-246.07,20.51){\circle*{0.000001}}
   \put(-245.37,19.80){\circle*{0.000001}}
   \put(-244.66,19.80){\circle*{0.000001}}
   \put(-243.95,19.80){\circle*{0.000001}}
   \put(-243.24,19.80){\circle*{0.000001}}
   \put(-242.54,19.80){\circle*{0.000001}}
   \put(-242.54,19.80){\circle*{0.000001}}
   \put(-241.83,19.80){\circle*{0.000001}}
   \put(-241.12,19.80){\circle*{0.000001}}
   \put(-240.42,19.80){\circle*{0.000001}}
   \put(-239.71,19.80){\circle*{0.000001}}
   \put(-239.00,20.51){\circle*{0.000001}}
   \put(-238.29,20.51){\circle*{0.000001}}
   \put(-237.59,20.51){\circle*{0.000001}}
   \put(-236.88,20.51){\circle*{0.000001}}
   \put(-236.17,20.51){\circle*{0.000001}}
   \put(-235.47,20.51){\circle*{0.000001}}
   \put(-234.76,20.51){\circle*{0.000001}}
   \put(-234.05,20.51){\circle*{0.000001}}
   \put(-233.35,20.51){\circle*{0.000001}}
   \put(-232.64,21.21){\circle*{0.000001}}
   \put(-231.93,21.21){\circle*{0.000001}}
   \put(-231.22,21.21){\circle*{0.000001}}
   \put(-230.52,21.21){\circle*{0.000001}}
   \put(-229.81,21.21){\circle*{0.000001}}
   \put(-229.10,21.21){\circle*{0.000001}}
   \put(-228.40,21.21){\circle*{0.000001}}
   \put(-227.69,21.21){\circle*{0.000001}}
   \put(-226.98,21.21){\circle*{0.000001}}
   \put(-226.27,21.92){\circle*{0.000001}}
   \put(-225.57,21.92){\circle*{0.000001}}
   \put(-224.86,21.92){\circle*{0.000001}}
   \put(-224.15,21.92){\circle*{0.000001}}
   \put(-223.45,21.92){\circle*{0.000001}}
   \put(-222.74,21.92){\circle*{0.000001}}
   \put(-222.03,21.92){\circle*{0.000001}}
   \put(-221.32,21.92){\circle*{0.000001}}
   \put(-220.62,21.92){\circle*{0.000001}}
   \put(-219.91,22.63){\circle*{0.000001}}
   \put(-219.20,22.63){\circle*{0.000001}}
   \put(-218.50,22.63){\circle*{0.000001}}
   \put(-217.79,22.63){\circle*{0.000001}}
   \put(-217.08,22.63){\circle*{0.000001}}
   \put(-216.37,22.63){\circle*{0.000001}}
   \put(-215.67,22.63){\circle*{0.000001}}
   \put(-214.96,22.63){\circle*{0.000001}}
   \put(-214.25,22.63){\circle*{0.000001}}
   \put(-213.55,23.33){\circle*{0.000001}}
   \put(-212.84,23.33){\circle*{0.000001}}
   \put(-212.13,23.33){\circle*{0.000001}}
   \put(-211.42,23.33){\circle*{0.000001}}
   \put(-210.72,23.33){\circle*{0.000001}}
   \put(-238.29,-7.78){\circle*{0.000001}}
   \put(-237.59,-7.07){\circle*{0.000001}}
   \put(-236.88,-6.36){\circle*{0.000001}}
   \put(-236.17,-5.66){\circle*{0.000001}}
   \put(-235.47,-4.95){\circle*{0.000001}}
   \put(-235.47,-4.24){\circle*{0.000001}}
   \put(-234.76,-3.54){\circle*{0.000001}}
   \put(-234.05,-2.83){\circle*{0.000001}}
   \put(-233.35,-2.12){\circle*{0.000001}}
   \put(-232.64,-1.41){\circle*{0.000001}}
   \put(-231.93,-0.71){\circle*{0.000001}}
   \put(-231.22, 0.00){\circle*{0.000001}}
   \put(-230.52, 0.71){\circle*{0.000001}}
   \put(-229.81, 1.41){\circle*{0.000001}}
   \put(-229.81, 2.12){\circle*{0.000001}}
   \put(-229.10, 2.83){\circle*{0.000001}}
   \put(-228.40, 3.54){\circle*{0.000001}}
   \put(-227.69, 4.24){\circle*{0.000001}}
   \put(-226.98, 4.95){\circle*{0.000001}}
   \put(-226.27, 5.66){\circle*{0.000001}}
   \put(-225.57, 6.36){\circle*{0.000001}}
   \put(-224.86, 7.07){\circle*{0.000001}}
   \put(-224.86, 7.78){\circle*{0.000001}}
   \put(-224.15, 8.49){\circle*{0.000001}}
   \put(-223.45, 9.19){\circle*{0.000001}}
   \put(-222.74, 9.90){\circle*{0.000001}}
   \put(-222.03,10.61){\circle*{0.000001}}
   \put(-221.32,11.31){\circle*{0.000001}}
   \put(-220.62,12.02){\circle*{0.000001}}
   \put(-219.91,12.73){\circle*{0.000001}}
   \put(-219.20,13.44){\circle*{0.000001}}
   \put(-219.20,14.14){\circle*{0.000001}}
   \put(-218.50,14.85){\circle*{0.000001}}
   \put(-217.79,15.56){\circle*{0.000001}}
   \put(-217.08,16.26){\circle*{0.000001}}
   \put(-216.37,16.97){\circle*{0.000001}}
   \put(-215.67,17.68){\circle*{0.000001}}
   \put(-214.96,18.38){\circle*{0.000001}}
   \put(-214.25,19.09){\circle*{0.000001}}
   \put(-213.55,19.80){\circle*{0.000001}}
   \put(-213.55,20.51){\circle*{0.000001}}
   \put(-212.84,21.21){\circle*{0.000001}}
   \put(-212.13,21.92){\circle*{0.000001}}
   \put(-211.42,22.63){\circle*{0.000001}}
   \put(-210.72,23.33){\circle*{0.000001}}
   \put(-238.29,-7.78){\circle*{0.000001}}
   \put(-237.59,-7.78){\circle*{0.000001}}
   \put(-237.59,-7.78){\circle*{0.000001}}
   \put(-237.59,-7.07){\circle*{0.000001}}
   \put(-237.59,-6.36){\circle*{0.000001}}
   \put(-247.49, 0.00){\circle*{0.000001}}
   \put(-246.78,-0.71){\circle*{0.000001}}
   \put(-246.07,-0.71){\circle*{0.000001}}
   \put(-245.37,-1.41){\circle*{0.000001}}
   \put(-244.66,-2.12){\circle*{0.000001}}
   \put(-243.95,-2.12){\circle*{0.000001}}
   \put(-243.24,-2.83){\circle*{0.000001}}
   \put(-242.54,-2.83){\circle*{0.000001}}
   \put(-241.83,-3.54){\circle*{0.000001}}
   \put(-241.12,-4.24){\circle*{0.000001}}
   \put(-240.42,-4.24){\circle*{0.000001}}
   \put(-239.71,-4.95){\circle*{0.000001}}
   \put(-239.00,-5.66){\circle*{0.000001}}
   \put(-238.29,-5.66){\circle*{0.000001}}
   \put(-237.59,-6.36){\circle*{0.000001}}
   \put(-247.49, 0.00){\circle*{0.000001}}
   \put(-246.78, 0.00){\circle*{0.000001}}
   \put(-248.90, 0.00){\circle*{0.000001}}
   \put(-248.19, 0.00){\circle*{0.000001}}
   \put(-247.49, 0.00){\circle*{0.000001}}
   \put(-246.78, 0.00){\circle*{0.000001}}
   \put(-248.90, 0.00){\circle*{0.000001}}
   \put(-248.19, 0.00){\circle*{0.000001}}
   \put(-247.49, 0.71){\circle*{0.000001}}
   \put(-246.78, 0.71){\circle*{0.000001}}
   \put(-246.07, 0.71){\circle*{0.000001}}
   \put(-245.37, 1.41){\circle*{0.000001}}
   \put(-244.66, 1.41){\circle*{0.000001}}
   \put(-244.66, 1.41){\circle*{0.000001}}
   \put(-243.95, 1.41){\circle*{0.000001}}
   \put(-243.24, 1.41){\circle*{0.000001}}
   \put(-242.54, 1.41){\circle*{0.000001}}
   \put(-241.83, 0.00){\circle*{0.000001}}
   \put(-241.83, 0.71){\circle*{0.000001}}
   \put(-242.54, 1.41){\circle*{0.000001}}
   \put(-241.83, 0.00){\circle*{0.000001}}
   \put(-241.12, 0.00){\circle*{0.000001}}
   \put(-240.42, 0.71){\circle*{0.000001}}
   \put(-240.42, 0.71){\circle*{0.000001}}
   \put(-239.71, 1.41){\circle*{0.000001}}
   \put(-239.00, 2.12){\circle*{0.000001}}
   \put(-238.29, 2.83){\circle*{0.000001}}
   \put(-238.29, 2.83){\circle*{0.000001}}
   \put(-247.49, 7.78){\circle*{0.000001}}
   \put(-246.78, 7.07){\circle*{0.000001}}
   \put(-246.07, 7.07){\circle*{0.000001}}
   \put(-245.37, 6.36){\circle*{0.000001}}
   \put(-244.66, 6.36){\circle*{0.000001}}
   \put(-243.95, 5.66){\circle*{0.000001}}
   \put(-243.24, 5.66){\circle*{0.000001}}
   \put(-242.54, 4.95){\circle*{0.000001}}
   \put(-241.83, 4.95){\circle*{0.000001}}
   \put(-241.12, 4.24){\circle*{0.000001}}
   \put(-240.42, 4.24){\circle*{0.000001}}
   \put(-239.71, 3.54){\circle*{0.000001}}
   \put(-239.00, 3.54){\circle*{0.000001}}
   \put(-238.29, 2.83){\circle*{0.000001}}
   \put(-247.49, 7.78){\circle*{0.000001}}
   \put(-246.78, 7.78){\circle*{0.000001}}
   \put(-246.07, 7.78){\circle*{0.000001}}
   \put(-245.37, 7.78){\circle*{0.000001}}
   \put(-244.66, 7.78){\circle*{0.000001}}
   \put(-243.95, 7.78){\circle*{0.000001}}
   \put(-243.95, 7.78){\circle*{0.000001}}
   \put(-243.24, 7.07){\circle*{0.000001}}
   \put(-242.54, 6.36){\circle*{0.000001}}
   \put(-242.54, 6.36){\circle*{0.000001}}
   \put(-242.54, 7.07){\circle*{0.000001}}
   \put(-241.83, 7.78){\circle*{0.000001}}
   \put(-241.83, 8.49){\circle*{0.000001}}
   \put(-243.95, 8.49){\circle*{0.000001}}
   \put(-243.24, 8.49){\circle*{0.000001}}
   \put(-242.54, 8.49){\circle*{0.000001}}
   \put(-241.83, 8.49){\circle*{0.000001}}
   \put(-243.95, 8.49){\circle*{0.000001}}
   \put(-243.95, 8.49){\circle*{0.000001}}
   \put(-243.95, 9.19){\circle*{0.000001}}
   \put(-244.66, 9.90){\circle*{0.000001}}
   \put(-244.66,10.61){\circle*{0.000001}}
   \put(-245.37,11.31){\circle*{0.000001}}
   \put(-245.37,12.02){\circle*{0.000001}}
   \put(-245.37,12.73){\circle*{0.000001}}
   \put(-246.07,13.44){\circle*{0.000001}}
   \put(-246.07,14.14){\circle*{0.000001}}
   \put(-246.07,14.85){\circle*{0.000001}}
   \put(-246.78,15.56){\circle*{0.000001}}
   \put(-246.78,16.26){\circle*{0.000001}}
   \put(-247.49,16.97){\circle*{0.000001}}
   \put(-247.49,17.68){\circle*{0.000001}}
   \put(-247.49,17.68){\circle*{0.000001}}
   \put(-247.49,18.38){\circle*{0.000001}}
   \put(-247.49,19.09){\circle*{0.000001}}
   \put(-247.49,19.80){\circle*{0.000001}}
   \put(-247.49,20.51){\circle*{0.000001}}
   \put(-247.49,21.21){\circle*{0.000001}}
   \put(-247.49,21.92){\circle*{0.000001}}
   \put(-248.19,22.63){\circle*{0.000001}}
   \put(-248.19,23.33){\circle*{0.000001}}
   \put(-248.19,24.04){\circle*{0.000001}}
   \put(-248.19,24.75){\circle*{0.000001}}
   \put(-248.19,25.46){\circle*{0.000001}}
   \put(-248.19,26.16){\circle*{0.000001}}
   \put(-248.19,26.87){\circle*{0.000001}}
   \put(-248.19,27.58){\circle*{0.000001}}
   \put(-248.19,28.28){\circle*{0.000001}}
   \put(-248.19,28.99){\circle*{0.000001}}
   \put(-248.19,29.70){\circle*{0.000001}}
   \put(-248.19,30.41){\circle*{0.000001}}
   \put(-248.19,31.11){\circle*{0.000001}}
   \put(-248.19,31.82){\circle*{0.000001}}
   \put(-248.90,32.53){\circle*{0.000001}}
   \put(-248.90,33.23){\circle*{0.000001}}
   \put(-248.90,33.94){\circle*{0.000001}}
   \put(-248.90,34.65){\circle*{0.000001}}
   \put(-248.90,35.36){\circle*{0.000001}}
   \put(-248.90,36.06){\circle*{0.000001}}
   \put(-248.90,36.77){\circle*{0.000001}}
   \put(-248.90,35.36){\circle*{0.000001}}
   \put(-248.90,36.06){\circle*{0.000001}}
   \put(-248.90,36.77){\circle*{0.000001}}
   \put(-249.61,35.36){\circle*{0.000001}}
   \put(-248.90,35.36){\circle*{0.000001}}
   \put(-249.61,35.36){\circle*{0.000001}}
   \put(-249.61,36.06){\circle*{0.000001}}
   \put(-249.61,36.77){\circle*{0.000001}}
   \put(-250.32,34.65){\circle*{0.000001}}
   \put(-250.32,35.36){\circle*{0.000001}}
   \put(-249.61,36.06){\circle*{0.000001}}
   \put(-249.61,36.77){\circle*{0.000001}}
   \put(-251.73,30.41){\circle*{0.000001}}
   \put(-251.73,31.11){\circle*{0.000001}}
   \put(-251.02,31.82){\circle*{0.000001}}
   \put(-251.02,32.53){\circle*{0.000001}}
   \put(-251.02,33.23){\circle*{0.000001}}
   \put(-250.32,33.94){\circle*{0.000001}}
   \put(-250.32,34.65){\circle*{0.000001}}
   \put(-251.73,30.41){\circle*{0.000001}}
   \put(-251.02,30.41){\circle*{0.000001}}
   \put(-250.32,30.41){\circle*{0.000001}}
   \put(-249.61,29.70){\circle*{0.000001}}
   \put(-248.90,29.70){\circle*{0.000001}}
   \put(-368,-165){\makebox(0,0)[lt]{$\rho: 0.5$}}

\end{picture}
      & 
%
%
%
%  Gene: 577827856640
%
%
\setlength{\unitlength}{00.025em}
\begin{picture}(612,950)(-544,-289)
   \ifx\envbox\undefined\newsavebox{\envbox}\fi
   \multiput(-544,-289)(612,0){2}{\line(0,1){850}}
   \multiput(-544,-289)(0,850){2}{\line(1,0){612}}
   \savebox{\envbox}{
        \multiput(0,0)(16,0){2}{\line(0,1){16}}
        \multiput(0,0)(0,16){2}{\line(1,0){16}}
   }
\put(-408,408){\usebox{\envbox}}
\put(-204,-119){\usebox{\envbox}}
\put(-34,0){\usebox{\envbox}}
\put(-136,-68){\usebox{\envbox}}
\put(-221,-102){\usebox{\envbox}}
\put(-459,306){\usebox{\envbox}}
\put(-272,-153){\usebox{\envbox}}
\put(-374,306){\usebox{\envbox}}
\put(-493,153){\usebox{\envbox}}
\put(-442,425){\usebox{\envbox}}
\put(-272,374){\usebox{\envbox}}
\put(-221,391){\usebox{\envbox}}
\put(-255,391){\usebox{\envbox}}
\put(-136,17){\usebox{\envbox}}
\put(-170,476){\usebox{\envbox}}
\put(-510,170){\usebox{\envbox}}
\put(-238,340){\usebox{\envbox}}
\put(-425,289){\usebox{\envbox}}
\put(-17,0){\usebox{\envbox}}
\put(-153,-34){\usebox{\envbox}}
\put(-153,493){\usebox{\envbox}}
\put(-170,-85){\usebox{\envbox}}
\put(-408,357){\usebox{\envbox}}
\put(-204,-34){\usebox{\envbox}}
\put(-374,408){\usebox{\envbox}}
\put(0,-272){\usebox{\envbox}}
\put(-306,255){\usebox{\envbox}}
\put(-459,357){\usebox{\envbox}}
\put(-340,187){\usebox{\envbox}}
\put(-272,85){\usebox{\envbox}}
\put(-476,425){\usebox{\envbox}}
\put(-425,374){\usebox{\envbox}}
\put(0,-221){\usebox{\envbox}}
\put(-68,-238){\usebox{\envbox}}
\put(51,34){\usebox{\envbox}}
\put(-153,-272){\usebox{\envbox}}
\put(-102,17){\usebox{\envbox}}
\put(-85,-187){\usebox{\envbox}}
\put(-204,442){\usebox{\envbox}}
\put(-34,-17){\usebox{\envbox}}
\put(-510,187){\usebox{\envbox}}
\put(-391,153){\usebox{\envbox}}
\put(-187,-17){\usebox{\envbox}}
\put(-493,306){\usebox{\envbox}}
\put(-374,187){\usebox{\envbox}}
\put(-272,221){\usebox{\envbox}}
\put(-306,136){\usebox{\envbox}}
\put(-238,0){\usebox{\envbox}}
\put(-289,221){\usebox{\envbox}}
\put(-510,306){\usebox{\envbox}}
\put(-68,-153){\usebox{\envbox}}
\put(51,17){\usebox{\envbox}}
\put(-408,153){\usebox{\envbox}}
\put(-459,102){\usebox{\envbox}}
\put(-102,-255){\usebox{\envbox}}
\put(-476,306){\usebox{\envbox}}
\put(-187,-255){\usebox{\envbox}}
\put(-221,-34){\usebox{\envbox}}
\put(-306,374){\usebox{\envbox}}
\put(-442,323){\usebox{\envbox}}
\put(-425,255){\usebox{\envbox}}
\put(-187,-187){\usebox{\envbox}}
\put(-323,272){\usebox{\envbox}}
\put(-272,425){\usebox{\envbox}}
\put(-357,289){\usebox{\envbox}}
\put(-442,357){\usebox{\envbox}}
\put(-459,170){\usebox{\envbox}}
\put(-102,-238){\usebox{\envbox}}
\put(17,-187){\usebox{\envbox}}
\put(-187,-204){\usebox{\envbox}}
\put(-136,-51){\usebox{\envbox}}
\put(-119,-255){\usebox{\envbox}}
\put(-306,323){\usebox{\envbox}}
\put(17,-17){\usebox{\envbox}}
\put(-442,340){\usebox{\envbox}}
\put(-255,17){\usebox{\envbox}}
\put(-272,391){\usebox{\envbox}}
\put(-306,102){\usebox{\envbox}}
\put(-357,442){\usebox{\envbox}}
\put(-255,374){\usebox{\envbox}}
\put(-408,255){\usebox{\envbox}}
\put(34,34){\usebox{\envbox}}
\put(-238,357){\usebox{\envbox}}
\put(-170,0){\usebox{\envbox}}
\put(-476,187){\usebox{\envbox}}
\put(-85,0){\usebox{\envbox}}
\put(-187,-102){\usebox{\envbox}}
\put(-425,102){\usebox{\envbox}}
\put(-374,170){\usebox{\envbox}}
\put(-102,-153){\usebox{\envbox}}
\put(-17,34){\usebox{\envbox}}
\put(-170,-289){\usebox{\envbox}}
\put(-153,-17){\usebox{\envbox}}
\put(0,-255){\usebox{\envbox}}
\put(-306,204){\usebox{\envbox}}
\put(-459,340){\usebox{\envbox}}
\put(-442,306){\usebox{\envbox}}
\put(-34,68){\usebox{\envbox}}
\put(-442,459){\usebox{\envbox}}
\put(-187,442){\usebox{\envbox}}
\put(17,0){\usebox{\envbox}}
\put(-374,357){\usebox{\envbox}}
\put(-68,-221){\usebox{\envbox}}
\put(-170,510){\usebox{\envbox}}
\put(-221,-136){\usebox{\envbox}}
\put(-272,408){\usebox{\envbox}}
\put(-408,221){\usebox{\envbox}}
\put(-476,136){\usebox{\envbox}}
\put(-136,527){\usebox{\envbox}}
\put(-510,136){\usebox{\envbox}}
\put(-102,-51){\usebox{\envbox}}
\put(34,-204){\usebox{\envbox}}
\put(-408,323){\usebox{\envbox}}
\put(-204,-68){\usebox{\envbox}}
\put(-459,442){\usebox{\envbox}}
\put(-221,-17){\usebox{\envbox}}
\put(-221,-153){\usebox{\envbox}}
\put(-442,289){\usebox{\envbox}}
\put(0,34){\usebox{\envbox}}
\put(-425,340){\usebox{\envbox}}
\put(-323,204){\usebox{\envbox}}
\put(-340,340){\usebox{\envbox}}
\put(-204,476){\usebox{\envbox}}
\put(-68,-272){\usebox{\envbox}}
\put(-51,-17){\usebox{\envbox}}
\put(-17,-204){\usebox{\envbox}}
\put(-289,153){\usebox{\envbox}}
\put(-102,51){\usebox{\envbox}}
\put(-85,-221){\usebox{\envbox}}
\put(-204,-17){\usebox{\envbox}}
\put(-170,-221){\usebox{\envbox}}
\put(-68,34){\usebox{\envbox}}
\put(-102,-34){\usebox{\envbox}}
\put(-408,493){\usebox{\envbox}}
\put(-493,272){\usebox{\envbox}}
\put(-119,-187){\usebox{\envbox}}
\put(-391,408){\usebox{\envbox}}
\put(17,-34){\usebox{\envbox}}
\put(-357,221){\usebox{\envbox}}
\put(-306,170){\usebox{\envbox}}
\put(-34,-289){\usebox{\envbox}}
\put(-340,238){\usebox{\envbox}}
\put(-425,459){\usebox{\envbox}}
\put(-51,-204){\usebox{\envbox}}
\put(-204,17){\usebox{\envbox}}
\put(-391,68){\usebox{\envbox}}
\put(-17,-255){\usebox{\envbox}}
\put(-221,-119){\usebox{\envbox}}
\put(-85,-17){\usebox{\envbox}}
\put(-170,-68){\usebox{\envbox}}
\put(-102,-221){\usebox{\envbox}}
\put(17,-204){\usebox{\envbox}}
\put(-136,-34){\usebox{\envbox}}
\put(-119,-272){\usebox{\envbox}}
\put(0,-187){\usebox{\envbox}}
\put(-306,272){\usebox{\envbox}}
\put(-204,408){\usebox{\envbox}}
\put(-153,544){\usebox{\envbox}}
\put(-374,391){\usebox{\envbox}}
\put(-238,374){\usebox{\envbox}}
\put(-442,68){\usebox{\envbox}}
\put(-170,17){\usebox{\envbox}}
\put(-34,-238){\usebox{\envbox}}
\put(-68,68){\usebox{\envbox}}
\put(-119,-17){\usebox{\envbox}}
\put(-408,391){\usebox{\envbox}}
\put(-34,51){\usebox{\envbox}}
\put(-391,102){\usebox{\envbox}}
\put(-391,374){\usebox{\envbox}}
\put(-238,408){\usebox{\envbox}}
\put(-306,221){\usebox{\envbox}}
\put(-459,323){\usebox{\envbox}}
\put(-255,-136){\usebox{\envbox}}
\put(-272,357){\usebox{\envbox}}
\put(-442,408){\usebox{\envbox}}
\put(-323,136){\usebox{\envbox}}
\put(-357,408){\usebox{\envbox}}
\put(-136,0){\usebox{\envbox}}
\put(-170,527){\usebox{\envbox}}
\put(-391,136){\usebox{\envbox}}
\put(-425,170){\usebox{\envbox}}
\put(-187,-68){\usebox{\envbox}}
\put(-442,374){\usebox{\envbox}}
\put(-459,255){\usebox{\envbox}}
\put(-391,476){\usebox{\envbox}}
\put(-187,-51){\usebox{\envbox}}
\put(-204,-51){\usebox{\envbox}}
\put(-459,425){\usebox{\envbox}}
\put(-221,425){\usebox{\envbox}}
\put(-255,-170){\usebox{\envbox}}
\put(-289,306){\usebox{\envbox}}
\put(-340,170){\usebox{\envbox}}
\put(-221,-68){\usebox{\envbox}}
\put(0,51){\usebox{\envbox}}
\put(-289,255){\usebox{\envbox}}
\put(-238,425){\usebox{\envbox}}
\put(-187,0){\usebox{\envbox}}
\put(-493,221){\usebox{\envbox}}
\put(-102,0){\usebox{\envbox}}
\put(-408,187){\usebox{\envbox}}
\put(-408,204){\usebox{\envbox}}
\put(-425,391){\usebox{\envbox}}
\put(34,-170){\usebox{\envbox}}
\put(-51,34){\usebox{\envbox}}
\put(-153,-289){\usebox{\envbox}}
\put(-119,-204){\usebox{\envbox}}
\put(-408,289){\usebox{\envbox}}
\put(-425,85){\usebox{\envbox}}
\put(-476,340){\usebox{\envbox}}
\put(-442,187){\usebox{\envbox}}
\put(-340,374){\usebox{\envbox}}
\put(-221,-187){\usebox{\envbox}}
\put(-306,187){\usebox{\envbox}}
\put(-204,391){\usebox{\envbox}}
\put(0,0){\usebox{\envbox}}
\put(-289,34){\usebox{\envbox}}
\put(-204,-102){\usebox{\envbox}}
\put(-34,17){\usebox{\envbox}}
\put(-34,-170){\usebox{\envbox}}
\put(-153,-204){\usebox{\envbox}}
\put(-17,-221){\usebox{\envbox}}
\put(-85,-255){\usebox{\envbox}}
\put(-68,0){\usebox{\envbox}}
\put(-391,442){\usebox{\envbox}}
\put(0,-170){\usebox{\envbox}}
\put(-204,425){\usebox{\envbox}}
\put(-136,-238){\usebox{\envbox}}
\put(-306,68){\usebox{\envbox}}
\put(-340,204){\usebox{\envbox}}
\put(34,0){\usebox{\envbox}}
\put(-425,442){\usebox{\envbox}}
\put(-544,170){\usebox{\envbox}}
\put(-527,221){\usebox{\envbox}}
\put(-34,-221){\usebox{\envbox}}
\put(-408,85){\usebox{\envbox}}
   \put(40.31, 9.90){\circle*{0.000001}}
   \put(40.31,10.61){\circle*{0.000001}}
   \put(41.01,11.31){\circle*{0.000001}}
   \put(41.01,12.02){\circle*{0.000001}}
   \put(41.72,12.73){\circle*{0.000001}}
   \put(41.72,13.44){\circle*{0.000001}}
   \put(42.43,14.14){\circle*{0.000001}}
   \put(42.43,14.85){\circle*{0.000001}}
   \put(43.13,15.56){\circle*{0.000001}}
   \put(43.13,16.26){\circle*{0.000001}}
   \put(43.84,16.97){\circle*{0.000001}}
   \put(43.84,17.68){\circle*{0.000001}}
   \put(44.55,18.38){\circle*{0.000001}}
   \put(44.55,19.09){\circle*{0.000001}}
   \put(44.55,19.80){\circle*{0.000001}}
   \put(45.25,20.51){\circle*{0.000001}}
   \put(45.25,21.21){\circle*{0.000001}}
   \put(45.96,21.92){\circle*{0.000001}}
   \put(45.96,22.63){\circle*{0.000001}}
   \put(46.67,23.33){\circle*{0.000001}}
   \put(46.67,24.04){\circle*{0.000001}}
   \put(47.38,24.75){\circle*{0.000001}}
   \put(47.38,25.46){\circle*{0.000001}}
   \put(48.08,26.16){\circle*{0.000001}}
   \put(48.08,26.87){\circle*{0.000001}}
   \put(48.79,27.58){\circle*{0.000001}}
   \put(48.79,28.28){\circle*{0.000001}}
   \put(49.50,28.99){\circle*{0.000001}}
   \put(49.50,29.70){\circle*{0.000001}}
   \put(49.50,30.41){\circle*{0.000001}}
   \put(50.20,31.11){\circle*{0.000001}}
   \put(50.20,31.82){\circle*{0.000001}}
   \put(50.91,32.53){\circle*{0.000001}}
   \put(50.91,33.23){\circle*{0.000001}}
   \put(51.62,33.94){\circle*{0.000001}}
   \put(51.62,34.65){\circle*{0.000001}}
   \put(52.33,35.36){\circle*{0.000001}}
   \put(52.33,36.06){\circle*{0.000001}}
   \put(53.03,36.77){\circle*{0.000001}}
   \put(53.03,37.48){\circle*{0.000001}}
   \put(53.74,38.18){\circle*{0.000001}}
   \put(53.74,38.89){\circle*{0.000001}}
   \put(33.94,10.61){\circle*{0.000001}}
   \put(34.65,11.31){\circle*{0.000001}}
   \put(34.65,12.02){\circle*{0.000001}}
   \put(35.36,12.73){\circle*{0.000001}}
   \put(36.06,13.44){\circle*{0.000001}}
   \put(36.06,14.14){\circle*{0.000001}}
   \put(36.77,14.85){\circle*{0.000001}}
   \put(37.48,15.56){\circle*{0.000001}}
   \put(38.18,16.26){\circle*{0.000001}}
   \put(38.18,16.97){\circle*{0.000001}}
   \put(38.89,17.68){\circle*{0.000001}}
   \put(39.60,18.38){\circle*{0.000001}}
   \put(39.60,19.09){\circle*{0.000001}}
   \put(40.31,19.80){\circle*{0.000001}}
   \put(41.01,20.51){\circle*{0.000001}}
   \put(41.01,21.21){\circle*{0.000001}}
   \put(41.72,21.92){\circle*{0.000001}}
   \put(42.43,22.63){\circle*{0.000001}}
   \put(43.13,23.33){\circle*{0.000001}}
   \put(43.13,24.04){\circle*{0.000001}}
   \put(43.84,24.75){\circle*{0.000001}}
   \put(44.55,25.46){\circle*{0.000001}}
   \put(44.55,26.16){\circle*{0.000001}}
   \put(45.25,26.87){\circle*{0.000001}}
   \put(45.96,27.58){\circle*{0.000001}}
   \put(45.96,28.28){\circle*{0.000001}}
   \put(46.67,28.99){\circle*{0.000001}}
   \put(47.38,29.70){\circle*{0.000001}}
   \put(48.08,30.41){\circle*{0.000001}}
   \put(48.08,31.11){\circle*{0.000001}}
   \put(48.79,31.82){\circle*{0.000001}}
   \put(49.50,32.53){\circle*{0.000001}}
   \put(49.50,33.23){\circle*{0.000001}}
   \put(50.20,33.94){\circle*{0.000001}}
   \put(50.91,34.65){\circle*{0.000001}}
   \put(50.91,35.36){\circle*{0.000001}}
   \put(51.62,36.06){\circle*{0.000001}}
   \put(52.33,36.77){\circle*{0.000001}}
   \put(53.03,37.48){\circle*{0.000001}}
   \put(53.03,38.18){\circle*{0.000001}}
   \put(53.74,38.89){\circle*{0.000001}}
   \put(33.94,10.61){\circle*{0.000001}}
   \put(33.94,11.31){\circle*{0.000001}}
   \put(34.65,12.02){\circle*{0.000001}}
   \put(34.65,12.73){\circle*{0.000001}}
   \put(35.36,13.44){\circle*{0.000001}}
   \put(35.36,14.14){\circle*{0.000001}}
   \put(35.36,14.85){\circle*{0.000001}}
   \put(36.06,15.56){\circle*{0.000001}}
   \put(36.06,16.26){\circle*{0.000001}}
   \put(36.06,16.97){\circle*{0.000001}}
   \put(36.77,17.68){\circle*{0.000001}}
   \put(36.77,18.38){\circle*{0.000001}}
   \put(37.48,19.09){\circle*{0.000001}}
   \put(37.48,19.80){\circle*{0.000001}}
   \put(37.48,20.51){\circle*{0.000001}}
   \put(38.18,21.21){\circle*{0.000001}}
   \put(38.18,21.92){\circle*{0.000001}}
   \put(38.89,22.63){\circle*{0.000001}}
   \put(38.89,23.33){\circle*{0.000001}}
   \put(38.89,24.04){\circle*{0.000001}}
   \put(39.60,24.75){\circle*{0.000001}}
   \put(39.60,25.46){\circle*{0.000001}}
   \put(39.60,26.16){\circle*{0.000001}}
   \put(40.31,26.87){\circle*{0.000001}}
   \put(40.31,27.58){\circle*{0.000001}}
   \put(41.01,28.28){\circle*{0.000001}}
   \put(41.01,28.99){\circle*{0.000001}}
   \put(41.01,29.70){\circle*{0.000001}}
   \put(41.72,30.41){\circle*{0.000001}}
   \put(41.72,31.11){\circle*{0.000001}}
   \put(42.43,31.82){\circle*{0.000001}}
   \put(42.43,32.53){\circle*{0.000001}}
   \put(42.43,33.23){\circle*{0.000001}}
   \put(43.13,33.94){\circle*{0.000001}}
   \put(43.13,34.65){\circle*{0.000001}}
   \put(43.84,35.36){\circle*{0.000001}}
   \put(43.84,36.06){\circle*{0.000001}}
   \put(43.84,36.77){\circle*{0.000001}}
   \put(44.55,37.48){\circle*{0.000001}}
   \put(44.55,38.18){\circle*{0.000001}}
   \put(44.55,38.89){\circle*{0.000001}}
   \put(45.25,39.60){\circle*{0.000001}}
   \put(45.25,40.31){\circle*{0.000001}}
   \put(45.96,41.01){\circle*{0.000001}}
   \put(45.96,41.72){\circle*{0.000001}}
   \put(20.51,15.56){\circle*{0.000001}}
   \put(21.21,16.26){\circle*{0.000001}}
   \put(21.92,16.97){\circle*{0.000001}}
   \put(22.63,17.68){\circle*{0.000001}}
   \put(23.33,18.38){\circle*{0.000001}}
   \put(24.04,19.09){\circle*{0.000001}}
   \put(24.75,19.80){\circle*{0.000001}}
   \put(25.46,20.51){\circle*{0.000001}}
   \put(26.16,21.21){\circle*{0.000001}}
   \put(26.87,21.92){\circle*{0.000001}}
   \put(27.58,22.63){\circle*{0.000001}}
   \put(28.28,23.33){\circle*{0.000001}}
   \put(28.99,24.04){\circle*{0.000001}}
   \put(29.70,24.75){\circle*{0.000001}}
   \put(30.41,25.46){\circle*{0.000001}}
   \put(31.11,26.16){\circle*{0.000001}}
   \put(31.82,26.87){\circle*{0.000001}}
   \put(32.53,27.58){\circle*{0.000001}}
   \put(33.23,28.28){\circle*{0.000001}}
   \put(33.23,28.99){\circle*{0.000001}}
   \put(33.94,29.70){\circle*{0.000001}}
   \put(34.65,30.41){\circle*{0.000001}}
   \put(35.36,31.11){\circle*{0.000001}}
   \put(36.06,31.82){\circle*{0.000001}}
   \put(36.77,32.53){\circle*{0.000001}}
   \put(37.48,33.23){\circle*{0.000001}}
   \put(38.18,33.94){\circle*{0.000001}}
   \put(38.89,34.65){\circle*{0.000001}}
   \put(39.60,35.36){\circle*{0.000001}}
   \put(40.31,36.06){\circle*{0.000001}}
   \put(41.01,36.77){\circle*{0.000001}}
   \put(41.72,37.48){\circle*{0.000001}}
   \put(42.43,38.18){\circle*{0.000001}}
   \put(43.13,38.89){\circle*{0.000001}}
   \put(43.84,39.60){\circle*{0.000001}}
   \put(44.55,40.31){\circle*{0.000001}}
   \put(45.25,41.01){\circle*{0.000001}}
   \put(45.96,41.72){\circle*{0.000001}}
   \put(20.51,15.56){\circle*{0.000001}}
   \put(21.21,16.26){\circle*{0.000001}}
   \put(21.92,16.97){\circle*{0.000001}}
   \put(22.63,17.68){\circle*{0.000001}}
   \put(23.33,17.68){\circle*{0.000001}}
   \put(24.04,18.38){\circle*{0.000001}}
   \put(24.75,19.09){\circle*{0.000001}}
   \put(25.46,19.80){\circle*{0.000001}}
   \put(26.16,20.51){\circle*{0.000001}}
   \put(26.87,21.21){\circle*{0.000001}}
   \put(27.58,21.21){\circle*{0.000001}}
   \put(28.28,21.92){\circle*{0.000001}}
   \put(28.99,22.63){\circle*{0.000001}}
   \put(29.70,23.33){\circle*{0.000001}}
   \put(30.41,24.04){\circle*{0.000001}}
   \put(31.11,24.75){\circle*{0.000001}}
   \put(31.82,24.75){\circle*{0.000001}}
   \put(32.53,25.46){\circle*{0.000001}}
   \put(33.23,26.16){\circle*{0.000001}}
   \put(33.94,26.87){\circle*{0.000001}}
   \put(34.65,27.58){\circle*{0.000001}}
   \put(35.36,28.28){\circle*{0.000001}}
   \put(36.06,28.28){\circle*{0.000001}}
   \put(36.77,28.99){\circle*{0.000001}}
   \put(37.48,29.70){\circle*{0.000001}}
   \put(38.18,30.41){\circle*{0.000001}}
   \put(38.89,31.11){\circle*{0.000001}}
   \put(39.60,31.82){\circle*{0.000001}}
   \put(40.31,31.82){\circle*{0.000001}}
   \put(41.01,32.53){\circle*{0.000001}}
   \put(41.72,33.23){\circle*{0.000001}}
   \put(42.43,33.94){\circle*{0.000001}}
   \put(43.13,34.65){\circle*{0.000001}}
   \put(43.84,35.36){\circle*{0.000001}}
   \put(44.55,35.36){\circle*{0.000001}}
   \put(45.25,36.06){\circle*{0.000001}}
   \put(45.96,36.77){\circle*{0.000001}}
   \put(46.67,37.48){\circle*{0.000001}}
   \put(12.73,37.48){\circle*{0.000001}}
   \put(13.44,37.48){\circle*{0.000001}}
   \put(14.14,37.48){\circle*{0.000001}}
   \put(14.85,37.48){\circle*{0.000001}}
   \put(15.56,37.48){\circle*{0.000001}}
   \put(16.26,37.48){\circle*{0.000001}}
   \put(16.97,37.48){\circle*{0.000001}}
   \put(17.68,37.48){\circle*{0.000001}}
   \put(18.38,37.48){\circle*{0.000001}}
   \put(19.09,37.48){\circle*{0.000001}}
   \put(19.80,37.48){\circle*{0.000001}}
   \put(20.51,37.48){\circle*{0.000001}}
   \put(21.21,37.48){\circle*{0.000001}}
   \put(21.92,37.48){\circle*{0.000001}}
   \put(22.63,37.48){\circle*{0.000001}}
   \put(23.33,37.48){\circle*{0.000001}}
   \put(24.04,37.48){\circle*{0.000001}}
   \put(24.75,37.48){\circle*{0.000001}}
   \put(25.46,37.48){\circle*{0.000001}}
   \put(26.16,37.48){\circle*{0.000001}}
   \put(26.87,37.48){\circle*{0.000001}}
   \put(27.58,37.48){\circle*{0.000001}}
   \put(28.28,37.48){\circle*{0.000001}}
   \put(28.99,37.48){\circle*{0.000001}}
   \put(29.70,37.48){\circle*{0.000001}}
   \put(30.41,37.48){\circle*{0.000001}}
   \put(31.11,37.48){\circle*{0.000001}}
   \put(31.82,37.48){\circle*{0.000001}}
   \put(32.53,37.48){\circle*{0.000001}}
   \put(33.23,37.48){\circle*{0.000001}}
   \put(33.94,37.48){\circle*{0.000001}}
   \put(34.65,37.48){\circle*{0.000001}}
   \put(35.36,37.48){\circle*{0.000001}}
   \put(36.06,37.48){\circle*{0.000001}}
   \put(36.77,37.48){\circle*{0.000001}}
   \put(37.48,37.48){\circle*{0.000001}}
   \put(38.18,37.48){\circle*{0.000001}}
   \put(38.89,37.48){\circle*{0.000001}}
   \put(39.60,37.48){\circle*{0.000001}}
   \put(40.31,37.48){\circle*{0.000001}}
   \put(41.01,37.48){\circle*{0.000001}}
   \put(41.72,37.48){\circle*{0.000001}}
   \put(42.43,37.48){\circle*{0.000001}}
   \put(43.13,37.48){\circle*{0.000001}}
   \put(43.84,37.48){\circle*{0.000001}}
   \put(44.55,37.48){\circle*{0.000001}}
   \put(45.25,37.48){\circle*{0.000001}}
   \put(45.96,37.48){\circle*{0.000001}}
   \put(46.67,37.48){\circle*{0.000001}}
   \put( 1.41, 5.66){\circle*{0.000001}}
   \put( 1.41, 6.36){\circle*{0.000001}}
   \put( 2.12, 7.07){\circle*{0.000001}}
   \put( 2.12, 7.78){\circle*{0.000001}}
   \put( 2.12, 8.49){\circle*{0.000001}}
   \put( 2.83, 9.19){\circle*{0.000001}}
   \put( 2.83, 9.90){\circle*{0.000001}}
   \put( 2.83,10.61){\circle*{0.000001}}
   \put( 3.54,11.31){\circle*{0.000001}}
   \put( 3.54,12.02){\circle*{0.000001}}
   \put( 4.24,12.73){\circle*{0.000001}}
   \put( 4.24,13.44){\circle*{0.000001}}
   \put( 4.24,14.14){\circle*{0.000001}}
   \put( 4.95,14.85){\circle*{0.000001}}
   \put( 4.95,15.56){\circle*{0.000001}}
   \put( 4.95,16.26){\circle*{0.000001}}
   \put( 5.66,16.97){\circle*{0.000001}}
   \put( 5.66,17.68){\circle*{0.000001}}
   \put( 5.66,18.38){\circle*{0.000001}}
   \put( 6.36,19.09){\circle*{0.000001}}
   \put( 6.36,19.80){\circle*{0.000001}}
   \put( 6.36,20.51){\circle*{0.000001}}
   \put( 7.07,21.21){\circle*{0.000001}}
   \put( 7.07,21.92){\circle*{0.000001}}
   \put( 7.78,22.63){\circle*{0.000001}}
   \put( 7.78,23.33){\circle*{0.000001}}
   \put( 7.78,24.04){\circle*{0.000001}}
   \put( 8.49,24.75){\circle*{0.000001}}
   \put( 8.49,25.46){\circle*{0.000001}}
   \put( 8.49,26.16){\circle*{0.000001}}
   \put( 9.19,26.87){\circle*{0.000001}}
   \put( 9.19,27.58){\circle*{0.000001}}
   \put( 9.19,28.28){\circle*{0.000001}}
   \put( 9.90,28.99){\circle*{0.000001}}
   \put( 9.90,29.70){\circle*{0.000001}}
   \put( 9.90,30.41){\circle*{0.000001}}
   \put(10.61,31.11){\circle*{0.000001}}
   \put(10.61,31.82){\circle*{0.000001}}
   \put(11.31,32.53){\circle*{0.000001}}
   \put(11.31,33.23){\circle*{0.000001}}
   \put(11.31,33.94){\circle*{0.000001}}
   \put(12.02,34.65){\circle*{0.000001}}
   \put(12.02,35.36){\circle*{0.000001}}
   \put(12.02,36.06){\circle*{0.000001}}
   \put(12.73,36.77){\circle*{0.000001}}
   \put(12.73,37.48){\circle*{0.000001}}
   \put( 1.41, 5.66){\circle*{0.000001}}
   \put( 1.41, 6.36){\circle*{0.000001}}
   \put( 0.71, 7.07){\circle*{0.000001}}
   \put( 0.71, 7.78){\circle*{0.000001}}
   \put( 0.00, 8.49){\circle*{0.000001}}
   \put( 0.00, 9.19){\circle*{0.000001}}
   \put(-0.71, 9.90){\circle*{0.000001}}
   \put(-0.71,10.61){\circle*{0.000001}}
   \put(-1.41,11.31){\circle*{0.000001}}
   \put(-1.41,12.02){\circle*{0.000001}}
   \put(-2.12,12.73){\circle*{0.000001}}
   \put(-2.12,13.44){\circle*{0.000001}}
   \put(-2.83,14.14){\circle*{0.000001}}
   \put(-2.83,14.85){\circle*{0.000001}}
   \put(-3.54,15.56){\circle*{0.000001}}
   \put(-3.54,16.26){\circle*{0.000001}}
   \put(-4.24,16.97){\circle*{0.000001}}
   \put(-4.24,17.68){\circle*{0.000001}}
   \put(-4.95,18.38){\circle*{0.000001}}
   \put(-4.95,19.09){\circle*{0.000001}}
   \put(-5.66,19.80){\circle*{0.000001}}
   \put(-5.66,20.51){\circle*{0.000001}}
   \put(-6.36,21.21){\circle*{0.000001}}
   \put(-6.36,21.92){\circle*{0.000001}}
   \put(-7.07,22.63){\circle*{0.000001}}
   \put(-7.07,23.33){\circle*{0.000001}}
   \put(-7.78,24.04){\circle*{0.000001}}
   \put(-7.78,24.75){\circle*{0.000001}}
   \put(-8.49,25.46){\circle*{0.000001}}
   \put(-8.49,26.16){\circle*{0.000001}}
   \put(-9.19,26.87){\circle*{0.000001}}
   \put(-9.19,27.58){\circle*{0.000001}}
   \put(-9.90,28.28){\circle*{0.000001}}
   \put(-9.90,28.99){\circle*{0.000001}}
   \put(-10.61,29.70){\circle*{0.000001}}
   \put(-10.61,30.41){\circle*{0.000001}}
   \put(-11.31,31.11){\circle*{0.000001}}
   \put(-11.31,31.82){\circle*{0.000001}}
   \put(-12.02,32.53){\circle*{0.000001}}
   \put(-12.02,33.23){\circle*{0.000001}}
   \put(-12.73,33.94){\circle*{0.000001}}
   \put(-12.73,34.65){\circle*{0.000001}}
   \put(-12.73,34.65){\circle*{0.000001}}
   \put(-12.02,35.36){\circle*{0.000001}}
   \put(-11.31,36.06){\circle*{0.000001}}
   \put(-10.61,36.77){\circle*{0.000001}}
   \put(-9.90,37.48){\circle*{0.000001}}
   \put(-9.19,38.18){\circle*{0.000001}}
   \put(-8.49,38.89){\circle*{0.000001}}
   \put(-7.78,39.60){\circle*{0.000001}}
   \put(-7.07,40.31){\circle*{0.000001}}
   \put(-6.36,41.01){\circle*{0.000001}}
   \put(-5.66,41.72){\circle*{0.000001}}
   \put(-4.95,42.43){\circle*{0.000001}}
   \put(-4.24,43.13){\circle*{0.000001}}
   \put(-3.54,43.84){\circle*{0.000001}}
   \put(-2.83,44.55){\circle*{0.000001}}
   \put(-2.12,45.25){\circle*{0.000001}}
   \put(-1.41,45.96){\circle*{0.000001}}
   \put(-0.71,46.67){\circle*{0.000001}}
   \put( 0.00,46.67){\circle*{0.000001}}
   \put( 0.71,47.38){\circle*{0.000001}}
   \put( 1.41,48.08){\circle*{0.000001}}
   \put( 2.12,48.79){\circle*{0.000001}}
   \put( 2.83,49.50){\circle*{0.000001}}
   \put( 3.54,50.20){\circle*{0.000001}}
   \put( 4.24,50.91){\circle*{0.000001}}
   \put( 4.95,51.62){\circle*{0.000001}}
   \put( 5.66,52.33){\circle*{0.000001}}
   \put( 6.36,53.03){\circle*{0.000001}}
   \put( 7.07,53.74){\circle*{0.000001}}
   \put( 7.78,54.45){\circle*{0.000001}}
   \put( 8.49,55.15){\circle*{0.000001}}
   \put( 9.19,55.86){\circle*{0.000001}}
   \put( 9.90,56.57){\circle*{0.000001}}
   \put(10.61,57.28){\circle*{0.000001}}
   \put(11.31,57.98){\circle*{0.000001}}
   \put(12.02,58.69){\circle*{0.000001}}
   \put(12.73,59.40){\circle*{0.000001}}
   \put(-19.80,56.57){\circle*{0.000001}}
   \put(-19.09,56.57){\circle*{0.000001}}
   \put(-18.38,56.57){\circle*{0.000001}}
   \put(-17.68,56.57){\circle*{0.000001}}
   \put(-16.97,56.57){\circle*{0.000001}}
   \put(-16.26,56.57){\circle*{0.000001}}
   \put(-15.56,57.28){\circle*{0.000001}}
   \put(-14.85,57.28){\circle*{0.000001}}
   \put(-14.14,57.28){\circle*{0.000001}}
   \put(-13.44,57.28){\circle*{0.000001}}
   \put(-12.73,57.28){\circle*{0.000001}}
   \put(-12.02,57.28){\circle*{0.000001}}
   \put(-11.31,57.28){\circle*{0.000001}}
   \put(-10.61,57.28){\circle*{0.000001}}
   \put(-9.90,57.28){\circle*{0.000001}}
   \put(-9.19,57.28){\circle*{0.000001}}
   \put(-8.49,57.28){\circle*{0.000001}}
   \put(-7.78,57.28){\circle*{0.000001}}
   \put(-7.07,57.98){\circle*{0.000001}}
   \put(-6.36,57.98){\circle*{0.000001}}
   \put(-5.66,57.98){\circle*{0.000001}}
   \put(-4.95,57.98){\circle*{0.000001}}
   \put(-4.24,57.98){\circle*{0.000001}}
   \put(-3.54,57.98){\circle*{0.000001}}
   \put(-2.83,57.98){\circle*{0.000001}}
   \put(-2.12,57.98){\circle*{0.000001}}
   \put(-1.41,57.98){\circle*{0.000001}}
   \put(-0.71,57.98){\circle*{0.000001}}
   \put( 0.00,57.98){\circle*{0.000001}}
   \put( 0.71,58.69){\circle*{0.000001}}
   \put( 1.41,58.69){\circle*{0.000001}}
   \put( 2.12,58.69){\circle*{0.000001}}
   \put( 2.83,58.69){\circle*{0.000001}}
   \put( 3.54,58.69){\circle*{0.000001}}
   \put( 4.24,58.69){\circle*{0.000001}}
   \put( 4.95,58.69){\circle*{0.000001}}
   \put( 5.66,58.69){\circle*{0.000001}}
   \put( 6.36,58.69){\circle*{0.000001}}
   \put( 7.07,58.69){\circle*{0.000001}}
   \put( 7.78,58.69){\circle*{0.000001}}
   \put( 8.49,58.69){\circle*{0.000001}}
   \put( 9.19,59.40){\circle*{0.000001}}
   \put( 9.90,59.40){\circle*{0.000001}}
   \put(10.61,59.40){\circle*{0.000001}}
   \put(11.31,59.40){\circle*{0.000001}}
   \put(12.02,59.40){\circle*{0.000001}}
   \put(12.73,59.40){\circle*{0.000001}}
   \put(-21.92,20.51){\circle*{0.000001}}
   \put(-21.92,21.21){\circle*{0.000001}}
   \put(-21.92,21.92){\circle*{0.000001}}
   \put(-21.92,22.63){\circle*{0.000001}}
   \put(-21.92,23.33){\circle*{0.000001}}
   \put(-21.92,24.04){\circle*{0.000001}}
   \put(-21.92,24.75){\circle*{0.000001}}
   \put(-21.92,25.46){\circle*{0.000001}}
   \put(-21.92,26.16){\circle*{0.000001}}
   \put(-21.21,26.87){\circle*{0.000001}}
   \put(-21.21,27.58){\circle*{0.000001}}
   \put(-21.21,28.28){\circle*{0.000001}}
   \put(-21.21,28.99){\circle*{0.000001}}
   \put(-21.21,29.70){\circle*{0.000001}}
   \put(-21.21,30.41){\circle*{0.000001}}
   \put(-21.21,31.11){\circle*{0.000001}}
   \put(-21.21,31.82){\circle*{0.000001}}
   \put(-21.21,32.53){\circle*{0.000001}}
   \put(-21.21,33.23){\circle*{0.000001}}
   \put(-21.21,33.94){\circle*{0.000001}}
   \put(-21.21,34.65){\circle*{0.000001}}
   \put(-21.21,35.36){\circle*{0.000001}}
   \put(-21.21,36.06){\circle*{0.000001}}
   \put(-21.21,36.77){\circle*{0.000001}}
   \put(-21.21,37.48){\circle*{0.000001}}
   \put(-21.21,38.18){\circle*{0.000001}}
   \put(-20.51,38.89){\circle*{0.000001}}
   \put(-20.51,39.60){\circle*{0.000001}}
   \put(-20.51,40.31){\circle*{0.000001}}
   \put(-20.51,41.01){\circle*{0.000001}}
   \put(-20.51,41.72){\circle*{0.000001}}
   \put(-20.51,42.43){\circle*{0.000001}}
   \put(-20.51,43.13){\circle*{0.000001}}
   \put(-20.51,43.84){\circle*{0.000001}}
   \put(-20.51,44.55){\circle*{0.000001}}
   \put(-20.51,45.25){\circle*{0.000001}}
   \put(-20.51,45.96){\circle*{0.000001}}
   \put(-20.51,46.67){\circle*{0.000001}}
   \put(-20.51,47.38){\circle*{0.000001}}
   \put(-20.51,48.08){\circle*{0.000001}}
   \put(-20.51,48.79){\circle*{0.000001}}
   \put(-20.51,49.50){\circle*{0.000001}}
   \put(-20.51,50.20){\circle*{0.000001}}
   \put(-19.80,50.91){\circle*{0.000001}}
   \put(-19.80,51.62){\circle*{0.000001}}
   \put(-19.80,52.33){\circle*{0.000001}}
   \put(-19.80,53.03){\circle*{0.000001}}
   \put(-19.80,53.74){\circle*{0.000001}}
   \put(-19.80,54.45){\circle*{0.000001}}
   \put(-19.80,55.15){\circle*{0.000001}}
   \put(-19.80,55.86){\circle*{0.000001}}
   \put(-19.80,56.57){\circle*{0.000001}}
   \put(-21.92,20.51){\circle*{0.000001}}
   \put(-22.63,21.21){\circle*{0.000001}}
   \put(-23.33,21.92){\circle*{0.000001}}
   \put(-23.33,22.63){\circle*{0.000001}}
   \put(-24.04,23.33){\circle*{0.000001}}
   \put(-24.75,24.04){\circle*{0.000001}}
   \put(-25.46,24.75){\circle*{0.000001}}
   \put(-25.46,25.46){\circle*{0.000001}}
   \put(-26.16,26.16){\circle*{0.000001}}
   \put(-26.87,26.87){\circle*{0.000001}}
   \put(-27.58,27.58){\circle*{0.000001}}
   \put(-27.58,28.28){\circle*{0.000001}}
   \put(-28.28,28.99){\circle*{0.000001}}
   \put(-28.99,29.70){\circle*{0.000001}}
   \put(-29.70,30.41){\circle*{0.000001}}
   \put(-29.70,31.11){\circle*{0.000001}}
   \put(-30.41,31.82){\circle*{0.000001}}
   \put(-31.11,32.53){\circle*{0.000001}}
   \put(-31.82,33.23){\circle*{0.000001}}
   \put(-31.82,33.94){\circle*{0.000001}}
   \put(-32.53,34.65){\circle*{0.000001}}
   \put(-33.23,35.36){\circle*{0.000001}}
   \put(-33.94,36.06){\circle*{0.000001}}
   \put(-34.65,36.77){\circle*{0.000001}}
   \put(-34.65,37.48){\circle*{0.000001}}
   \put(-35.36,38.18){\circle*{0.000001}}
   \put(-36.06,38.89){\circle*{0.000001}}
   \put(-36.77,39.60){\circle*{0.000001}}
   \put(-36.77,40.31){\circle*{0.000001}}
   \put(-37.48,41.01){\circle*{0.000001}}
   \put(-38.18,41.72){\circle*{0.000001}}
   \put(-38.89,42.43){\circle*{0.000001}}
   \put(-38.89,43.13){\circle*{0.000001}}
   \put(-39.60,43.84){\circle*{0.000001}}
   \put(-40.31,44.55){\circle*{0.000001}}
   \put(-41.01,45.25){\circle*{0.000001}}
   \put(-41.01,45.96){\circle*{0.000001}}
   \put(-41.72,46.67){\circle*{0.000001}}
   \put(-42.43,47.38){\circle*{0.000001}}
   \put(-42.43,47.38){\circle*{0.000001}}
   \put(-41.72,48.08){\circle*{0.000001}}
   \put(-41.72,48.79){\circle*{0.000001}}
   \put(-41.01,49.50){\circle*{0.000001}}
   \put(-41.01,50.20){\circle*{0.000001}}
   \put(-40.31,50.91){\circle*{0.000001}}
   \put(-39.60,51.62){\circle*{0.000001}}
   \put(-39.60,52.33){\circle*{0.000001}}
   \put(-38.89,53.03){\circle*{0.000001}}
   \put(-38.89,53.74){\circle*{0.000001}}
   \put(-38.18,54.45){\circle*{0.000001}}
   \put(-37.48,55.15){\circle*{0.000001}}
   \put(-37.48,55.86){\circle*{0.000001}}
   \put(-36.77,56.57){\circle*{0.000001}}
   \put(-36.77,57.28){\circle*{0.000001}}
   \put(-36.06,57.98){\circle*{0.000001}}
   \put(-35.36,58.69){\circle*{0.000001}}
   \put(-35.36,59.40){\circle*{0.000001}}
   \put(-34.65,60.10){\circle*{0.000001}}
   \put(-34.65,60.81){\circle*{0.000001}}
   \put(-33.94,61.52){\circle*{0.000001}}
   \put(-33.23,62.23){\circle*{0.000001}}
   \put(-33.23,62.93){\circle*{0.000001}}
   \put(-32.53,63.64){\circle*{0.000001}}
   \put(-32.53,64.35){\circle*{0.000001}}
   \put(-31.82,65.05){\circle*{0.000001}}
   \put(-31.11,65.76){\circle*{0.000001}}
   \put(-31.11,66.47){\circle*{0.000001}}
   \put(-30.41,67.18){\circle*{0.000001}}
   \put(-30.41,67.88){\circle*{0.000001}}
   \put(-29.70,68.59){\circle*{0.000001}}
   \put(-28.99,69.30){\circle*{0.000001}}
   \put(-28.99,70.00){\circle*{0.000001}}
   \put(-28.28,70.71){\circle*{0.000001}}
   \put(-28.28,71.42){\circle*{0.000001}}
   \put(-27.58,72.12){\circle*{0.000001}}
   \put(-26.87,72.83){\circle*{0.000001}}
   \put(-26.87,73.54){\circle*{0.000001}}
   \put(-26.16,74.25){\circle*{0.000001}}
   \put(-26.16,74.95){\circle*{0.000001}}
   \put(-25.46,75.66){\circle*{0.000001}}
   \put(-57.98,68.59){\circle*{0.000001}}
   \put(-57.28,68.59){\circle*{0.000001}}
   \put(-56.57,68.59){\circle*{0.000001}}
   \put(-55.86,69.30){\circle*{0.000001}}
   \put(-55.15,69.30){\circle*{0.000001}}
   \put(-54.45,69.30){\circle*{0.000001}}
   \put(-53.74,69.30){\circle*{0.000001}}
   \put(-53.03,70.00){\circle*{0.000001}}
   \put(-52.33,70.00){\circle*{0.000001}}
   \put(-51.62,70.00){\circle*{0.000001}}
   \put(-50.91,70.00){\circle*{0.000001}}
   \put(-50.20,70.00){\circle*{0.000001}}
   \put(-49.50,70.71){\circle*{0.000001}}
   \put(-48.79,70.71){\circle*{0.000001}}
   \put(-48.08,70.71){\circle*{0.000001}}
   \put(-47.38,70.71){\circle*{0.000001}}
   \put(-46.67,70.71){\circle*{0.000001}}
   \put(-45.96,71.42){\circle*{0.000001}}
   \put(-45.25,71.42){\circle*{0.000001}}
   \put(-44.55,71.42){\circle*{0.000001}}
   \put(-43.84,71.42){\circle*{0.000001}}
   \put(-43.13,72.12){\circle*{0.000001}}
   \put(-42.43,72.12){\circle*{0.000001}}
   \put(-41.72,72.12){\circle*{0.000001}}
   \put(-41.01,72.12){\circle*{0.000001}}
   \put(-40.31,72.12){\circle*{0.000001}}
   \put(-39.60,72.83){\circle*{0.000001}}
   \put(-38.89,72.83){\circle*{0.000001}}
   \put(-38.18,72.83){\circle*{0.000001}}
   \put(-37.48,72.83){\circle*{0.000001}}
   \put(-36.77,73.54){\circle*{0.000001}}
   \put(-36.06,73.54){\circle*{0.000001}}
   \put(-35.36,73.54){\circle*{0.000001}}
   \put(-34.65,73.54){\circle*{0.000001}}
   \put(-33.94,73.54){\circle*{0.000001}}
   \put(-33.23,74.25){\circle*{0.000001}}
   \put(-32.53,74.25){\circle*{0.000001}}
   \put(-31.82,74.25){\circle*{0.000001}}
   \put(-31.11,74.25){\circle*{0.000001}}
   \put(-30.41,74.25){\circle*{0.000001}}
   \put(-29.70,74.95){\circle*{0.000001}}
   \put(-28.99,74.95){\circle*{0.000001}}
   \put(-28.28,74.95){\circle*{0.000001}}
   \put(-27.58,74.95){\circle*{0.000001}}
   \put(-26.87,75.66){\circle*{0.000001}}
   \put(-26.16,75.66){\circle*{0.000001}}
   \put(-25.46,75.66){\circle*{0.000001}}
   \put(-45.96,34.65){\circle*{0.000001}}
   \put(-45.96,35.36){\circle*{0.000001}}
   \put(-46.67,36.06){\circle*{0.000001}}
   \put(-46.67,36.77){\circle*{0.000001}}
   \put(-46.67,37.48){\circle*{0.000001}}
   \put(-47.38,38.18){\circle*{0.000001}}
   \put(-47.38,38.89){\circle*{0.000001}}
   \put(-47.38,39.60){\circle*{0.000001}}
   \put(-48.08,40.31){\circle*{0.000001}}
   \put(-48.08,41.01){\circle*{0.000001}}
   \put(-48.79,41.72){\circle*{0.000001}}
   \put(-48.79,42.43){\circle*{0.000001}}
   \put(-48.79,43.13){\circle*{0.000001}}
   \put(-49.50,43.84){\circle*{0.000001}}
   \put(-49.50,44.55){\circle*{0.000001}}
   \put(-49.50,45.25){\circle*{0.000001}}
   \put(-50.20,45.96){\circle*{0.000001}}
   \put(-50.20,46.67){\circle*{0.000001}}
   \put(-50.20,47.38){\circle*{0.000001}}
   \put(-50.91,48.08){\circle*{0.000001}}
   \put(-50.91,48.79){\circle*{0.000001}}
   \put(-50.91,49.50){\circle*{0.000001}}
   \put(-51.62,50.20){\circle*{0.000001}}
   \put(-51.62,50.91){\circle*{0.000001}}
   \put(-51.62,51.62){\circle*{0.000001}}
   \put(-52.33,52.33){\circle*{0.000001}}
   \put(-52.33,53.03){\circle*{0.000001}}
   \put(-53.03,53.74){\circle*{0.000001}}
   \put(-53.03,54.45){\circle*{0.000001}}
   \put(-53.03,55.15){\circle*{0.000001}}
   \put(-53.74,55.86){\circle*{0.000001}}
   \put(-53.74,56.57){\circle*{0.000001}}
   \put(-53.74,57.28){\circle*{0.000001}}
   \put(-54.45,57.98){\circle*{0.000001}}
   \put(-54.45,58.69){\circle*{0.000001}}
   \put(-54.45,59.40){\circle*{0.000001}}
   \put(-55.15,60.10){\circle*{0.000001}}
   \put(-55.15,60.81){\circle*{0.000001}}
   \put(-55.15,61.52){\circle*{0.000001}}
   \put(-55.86,62.23){\circle*{0.000001}}
   \put(-55.86,62.93){\circle*{0.000001}}
   \put(-56.57,63.64){\circle*{0.000001}}
   \put(-56.57,64.35){\circle*{0.000001}}
   \put(-56.57,65.05){\circle*{0.000001}}
   \put(-57.28,65.76){\circle*{0.000001}}
   \put(-57.28,66.47){\circle*{0.000001}}
   \put(-57.28,67.18){\circle*{0.000001}}
   \put(-57.98,67.88){\circle*{0.000001}}
   \put(-57.98,68.59){\circle*{0.000001}}
   \put(-62.93, 4.95){\circle*{0.000001}}
   \put(-62.23, 5.66){\circle*{0.000001}}
   \put(-62.23, 6.36){\circle*{0.000001}}
   \put(-61.52, 7.07){\circle*{0.000001}}
   \put(-61.52, 7.78){\circle*{0.000001}}
   \put(-60.81, 8.49){\circle*{0.000001}}
   \put(-60.81, 9.19){\circle*{0.000001}}
   \put(-60.10, 9.90){\circle*{0.000001}}
   \put(-59.40,10.61){\circle*{0.000001}}
   \put(-59.40,11.31){\circle*{0.000001}}
   \put(-58.69,12.02){\circle*{0.000001}}
   \put(-58.69,12.73){\circle*{0.000001}}
   \put(-57.98,13.44){\circle*{0.000001}}
   \put(-57.98,14.14){\circle*{0.000001}}
   \put(-57.28,14.85){\circle*{0.000001}}
   \put(-56.57,15.56){\circle*{0.000001}}
   \put(-56.57,16.26){\circle*{0.000001}}
   \put(-55.86,16.97){\circle*{0.000001}}
   \put(-55.86,17.68){\circle*{0.000001}}
   \put(-55.15,18.38){\circle*{0.000001}}
   \put(-55.15,19.09){\circle*{0.000001}}
   \put(-54.45,19.80){\circle*{0.000001}}
   \put(-53.74,20.51){\circle*{0.000001}}
   \put(-53.74,21.21){\circle*{0.000001}}
   \put(-53.03,21.92){\circle*{0.000001}}
   \put(-53.03,22.63){\circle*{0.000001}}
   \put(-52.33,23.33){\circle*{0.000001}}
   \put(-52.33,24.04){\circle*{0.000001}}
   \put(-51.62,24.75){\circle*{0.000001}}
   \put(-50.91,25.46){\circle*{0.000001}}
   \put(-50.91,26.16){\circle*{0.000001}}
   \put(-50.20,26.87){\circle*{0.000001}}
   \put(-50.20,27.58){\circle*{0.000001}}
   \put(-49.50,28.28){\circle*{0.000001}}
   \put(-49.50,28.99){\circle*{0.000001}}
   \put(-48.79,29.70){\circle*{0.000001}}
   \put(-48.08,30.41){\circle*{0.000001}}
   \put(-48.08,31.11){\circle*{0.000001}}
   \put(-47.38,31.82){\circle*{0.000001}}
   \put(-47.38,32.53){\circle*{0.000001}}
   \put(-46.67,33.23){\circle*{0.000001}}
   \put(-46.67,33.94){\circle*{0.000001}}
   \put(-45.96,34.65){\circle*{0.000001}}
   \put(-62.93, 4.95){\circle*{0.000001}}
   \put(-62.93, 5.66){\circle*{0.000001}}
   \put(-62.93, 6.36){\circle*{0.000001}}
   \put(-62.93, 7.07){\circle*{0.000001}}
   \put(-62.23, 7.78){\circle*{0.000001}}
   \put(-62.23, 8.49){\circle*{0.000001}}
   \put(-62.23, 9.19){\circle*{0.000001}}
   \put(-62.23, 9.90){\circle*{0.000001}}
   \put(-62.23,10.61){\circle*{0.000001}}
   \put(-62.23,11.31){\circle*{0.000001}}
   \put(-61.52,12.02){\circle*{0.000001}}
   \put(-61.52,12.73){\circle*{0.000001}}
   \put(-61.52,13.44){\circle*{0.000001}}
   \put(-61.52,14.14){\circle*{0.000001}}
   \put(-61.52,14.85){\circle*{0.000001}}
   \put(-61.52,15.56){\circle*{0.000001}}
   \put(-61.52,16.26){\circle*{0.000001}}
   \put(-60.81,16.97){\circle*{0.000001}}
   \put(-60.81,17.68){\circle*{0.000001}}
   \put(-60.81,18.38){\circle*{0.000001}}
   \put(-60.81,19.09){\circle*{0.000001}}
   \put(-60.81,19.80){\circle*{0.000001}}
   \put(-60.81,20.51){\circle*{0.000001}}
   \put(-60.10,21.21){\circle*{0.000001}}
   \put(-60.10,21.92){\circle*{0.000001}}
   \put(-60.10,22.63){\circle*{0.000001}}
   \put(-60.10,23.33){\circle*{0.000001}}
   \put(-60.10,24.04){\circle*{0.000001}}
   \put(-60.10,24.75){\circle*{0.000001}}
   \put(-59.40,25.46){\circle*{0.000001}}
   \put(-59.40,26.16){\circle*{0.000001}}
   \put(-59.40,26.87){\circle*{0.000001}}
   \put(-59.40,27.58){\circle*{0.000001}}
   \put(-59.40,28.28){\circle*{0.000001}}
   \put(-59.40,28.99){\circle*{0.000001}}
   \put(-59.40,29.70){\circle*{0.000001}}
   \put(-58.69,30.41){\circle*{0.000001}}
   \put(-58.69,31.11){\circle*{0.000001}}
   \put(-58.69,31.82){\circle*{0.000001}}
   \put(-58.69,32.53){\circle*{0.000001}}
   \put(-58.69,33.23){\circle*{0.000001}}
   \put(-58.69,33.94){\circle*{0.000001}}
   \put(-57.98,34.65){\circle*{0.000001}}
   \put(-57.98,35.36){\circle*{0.000001}}
   \put(-57.98,36.06){\circle*{0.000001}}
   \put(-57.98,36.77){\circle*{0.000001}}
   \put(-64.35, 1.41){\circle*{0.000001}}
   \put(-64.35, 2.12){\circle*{0.000001}}
   \put(-64.35, 2.83){\circle*{0.000001}}
   \put(-63.64, 3.54){\circle*{0.000001}}
   \put(-63.64, 4.24){\circle*{0.000001}}
   \put(-63.64, 4.95){\circle*{0.000001}}
   \put(-63.64, 5.66){\circle*{0.000001}}
   \put(-63.64, 6.36){\circle*{0.000001}}
   \put(-63.64, 7.07){\circle*{0.000001}}
   \put(-62.93, 7.78){\circle*{0.000001}}
   \put(-62.93, 8.49){\circle*{0.000001}}
   \put(-62.93, 9.19){\circle*{0.000001}}
   \put(-62.93, 9.90){\circle*{0.000001}}
   \put(-62.93,10.61){\circle*{0.000001}}
   \put(-62.23,11.31){\circle*{0.000001}}
   \put(-62.23,12.02){\circle*{0.000001}}
   \put(-62.23,12.73){\circle*{0.000001}}
   \put(-62.23,13.44){\circle*{0.000001}}
   \put(-62.23,14.14){\circle*{0.000001}}
   \put(-62.23,14.85){\circle*{0.000001}}
   \put(-61.52,15.56){\circle*{0.000001}}
   \put(-61.52,16.26){\circle*{0.000001}}
   \put(-61.52,16.97){\circle*{0.000001}}
   \put(-61.52,17.68){\circle*{0.000001}}
   \put(-61.52,18.38){\circle*{0.000001}}
   \put(-61.52,19.09){\circle*{0.000001}}
   \put(-60.81,19.80){\circle*{0.000001}}
   \put(-60.81,20.51){\circle*{0.000001}}
   \put(-60.81,21.21){\circle*{0.000001}}
   \put(-60.81,21.92){\circle*{0.000001}}
   \put(-60.81,22.63){\circle*{0.000001}}
   \put(-60.10,23.33){\circle*{0.000001}}
   \put(-60.10,24.04){\circle*{0.000001}}
   \put(-60.10,24.75){\circle*{0.000001}}
   \put(-60.10,25.46){\circle*{0.000001}}
   \put(-60.10,26.16){\circle*{0.000001}}
   \put(-60.10,26.87){\circle*{0.000001}}
   \put(-59.40,27.58){\circle*{0.000001}}
   \put(-59.40,28.28){\circle*{0.000001}}
   \put(-59.40,28.99){\circle*{0.000001}}
   \put(-59.40,29.70){\circle*{0.000001}}
   \put(-59.40,30.41){\circle*{0.000001}}
   \put(-58.69,31.11){\circle*{0.000001}}
   \put(-58.69,31.82){\circle*{0.000001}}
   \put(-58.69,32.53){\circle*{0.000001}}
   \put(-58.69,33.23){\circle*{0.000001}}
   \put(-58.69,33.94){\circle*{0.000001}}
   \put(-58.69,34.65){\circle*{0.000001}}
   \put(-57.98,35.36){\circle*{0.000001}}
   \put(-57.98,36.06){\circle*{0.000001}}
   \put(-57.98,36.77){\circle*{0.000001}}
   \put(-90.51,21.92){\circle*{0.000001}}
   \put(-89.80,21.21){\circle*{0.000001}}
   \put(-89.10,20.51){\circle*{0.000001}}
   \put(-88.39,20.51){\circle*{0.000001}}
   \put(-87.68,19.80){\circle*{0.000001}}
   \put(-86.97,19.09){\circle*{0.000001}}
   \put(-86.27,18.38){\circle*{0.000001}}
   \put(-85.56,18.38){\circle*{0.000001}}
   \put(-84.85,17.68){\circle*{0.000001}}
   \put(-84.15,16.97){\circle*{0.000001}}
   \put(-83.44,16.26){\circle*{0.000001}}
   \put(-82.73,15.56){\circle*{0.000001}}
   \put(-82.02,15.56){\circle*{0.000001}}
   \put(-81.32,14.85){\circle*{0.000001}}
   \put(-80.61,14.14){\circle*{0.000001}}
   \put(-79.90,13.44){\circle*{0.000001}}
   \put(-79.20,12.73){\circle*{0.000001}}
   \put(-78.49,12.73){\circle*{0.000001}}
   \put(-77.78,12.02){\circle*{0.000001}}
   \put(-77.07,11.31){\circle*{0.000001}}
   \put(-76.37,10.61){\circle*{0.000001}}
   \put(-75.66,10.61){\circle*{0.000001}}
   \put(-74.95, 9.90){\circle*{0.000001}}
   \put(-74.25, 9.19){\circle*{0.000001}}
   \put(-73.54, 8.49){\circle*{0.000001}}
   \put(-72.83, 7.78){\circle*{0.000001}}
   \put(-72.12, 7.78){\circle*{0.000001}}
   \put(-71.42, 7.07){\circle*{0.000001}}
   \put(-70.71, 6.36){\circle*{0.000001}}
   \put(-70.00, 5.66){\circle*{0.000001}}
   \put(-69.30, 4.95){\circle*{0.000001}}
   \put(-68.59, 4.95){\circle*{0.000001}}
   \put(-67.88, 4.24){\circle*{0.000001}}
   \put(-67.18, 3.54){\circle*{0.000001}}
   \put(-66.47, 2.83){\circle*{0.000001}}
   \put(-65.76, 2.83){\circle*{0.000001}}
   \put(-65.05, 2.12){\circle*{0.000001}}
   \put(-64.35, 1.41){\circle*{0.000001}}
   \put(-90.51,21.92){\circle*{0.000001}}
   \put(-90.51,22.63){\circle*{0.000001}}
   \put(-90.51,23.33){\circle*{0.000001}}
   \put(-90.51,24.04){\circle*{0.000001}}
   \put(-90.51,24.75){\circle*{0.000001}}
   \put(-90.51,25.46){\circle*{0.000001}}
   \put(-90.51,26.16){\circle*{0.000001}}
   \put(-89.80,26.87){\circle*{0.000001}}
   \put(-89.80,27.58){\circle*{0.000001}}
   \put(-89.80,28.28){\circle*{0.000001}}
   \put(-89.80,28.99){\circle*{0.000001}}
   \put(-89.80,29.70){\circle*{0.000001}}
   \put(-89.80,30.41){\circle*{0.000001}}
   \put(-89.80,31.11){\circle*{0.000001}}
   \put(-89.80,31.82){\circle*{0.000001}}
   \put(-89.80,32.53){\circle*{0.000001}}
   \put(-89.80,33.23){\circle*{0.000001}}
   \put(-89.80,33.94){\circle*{0.000001}}
   \put(-89.80,34.65){\circle*{0.000001}}
   \put(-89.10,35.36){\circle*{0.000001}}
   \put(-89.10,36.06){\circle*{0.000001}}
   \put(-89.10,36.77){\circle*{0.000001}}
   \put(-89.10,37.48){\circle*{0.000001}}
   \put(-89.10,38.18){\circle*{0.000001}}
   \put(-89.10,38.89){\circle*{0.000001}}
   \put(-89.10,39.60){\circle*{0.000001}}
   \put(-89.10,40.31){\circle*{0.000001}}
   \put(-89.10,41.01){\circle*{0.000001}}
   \put(-89.10,41.72){\circle*{0.000001}}
   \put(-89.10,42.43){\circle*{0.000001}}
   \put(-89.10,43.13){\circle*{0.000001}}
   \put(-88.39,43.84){\circle*{0.000001}}
   \put(-88.39,44.55){\circle*{0.000001}}
   \put(-88.39,45.25){\circle*{0.000001}}
   \put(-88.39,45.96){\circle*{0.000001}}
   \put(-88.39,46.67){\circle*{0.000001}}
   \put(-88.39,47.38){\circle*{0.000001}}
   \put(-88.39,48.08){\circle*{0.000001}}
   \put(-88.39,48.79){\circle*{0.000001}}
   \put(-88.39,49.50){\circle*{0.000001}}
   \put(-88.39,50.20){\circle*{0.000001}}
   \put(-88.39,50.91){\circle*{0.000001}}
   \put(-88.39,51.62){\circle*{0.000001}}
   \put(-87.68,52.33){\circle*{0.000001}}
   \put(-87.68,53.03){\circle*{0.000001}}
   \put(-87.68,53.74){\circle*{0.000001}}
   \put(-87.68,54.45){\circle*{0.000001}}
   \put(-87.68,55.15){\circle*{0.000001}}
   \put(-87.68,55.86){\circle*{0.000001}}
   \put(-87.68,55.86){\circle*{0.000001}}
   \put(-86.97,55.15){\circle*{0.000001}}
   \put(-86.27,54.45){\circle*{0.000001}}
   \put(-85.56,53.74){\circle*{0.000001}}
   \put(-84.85,53.74){\circle*{0.000001}}
   \put(-84.15,53.03){\circle*{0.000001}}
   \put(-83.44,52.33){\circle*{0.000001}}
   \put(-82.73,51.62){\circle*{0.000001}}
   \put(-82.02,50.91){\circle*{0.000001}}
   \put(-81.32,50.20){\circle*{0.000001}}
   \put(-80.61,50.20){\circle*{0.000001}}
   \put(-79.90,49.50){\circle*{0.000001}}
   \put(-79.20,48.79){\circle*{0.000001}}
   \put(-78.49,48.08){\circle*{0.000001}}
   \put(-77.78,47.38){\circle*{0.000001}}
   \put(-77.07,46.67){\circle*{0.000001}}
   \put(-76.37,46.67){\circle*{0.000001}}
   \put(-75.66,45.96){\circle*{0.000001}}
   \put(-74.95,45.25){\circle*{0.000001}}
   \put(-74.25,44.55){\circle*{0.000001}}
   \put(-73.54,43.84){\circle*{0.000001}}
   \put(-72.83,43.13){\circle*{0.000001}}
   \put(-72.12,43.13){\circle*{0.000001}}
   \put(-71.42,42.43){\circle*{0.000001}}
   \put(-70.71,41.72){\circle*{0.000001}}
   \put(-70.00,41.01){\circle*{0.000001}}
   \put(-69.30,40.31){\circle*{0.000001}}
   \put(-68.59,39.60){\circle*{0.000001}}
   \put(-67.88,39.60){\circle*{0.000001}}
   \put(-67.18,38.89){\circle*{0.000001}}
   \put(-66.47,38.18){\circle*{0.000001}}
   \put(-65.76,37.48){\circle*{0.000001}}
   \put(-65.05,36.77){\circle*{0.000001}}
   \put(-64.35,36.06){\circle*{0.000001}}
   \put(-63.64,36.06){\circle*{0.000001}}
   \put(-62.93,35.36){\circle*{0.000001}}
   \put(-62.23,34.65){\circle*{0.000001}}
   \put(-61.52,33.94){\circle*{0.000001}}
   \put(-61.52,33.94){\circle*{0.000001}}
   \put(-60.81,33.23){\circle*{0.000001}}
   \put(-60.10,33.23){\circle*{0.000001}}
   \put(-59.40,32.53){\circle*{0.000001}}
   \put(-58.69,31.82){\circle*{0.000001}}
   \put(-57.98,31.82){\circle*{0.000001}}
   \put(-57.28,31.11){\circle*{0.000001}}
   \put(-56.57,30.41){\circle*{0.000001}}
   \put(-55.86,30.41){\circle*{0.000001}}
   \put(-55.15,29.70){\circle*{0.000001}}
   \put(-54.45,28.99){\circle*{0.000001}}
   \put(-53.74,28.99){\circle*{0.000001}}
   \put(-53.03,28.28){\circle*{0.000001}}
   \put(-52.33,27.58){\circle*{0.000001}}
   \put(-51.62,27.58){\circle*{0.000001}}
   \put(-50.91,26.87){\circle*{0.000001}}
   \put(-50.20,26.16){\circle*{0.000001}}
   \put(-49.50,26.16){\circle*{0.000001}}
   \put(-48.79,25.46){\circle*{0.000001}}
   \put(-48.08,24.75){\circle*{0.000001}}
   \put(-47.38,24.75){\circle*{0.000001}}
   \put(-46.67,24.04){\circle*{0.000001}}
   \put(-45.96,24.04){\circle*{0.000001}}
   \put(-45.25,23.33){\circle*{0.000001}}
   \put(-44.55,22.63){\circle*{0.000001}}
   \put(-43.84,22.63){\circle*{0.000001}}
   \put(-43.13,21.92){\circle*{0.000001}}
   \put(-42.43,21.21){\circle*{0.000001}}
   \put(-41.72,21.21){\circle*{0.000001}}
   \put(-41.01,20.51){\circle*{0.000001}}
   \put(-40.31,19.80){\circle*{0.000001}}
   \put(-39.60,19.80){\circle*{0.000001}}
   \put(-38.89,19.09){\circle*{0.000001}}
   \put(-38.18,18.38){\circle*{0.000001}}
   \put(-37.48,18.38){\circle*{0.000001}}
   \put(-36.77,17.68){\circle*{0.000001}}
   \put(-36.06,16.97){\circle*{0.000001}}
   \put(-35.36,16.97){\circle*{0.000001}}
   \put(-34.65,16.26){\circle*{0.000001}}
   \put(-33.94,15.56){\circle*{0.000001}}
   \put(-33.23,15.56){\circle*{0.000001}}
   \put(-32.53,14.85){\circle*{0.000001}}
   \put(-32.53,14.85){\circle*{0.000001}}
   \put(-31.82,14.85){\circle*{0.000001}}
   \put(-31.11,14.14){\circle*{0.000001}}
   \put(-30.41,14.14){\circle*{0.000001}}
   \put(-29.70,13.44){\circle*{0.000001}}
   \put(-28.99,13.44){\circle*{0.000001}}
   \put(-28.28,12.73){\circle*{0.000001}}
   \put(-27.58,12.73){\circle*{0.000001}}
   \put(-26.87,12.02){\circle*{0.000001}}
   \put(-26.16,12.02){\circle*{0.000001}}
   \put(-25.46,11.31){\circle*{0.000001}}
   \put(-24.75,11.31){\circle*{0.000001}}
   \put(-24.04,10.61){\circle*{0.000001}}
   \put(-23.33,10.61){\circle*{0.000001}}
   \put(-22.63, 9.90){\circle*{0.000001}}
   \put(-21.92, 9.90){\circle*{0.000001}}
   \put(-21.21, 9.19){\circle*{0.000001}}
   \put(-20.51, 9.19){\circle*{0.000001}}
   \put(-19.80, 8.49){\circle*{0.000001}}
   \put(-19.09, 8.49){\circle*{0.000001}}
   \put(-18.38, 7.78){\circle*{0.000001}}
   \put(-17.68, 7.78){\circle*{0.000001}}
   \put(-16.97, 7.07){\circle*{0.000001}}
   \put(-16.26, 7.07){\circle*{0.000001}}
   \put(-15.56, 6.36){\circle*{0.000001}}
   \put(-14.85, 6.36){\circle*{0.000001}}
   \put(-14.14, 5.66){\circle*{0.000001}}
   \put(-13.44, 5.66){\circle*{0.000001}}
   \put(-12.73, 4.95){\circle*{0.000001}}
   \put(-12.02, 4.95){\circle*{0.000001}}
   \put(-11.31, 4.24){\circle*{0.000001}}
   \put(-10.61, 4.24){\circle*{0.000001}}
   \put(-9.90, 3.54){\circle*{0.000001}}
   \put(-9.19, 3.54){\circle*{0.000001}}
   \put(-8.49, 2.83){\circle*{0.000001}}
   \put(-7.78, 2.83){\circle*{0.000001}}
   \put(-7.07, 2.12){\circle*{0.000001}}
   \put(-6.36, 2.12){\circle*{0.000001}}
   \put(-5.66, 1.41){\circle*{0.000001}}
   \put(-4.95, 1.41){\circle*{0.000001}}
   \put(-4.24, 0.71){\circle*{0.000001}}
   \put(-3.54, 0.71){\circle*{0.000001}}
   \put(-2.83, 0.00){\circle*{0.000001}}
   \put(-2.83, 0.00){\circle*{0.000001}}
   \put(-2.12, 0.00){\circle*{0.000001}}
   \put(-1.41, 0.00){\circle*{0.000001}}
   \put(-0.71,-0.71){\circle*{0.000001}}
   \put( 0.00,-0.71){\circle*{0.000001}}
   \put( 0.71,-0.71){\circle*{0.000001}}
   \put( 1.41,-0.71){\circle*{0.000001}}
   \put( 2.12,-0.71){\circle*{0.000001}}
   \put( 2.83,-0.71){\circle*{0.000001}}
   \put( 3.54,-1.41){\circle*{0.000001}}
   \put( 4.24,-1.41){\circle*{0.000001}}
   \put( 4.95,-1.41){\circle*{0.000001}}
   \put( 5.66,-1.41){\circle*{0.000001}}
   \put( 6.36,-1.41){\circle*{0.000001}}
   \put( 7.07,-1.41){\circle*{0.000001}}
   \put( 7.78,-2.12){\circle*{0.000001}}
   \put( 8.49,-2.12){\circle*{0.000001}}
   \put( 9.19,-2.12){\circle*{0.000001}}
   \put( 9.90,-2.12){\circle*{0.000001}}
   \put(10.61,-2.12){\circle*{0.000001}}
   \put(11.31,-2.12){\circle*{0.000001}}
   \put(12.02,-2.83){\circle*{0.000001}}
   \put(12.73,-2.83){\circle*{0.000001}}
   \put(13.44,-2.83){\circle*{0.000001}}
   \put(14.14,-2.83){\circle*{0.000001}}
   \put(14.85,-2.83){\circle*{0.000001}}
   \put(15.56,-3.54){\circle*{0.000001}}
   \put(16.26,-3.54){\circle*{0.000001}}
   \put(16.97,-3.54){\circle*{0.000001}}
   \put(17.68,-3.54){\circle*{0.000001}}
   \put(18.38,-3.54){\circle*{0.000001}}
   \put(19.09,-3.54){\circle*{0.000001}}
   \put(19.80,-4.24){\circle*{0.000001}}
   \put(20.51,-4.24){\circle*{0.000001}}
   \put(21.21,-4.24){\circle*{0.000001}}
   \put(21.92,-4.24){\circle*{0.000001}}
   \put(22.63,-4.24){\circle*{0.000001}}
   \put(23.33,-4.24){\circle*{0.000001}}
   \put(24.04,-4.95){\circle*{0.000001}}
   \put(24.75,-4.95){\circle*{0.000001}}
   \put(25.46,-4.95){\circle*{0.000001}}
   \put(26.16,-4.95){\circle*{0.000001}}
   \put(26.87,-4.95){\circle*{0.000001}}
   \put(27.58,-4.95){\circle*{0.000001}}
   \put(28.28,-5.66){\circle*{0.000001}}
   \put(28.99,-5.66){\circle*{0.000001}}
   \put(29.70,-5.66){\circle*{0.000001}}
   \put(29.70,-5.66){\circle*{0.000001}}
   \put(30.41,-4.95){\circle*{0.000001}}
   \put(31.11,-4.24){\circle*{0.000001}}
   \put(31.82,-3.54){\circle*{0.000001}}
   \put(32.53,-2.83){\circle*{0.000001}}
   \put(33.23,-2.12){\circle*{0.000001}}
   \put(33.23,-1.41){\circle*{0.000001}}
   \put(33.94,-0.71){\circle*{0.000001}}
   \put(34.65, 0.00){\circle*{0.000001}}
   \put(35.36, 0.71){\circle*{0.000001}}
   \put(36.06, 1.41){\circle*{0.000001}}
   \put(36.77, 2.12){\circle*{0.000001}}
   \put(37.48, 2.83){\circle*{0.000001}}
   \put(38.18, 3.54){\circle*{0.000001}}
   \put(38.89, 4.24){\circle*{0.000001}}
   \put(39.60, 4.95){\circle*{0.000001}}
   \put(40.31, 5.66){\circle*{0.000001}}
   \put(40.31, 6.36){\circle*{0.000001}}
   \put(41.01, 7.07){\circle*{0.000001}}
   \put(41.72, 7.78){\circle*{0.000001}}
   \put(42.43, 8.49){\circle*{0.000001}}
   \put(43.13, 9.19){\circle*{0.000001}}
   \put(43.84, 9.90){\circle*{0.000001}}
   \put(44.55,10.61){\circle*{0.000001}}
   \put(45.25,11.31){\circle*{0.000001}}
   \put(45.96,12.02){\circle*{0.000001}}
   \put(46.67,12.73){\circle*{0.000001}}
   \put(47.38,13.44){\circle*{0.000001}}
   \put(47.38,14.14){\circle*{0.000001}}
   \put(48.08,14.85){\circle*{0.000001}}
   \put(48.79,15.56){\circle*{0.000001}}
   \put(49.50,16.26){\circle*{0.000001}}
   \put(50.20,16.97){\circle*{0.000001}}
   \put(50.91,17.68){\circle*{0.000001}}
   \put(17.68, 5.66){\circle*{0.000001}}
   \put(18.38, 5.66){\circle*{0.000001}}
   \put(19.09, 6.36){\circle*{0.000001}}
   \put(19.80, 6.36){\circle*{0.000001}}
   \put(20.51, 6.36){\circle*{0.000001}}
   \put(21.21, 7.07){\circle*{0.000001}}
   \put(21.92, 7.07){\circle*{0.000001}}
   \put(22.63, 7.78){\circle*{0.000001}}
   \put(23.33, 7.78){\circle*{0.000001}}
   \put(24.04, 7.78){\circle*{0.000001}}
   \put(24.75, 8.49){\circle*{0.000001}}
   \put(25.46, 8.49){\circle*{0.000001}}
   \put(26.16, 8.49){\circle*{0.000001}}
   \put(26.87, 9.19){\circle*{0.000001}}
   \put(27.58, 9.19){\circle*{0.000001}}
   \put(28.28, 9.19){\circle*{0.000001}}
   \put(28.99, 9.90){\circle*{0.000001}}
   \put(29.70, 9.90){\circle*{0.000001}}
   \put(30.41,10.61){\circle*{0.000001}}
   \put(31.11,10.61){\circle*{0.000001}}
   \put(31.82,10.61){\circle*{0.000001}}
   \put(32.53,11.31){\circle*{0.000001}}
   \put(33.23,11.31){\circle*{0.000001}}
   \put(33.94,11.31){\circle*{0.000001}}
   \put(34.65,12.02){\circle*{0.000001}}
   \put(35.36,12.02){\circle*{0.000001}}
   \put(36.06,12.02){\circle*{0.000001}}
   \put(36.77,12.73){\circle*{0.000001}}
   \put(37.48,12.73){\circle*{0.000001}}
   \put(38.18,12.73){\circle*{0.000001}}
   \put(38.89,13.44){\circle*{0.000001}}
   \put(39.60,13.44){\circle*{0.000001}}
   \put(40.31,14.14){\circle*{0.000001}}
   \put(41.01,14.14){\circle*{0.000001}}
   \put(41.72,14.14){\circle*{0.000001}}
   \put(42.43,14.85){\circle*{0.000001}}
   \put(43.13,14.85){\circle*{0.000001}}
   \put(43.84,14.85){\circle*{0.000001}}
   \put(44.55,15.56){\circle*{0.000001}}
   \put(45.25,15.56){\circle*{0.000001}}
   \put(45.96,15.56){\circle*{0.000001}}
   \put(46.67,16.26){\circle*{0.000001}}
   \put(47.38,16.26){\circle*{0.000001}}
   \put(48.08,16.97){\circle*{0.000001}}
   \put(48.79,16.97){\circle*{0.000001}}
   \put(49.50,16.97){\circle*{0.000001}}
   \put(50.20,17.68){\circle*{0.000001}}
   \put(50.91,17.68){\circle*{0.000001}}
   \put(17.68,-26.87){\circle*{0.000001}}
   \put(17.68,-26.16){\circle*{0.000001}}
   \put(17.68,-25.46){\circle*{0.000001}}
   \put(17.68,-24.75){\circle*{0.000001}}
   \put(17.68,-24.04){\circle*{0.000001}}
   \put(17.68,-23.33){\circle*{0.000001}}
   \put(17.68,-22.63){\circle*{0.000001}}
   \put(17.68,-21.92){\circle*{0.000001}}
   \put(17.68,-21.21){\circle*{0.000001}}
   \put(17.68,-20.51){\circle*{0.000001}}
   \put(17.68,-19.80){\circle*{0.000001}}
   \put(17.68,-19.09){\circle*{0.000001}}
   \put(17.68,-18.38){\circle*{0.000001}}
   \put(17.68,-17.68){\circle*{0.000001}}
   \put(17.68,-16.97){\circle*{0.000001}}
   \put(17.68,-16.26){\circle*{0.000001}}
   \put(17.68,-15.56){\circle*{0.000001}}
   \put(17.68,-14.85){\circle*{0.000001}}
   \put(17.68,-14.14){\circle*{0.000001}}
   \put(17.68,-13.44){\circle*{0.000001}}
   \put(17.68,-12.73){\circle*{0.000001}}
   \put(17.68,-12.02){\circle*{0.000001}}
   \put(17.68,-11.31){\circle*{0.000001}}
   \put(17.68,-10.61){\circle*{0.000001}}
   \put(17.68,-9.90){\circle*{0.000001}}
   \put(17.68,-9.19){\circle*{0.000001}}
   \put(17.68,-8.49){\circle*{0.000001}}
   \put(17.68,-7.78){\circle*{0.000001}}
   \put(17.68,-7.07){\circle*{0.000001}}
   \put(17.68,-6.36){\circle*{0.000001}}
   \put(17.68,-5.66){\circle*{0.000001}}
   \put(17.68,-4.95){\circle*{0.000001}}
   \put(17.68,-4.24){\circle*{0.000001}}
   \put(17.68,-3.54){\circle*{0.000001}}
   \put(17.68,-2.83){\circle*{0.000001}}
   \put(17.68,-2.12){\circle*{0.000001}}
   \put(17.68,-1.41){\circle*{0.000001}}
   \put(17.68,-0.71){\circle*{0.000001}}
   \put(17.68, 0.00){\circle*{0.000001}}
   \put(17.68, 0.71){\circle*{0.000001}}
   \put(17.68, 1.41){\circle*{0.000001}}
   \put(17.68, 2.12){\circle*{0.000001}}
   \put(17.68, 2.83){\circle*{0.000001}}
   \put(17.68, 3.54){\circle*{0.000001}}
   \put(17.68, 4.24){\circle*{0.000001}}
   \put(17.68, 4.95){\circle*{0.000001}}
   \put(17.68, 5.66){\circle*{0.000001}}
   \put(-17.68,-15.56){\circle*{0.000001}}
   \put(-16.97,-15.56){\circle*{0.000001}}
   \put(-16.26,-16.26){\circle*{0.000001}}
   \put(-15.56,-16.26){\circle*{0.000001}}
   \put(-14.85,-16.26){\circle*{0.000001}}
   \put(-14.14,-16.97){\circle*{0.000001}}
   \put(-13.44,-16.97){\circle*{0.000001}}
   \put(-12.73,-16.97){\circle*{0.000001}}
   \put(-12.02,-17.68){\circle*{0.000001}}
   \put(-11.31,-17.68){\circle*{0.000001}}
   \put(-10.61,-17.68){\circle*{0.000001}}
   \put(-9.90,-18.38){\circle*{0.000001}}
   \put(-9.19,-18.38){\circle*{0.000001}}
   \put(-8.49,-18.38){\circle*{0.000001}}
   \put(-7.78,-18.38){\circle*{0.000001}}
   \put(-7.07,-19.09){\circle*{0.000001}}
   \put(-6.36,-19.09){\circle*{0.000001}}
   \put(-5.66,-19.09){\circle*{0.000001}}
   \put(-4.95,-19.80){\circle*{0.000001}}
   \put(-4.24,-19.80){\circle*{0.000001}}
   \put(-3.54,-19.80){\circle*{0.000001}}
   \put(-2.83,-20.51){\circle*{0.000001}}
   \put(-2.12,-20.51){\circle*{0.000001}}
   \put(-1.41,-20.51){\circle*{0.000001}}
   \put(-0.71,-21.21){\circle*{0.000001}}
   \put( 0.00,-21.21){\circle*{0.000001}}
   \put( 0.71,-21.21){\circle*{0.000001}}
   \put( 1.41,-21.92){\circle*{0.000001}}
   \put( 2.12,-21.92){\circle*{0.000001}}
   \put( 2.83,-21.92){\circle*{0.000001}}
   \put( 3.54,-22.63){\circle*{0.000001}}
   \put( 4.24,-22.63){\circle*{0.000001}}
   \put( 4.95,-22.63){\circle*{0.000001}}
   \put( 5.66,-23.33){\circle*{0.000001}}
   \put( 6.36,-23.33){\circle*{0.000001}}
   \put( 7.07,-23.33){\circle*{0.000001}}
   \put( 7.78,-24.04){\circle*{0.000001}}
   \put( 8.49,-24.04){\circle*{0.000001}}
   \put( 9.19,-24.04){\circle*{0.000001}}
   \put( 9.90,-24.04){\circle*{0.000001}}
   \put(10.61,-24.75){\circle*{0.000001}}
   \put(11.31,-24.75){\circle*{0.000001}}
   \put(12.02,-24.75){\circle*{0.000001}}
   \put(12.73,-25.46){\circle*{0.000001}}
   \put(13.44,-25.46){\circle*{0.000001}}
   \put(14.14,-25.46){\circle*{0.000001}}
   \put(14.85,-26.16){\circle*{0.000001}}
   \put(15.56,-26.16){\circle*{0.000001}}
   \put(16.26,-26.16){\circle*{0.000001}}
   \put(16.97,-26.87){\circle*{0.000001}}
   \put(17.68,-26.87){\circle*{0.000001}}
   \put(-47.38,-1.41){\circle*{0.000001}}
   \put(-46.67,-1.41){\circle*{0.000001}}
   \put(-45.96,-2.12){\circle*{0.000001}}
   \put(-45.25,-2.12){\circle*{0.000001}}
   \put(-44.55,-2.83){\circle*{0.000001}}
   \put(-43.84,-2.83){\circle*{0.000001}}
   \put(-43.13,-3.54){\circle*{0.000001}}
   \put(-42.43,-3.54){\circle*{0.000001}}
   \put(-41.72,-4.24){\circle*{0.000001}}
   \put(-41.01,-4.24){\circle*{0.000001}}
   \put(-40.31,-4.95){\circle*{0.000001}}
   \put(-39.60,-4.95){\circle*{0.000001}}
   \put(-38.89,-5.66){\circle*{0.000001}}
   \put(-38.18,-5.66){\circle*{0.000001}}
   \put(-37.48,-6.36){\circle*{0.000001}}
   \put(-36.77,-6.36){\circle*{0.000001}}
   \put(-36.06,-7.07){\circle*{0.000001}}
   \put(-35.36,-7.07){\circle*{0.000001}}
   \put(-34.65,-7.78){\circle*{0.000001}}
   \put(-33.94,-7.78){\circle*{0.000001}}
   \put(-33.23,-8.49){\circle*{0.000001}}
   \put(-32.53,-8.49){\circle*{0.000001}}
   \put(-31.82,-8.49){\circle*{0.000001}}
   \put(-31.11,-9.19){\circle*{0.000001}}
   \put(-30.41,-9.19){\circle*{0.000001}}
   \put(-29.70,-9.90){\circle*{0.000001}}
   \put(-28.99,-9.90){\circle*{0.000001}}
   \put(-28.28,-10.61){\circle*{0.000001}}
   \put(-27.58,-10.61){\circle*{0.000001}}
   \put(-26.87,-11.31){\circle*{0.000001}}
   \put(-26.16,-11.31){\circle*{0.000001}}
   \put(-25.46,-12.02){\circle*{0.000001}}
   \put(-24.75,-12.02){\circle*{0.000001}}
   \put(-24.04,-12.73){\circle*{0.000001}}
   \put(-23.33,-12.73){\circle*{0.000001}}
   \put(-22.63,-13.44){\circle*{0.000001}}
   \put(-21.92,-13.44){\circle*{0.000001}}
   \put(-21.21,-14.14){\circle*{0.000001}}
   \put(-20.51,-14.14){\circle*{0.000001}}
   \put(-19.80,-14.85){\circle*{0.000001}}
   \put(-19.09,-14.85){\circle*{0.000001}}
   \put(-18.38,-15.56){\circle*{0.000001}}
   \put(-17.68,-15.56){\circle*{0.000001}}
   \put(-80.61, 3.54){\circle*{0.000001}}
   \put(-79.90, 3.54){\circle*{0.000001}}
   \put(-79.20, 3.54){\circle*{0.000001}}
   \put(-78.49, 3.54){\circle*{0.000001}}
   \put(-77.78, 2.83){\circle*{0.000001}}
   \put(-77.07, 2.83){\circle*{0.000001}}
   \put(-76.37, 2.83){\circle*{0.000001}}
   \put(-75.66, 2.83){\circle*{0.000001}}
   \put(-74.95, 2.83){\circle*{0.000001}}
   \put(-74.25, 2.83){\circle*{0.000001}}
   \put(-73.54, 2.83){\circle*{0.000001}}
   \put(-72.83, 2.12){\circle*{0.000001}}
   \put(-72.12, 2.12){\circle*{0.000001}}
   \put(-71.42, 2.12){\circle*{0.000001}}
   \put(-70.71, 2.12){\circle*{0.000001}}
   \put(-70.00, 2.12){\circle*{0.000001}}
   \put(-69.30, 2.12){\circle*{0.000001}}
   \put(-68.59, 1.41){\circle*{0.000001}}
   \put(-67.88, 1.41){\circle*{0.000001}}
   \put(-67.18, 1.41){\circle*{0.000001}}
   \put(-66.47, 1.41){\circle*{0.000001}}
   \put(-65.76, 1.41){\circle*{0.000001}}
   \put(-65.05, 1.41){\circle*{0.000001}}
   \put(-64.35, 1.41){\circle*{0.000001}}
   \put(-63.64, 0.71){\circle*{0.000001}}
   \put(-62.93, 0.71){\circle*{0.000001}}
   \put(-62.23, 0.71){\circle*{0.000001}}
   \put(-61.52, 0.71){\circle*{0.000001}}
   \put(-60.81, 0.71){\circle*{0.000001}}
   \put(-60.10, 0.71){\circle*{0.000001}}
   \put(-59.40, 0.71){\circle*{0.000001}}
   \put(-58.69, 0.00){\circle*{0.000001}}
   \put(-57.98, 0.00){\circle*{0.000001}}
   \put(-57.28, 0.00){\circle*{0.000001}}
   \put(-56.57, 0.00){\circle*{0.000001}}
   \put(-55.86, 0.00){\circle*{0.000001}}
   \put(-55.15, 0.00){\circle*{0.000001}}
   \put(-54.45,-0.71){\circle*{0.000001}}
   \put(-53.74,-0.71){\circle*{0.000001}}
   \put(-53.03,-0.71){\circle*{0.000001}}
   \put(-52.33,-0.71){\circle*{0.000001}}
   \put(-51.62,-0.71){\circle*{0.000001}}
   \put(-50.91,-0.71){\circle*{0.000001}}
   \put(-50.20,-0.71){\circle*{0.000001}}
   \put(-49.50,-1.41){\circle*{0.000001}}
   \put(-48.79,-1.41){\circle*{0.000001}}
   \put(-48.08,-1.41){\circle*{0.000001}}
   \put(-47.38,-1.41){\circle*{0.000001}}
   \put(-110.31,-5.66){\circle*{0.000001}}
   \put(-109.60,-5.66){\circle*{0.000001}}
   \put(-108.89,-4.95){\circle*{0.000001}}
   \put(-108.19,-4.95){\circle*{0.000001}}
   \put(-107.48,-4.95){\circle*{0.000001}}
   \put(-106.77,-4.24){\circle*{0.000001}}
   \put(-106.07,-4.24){\circle*{0.000001}}
   \put(-105.36,-4.24){\circle*{0.000001}}
   \put(-104.65,-4.24){\circle*{0.000001}}
   \put(-103.94,-3.54){\circle*{0.000001}}
   \put(-103.24,-3.54){\circle*{0.000001}}
   \put(-102.53,-3.54){\circle*{0.000001}}
   \put(-101.82,-2.83){\circle*{0.000001}}
   \put(-101.12,-2.83){\circle*{0.000001}}
   \put(-100.41,-2.83){\circle*{0.000001}}
   \put(-99.70,-2.12){\circle*{0.000001}}
   \put(-98.99,-2.12){\circle*{0.000001}}
   \put(-98.29,-2.12){\circle*{0.000001}}
   \put(-97.58,-1.41){\circle*{0.000001}}
   \put(-96.87,-1.41){\circle*{0.000001}}
   \put(-96.17,-1.41){\circle*{0.000001}}
   \put(-95.46,-1.41){\circle*{0.000001}}
   \put(-94.75,-0.71){\circle*{0.000001}}
   \put(-94.05,-0.71){\circle*{0.000001}}
   \put(-93.34,-0.71){\circle*{0.000001}}
   \put(-92.63, 0.00){\circle*{0.000001}}
   \put(-91.92, 0.00){\circle*{0.000001}}
   \put(-91.22, 0.00){\circle*{0.000001}}
   \put(-90.51, 0.71){\circle*{0.000001}}
   \put(-89.80, 0.71){\circle*{0.000001}}
   \put(-89.10, 0.71){\circle*{0.000001}}
   \put(-88.39, 1.41){\circle*{0.000001}}
   \put(-87.68, 1.41){\circle*{0.000001}}
   \put(-86.97, 1.41){\circle*{0.000001}}
   \put(-86.27, 2.12){\circle*{0.000001}}
   \put(-85.56, 2.12){\circle*{0.000001}}
   \put(-84.85, 2.12){\circle*{0.000001}}
   \put(-84.15, 2.12){\circle*{0.000001}}
   \put(-83.44, 2.83){\circle*{0.000001}}
   \put(-82.73, 2.83){\circle*{0.000001}}
   \put(-82.02, 2.83){\circle*{0.000001}}
   \put(-81.32, 3.54){\circle*{0.000001}}
   \put(-80.61, 3.54){\circle*{0.000001}}
   \put(-100.41,-37.48){\circle*{0.000001}}
   \put(-100.41,-36.77){\circle*{0.000001}}
   \put(-101.12,-36.06){\circle*{0.000001}}
   \put(-101.12,-35.36){\circle*{0.000001}}
   \put(-101.12,-34.65){\circle*{0.000001}}
   \put(-101.82,-33.94){\circle*{0.000001}}
   \put(-101.82,-33.23){\circle*{0.000001}}
   \put(-101.82,-32.53){\circle*{0.000001}}
   \put(-101.82,-31.82){\circle*{0.000001}}
   \put(-102.53,-31.11){\circle*{0.000001}}
   \put(-102.53,-30.41){\circle*{0.000001}}
   \put(-102.53,-29.70){\circle*{0.000001}}
   \put(-103.24,-28.99){\circle*{0.000001}}
   \put(-103.24,-28.28){\circle*{0.000001}}
   \put(-103.24,-27.58){\circle*{0.000001}}
   \put(-103.94,-26.87){\circle*{0.000001}}
   \put(-103.94,-26.16){\circle*{0.000001}}
   \put(-103.94,-25.46){\circle*{0.000001}}
   \put(-104.65,-24.75){\circle*{0.000001}}
   \put(-104.65,-24.04){\circle*{0.000001}}
   \put(-104.65,-23.33){\circle*{0.000001}}
   \put(-105.36,-22.63){\circle*{0.000001}}
   \put(-105.36,-21.92){\circle*{0.000001}}
   \put(-105.36,-21.21){\circle*{0.000001}}
   \put(-105.36,-20.51){\circle*{0.000001}}
   \put(-106.07,-19.80){\circle*{0.000001}}
   \put(-106.07,-19.09){\circle*{0.000001}}
   \put(-106.07,-18.38){\circle*{0.000001}}
   \put(-106.77,-17.68){\circle*{0.000001}}
   \put(-106.77,-16.97){\circle*{0.000001}}
   \put(-106.77,-16.26){\circle*{0.000001}}
   \put(-107.48,-15.56){\circle*{0.000001}}
   \put(-107.48,-14.85){\circle*{0.000001}}
   \put(-107.48,-14.14){\circle*{0.000001}}
   \put(-108.19,-13.44){\circle*{0.000001}}
   \put(-108.19,-12.73){\circle*{0.000001}}
   \put(-108.19,-12.02){\circle*{0.000001}}
   \put(-108.89,-11.31){\circle*{0.000001}}
   \put(-108.89,-10.61){\circle*{0.000001}}
   \put(-108.89,-9.90){\circle*{0.000001}}
   \put(-108.89,-9.19){\circle*{0.000001}}
   \put(-109.60,-8.49){\circle*{0.000001}}
   \put(-109.60,-7.78){\circle*{0.000001}}
   \put(-109.60,-7.07){\circle*{0.000001}}
   \put(-110.31,-6.36){\circle*{0.000001}}
   \put(-110.31,-5.66){\circle*{0.000001}}
   \put(-134.35,-43.84){\circle*{0.000001}}
   \put(-133.64,-43.84){\circle*{0.000001}}
   \put(-132.94,-43.84){\circle*{0.000001}}
   \put(-132.23,-43.13){\circle*{0.000001}}
   \put(-131.52,-43.13){\circle*{0.000001}}
   \put(-130.81,-43.13){\circle*{0.000001}}
   \put(-130.11,-43.13){\circle*{0.000001}}
   \put(-129.40,-43.13){\circle*{0.000001}}
   \put(-128.69,-43.13){\circle*{0.000001}}
   \put(-127.99,-42.43){\circle*{0.000001}}
   \put(-127.28,-42.43){\circle*{0.000001}}
   \put(-126.57,-42.43){\circle*{0.000001}}
   \put(-125.87,-42.43){\circle*{0.000001}}
   \put(-125.16,-42.43){\circle*{0.000001}}
   \put(-124.45,-41.72){\circle*{0.000001}}
   \put(-123.74,-41.72){\circle*{0.000001}}
   \put(-123.04,-41.72){\circle*{0.000001}}
   \put(-122.33,-41.72){\circle*{0.000001}}
   \put(-121.62,-41.72){\circle*{0.000001}}
   \put(-120.92,-41.01){\circle*{0.000001}}
   \put(-120.21,-41.01){\circle*{0.000001}}
   \put(-119.50,-41.01){\circle*{0.000001}}
   \put(-118.79,-41.01){\circle*{0.000001}}
   \put(-118.09,-41.01){\circle*{0.000001}}
   \put(-117.38,-41.01){\circle*{0.000001}}
   \put(-116.67,-40.31){\circle*{0.000001}}
   \put(-115.97,-40.31){\circle*{0.000001}}
   \put(-115.26,-40.31){\circle*{0.000001}}
   \put(-114.55,-40.31){\circle*{0.000001}}
   \put(-113.84,-40.31){\circle*{0.000001}}
   \put(-113.14,-39.60){\circle*{0.000001}}
   \put(-112.43,-39.60){\circle*{0.000001}}
   \put(-111.72,-39.60){\circle*{0.000001}}
   \put(-111.02,-39.60){\circle*{0.000001}}
   \put(-110.31,-39.60){\circle*{0.000001}}
   \put(-109.60,-38.89){\circle*{0.000001}}
   \put(-108.89,-38.89){\circle*{0.000001}}
   \put(-108.19,-38.89){\circle*{0.000001}}
   \put(-107.48,-38.89){\circle*{0.000001}}
   \put(-106.77,-38.89){\circle*{0.000001}}
   \put(-106.07,-38.89){\circle*{0.000001}}
   \put(-105.36,-38.18){\circle*{0.000001}}
   \put(-104.65,-38.18){\circle*{0.000001}}
   \put(-103.94,-38.18){\circle*{0.000001}}
   \put(-103.24,-38.18){\circle*{0.000001}}
   \put(-102.53,-38.18){\circle*{0.000001}}
   \put(-101.82,-37.48){\circle*{0.000001}}
   \put(-101.12,-37.48){\circle*{0.000001}}
   \put(-100.41,-37.48){\circle*{0.000001}}
   \put(-153.44,-71.42){\circle*{0.000001}}
   \put(-152.74,-70.71){\circle*{0.000001}}
   \put(-152.74,-70.00){\circle*{0.000001}}
   \put(-152.03,-69.30){\circle*{0.000001}}
   \put(-151.32,-68.59){\circle*{0.000001}}
   \put(-151.32,-67.88){\circle*{0.000001}}
   \put(-150.61,-67.18){\circle*{0.000001}}
   \put(-149.91,-66.47){\circle*{0.000001}}
   \put(-149.20,-65.76){\circle*{0.000001}}
   \put(-149.20,-65.05){\circle*{0.000001}}
   \put(-148.49,-64.35){\circle*{0.000001}}
   \put(-147.79,-63.64){\circle*{0.000001}}
   \put(-147.79,-62.93){\circle*{0.000001}}
   \put(-147.08,-62.23){\circle*{0.000001}}
   \put(-146.37,-61.52){\circle*{0.000001}}
   \put(-146.37,-60.81){\circle*{0.000001}}
   \put(-145.66,-60.10){\circle*{0.000001}}
   \put(-144.96,-59.40){\circle*{0.000001}}
   \put(-144.96,-58.69){\circle*{0.000001}}
   \put(-144.25,-57.98){\circle*{0.000001}}
   \put(-143.54,-57.28){\circle*{0.000001}}
   \put(-142.84,-56.57){\circle*{0.000001}}
   \put(-142.84,-55.86){\circle*{0.000001}}
   \put(-142.13,-55.15){\circle*{0.000001}}
   \put(-141.42,-54.45){\circle*{0.000001}}
   \put(-141.42,-53.74){\circle*{0.000001}}
   \put(-140.71,-53.03){\circle*{0.000001}}
   \put(-140.01,-52.33){\circle*{0.000001}}
   \put(-140.01,-51.62){\circle*{0.000001}}
   \put(-139.30,-50.91){\circle*{0.000001}}
   \put(-138.59,-50.20){\circle*{0.000001}}
   \put(-138.59,-49.50){\circle*{0.000001}}
   \put(-137.89,-48.79){\circle*{0.000001}}
   \put(-137.18,-48.08){\circle*{0.000001}}
   \put(-136.47,-47.38){\circle*{0.000001}}
   \put(-136.47,-46.67){\circle*{0.000001}}
   \put(-135.76,-45.96){\circle*{0.000001}}
   \put(-135.06,-45.25){\circle*{0.000001}}
   \put(-135.06,-44.55){\circle*{0.000001}}
   \put(-134.35,-43.84){\circle*{0.000001}}
   \put(-153.44,-71.42){\circle*{0.000001}}
   \put(-152.74,-70.71){\circle*{0.000001}}
   \put(-152.03,-70.71){\circle*{0.000001}}
   \put(-151.32,-70.00){\circle*{0.000001}}
   \put(-150.61,-70.00){\circle*{0.000001}}
   \put(-149.91,-69.30){\circle*{0.000001}}
   \put(-149.20,-68.59){\circle*{0.000001}}
   \put(-148.49,-68.59){\circle*{0.000001}}
   \put(-147.79,-67.88){\circle*{0.000001}}
   \put(-147.08,-67.88){\circle*{0.000001}}
   \put(-146.37,-67.18){\circle*{0.000001}}
   \put(-145.66,-66.47){\circle*{0.000001}}
   \put(-144.96,-66.47){\circle*{0.000001}}
   \put(-144.25,-65.76){\circle*{0.000001}}
   \put(-143.54,-65.76){\circle*{0.000001}}
   \put(-142.84,-65.05){\circle*{0.000001}}
   \put(-142.13,-64.35){\circle*{0.000001}}
   \put(-141.42,-64.35){\circle*{0.000001}}
   \put(-140.71,-63.64){\circle*{0.000001}}
   \put(-140.01,-63.64){\circle*{0.000001}}
   \put(-139.30,-62.93){\circle*{0.000001}}
   \put(-138.59,-62.93){\circle*{0.000001}}
   \put(-137.89,-62.23){\circle*{0.000001}}
   \put(-137.18,-61.52){\circle*{0.000001}}
   \put(-136.47,-61.52){\circle*{0.000001}}
   \put(-135.76,-60.81){\circle*{0.000001}}
   \put(-135.06,-60.81){\circle*{0.000001}}
   \put(-134.35,-60.10){\circle*{0.000001}}
   \put(-133.64,-59.40){\circle*{0.000001}}
   \put(-132.94,-59.40){\circle*{0.000001}}
   \put(-132.23,-58.69){\circle*{0.000001}}
   \put(-131.52,-58.69){\circle*{0.000001}}
   \put(-130.81,-57.98){\circle*{0.000001}}
   \put(-130.11,-57.28){\circle*{0.000001}}
   \put(-129.40,-57.28){\circle*{0.000001}}
   \put(-128.69,-56.57){\circle*{0.000001}}
   \put(-127.99,-56.57){\circle*{0.000001}}
   \put(-127.28,-55.86){\circle*{0.000001}}
   \put(-126.57,-55.15){\circle*{0.000001}}
   \put(-125.87,-55.15){\circle*{0.000001}}
   \put(-125.16,-54.45){\circle*{0.000001}}
   \put(-124.45,-54.45){\circle*{0.000001}}
   \put(-123.74,-53.74){\circle*{0.000001}}
   \put(-123.74,-53.74){\circle*{0.000001}}
   \put(-123.74,-53.03){\circle*{0.000001}}
   \put(-124.45,-52.33){\circle*{0.000001}}
   \put(-124.45,-51.62){\circle*{0.000001}}
   \put(-124.45,-50.91){\circle*{0.000001}}
   \put(-125.16,-50.20){\circle*{0.000001}}
   \put(-125.16,-49.50){\circle*{0.000001}}
   \put(-125.16,-48.79){\circle*{0.000001}}
   \put(-125.87,-48.08){\circle*{0.000001}}
   \put(-125.87,-47.38){\circle*{0.000001}}
   \put(-125.87,-46.67){\circle*{0.000001}}
   \put(-125.87,-45.96){\circle*{0.000001}}
   \put(-126.57,-45.25){\circle*{0.000001}}
   \put(-126.57,-44.55){\circle*{0.000001}}
   \put(-126.57,-43.84){\circle*{0.000001}}
   \put(-127.28,-43.13){\circle*{0.000001}}
   \put(-127.28,-42.43){\circle*{0.000001}}
   \put(-127.28,-41.72){\circle*{0.000001}}
   \put(-127.99,-41.01){\circle*{0.000001}}
   \put(-127.99,-40.31){\circle*{0.000001}}
   \put(-127.99,-39.60){\circle*{0.000001}}
   \put(-128.69,-38.89){\circle*{0.000001}}
   \put(-128.69,-38.18){\circle*{0.000001}}
   \put(-128.69,-37.48){\circle*{0.000001}}
   \put(-129.40,-36.77){\circle*{0.000001}}
   \put(-129.40,-36.06){\circle*{0.000001}}
   \put(-129.40,-35.36){\circle*{0.000001}}
   \put(-130.11,-34.65){\circle*{0.000001}}
   \put(-130.11,-33.94){\circle*{0.000001}}
   \put(-130.11,-33.23){\circle*{0.000001}}
   \put(-130.81,-32.53){\circle*{0.000001}}
   \put(-130.81,-31.82){\circle*{0.000001}}
   \put(-130.81,-31.11){\circle*{0.000001}}
   \put(-130.81,-30.41){\circle*{0.000001}}
   \put(-131.52,-29.70){\circle*{0.000001}}
   \put(-131.52,-28.99){\circle*{0.000001}}
   \put(-131.52,-28.28){\circle*{0.000001}}
   \put(-132.23,-27.58){\circle*{0.000001}}
   \put(-132.23,-26.87){\circle*{0.000001}}
   \put(-132.23,-26.16){\circle*{0.000001}}
   \put(-132.94,-25.46){\circle*{0.000001}}
   \put(-132.94,-24.75){\circle*{0.000001}}
   \put(-132.94,-24.04){\circle*{0.000001}}
   \put(-133.64,-23.33){\circle*{0.000001}}
   \put(-133.64,-22.63){\circle*{0.000001}}
   \put(-133.64,-22.63){\circle*{0.000001}}
   \put(-132.94,-22.63){\circle*{0.000001}}
   \put(-132.23,-22.63){\circle*{0.000001}}
   \put(-131.52,-23.33){\circle*{0.000001}}
   \put(-130.81,-23.33){\circle*{0.000001}}
   \put(-130.11,-23.33){\circle*{0.000001}}
   \put(-129.40,-23.33){\circle*{0.000001}}
   \put(-128.69,-23.33){\circle*{0.000001}}
   \put(-127.99,-24.04){\circle*{0.000001}}
   \put(-127.28,-24.04){\circle*{0.000001}}
   \put(-126.57,-24.04){\circle*{0.000001}}
   \put(-125.87,-24.04){\circle*{0.000001}}
   \put(-125.16,-24.04){\circle*{0.000001}}
   \put(-124.45,-24.04){\circle*{0.000001}}
   \put(-123.74,-24.75){\circle*{0.000001}}
   \put(-123.04,-24.75){\circle*{0.000001}}
   \put(-122.33,-24.75){\circle*{0.000001}}
   \put(-121.62,-24.75){\circle*{0.000001}}
   \put(-120.92,-24.75){\circle*{0.000001}}
   \put(-120.21,-25.46){\circle*{0.000001}}
   \put(-119.50,-25.46){\circle*{0.000001}}
   \put(-118.79,-25.46){\circle*{0.000001}}
   \put(-118.09,-25.46){\circle*{0.000001}}
   \put(-117.38,-25.46){\circle*{0.000001}}
   \put(-116.67,-26.16){\circle*{0.000001}}
   \put(-115.97,-26.16){\circle*{0.000001}}
   \put(-115.26,-26.16){\circle*{0.000001}}
   \put(-114.55,-26.16){\circle*{0.000001}}
   \put(-113.84,-26.16){\circle*{0.000001}}
   \put(-113.14,-26.87){\circle*{0.000001}}
   \put(-112.43,-26.87){\circle*{0.000001}}
   \put(-111.72,-26.87){\circle*{0.000001}}
   \put(-111.02,-26.87){\circle*{0.000001}}
   \put(-110.31,-26.87){\circle*{0.000001}}
   \put(-109.60,-27.58){\circle*{0.000001}}
   \put(-108.89,-27.58){\circle*{0.000001}}
   \put(-108.19,-27.58){\circle*{0.000001}}
   \put(-107.48,-27.58){\circle*{0.000001}}
   \put(-106.77,-27.58){\circle*{0.000001}}
   \put(-106.07,-27.58){\circle*{0.000001}}
   \put(-105.36,-28.28){\circle*{0.000001}}
   \put(-104.65,-28.28){\circle*{0.000001}}
   \put(-103.94,-28.28){\circle*{0.000001}}
   \put(-103.24,-28.28){\circle*{0.000001}}
   \put(-102.53,-28.28){\circle*{0.000001}}
   \put(-101.82,-28.99){\circle*{0.000001}}
   \put(-101.12,-28.99){\circle*{0.000001}}
   \put(-100.41,-28.99){\circle*{0.000001}}
   \put(-100.41,-28.99){\circle*{0.000001}}
   \put(-99.70,-28.28){\circle*{0.000001}}
   \put(-98.99,-28.28){\circle*{0.000001}}
   \put(-98.29,-27.58){\circle*{0.000001}}
   \put(-97.58,-26.87){\circle*{0.000001}}
   \put(-96.87,-26.87){\circle*{0.000001}}
   \put(-96.17,-26.16){\circle*{0.000001}}
   \put(-95.46,-25.46){\circle*{0.000001}}
   \put(-94.75,-24.75){\circle*{0.000001}}
   \put(-94.05,-24.75){\circle*{0.000001}}
   \put(-93.34,-24.04){\circle*{0.000001}}
   \put(-92.63,-23.33){\circle*{0.000001}}
   \put(-91.92,-23.33){\circle*{0.000001}}
   \put(-91.22,-22.63){\circle*{0.000001}}
   \put(-90.51,-21.92){\circle*{0.000001}}
   \put(-89.80,-21.92){\circle*{0.000001}}
   \put(-89.10,-21.21){\circle*{0.000001}}
   \put(-88.39,-20.51){\circle*{0.000001}}
   \put(-87.68,-20.51){\circle*{0.000001}}
   \put(-86.97,-19.80){\circle*{0.000001}}
   \put(-86.27,-19.09){\circle*{0.000001}}
   \put(-85.56,-18.38){\circle*{0.000001}}
   \put(-84.85,-18.38){\circle*{0.000001}}
   \put(-84.15,-17.68){\circle*{0.000001}}
   \put(-83.44,-16.97){\circle*{0.000001}}
   \put(-82.73,-16.97){\circle*{0.000001}}
   \put(-82.02,-16.26){\circle*{0.000001}}
   \put(-81.32,-15.56){\circle*{0.000001}}
   \put(-80.61,-15.56){\circle*{0.000001}}
   \put(-79.90,-14.85){\circle*{0.000001}}
   \put(-79.20,-14.14){\circle*{0.000001}}
   \put(-78.49,-14.14){\circle*{0.000001}}
   \put(-77.78,-13.44){\circle*{0.000001}}
   \put(-77.07,-12.73){\circle*{0.000001}}
   \put(-76.37,-12.02){\circle*{0.000001}}
   \put(-75.66,-12.02){\circle*{0.000001}}
   \put(-74.95,-11.31){\circle*{0.000001}}
   \put(-74.25,-10.61){\circle*{0.000001}}
   \put(-73.54,-10.61){\circle*{0.000001}}
   \put(-72.83,-9.90){\circle*{0.000001}}
   \put(-101.82, 4.95){\circle*{0.000001}}
   \put(-101.12, 4.24){\circle*{0.000001}}
   \put(-100.41, 4.24){\circle*{0.000001}}
   \put(-99.70, 3.54){\circle*{0.000001}}
   \put(-98.99, 3.54){\circle*{0.000001}}
   \put(-98.29, 2.83){\circle*{0.000001}}
   \put(-97.58, 2.83){\circle*{0.000001}}
   \put(-96.87, 2.12){\circle*{0.000001}}
   \put(-96.17, 2.12){\circle*{0.000001}}
   \put(-95.46, 1.41){\circle*{0.000001}}
   \put(-94.75, 1.41){\circle*{0.000001}}
   \put(-94.05, 0.71){\circle*{0.000001}}
   \put(-93.34, 0.71){\circle*{0.000001}}
   \put(-92.63, 0.00){\circle*{0.000001}}
   \put(-91.92, 0.00){\circle*{0.000001}}
   \put(-91.22,-0.71){\circle*{0.000001}}
   \put(-90.51,-0.71){\circle*{0.000001}}
   \put(-89.80,-1.41){\circle*{0.000001}}
   \put(-89.10,-1.41){\circle*{0.000001}}
   \put(-88.39,-2.12){\circle*{0.000001}}
   \put(-87.68,-2.12){\circle*{0.000001}}
   \put(-86.97,-2.83){\circle*{0.000001}}
   \put(-86.27,-2.83){\circle*{0.000001}}
   \put(-85.56,-3.54){\circle*{0.000001}}
   \put(-84.85,-3.54){\circle*{0.000001}}
   \put(-84.15,-4.24){\circle*{0.000001}}
   \put(-83.44,-4.24){\circle*{0.000001}}
   \put(-82.73,-4.95){\circle*{0.000001}}
   \put(-82.02,-4.95){\circle*{0.000001}}
   \put(-81.32,-5.66){\circle*{0.000001}}
   \put(-80.61,-5.66){\circle*{0.000001}}
   \put(-79.90,-6.36){\circle*{0.000001}}
   \put(-79.20,-6.36){\circle*{0.000001}}
   \put(-78.49,-7.07){\circle*{0.000001}}
   \put(-77.78,-7.07){\circle*{0.000001}}
   \put(-77.07,-7.78){\circle*{0.000001}}
   \put(-76.37,-7.78){\circle*{0.000001}}
   \put(-75.66,-8.49){\circle*{0.000001}}
   \put(-74.95,-8.49){\circle*{0.000001}}
   \put(-74.25,-9.19){\circle*{0.000001}}
   \put(-73.54,-9.19){\circle*{0.000001}}
   \put(-72.83,-9.90){\circle*{0.000001}}
   \put(-133.64,14.85){\circle*{0.000001}}
   \put(-132.94,14.85){\circle*{0.000001}}
   \put(-132.23,14.14){\circle*{0.000001}}
   \put(-131.52,14.14){\circle*{0.000001}}
   \put(-130.81,14.14){\circle*{0.000001}}
   \put(-130.11,13.44){\circle*{0.000001}}
   \put(-129.40,13.44){\circle*{0.000001}}
   \put(-128.69,13.44){\circle*{0.000001}}
   \put(-127.99,13.44){\circle*{0.000001}}
   \put(-127.28,12.73){\circle*{0.000001}}
   \put(-126.57,12.73){\circle*{0.000001}}
   \put(-125.87,12.73){\circle*{0.000001}}
   \put(-125.16,12.02){\circle*{0.000001}}
   \put(-124.45,12.02){\circle*{0.000001}}
   \put(-123.74,12.02){\circle*{0.000001}}
   \put(-123.04,11.31){\circle*{0.000001}}
   \put(-122.33,11.31){\circle*{0.000001}}
   \put(-121.62,11.31){\circle*{0.000001}}
   \put(-120.92,10.61){\circle*{0.000001}}
   \put(-120.21,10.61){\circle*{0.000001}}
   \put(-119.50,10.61){\circle*{0.000001}}
   \put(-118.79, 9.90){\circle*{0.000001}}
   \put(-118.09, 9.90){\circle*{0.000001}}
   \put(-117.38, 9.90){\circle*{0.000001}}
   \put(-116.67, 9.90){\circle*{0.000001}}
   \put(-115.97, 9.19){\circle*{0.000001}}
   \put(-115.26, 9.19){\circle*{0.000001}}
   \put(-114.55, 9.19){\circle*{0.000001}}
   \put(-113.84, 8.49){\circle*{0.000001}}
   \put(-113.14, 8.49){\circle*{0.000001}}
   \put(-112.43, 8.49){\circle*{0.000001}}
   \put(-111.72, 7.78){\circle*{0.000001}}
   \put(-111.02, 7.78){\circle*{0.000001}}
   \put(-110.31, 7.78){\circle*{0.000001}}
   \put(-109.60, 7.07){\circle*{0.000001}}
   \put(-108.89, 7.07){\circle*{0.000001}}
   \put(-108.19, 7.07){\circle*{0.000001}}
   \put(-107.48, 6.36){\circle*{0.000001}}
   \put(-106.77, 6.36){\circle*{0.000001}}
   \put(-106.07, 6.36){\circle*{0.000001}}
   \put(-105.36, 6.36){\circle*{0.000001}}
   \put(-104.65, 5.66){\circle*{0.000001}}
   \put(-103.94, 5.66){\circle*{0.000001}}
   \put(-103.24, 5.66){\circle*{0.000001}}
   \put(-102.53, 4.95){\circle*{0.000001}}
   \put(-101.82, 4.95){\circle*{0.000001}}
   \put(-163.34, 1.41){\circle*{0.000001}}
   \put(-162.63, 1.41){\circle*{0.000001}}
   \put(-161.93, 2.12){\circle*{0.000001}}
   \put(-161.22, 2.12){\circle*{0.000001}}
   \put(-160.51, 2.83){\circle*{0.000001}}
   \put(-159.81, 2.83){\circle*{0.000001}}
   \put(-159.10, 3.54){\circle*{0.000001}}
   \put(-158.39, 3.54){\circle*{0.000001}}
   \put(-157.68, 4.24){\circle*{0.000001}}
   \put(-156.98, 4.24){\circle*{0.000001}}
   \put(-156.27, 4.95){\circle*{0.000001}}
   \put(-155.56, 4.95){\circle*{0.000001}}
   \put(-154.86, 4.95){\circle*{0.000001}}
   \put(-154.15, 5.66){\circle*{0.000001}}
   \put(-153.44, 5.66){\circle*{0.000001}}
   \put(-152.74, 6.36){\circle*{0.000001}}
   \put(-152.03, 6.36){\circle*{0.000001}}
   \put(-151.32, 7.07){\circle*{0.000001}}
   \put(-150.61, 7.07){\circle*{0.000001}}
   \put(-149.91, 7.78){\circle*{0.000001}}
   \put(-149.20, 7.78){\circle*{0.000001}}
   \put(-148.49, 7.78){\circle*{0.000001}}
   \put(-147.79, 8.49){\circle*{0.000001}}
   \put(-147.08, 8.49){\circle*{0.000001}}
   \put(-146.37, 9.19){\circle*{0.000001}}
   \put(-145.66, 9.19){\circle*{0.000001}}
   \put(-144.96, 9.90){\circle*{0.000001}}
   \put(-144.25, 9.90){\circle*{0.000001}}
   \put(-143.54,10.61){\circle*{0.000001}}
   \put(-142.84,10.61){\circle*{0.000001}}
   \put(-142.13,11.31){\circle*{0.000001}}
   \put(-141.42,11.31){\circle*{0.000001}}
   \put(-140.71,11.31){\circle*{0.000001}}
   \put(-140.01,12.02){\circle*{0.000001}}
   \put(-139.30,12.02){\circle*{0.000001}}
   \put(-138.59,12.73){\circle*{0.000001}}
   \put(-137.89,12.73){\circle*{0.000001}}
   \put(-137.18,13.44){\circle*{0.000001}}
   \put(-136.47,13.44){\circle*{0.000001}}
   \put(-135.76,14.14){\circle*{0.000001}}
   \put(-135.06,14.14){\circle*{0.000001}}
   \put(-134.35,14.85){\circle*{0.000001}}
   \put(-133.64,14.85){\circle*{0.000001}}
   \put(-146.37,-25.46){\circle*{0.000001}}
   \put(-147.08,-24.75){\circle*{0.000001}}
   \put(-147.08,-24.04){\circle*{0.000001}}
   \put(-147.79,-23.33){\circle*{0.000001}}
   \put(-148.49,-22.63){\circle*{0.000001}}
   \put(-148.49,-21.92){\circle*{0.000001}}
   \put(-149.20,-21.21){\circle*{0.000001}}
   \put(-149.20,-20.51){\circle*{0.000001}}
   \put(-149.91,-19.80){\circle*{0.000001}}
   \put(-150.61,-19.09){\circle*{0.000001}}
   \put(-150.61,-18.38){\circle*{0.000001}}
   \put(-151.32,-17.68){\circle*{0.000001}}
   \put(-152.03,-16.97){\circle*{0.000001}}
   \put(-152.03,-16.26){\circle*{0.000001}}
   \put(-152.74,-15.56){\circle*{0.000001}}
   \put(-152.74,-14.85){\circle*{0.000001}}
   \put(-153.44,-14.14){\circle*{0.000001}}
   \put(-154.15,-13.44){\circle*{0.000001}}
   \put(-154.15,-12.73){\circle*{0.000001}}
   \put(-154.86,-12.02){\circle*{0.000001}}
   \put(-155.56,-11.31){\circle*{0.000001}}
   \put(-155.56,-10.61){\circle*{0.000001}}
   \put(-156.27,-9.90){\circle*{0.000001}}
   \put(-156.98,-9.19){\circle*{0.000001}}
   \put(-156.98,-8.49){\circle*{0.000001}}
   \put(-157.68,-7.78){\circle*{0.000001}}
   \put(-157.68,-7.07){\circle*{0.000001}}
   \put(-158.39,-6.36){\circle*{0.000001}}
   \put(-159.10,-5.66){\circle*{0.000001}}
   \put(-159.10,-4.95){\circle*{0.000001}}
   \put(-159.81,-4.24){\circle*{0.000001}}
   \put(-160.51,-3.54){\circle*{0.000001}}
   \put(-160.51,-2.83){\circle*{0.000001}}
   \put(-161.22,-2.12){\circle*{0.000001}}
   \put(-161.22,-1.41){\circle*{0.000001}}
   \put(-161.93,-0.71){\circle*{0.000001}}
   \put(-162.63, 0.00){\circle*{0.000001}}
   \put(-162.63, 0.71){\circle*{0.000001}}
   \put(-163.34, 1.41){\circle*{0.000001}}
   \put(-169.00,-51.62){\circle*{0.000001}}
   \put(-168.29,-50.91){\circle*{0.000001}}
   \put(-167.58,-50.20){\circle*{0.000001}}
   \put(-166.88,-49.50){\circle*{0.000001}}
   \put(-166.88,-48.79){\circle*{0.000001}}
   \put(-166.17,-48.08){\circle*{0.000001}}
   \put(-165.46,-47.38){\circle*{0.000001}}
   \put(-164.76,-46.67){\circle*{0.000001}}
   \put(-164.05,-45.96){\circle*{0.000001}}
   \put(-163.34,-45.25){\circle*{0.000001}}
   \put(-162.63,-44.55){\circle*{0.000001}}
   \put(-161.93,-43.84){\circle*{0.000001}}
   \put(-161.93,-43.13){\circle*{0.000001}}
   \put(-161.22,-42.43){\circle*{0.000001}}
   \put(-160.51,-41.72){\circle*{0.000001}}
   \put(-159.81,-41.01){\circle*{0.000001}}
   \put(-159.10,-40.31){\circle*{0.000001}}
   \put(-158.39,-39.60){\circle*{0.000001}}
   \put(-157.68,-38.89){\circle*{0.000001}}
   \put(-157.68,-38.18){\circle*{0.000001}}
   \put(-156.98,-37.48){\circle*{0.000001}}
   \put(-156.27,-36.77){\circle*{0.000001}}
   \put(-155.56,-36.06){\circle*{0.000001}}
   \put(-154.86,-35.36){\circle*{0.000001}}
   \put(-154.15,-34.65){\circle*{0.000001}}
   \put(-153.44,-33.94){\circle*{0.000001}}
   \put(-153.44,-33.23){\circle*{0.000001}}
   \put(-152.74,-32.53){\circle*{0.000001}}
   \put(-152.03,-31.82){\circle*{0.000001}}
   \put(-151.32,-31.11){\circle*{0.000001}}
   \put(-150.61,-30.41){\circle*{0.000001}}
   \put(-149.91,-29.70){\circle*{0.000001}}
   \put(-149.20,-28.99){\circle*{0.000001}}
   \put(-148.49,-28.28){\circle*{0.000001}}
   \put(-148.49,-27.58){\circle*{0.000001}}
   \put(-147.79,-26.87){\circle*{0.000001}}
   \put(-147.08,-26.16){\circle*{0.000001}}
   \put(-146.37,-25.46){\circle*{0.000001}}
   \put(-169.00,-51.62){\circle*{0.000001}}
   \put(-168.29,-50.91){\circle*{0.000001}}
   \put(-168.29,-50.20){\circle*{0.000001}}
   \put(-167.58,-49.50){\circle*{0.000001}}
   \put(-166.88,-48.79){\circle*{0.000001}}
   \put(-166.17,-48.08){\circle*{0.000001}}
   \put(-166.17,-47.38){\circle*{0.000001}}
   \put(-165.46,-46.67){\circle*{0.000001}}
   \put(-164.76,-45.96){\circle*{0.000001}}
   \put(-164.05,-45.25){\circle*{0.000001}}
   \put(-164.05,-44.55){\circle*{0.000001}}
   \put(-163.34,-43.84){\circle*{0.000001}}
   \put(-162.63,-43.13){\circle*{0.000001}}
   \put(-161.93,-42.43){\circle*{0.000001}}
   \put(-161.93,-41.72){\circle*{0.000001}}
   \put(-161.22,-41.01){\circle*{0.000001}}
   \put(-160.51,-40.31){\circle*{0.000001}}
   \put(-159.81,-39.60){\circle*{0.000001}}
   \put(-159.81,-38.89){\circle*{0.000001}}
   \put(-159.10,-38.18){\circle*{0.000001}}
   \put(-158.39,-37.48){\circle*{0.000001}}
   \put(-157.68,-36.77){\circle*{0.000001}}
   \put(-157.68,-36.06){\circle*{0.000001}}
   \put(-156.98,-35.36){\circle*{0.000001}}
   \put(-156.27,-34.65){\circle*{0.000001}}
   \put(-155.56,-33.94){\circle*{0.000001}}
   \put(-155.56,-33.23){\circle*{0.000001}}
   \put(-154.86,-32.53){\circle*{0.000001}}
   \put(-154.15,-31.82){\circle*{0.000001}}
   \put(-153.44,-31.11){\circle*{0.000001}}
   \put(-153.44,-30.41){\circle*{0.000001}}
   \put(-152.74,-29.70){\circle*{0.000001}}
   \put(-152.03,-28.99){\circle*{0.000001}}
   \put(-151.32,-28.28){\circle*{0.000001}}
   \put(-151.32,-27.58){\circle*{0.000001}}
   \put(-150.61,-26.87){\circle*{0.000001}}
   \put(-149.91,-26.16){\circle*{0.000001}}
   \put(-149.20,-25.46){\circle*{0.000001}}
   \put(-149.20,-24.75){\circle*{0.000001}}
   \put(-148.49,-24.04){\circle*{0.000001}}
   \put(-147.79,-23.33){\circle*{0.000001}}
   \put(-179.61,-14.85){\circle*{0.000001}}
   \put(-178.90,-14.85){\circle*{0.000001}}
   \put(-178.19,-15.56){\circle*{0.000001}}
   \put(-177.48,-15.56){\circle*{0.000001}}
   \put(-176.78,-15.56){\circle*{0.000001}}
   \put(-176.07,-15.56){\circle*{0.000001}}
   \put(-175.36,-16.26){\circle*{0.000001}}
   \put(-174.66,-16.26){\circle*{0.000001}}
   \put(-173.95,-16.26){\circle*{0.000001}}
   \put(-173.24,-16.26){\circle*{0.000001}}
   \put(-172.53,-16.97){\circle*{0.000001}}
   \put(-171.83,-16.97){\circle*{0.000001}}
   \put(-171.12,-16.97){\circle*{0.000001}}
   \put(-170.41,-16.97){\circle*{0.000001}}
   \put(-169.71,-17.68){\circle*{0.000001}}
   \put(-169.00,-17.68){\circle*{0.000001}}
   \put(-168.29,-17.68){\circle*{0.000001}}
   \put(-167.58,-18.38){\circle*{0.000001}}
   \put(-166.88,-18.38){\circle*{0.000001}}
   \put(-166.17,-18.38){\circle*{0.000001}}
   \put(-165.46,-18.38){\circle*{0.000001}}
   \put(-164.76,-19.09){\circle*{0.000001}}
   \put(-164.05,-19.09){\circle*{0.000001}}
   \put(-163.34,-19.09){\circle*{0.000001}}
   \put(-162.63,-19.09){\circle*{0.000001}}
   \put(-161.93,-19.80){\circle*{0.000001}}
   \put(-161.22,-19.80){\circle*{0.000001}}
   \put(-160.51,-19.80){\circle*{0.000001}}
   \put(-159.81,-19.80){\circle*{0.000001}}
   \put(-159.10,-20.51){\circle*{0.000001}}
   \put(-158.39,-20.51){\circle*{0.000001}}
   \put(-157.68,-20.51){\circle*{0.000001}}
   \put(-156.98,-21.21){\circle*{0.000001}}
   \put(-156.27,-21.21){\circle*{0.000001}}
   \put(-155.56,-21.21){\circle*{0.000001}}
   \put(-154.86,-21.21){\circle*{0.000001}}
   \put(-154.15,-21.92){\circle*{0.000001}}
   \put(-153.44,-21.92){\circle*{0.000001}}
   \put(-152.74,-21.92){\circle*{0.000001}}
   \put(-152.03,-21.92){\circle*{0.000001}}
   \put(-151.32,-22.63){\circle*{0.000001}}
   \put(-150.61,-22.63){\circle*{0.000001}}
   \put(-149.91,-22.63){\circle*{0.000001}}
   \put(-149.20,-22.63){\circle*{0.000001}}
   \put(-148.49,-23.33){\circle*{0.000001}}
   \put(-147.79,-23.33){\circle*{0.000001}}
   \put(-209.30,-30.41){\circle*{0.000001}}
   \put(-208.60,-29.70){\circle*{0.000001}}
   \put(-207.89,-29.70){\circle*{0.000001}}
   \put(-207.18,-28.99){\circle*{0.000001}}
   \put(-206.48,-28.99){\circle*{0.000001}}
   \put(-205.77,-28.28){\circle*{0.000001}}
   \put(-205.06,-28.28){\circle*{0.000001}}
   \put(-204.35,-27.58){\circle*{0.000001}}
   \put(-203.65,-27.58){\circle*{0.000001}}
   \put(-202.94,-26.87){\circle*{0.000001}}
   \put(-202.23,-26.87){\circle*{0.000001}}
   \put(-201.53,-26.16){\circle*{0.000001}}
   \put(-200.82,-26.16){\circle*{0.000001}}
   \put(-200.11,-25.46){\circle*{0.000001}}
   \put(-199.40,-25.46){\circle*{0.000001}}
   \put(-198.70,-24.75){\circle*{0.000001}}
   \put(-197.99,-24.75){\circle*{0.000001}}
   \put(-197.28,-24.04){\circle*{0.000001}}
   \put(-196.58,-24.04){\circle*{0.000001}}
   \put(-195.87,-23.33){\circle*{0.000001}}
   \put(-195.16,-23.33){\circle*{0.000001}}
   \put(-194.45,-22.63){\circle*{0.000001}}
   \put(-193.75,-21.92){\circle*{0.000001}}
   \put(-193.04,-21.92){\circle*{0.000001}}
   \put(-192.33,-21.21){\circle*{0.000001}}
   \put(-191.63,-21.21){\circle*{0.000001}}
   \put(-190.92,-20.51){\circle*{0.000001}}
   \put(-190.21,-20.51){\circle*{0.000001}}
   \put(-189.50,-19.80){\circle*{0.000001}}
   \put(-188.80,-19.80){\circle*{0.000001}}
   \put(-188.09,-19.09){\circle*{0.000001}}
   \put(-187.38,-19.09){\circle*{0.000001}}
   \put(-186.68,-18.38){\circle*{0.000001}}
   \put(-185.97,-18.38){\circle*{0.000001}}
   \put(-185.26,-17.68){\circle*{0.000001}}
   \put(-184.55,-17.68){\circle*{0.000001}}
   \put(-183.85,-16.97){\circle*{0.000001}}
   \put(-183.14,-16.97){\circle*{0.000001}}
   \put(-182.43,-16.26){\circle*{0.000001}}
   \put(-181.73,-16.26){\circle*{0.000001}}
   \put(-181.02,-15.56){\circle*{0.000001}}
   \put(-180.31,-15.56){\circle*{0.000001}}
   \put(-179.61,-14.85){\circle*{0.000001}}
   \put(-194.45,-61.52){\circle*{0.000001}}
   \put(-194.45,-60.81){\circle*{0.000001}}
   \put(-195.16,-60.10){\circle*{0.000001}}
   \put(-195.16,-59.40){\circle*{0.000001}}
   \put(-195.87,-58.69){\circle*{0.000001}}
   \put(-195.87,-57.98){\circle*{0.000001}}
   \put(-196.58,-57.28){\circle*{0.000001}}
   \put(-196.58,-56.57){\circle*{0.000001}}
   \put(-197.28,-55.86){\circle*{0.000001}}
   \put(-197.28,-55.15){\circle*{0.000001}}
   \put(-197.99,-54.45){\circle*{0.000001}}
   \put(-197.99,-53.74){\circle*{0.000001}}
   \put(-198.70,-53.03){\circle*{0.000001}}
   \put(-198.70,-52.33){\circle*{0.000001}}
   \put(-199.40,-51.62){\circle*{0.000001}}
   \put(-199.40,-50.91){\circle*{0.000001}}
   \put(-200.11,-50.20){\circle*{0.000001}}
   \put(-200.11,-49.50){\circle*{0.000001}}
   \put(-200.82,-48.79){\circle*{0.000001}}
   \put(-200.82,-48.08){\circle*{0.000001}}
   \put(-201.53,-47.38){\circle*{0.000001}}
   \put(-201.53,-46.67){\circle*{0.000001}}
   \put(-201.53,-45.96){\circle*{0.000001}}
   \put(-202.23,-45.25){\circle*{0.000001}}
   \put(-202.23,-44.55){\circle*{0.000001}}
   \put(-202.94,-43.84){\circle*{0.000001}}
   \put(-202.94,-43.13){\circle*{0.000001}}
   \put(-203.65,-42.43){\circle*{0.000001}}
   \put(-203.65,-41.72){\circle*{0.000001}}
   \put(-204.35,-41.01){\circle*{0.000001}}
   \put(-204.35,-40.31){\circle*{0.000001}}
   \put(-205.06,-39.60){\circle*{0.000001}}
   \put(-205.06,-38.89){\circle*{0.000001}}
   \put(-205.77,-38.18){\circle*{0.000001}}
   \put(-205.77,-37.48){\circle*{0.000001}}
   \put(-206.48,-36.77){\circle*{0.000001}}
   \put(-206.48,-36.06){\circle*{0.000001}}
   \put(-207.18,-35.36){\circle*{0.000001}}
   \put(-207.18,-34.65){\circle*{0.000001}}
   \put(-207.89,-33.94){\circle*{0.000001}}
   \put(-207.89,-33.23){\circle*{0.000001}}
   \put(-208.60,-32.53){\circle*{0.000001}}
   \put(-208.60,-31.82){\circle*{0.000001}}
   \put(-209.30,-31.11){\circle*{0.000001}}
   \put(-209.30,-30.41){\circle*{0.000001}}
   \put(-217.79,-85.56){\circle*{0.000001}}
   \put(-217.08,-84.85){\circle*{0.000001}}
   \put(-216.37,-84.15){\circle*{0.000001}}
   \put(-215.67,-83.44){\circle*{0.000001}}
   \put(-214.96,-82.73){\circle*{0.000001}}
   \put(-214.25,-82.02){\circle*{0.000001}}
   \put(-213.55,-81.32){\circle*{0.000001}}
   \put(-212.84,-80.61){\circle*{0.000001}}
   \put(-212.13,-79.90){\circle*{0.000001}}
   \put(-211.42,-79.20){\circle*{0.000001}}
   \put(-210.72,-78.49){\circle*{0.000001}}
   \put(-210.01,-77.78){\circle*{0.000001}}
   \put(-209.30,-77.07){\circle*{0.000001}}
   \put(-208.60,-76.37){\circle*{0.000001}}
   \put(-207.89,-75.66){\circle*{0.000001}}
   \put(-207.18,-74.95){\circle*{0.000001}}
   \put(-206.48,-74.25){\circle*{0.000001}}
   \put(-206.48,-73.54){\circle*{0.000001}}
   \put(-205.77,-72.83){\circle*{0.000001}}
   \put(-205.06,-72.12){\circle*{0.000001}}
   \put(-204.35,-71.42){\circle*{0.000001}}
   \put(-203.65,-70.71){\circle*{0.000001}}
   \put(-202.94,-70.00){\circle*{0.000001}}
   \put(-202.23,-69.30){\circle*{0.000001}}
   \put(-201.53,-68.59){\circle*{0.000001}}
   \put(-200.82,-67.88){\circle*{0.000001}}
   \put(-200.11,-67.18){\circle*{0.000001}}
   \put(-199.40,-66.47){\circle*{0.000001}}
   \put(-198.70,-65.76){\circle*{0.000001}}
   \put(-197.99,-65.05){\circle*{0.000001}}
   \put(-197.28,-64.35){\circle*{0.000001}}
   \put(-196.58,-63.64){\circle*{0.000001}}
   \put(-195.87,-62.93){\circle*{0.000001}}
   \put(-195.16,-62.23){\circle*{0.000001}}
   \put(-194.45,-61.52){\circle*{0.000001}}
   \put(-217.79,-85.56){\circle*{0.000001}}
   \put(-217.08,-85.56){\circle*{0.000001}}
   \put(-216.37,-85.56){\circle*{0.000001}}
   \put(-215.67,-86.27){\circle*{0.000001}}
   \put(-214.96,-86.27){\circle*{0.000001}}
   \put(-214.25,-86.27){\circle*{0.000001}}
   \put(-213.55,-86.27){\circle*{0.000001}}
   \put(-212.84,-86.27){\circle*{0.000001}}
   \put(-212.13,-86.27){\circle*{0.000001}}
   \put(-211.42,-86.97){\circle*{0.000001}}
   \put(-210.72,-86.97){\circle*{0.000001}}
   \put(-210.01,-86.97){\circle*{0.000001}}
   \put(-209.30,-86.97){\circle*{0.000001}}
   \put(-208.60,-86.97){\circle*{0.000001}}
   \put(-207.89,-87.68){\circle*{0.000001}}
   \put(-207.18,-87.68){\circle*{0.000001}}
   \put(-206.48,-87.68){\circle*{0.000001}}
   \put(-205.77,-87.68){\circle*{0.000001}}
   \put(-205.06,-87.68){\circle*{0.000001}}
   \put(-204.35,-87.68){\circle*{0.000001}}
   \put(-203.65,-88.39){\circle*{0.000001}}
   \put(-202.94,-88.39){\circle*{0.000001}}
   \put(-202.23,-88.39){\circle*{0.000001}}
   \put(-201.53,-88.39){\circle*{0.000001}}
   \put(-200.82,-88.39){\circle*{0.000001}}
   \put(-200.11,-88.39){\circle*{0.000001}}
   \put(-199.40,-89.10){\circle*{0.000001}}
   \put(-198.70,-89.10){\circle*{0.000001}}
   \put(-197.99,-89.10){\circle*{0.000001}}
   \put(-197.28,-89.10){\circle*{0.000001}}
   \put(-196.58,-89.10){\circle*{0.000001}}
   \put(-195.87,-89.80){\circle*{0.000001}}
   \put(-195.16,-89.80){\circle*{0.000001}}
   \put(-194.45,-89.80){\circle*{0.000001}}
   \put(-193.75,-89.80){\circle*{0.000001}}
   \put(-193.04,-89.80){\circle*{0.000001}}
   \put(-192.33,-89.80){\circle*{0.000001}}
   \put(-191.63,-90.51){\circle*{0.000001}}
   \put(-190.92,-90.51){\circle*{0.000001}}
   \put(-190.21,-90.51){\circle*{0.000001}}
   \put(-189.50,-90.51){\circle*{0.000001}}
   \put(-188.80,-90.51){\circle*{0.000001}}
   \put(-188.09,-91.22){\circle*{0.000001}}
   \put(-187.38,-91.22){\circle*{0.000001}}
   \put(-186.68,-91.22){\circle*{0.000001}}
   \put(-185.97,-91.22){\circle*{0.000001}}
   \put(-185.26,-91.22){\circle*{0.000001}}
   \put(-184.55,-91.22){\circle*{0.000001}}
   \put(-183.85,-91.92){\circle*{0.000001}}
   \put(-183.14,-91.92){\circle*{0.000001}}
   \put(-182.43,-91.92){\circle*{0.000001}}
   \put(-182.43,-91.92){\circle*{0.000001}}
   \put(-181.73,-91.22){\circle*{0.000001}}
   \put(-181.73,-90.51){\circle*{0.000001}}
   \put(-181.02,-89.80){\circle*{0.000001}}
   \put(-181.02,-89.10){\circle*{0.000001}}
   \put(-180.31,-88.39){\circle*{0.000001}}
   \put(-180.31,-87.68){\circle*{0.000001}}
   \put(-179.61,-86.97){\circle*{0.000001}}
   \put(-179.61,-86.27){\circle*{0.000001}}
   \put(-178.90,-85.56){\circle*{0.000001}}
   \put(-178.90,-84.85){\circle*{0.000001}}
   \put(-178.19,-84.15){\circle*{0.000001}}
   \put(-178.19,-83.44){\circle*{0.000001}}
   \put(-177.48,-82.73){\circle*{0.000001}}
   \put(-177.48,-82.02){\circle*{0.000001}}
   \put(-176.78,-81.32){\circle*{0.000001}}
   \put(-176.78,-80.61){\circle*{0.000001}}
   \put(-176.07,-79.90){\circle*{0.000001}}
   \put(-176.07,-79.20){\circle*{0.000001}}
   \put(-175.36,-78.49){\circle*{0.000001}}
   \put(-175.36,-77.78){\circle*{0.000001}}
   \put(-174.66,-77.07){\circle*{0.000001}}
   \put(-173.95,-76.37){\circle*{0.000001}}
   \put(-173.95,-75.66){\circle*{0.000001}}
   \put(-173.24,-74.95){\circle*{0.000001}}
   \put(-173.24,-74.25){\circle*{0.000001}}
   \put(-172.53,-73.54){\circle*{0.000001}}
   \put(-172.53,-72.83){\circle*{0.000001}}
   \put(-171.83,-72.12){\circle*{0.000001}}
   \put(-171.83,-71.42){\circle*{0.000001}}
   \put(-171.12,-70.71){\circle*{0.000001}}
   \put(-171.12,-70.00){\circle*{0.000001}}
   \put(-170.41,-69.30){\circle*{0.000001}}
   \put(-170.41,-68.59){\circle*{0.000001}}
   \put(-169.71,-67.88){\circle*{0.000001}}
   \put(-169.71,-67.18){\circle*{0.000001}}
   \put(-169.00,-66.47){\circle*{0.000001}}
   \put(-169.00,-65.76){\circle*{0.000001}}
   \put(-168.29,-65.05){\circle*{0.000001}}
   \put(-168.29,-64.35){\circle*{0.000001}}
   \put(-167.58,-63.64){\circle*{0.000001}}
   \put(-182.43,-95.46){\circle*{0.000001}}
   \put(-182.43,-94.75){\circle*{0.000001}}
   \put(-181.73,-94.05){\circle*{0.000001}}
   \put(-181.73,-93.34){\circle*{0.000001}}
   \put(-181.02,-92.63){\circle*{0.000001}}
   \put(-181.02,-91.92){\circle*{0.000001}}
   \put(-180.31,-91.22){\circle*{0.000001}}
   \put(-180.31,-90.51){\circle*{0.000001}}
   \put(-179.61,-89.80){\circle*{0.000001}}
   \put(-179.61,-89.10){\circle*{0.000001}}
   \put(-178.90,-88.39){\circle*{0.000001}}
   \put(-178.90,-87.68){\circle*{0.000001}}
   \put(-178.19,-86.97){\circle*{0.000001}}
   \put(-178.19,-86.27){\circle*{0.000001}}
   \put(-177.48,-85.56){\circle*{0.000001}}
   \put(-177.48,-84.85){\circle*{0.000001}}
   \put(-177.48,-84.15){\circle*{0.000001}}
   \put(-176.78,-83.44){\circle*{0.000001}}
   \put(-176.78,-82.73){\circle*{0.000001}}
   \put(-176.07,-82.02){\circle*{0.000001}}
   \put(-176.07,-81.32){\circle*{0.000001}}
   \put(-175.36,-80.61){\circle*{0.000001}}
   \put(-175.36,-79.90){\circle*{0.000001}}
   \put(-174.66,-79.20){\circle*{0.000001}}
   \put(-174.66,-78.49){\circle*{0.000001}}
   \put(-173.95,-77.78){\circle*{0.000001}}
   \put(-173.95,-77.07){\circle*{0.000001}}
   \put(-173.24,-76.37){\circle*{0.000001}}
   \put(-173.24,-75.66){\circle*{0.000001}}
   \put(-172.53,-74.95){\circle*{0.000001}}
   \put(-172.53,-74.25){\circle*{0.000001}}
   \put(-172.53,-73.54){\circle*{0.000001}}
   \put(-171.83,-72.83){\circle*{0.000001}}
   \put(-171.83,-72.12){\circle*{0.000001}}
   \put(-171.12,-71.42){\circle*{0.000001}}
   \put(-171.12,-70.71){\circle*{0.000001}}
   \put(-170.41,-70.00){\circle*{0.000001}}
   \put(-170.41,-69.30){\circle*{0.000001}}
   \put(-169.71,-68.59){\circle*{0.000001}}
   \put(-169.71,-67.88){\circle*{0.000001}}
   \put(-169.00,-67.18){\circle*{0.000001}}
   \put(-169.00,-66.47){\circle*{0.000001}}
   \put(-168.29,-65.76){\circle*{0.000001}}
   \put(-168.29,-65.05){\circle*{0.000001}}
   \put(-167.58,-64.35){\circle*{0.000001}}
   \put(-167.58,-63.64){\circle*{0.000001}}
   \put(-182.43,-95.46){\circle*{0.000001}}
   \put(-182.43,-94.75){\circle*{0.000001}}
   \put(-182.43,-94.05){\circle*{0.000001}}
   \put(-182.43,-93.34){\circle*{0.000001}}
   \put(-182.43,-92.63){\circle*{0.000001}}
   \put(-182.43,-91.92){\circle*{0.000001}}
   \put(-181.73,-91.22){\circle*{0.000001}}
   \put(-181.73,-90.51){\circle*{0.000001}}
   \put(-181.73,-89.80){\circle*{0.000001}}
   \put(-181.73,-89.10){\circle*{0.000001}}
   \put(-181.73,-88.39){\circle*{0.000001}}
   \put(-181.73,-87.68){\circle*{0.000001}}
   \put(-181.73,-86.97){\circle*{0.000001}}
   \put(-181.73,-86.27){\circle*{0.000001}}
   \put(-181.73,-85.56){\circle*{0.000001}}
   \put(-181.73,-84.85){\circle*{0.000001}}
   \put(-181.73,-84.15){\circle*{0.000001}}
   \put(-181.73,-83.44){\circle*{0.000001}}
   \put(-181.02,-82.73){\circle*{0.000001}}
   \put(-181.02,-82.02){\circle*{0.000001}}
   \put(-181.02,-81.32){\circle*{0.000001}}
   \put(-181.02,-80.61){\circle*{0.000001}}
   \put(-181.02,-79.90){\circle*{0.000001}}
   \put(-181.02,-79.20){\circle*{0.000001}}
   \put(-181.02,-78.49){\circle*{0.000001}}
   \put(-181.02,-77.78){\circle*{0.000001}}
   \put(-181.02,-77.07){\circle*{0.000001}}
   \put(-181.02,-76.37){\circle*{0.000001}}
   \put(-181.02,-75.66){\circle*{0.000001}}
   \put(-180.31,-74.95){\circle*{0.000001}}
   \put(-180.31,-74.25){\circle*{0.000001}}
   \put(-180.31,-73.54){\circle*{0.000001}}
   \put(-180.31,-72.83){\circle*{0.000001}}
   \put(-180.31,-72.12){\circle*{0.000001}}
   \put(-180.31,-71.42){\circle*{0.000001}}
   \put(-180.31,-70.71){\circle*{0.000001}}
   \put(-180.31,-70.00){\circle*{0.000001}}
   \put(-180.31,-69.30){\circle*{0.000001}}
   \put(-180.31,-68.59){\circle*{0.000001}}
   \put(-180.31,-67.88){\circle*{0.000001}}
   \put(-180.31,-67.18){\circle*{0.000001}}
   \put(-179.61,-66.47){\circle*{0.000001}}
   \put(-179.61,-65.76){\circle*{0.000001}}
   \put(-179.61,-65.05){\circle*{0.000001}}
   \put(-179.61,-64.35){\circle*{0.000001}}
   \put(-179.61,-63.64){\circle*{0.000001}}
   \put(-179.61,-62.93){\circle*{0.000001}}
   \put(-173.95,-93.34){\circle*{0.000001}}
   \put(-173.95,-92.63){\circle*{0.000001}}
   \put(-173.95,-91.92){\circle*{0.000001}}
   \put(-174.66,-91.22){\circle*{0.000001}}
   \put(-174.66,-90.51){\circle*{0.000001}}
   \put(-174.66,-89.80){\circle*{0.000001}}
   \put(-174.66,-89.10){\circle*{0.000001}}
   \put(-174.66,-88.39){\circle*{0.000001}}
   \put(-174.66,-87.68){\circle*{0.000001}}
   \put(-175.36,-86.97){\circle*{0.000001}}
   \put(-175.36,-86.27){\circle*{0.000001}}
   \put(-175.36,-85.56){\circle*{0.000001}}
   \put(-175.36,-84.85){\circle*{0.000001}}
   \put(-175.36,-84.15){\circle*{0.000001}}
   \put(-176.07,-83.44){\circle*{0.000001}}
   \put(-176.07,-82.73){\circle*{0.000001}}
   \put(-176.07,-82.02){\circle*{0.000001}}
   \put(-176.07,-81.32){\circle*{0.000001}}
   \put(-176.07,-80.61){\circle*{0.000001}}
   \put(-176.78,-79.90){\circle*{0.000001}}
   \put(-176.78,-79.20){\circle*{0.000001}}
   \put(-176.78,-78.49){\circle*{0.000001}}
   \put(-176.78,-77.78){\circle*{0.000001}}
   \put(-176.78,-77.07){\circle*{0.000001}}
   \put(-176.78,-76.37){\circle*{0.000001}}
   \put(-177.48,-75.66){\circle*{0.000001}}
   \put(-177.48,-74.95){\circle*{0.000001}}
   \put(-177.48,-74.25){\circle*{0.000001}}
   \put(-177.48,-73.54){\circle*{0.000001}}
   \put(-177.48,-72.83){\circle*{0.000001}}
   \put(-178.19,-72.12){\circle*{0.000001}}
   \put(-178.19,-71.42){\circle*{0.000001}}
   \put(-178.19,-70.71){\circle*{0.000001}}
   \put(-178.19,-70.00){\circle*{0.000001}}
   \put(-178.19,-69.30){\circle*{0.000001}}
   \put(-178.90,-68.59){\circle*{0.000001}}
   \put(-178.90,-67.88){\circle*{0.000001}}
   \put(-178.90,-67.18){\circle*{0.000001}}
   \put(-178.90,-66.47){\circle*{0.000001}}
   \put(-178.90,-65.76){\circle*{0.000001}}
   \put(-178.90,-65.05){\circle*{0.000001}}
   \put(-179.61,-64.35){\circle*{0.000001}}
   \put(-179.61,-63.64){\circle*{0.000001}}
   \put(-179.61,-62.93){\circle*{0.000001}}
   \put(-209.30,-100.41){\circle*{0.000001}}
   \put(-208.60,-100.41){\circle*{0.000001}}
   \put(-207.89,-100.41){\circle*{0.000001}}
   \put(-207.18,-99.70){\circle*{0.000001}}
   \put(-206.48,-99.70){\circle*{0.000001}}
   \put(-205.77,-99.70){\circle*{0.000001}}
   \put(-205.06,-99.70){\circle*{0.000001}}
   \put(-204.35,-99.70){\circle*{0.000001}}
   \put(-203.65,-98.99){\circle*{0.000001}}
   \put(-202.94,-98.99){\circle*{0.000001}}
   \put(-202.23,-98.99){\circle*{0.000001}}
   \put(-201.53,-98.99){\circle*{0.000001}}
   \put(-200.82,-98.99){\circle*{0.000001}}
   \put(-200.11,-98.29){\circle*{0.000001}}
   \put(-199.40,-98.29){\circle*{0.000001}}
   \put(-198.70,-98.29){\circle*{0.000001}}
   \put(-197.99,-98.29){\circle*{0.000001}}
   \put(-197.28,-98.29){\circle*{0.000001}}
   \put(-196.58,-97.58){\circle*{0.000001}}
   \put(-195.87,-97.58){\circle*{0.000001}}
   \put(-195.16,-97.58){\circle*{0.000001}}
   \put(-194.45,-97.58){\circle*{0.000001}}
   \put(-193.75,-97.58){\circle*{0.000001}}
   \put(-193.04,-96.87){\circle*{0.000001}}
   \put(-192.33,-96.87){\circle*{0.000001}}
   \put(-191.63,-96.87){\circle*{0.000001}}
   \put(-190.92,-96.87){\circle*{0.000001}}
   \put(-190.21,-96.87){\circle*{0.000001}}
   \put(-189.50,-96.17){\circle*{0.000001}}
   \put(-188.80,-96.17){\circle*{0.000001}}
   \put(-188.09,-96.17){\circle*{0.000001}}
   \put(-187.38,-96.17){\circle*{0.000001}}
   \put(-186.68,-96.17){\circle*{0.000001}}
   \put(-185.97,-95.46){\circle*{0.000001}}
   \put(-185.26,-95.46){\circle*{0.000001}}
   \put(-184.55,-95.46){\circle*{0.000001}}
   \put(-183.85,-95.46){\circle*{0.000001}}
   \put(-183.14,-95.46){\circle*{0.000001}}
   \put(-182.43,-94.75){\circle*{0.000001}}
   \put(-181.73,-94.75){\circle*{0.000001}}
   \put(-181.02,-94.75){\circle*{0.000001}}
   \put(-180.31,-94.75){\circle*{0.000001}}
   \put(-179.61,-94.75){\circle*{0.000001}}
   \put(-178.90,-94.05){\circle*{0.000001}}
   \put(-178.19,-94.05){\circle*{0.000001}}
   \put(-177.48,-94.05){\circle*{0.000001}}
   \put(-176.78,-94.05){\circle*{0.000001}}
   \put(-176.07,-94.05){\circle*{0.000001}}
   \put(-175.36,-93.34){\circle*{0.000001}}
   \put(-174.66,-93.34){\circle*{0.000001}}
   \put(-173.95,-93.34){\circle*{0.000001}}
   \put(-211.42,-133.64){\circle*{0.000001}}
   \put(-211.42,-132.94){\circle*{0.000001}}
   \put(-211.42,-132.23){\circle*{0.000001}}
   \put(-211.42,-131.52){\circle*{0.000001}}
   \put(-211.42,-130.81){\circle*{0.000001}}
   \put(-211.42,-130.11){\circle*{0.000001}}
   \put(-211.42,-129.40){\circle*{0.000001}}
   \put(-211.42,-128.69){\circle*{0.000001}}
   \put(-210.72,-127.99){\circle*{0.000001}}
   \put(-210.72,-127.28){\circle*{0.000001}}
   \put(-210.72,-126.57){\circle*{0.000001}}
   \put(-210.72,-125.87){\circle*{0.000001}}
   \put(-210.72,-125.16){\circle*{0.000001}}
   \put(-210.72,-124.45){\circle*{0.000001}}
   \put(-210.72,-123.74){\circle*{0.000001}}
   \put(-210.72,-123.04){\circle*{0.000001}}
   \put(-210.72,-122.33){\circle*{0.000001}}
   \put(-210.72,-121.62){\circle*{0.000001}}
   \put(-210.72,-120.92){\circle*{0.000001}}
   \put(-210.72,-120.21){\circle*{0.000001}}
   \put(-210.72,-119.50){\circle*{0.000001}}
   \put(-210.72,-118.79){\circle*{0.000001}}
   \put(-210.72,-118.09){\circle*{0.000001}}
   \put(-210.72,-117.38){\circle*{0.000001}}
   \put(-210.01,-116.67){\circle*{0.000001}}
   \put(-210.01,-115.97){\circle*{0.000001}}
   \put(-210.01,-115.26){\circle*{0.000001}}
   \put(-210.01,-114.55){\circle*{0.000001}}
   \put(-210.01,-113.84){\circle*{0.000001}}
   \put(-210.01,-113.14){\circle*{0.000001}}
   \put(-210.01,-112.43){\circle*{0.000001}}
   \put(-210.01,-111.72){\circle*{0.000001}}
   \put(-210.01,-111.02){\circle*{0.000001}}
   \put(-210.01,-110.31){\circle*{0.000001}}
   \put(-210.01,-109.60){\circle*{0.000001}}
   \put(-210.01,-108.89){\circle*{0.000001}}
   \put(-210.01,-108.19){\circle*{0.000001}}
   \put(-210.01,-107.48){\circle*{0.000001}}
   \put(-210.01,-106.77){\circle*{0.000001}}
   \put(-210.01,-106.07){\circle*{0.000001}}
   \put(-209.30,-105.36){\circle*{0.000001}}
   \put(-209.30,-104.65){\circle*{0.000001}}
   \put(-209.30,-103.94){\circle*{0.000001}}
   \put(-209.30,-103.24){\circle*{0.000001}}
   \put(-209.30,-102.53){\circle*{0.000001}}
   \put(-209.30,-101.82){\circle*{0.000001}}
   \put(-209.30,-101.12){\circle*{0.000001}}
   \put(-209.30,-100.41){\circle*{0.000001}}
   \put(-241.83,-124.45){\circle*{0.000001}}
   \put(-241.12,-124.45){\circle*{0.000001}}
   \put(-240.42,-125.16){\circle*{0.000001}}
   \put(-239.71,-125.16){\circle*{0.000001}}
   \put(-239.00,-125.16){\circle*{0.000001}}
   \put(-238.29,-125.87){\circle*{0.000001}}
   \put(-237.59,-125.87){\circle*{0.000001}}
   \put(-236.88,-125.87){\circle*{0.000001}}
   \put(-236.17,-125.87){\circle*{0.000001}}
   \put(-235.47,-126.57){\circle*{0.000001}}
   \put(-234.76,-126.57){\circle*{0.000001}}
   \put(-234.05,-126.57){\circle*{0.000001}}
   \put(-233.35,-127.28){\circle*{0.000001}}
   \put(-232.64,-127.28){\circle*{0.000001}}
   \put(-231.93,-127.28){\circle*{0.000001}}
   \put(-231.22,-127.99){\circle*{0.000001}}
   \put(-230.52,-127.99){\circle*{0.000001}}
   \put(-229.81,-127.99){\circle*{0.000001}}
   \put(-229.10,-127.99){\circle*{0.000001}}
   \put(-228.40,-128.69){\circle*{0.000001}}
   \put(-227.69,-128.69){\circle*{0.000001}}
   \put(-226.98,-128.69){\circle*{0.000001}}
   \put(-226.27,-129.40){\circle*{0.000001}}
   \put(-225.57,-129.40){\circle*{0.000001}}
   \put(-224.86,-129.40){\circle*{0.000001}}
   \put(-224.15,-130.11){\circle*{0.000001}}
   \put(-223.45,-130.11){\circle*{0.000001}}
   \put(-222.74,-130.11){\circle*{0.000001}}
   \put(-222.03,-130.11){\circle*{0.000001}}
   \put(-221.32,-130.81){\circle*{0.000001}}
   \put(-220.62,-130.81){\circle*{0.000001}}
   \put(-219.91,-130.81){\circle*{0.000001}}
   \put(-219.20,-131.52){\circle*{0.000001}}
   \put(-218.50,-131.52){\circle*{0.000001}}
   \put(-217.79,-131.52){\circle*{0.000001}}
   \put(-217.08,-132.23){\circle*{0.000001}}
   \put(-216.37,-132.23){\circle*{0.000001}}
   \put(-215.67,-132.23){\circle*{0.000001}}
   \put(-214.96,-132.23){\circle*{0.000001}}
   \put(-214.25,-132.94){\circle*{0.000001}}
   \put(-213.55,-132.94){\circle*{0.000001}}
   \put(-212.84,-132.94){\circle*{0.000001}}
   \put(-212.13,-133.64){\circle*{0.000001}}
   \put(-211.42,-133.64){\circle*{0.000001}}
   \put(-271.53,-136.47){\circle*{0.000001}}
   \put(-270.82,-136.47){\circle*{0.000001}}
   \put(-270.11,-135.76){\circle*{0.000001}}
   \put(-269.41,-135.76){\circle*{0.000001}}
   \put(-268.70,-135.06){\circle*{0.000001}}
   \put(-267.99,-135.06){\circle*{0.000001}}
   \put(-267.29,-135.06){\circle*{0.000001}}
   \put(-266.58,-134.35){\circle*{0.000001}}
   \put(-265.87,-134.35){\circle*{0.000001}}
   \put(-265.17,-133.64){\circle*{0.000001}}
   \put(-264.46,-133.64){\circle*{0.000001}}
   \put(-263.75,-133.64){\circle*{0.000001}}
   \put(-263.04,-132.94){\circle*{0.000001}}
   \put(-262.34,-132.94){\circle*{0.000001}}
   \put(-261.63,-132.23){\circle*{0.000001}}
   \put(-260.92,-132.23){\circle*{0.000001}}
   \put(-260.22,-132.23){\circle*{0.000001}}
   \put(-259.51,-131.52){\circle*{0.000001}}
   \put(-258.80,-131.52){\circle*{0.000001}}
   \put(-258.09,-130.81){\circle*{0.000001}}
   \put(-257.39,-130.81){\circle*{0.000001}}
   \put(-256.68,-130.81){\circle*{0.000001}}
   \put(-255.97,-130.11){\circle*{0.000001}}
   \put(-255.27,-130.11){\circle*{0.000001}}
   \put(-254.56,-129.40){\circle*{0.000001}}
   \put(-253.85,-129.40){\circle*{0.000001}}
   \put(-253.14,-128.69){\circle*{0.000001}}
   \put(-252.44,-128.69){\circle*{0.000001}}
   \put(-251.73,-128.69){\circle*{0.000001}}
   \put(-251.02,-127.99){\circle*{0.000001}}
   \put(-250.32,-127.99){\circle*{0.000001}}
   \put(-249.61,-127.28){\circle*{0.000001}}
   \put(-248.90,-127.28){\circle*{0.000001}}
   \put(-248.19,-127.28){\circle*{0.000001}}
   \put(-247.49,-126.57){\circle*{0.000001}}
   \put(-246.78,-126.57){\circle*{0.000001}}
   \put(-246.07,-125.87){\circle*{0.000001}}
   \put(-245.37,-125.87){\circle*{0.000001}}
   \put(-244.66,-125.87){\circle*{0.000001}}
   \put(-243.95,-125.16){\circle*{0.000001}}
   \put(-243.24,-125.16){\circle*{0.000001}}
   \put(-242.54,-124.45){\circle*{0.000001}}
   \put(-241.83,-124.45){\circle*{0.000001}}
   \put(-271.53,-136.47){\circle*{0.000001}}
   \put(-270.82,-137.18){\circle*{0.000001}}
   \put(-270.11,-137.18){\circle*{0.000001}}
   \put(-269.41,-137.89){\circle*{0.000001}}
   \put(-268.70,-138.59){\circle*{0.000001}}
   \put(-267.99,-138.59){\circle*{0.000001}}
   \put(-267.29,-139.30){\circle*{0.000001}}
   \put(-266.58,-140.01){\circle*{0.000001}}
   \put(-265.87,-140.01){\circle*{0.000001}}
   \put(-265.17,-140.71){\circle*{0.000001}}
   \put(-264.46,-141.42){\circle*{0.000001}}
   \put(-263.75,-141.42){\circle*{0.000001}}
   \put(-263.04,-142.13){\circle*{0.000001}}
   \put(-262.34,-142.84){\circle*{0.000001}}
   \put(-261.63,-142.84){\circle*{0.000001}}
   \put(-260.92,-143.54){\circle*{0.000001}}
   \put(-260.22,-144.25){\circle*{0.000001}}
   \put(-259.51,-144.25){\circle*{0.000001}}
   \put(-258.80,-144.96){\circle*{0.000001}}
   \put(-258.09,-145.66){\circle*{0.000001}}
   \put(-257.39,-145.66){\circle*{0.000001}}
   \put(-256.68,-146.37){\circle*{0.000001}}
   \put(-255.97,-146.37){\circle*{0.000001}}
   \put(-255.27,-147.08){\circle*{0.000001}}
   \put(-254.56,-147.79){\circle*{0.000001}}
   \put(-253.85,-147.79){\circle*{0.000001}}
   \put(-253.14,-148.49){\circle*{0.000001}}
   \put(-252.44,-149.20){\circle*{0.000001}}
   \put(-251.73,-149.20){\circle*{0.000001}}
   \put(-251.02,-149.91){\circle*{0.000001}}
   \put(-250.32,-150.61){\circle*{0.000001}}
   \put(-249.61,-150.61){\circle*{0.000001}}
   \put(-248.90,-151.32){\circle*{0.000001}}
   \put(-248.19,-152.03){\circle*{0.000001}}
   \put(-247.49,-152.03){\circle*{0.000001}}
   \put(-246.78,-152.74){\circle*{0.000001}}
   \put(-246.07,-153.44){\circle*{0.000001}}
   \put(-245.37,-153.44){\circle*{0.000001}}
   \put(-244.66,-154.15){\circle*{0.000001}}
   \put(-243.95,-154.86){\circle*{0.000001}}
   \put(-243.24,-154.86){\circle*{0.000001}}
   \put(-242.54,-155.56){\circle*{0.000001}}
   \put(-242.54,-155.56){\circle*{0.000001}}
   \put(-241.83,-156.27){\circle*{0.000001}}
   \put(-241.12,-156.27){\circle*{0.000001}}
   \put(-240.42,-156.98){\circle*{0.000001}}
   \put(-239.71,-157.68){\circle*{0.000001}}
   \put(-239.00,-157.68){\circle*{0.000001}}
   \put(-238.29,-158.39){\circle*{0.000001}}
   \put(-237.59,-158.39){\circle*{0.000001}}
   \put(-236.88,-159.10){\circle*{0.000001}}
   \put(-236.17,-159.81){\circle*{0.000001}}
   \put(-235.47,-159.81){\circle*{0.000001}}
   \put(-234.76,-160.51){\circle*{0.000001}}
   \put(-234.05,-161.22){\circle*{0.000001}}
   \put(-233.35,-161.22){\circle*{0.000001}}
   \put(-232.64,-161.93){\circle*{0.000001}}
   \put(-231.93,-162.63){\circle*{0.000001}}
   \put(-231.22,-162.63){\circle*{0.000001}}
   \put(-230.52,-163.34){\circle*{0.000001}}
   \put(-229.81,-163.34){\circle*{0.000001}}
   \put(-229.10,-164.05){\circle*{0.000001}}
   \put(-228.40,-164.76){\circle*{0.000001}}
   \put(-227.69,-164.76){\circle*{0.000001}}
   \put(-226.98,-165.46){\circle*{0.000001}}
   \put(-226.27,-166.17){\circle*{0.000001}}
   \put(-225.57,-166.17){\circle*{0.000001}}
   \put(-224.86,-166.88){\circle*{0.000001}}
   \put(-224.15,-166.88){\circle*{0.000001}}
   \put(-223.45,-167.58){\circle*{0.000001}}
   \put(-222.74,-168.29){\circle*{0.000001}}
   \put(-222.03,-168.29){\circle*{0.000001}}
   \put(-221.32,-169.00){\circle*{0.000001}}
   \put(-220.62,-169.71){\circle*{0.000001}}
   \put(-219.91,-169.71){\circle*{0.000001}}
   \put(-219.20,-170.41){\circle*{0.000001}}
   \put(-218.50,-171.12){\circle*{0.000001}}
   \put(-217.79,-171.12){\circle*{0.000001}}
   \put(-217.08,-171.83){\circle*{0.000001}}
   \put(-216.37,-171.83){\circle*{0.000001}}
   \put(-215.67,-172.53){\circle*{0.000001}}
   \put(-214.96,-173.24){\circle*{0.000001}}
   \put(-214.25,-173.24){\circle*{0.000001}}
   \put(-213.55,-173.95){\circle*{0.000001}}
   \put(-213.55,-173.95){\circle*{0.000001}}
   \put(-212.84,-174.66){\circle*{0.000001}}
   \put(-212.13,-174.66){\circle*{0.000001}}
   \put(-211.42,-175.36){\circle*{0.000001}}
   \put(-210.72,-176.07){\circle*{0.000001}}
   \put(-210.01,-176.07){\circle*{0.000001}}
   \put(-209.30,-176.78){\circle*{0.000001}}
   \put(-208.60,-177.48){\circle*{0.000001}}
   \put(-207.89,-177.48){\circle*{0.000001}}
   \put(-207.18,-178.19){\circle*{0.000001}}
   \put(-206.48,-178.90){\circle*{0.000001}}
   \put(-205.77,-179.61){\circle*{0.000001}}
   \put(-205.06,-179.61){\circle*{0.000001}}
   \put(-204.35,-180.31){\circle*{0.000001}}
   \put(-203.65,-181.02){\circle*{0.000001}}
   \put(-202.94,-181.02){\circle*{0.000001}}
   \put(-202.23,-181.73){\circle*{0.000001}}
   \put(-201.53,-182.43){\circle*{0.000001}}
   \put(-200.82,-182.43){\circle*{0.000001}}
   \put(-200.11,-183.14){\circle*{0.000001}}
   \put(-199.40,-183.85){\circle*{0.000001}}
   \put(-198.70,-183.85){\circle*{0.000001}}
   \put(-197.99,-184.55){\circle*{0.000001}}
   \put(-197.28,-185.26){\circle*{0.000001}}
   \put(-196.58,-185.26){\circle*{0.000001}}
   \put(-195.87,-185.97){\circle*{0.000001}}
   \put(-195.16,-186.68){\circle*{0.000001}}
   \put(-194.45,-186.68){\circle*{0.000001}}
   \put(-193.75,-187.38){\circle*{0.000001}}
   \put(-193.04,-188.09){\circle*{0.000001}}
   \put(-192.33,-188.09){\circle*{0.000001}}
   \put(-191.63,-188.80){\circle*{0.000001}}
   \put(-190.92,-189.50){\circle*{0.000001}}
   \put(-190.21,-190.21){\circle*{0.000001}}
   \put(-189.50,-190.21){\circle*{0.000001}}
   \put(-188.80,-190.92){\circle*{0.000001}}
   \put(-188.09,-191.63){\circle*{0.000001}}
   \put(-187.38,-191.63){\circle*{0.000001}}
   \put(-186.68,-192.33){\circle*{0.000001}}
   \put(-185.97,-193.04){\circle*{0.000001}}
   \put(-185.26,-193.04){\circle*{0.000001}}
   \put(-184.55,-193.75){\circle*{0.000001}}
   \put(-184.55,-193.75){\circle*{0.000001}}
   \put(-183.85,-194.45){\circle*{0.000001}}
   \put(-183.14,-195.16){\circle*{0.000001}}
   \put(-182.43,-195.16){\circle*{0.000001}}
   \put(-181.73,-195.87){\circle*{0.000001}}
   \put(-181.02,-196.58){\circle*{0.000001}}
   \put(-180.31,-197.28){\circle*{0.000001}}
   \put(-179.61,-197.99){\circle*{0.000001}}
   \put(-178.90,-198.70){\circle*{0.000001}}
   \put(-178.19,-198.70){\circle*{0.000001}}
   \put(-177.48,-199.40){\circle*{0.000001}}
   \put(-176.78,-200.11){\circle*{0.000001}}
   \put(-176.07,-200.82){\circle*{0.000001}}
   \put(-175.36,-201.53){\circle*{0.000001}}
   \put(-174.66,-201.53){\circle*{0.000001}}
   \put(-173.95,-202.23){\circle*{0.000001}}
   \put(-173.24,-202.94){\circle*{0.000001}}
   \put(-172.53,-203.65){\circle*{0.000001}}
   \put(-171.83,-204.35){\circle*{0.000001}}
   \put(-171.12,-204.35){\circle*{0.000001}}
   \put(-170.41,-205.06){\circle*{0.000001}}
   \put(-169.71,-205.77){\circle*{0.000001}}
   \put(-169.00,-206.48){\circle*{0.000001}}
   \put(-168.29,-207.18){\circle*{0.000001}}
   \put(-167.58,-207.89){\circle*{0.000001}}
   \put(-166.88,-207.89){\circle*{0.000001}}
   \put(-166.17,-208.60){\circle*{0.000001}}
   \put(-165.46,-209.30){\circle*{0.000001}}
   \put(-164.76,-210.01){\circle*{0.000001}}
   \put(-164.05,-210.72){\circle*{0.000001}}
   \put(-163.34,-210.72){\circle*{0.000001}}
   \put(-162.63,-211.42){\circle*{0.000001}}
   \put(-161.93,-212.13){\circle*{0.000001}}
   \put(-161.22,-212.84){\circle*{0.000001}}
   \put(-160.51,-213.55){\circle*{0.000001}}
   \put(-159.81,-214.25){\circle*{0.000001}}
   \put(-159.10,-214.25){\circle*{0.000001}}
   \put(-158.39,-214.96){\circle*{0.000001}}
   \put(-157.68,-215.67){\circle*{0.000001}}
   \put(-157.68,-215.67){\circle*{0.000001}}
   \put(-156.98,-216.37){\circle*{0.000001}}
   \put(-156.27,-216.37){\circle*{0.000001}}
   \put(-155.56,-217.08){\circle*{0.000001}}
   \put(-154.86,-217.08){\circle*{0.000001}}
   \put(-154.15,-217.79){\circle*{0.000001}}
   \put(-153.44,-218.50){\circle*{0.000001}}
   \put(-152.74,-218.50){\circle*{0.000001}}
   \put(-152.03,-219.20){\circle*{0.000001}}
   \put(-151.32,-219.20){\circle*{0.000001}}
   \put(-150.61,-219.91){\circle*{0.000001}}
   \put(-149.91,-219.91){\circle*{0.000001}}
   \put(-149.20,-220.62){\circle*{0.000001}}
   \put(-148.49,-221.32){\circle*{0.000001}}
   \put(-147.79,-221.32){\circle*{0.000001}}
   \put(-147.08,-222.03){\circle*{0.000001}}
   \put(-146.37,-222.03){\circle*{0.000001}}
   \put(-145.66,-222.74){\circle*{0.000001}}
   \put(-144.96,-223.45){\circle*{0.000001}}
   \put(-144.25,-223.45){\circle*{0.000001}}
   \put(-143.54,-224.15){\circle*{0.000001}}
   \put(-142.84,-224.15){\circle*{0.000001}}
   \put(-142.13,-224.86){\circle*{0.000001}}
   \put(-141.42,-224.86){\circle*{0.000001}}
   \put(-140.71,-225.57){\circle*{0.000001}}
   \put(-140.01,-226.27){\circle*{0.000001}}
   \put(-139.30,-226.27){\circle*{0.000001}}
   \put(-138.59,-226.98){\circle*{0.000001}}
   \put(-137.89,-226.98){\circle*{0.000001}}
   \put(-137.18,-227.69){\circle*{0.000001}}
   \put(-136.47,-228.40){\circle*{0.000001}}
   \put(-135.76,-228.40){\circle*{0.000001}}
   \put(-135.06,-229.10){\circle*{0.000001}}
   \put(-134.35,-229.10){\circle*{0.000001}}
   \put(-133.64,-229.81){\circle*{0.000001}}
   \put(-132.94,-229.81){\circle*{0.000001}}
   \put(-132.23,-230.52){\circle*{0.000001}}
   \put(-131.52,-231.22){\circle*{0.000001}}
   \put(-130.81,-231.22){\circle*{0.000001}}
   \put(-130.11,-231.93){\circle*{0.000001}}
   \put(-129.40,-231.93){\circle*{0.000001}}
   \put(-128.69,-232.64){\circle*{0.000001}}
   \put(-128.69,-232.64){\circle*{0.000001}}
   \put(-127.99,-232.64){\circle*{0.000001}}
   \put(-127.28,-233.35){\circle*{0.000001}}
   \put(-126.57,-233.35){\circle*{0.000001}}
   \put(-125.87,-234.05){\circle*{0.000001}}
   \put(-125.16,-234.05){\circle*{0.000001}}
   \put(-124.45,-234.76){\circle*{0.000001}}
   \put(-123.74,-234.76){\circle*{0.000001}}
   \put(-123.04,-235.47){\circle*{0.000001}}
   \put(-122.33,-235.47){\circle*{0.000001}}
   \put(-121.62,-236.17){\circle*{0.000001}}
   \put(-120.92,-236.17){\circle*{0.000001}}
   \put(-120.21,-236.88){\circle*{0.000001}}
   \put(-119.50,-236.88){\circle*{0.000001}}
   \put(-118.79,-237.59){\circle*{0.000001}}
   \put(-118.09,-237.59){\circle*{0.000001}}
   \put(-117.38,-238.29){\circle*{0.000001}}
   \put(-116.67,-238.29){\circle*{0.000001}}
   \put(-115.97,-239.00){\circle*{0.000001}}
   \put(-115.26,-239.00){\circle*{0.000001}}
   \put(-114.55,-239.71){\circle*{0.000001}}
   \put(-113.84,-239.71){\circle*{0.000001}}
   \put(-113.14,-239.71){\circle*{0.000001}}
   \put(-112.43,-240.42){\circle*{0.000001}}
   \put(-111.72,-240.42){\circle*{0.000001}}
   \put(-111.02,-241.12){\circle*{0.000001}}
   \put(-110.31,-241.12){\circle*{0.000001}}
   \put(-109.60,-241.83){\circle*{0.000001}}
   \put(-108.89,-241.83){\circle*{0.000001}}
   \put(-108.19,-242.54){\circle*{0.000001}}
   \put(-107.48,-242.54){\circle*{0.000001}}
   \put(-106.77,-243.24){\circle*{0.000001}}
   \put(-106.07,-243.24){\circle*{0.000001}}
   \put(-105.36,-243.95){\circle*{0.000001}}
   \put(-104.65,-243.95){\circle*{0.000001}}
   \put(-103.94,-244.66){\circle*{0.000001}}
   \put(-103.24,-244.66){\circle*{0.000001}}
   \put(-102.53,-245.37){\circle*{0.000001}}
   \put(-101.82,-245.37){\circle*{0.000001}}
   \put(-101.12,-246.07){\circle*{0.000001}}
   \put(-100.41,-246.07){\circle*{0.000001}}
   \put(-99.70,-246.78){\circle*{0.000001}}
   \put(-98.99,-246.78){\circle*{0.000001}}
   \put(-98.29,-247.49){\circle*{0.000001}}
   \put(-97.58,-247.49){\circle*{0.000001}}
   \put(-97.58,-247.49){\circle*{0.000001}}
   \put(-96.87,-247.49){\circle*{0.000001}}
   \put(-96.17,-248.19){\circle*{0.000001}}
   \put(-95.46,-248.19){\circle*{0.000001}}
   \put(-94.75,-248.90){\circle*{0.000001}}
   \put(-94.05,-248.90){\circle*{0.000001}}
   \put(-93.34,-248.90){\circle*{0.000001}}
   \put(-92.63,-249.61){\circle*{0.000001}}
   \put(-91.92,-249.61){\circle*{0.000001}}
   \put(-91.22,-250.32){\circle*{0.000001}}
   \put(-90.51,-250.32){\circle*{0.000001}}
   \put(-89.80,-251.02){\circle*{0.000001}}
   \put(-89.10,-251.02){\circle*{0.000001}}
   \put(-88.39,-251.02){\circle*{0.000001}}
   \put(-87.68,-251.73){\circle*{0.000001}}
   \put(-86.97,-251.73){\circle*{0.000001}}
   \put(-86.27,-252.44){\circle*{0.000001}}
   \put(-85.56,-252.44){\circle*{0.000001}}
   \put(-84.85,-252.44){\circle*{0.000001}}
   \put(-84.15,-253.14){\circle*{0.000001}}
   \put(-83.44,-253.14){\circle*{0.000001}}
   \put(-82.73,-253.85){\circle*{0.000001}}
   \put(-82.02,-253.85){\circle*{0.000001}}
   \put(-81.32,-254.56){\circle*{0.000001}}
   \put(-80.61,-254.56){\circle*{0.000001}}
   \put(-79.90,-254.56){\circle*{0.000001}}
   \put(-79.20,-255.27){\circle*{0.000001}}
   \put(-78.49,-255.27){\circle*{0.000001}}
   \put(-77.78,-255.97){\circle*{0.000001}}
   \put(-77.07,-255.97){\circle*{0.000001}}
   \put(-76.37,-255.97){\circle*{0.000001}}
   \put(-75.66,-256.68){\circle*{0.000001}}
   \put(-74.95,-256.68){\circle*{0.000001}}
   \put(-74.25,-257.39){\circle*{0.000001}}
   \put(-73.54,-257.39){\circle*{0.000001}}
   \put(-72.83,-258.09){\circle*{0.000001}}
   \put(-72.12,-258.09){\circle*{0.000001}}
   \put(-71.42,-258.09){\circle*{0.000001}}
   \put(-70.71,-258.80){\circle*{0.000001}}
   \put(-70.00,-258.80){\circle*{0.000001}}
   \put(-69.30,-259.51){\circle*{0.000001}}
   \put(-68.59,-259.51){\circle*{0.000001}}
   \put(-67.88,-259.51){\circle*{0.000001}}
   \put(-67.18,-260.22){\circle*{0.000001}}
   \put(-66.47,-260.22){\circle*{0.000001}}
   \put(-65.76,-260.92){\circle*{0.000001}}
   \put(-65.05,-260.92){\circle*{0.000001}}
   \put(-64.35,-261.63){\circle*{0.000001}}
   \put(-63.64,-261.63){\circle*{0.000001}}
   \put(-63.64,-261.63){\circle*{0.000001}}
   \put(-62.93,-261.63){\circle*{0.000001}}
   \put(-62.23,-262.34){\circle*{0.000001}}
   \put(-61.52,-262.34){\circle*{0.000001}}
   \put(-60.81,-262.34){\circle*{0.000001}}
   \put(-60.10,-263.04){\circle*{0.000001}}
   \put(-59.40,-263.04){\circle*{0.000001}}
   \put(-58.69,-263.04){\circle*{0.000001}}
   \put(-57.98,-263.75){\circle*{0.000001}}
   \put(-57.28,-263.75){\circle*{0.000001}}
   \put(-56.57,-264.46){\circle*{0.000001}}
   \put(-55.86,-264.46){\circle*{0.000001}}
   \put(-55.15,-264.46){\circle*{0.000001}}
   \put(-54.45,-265.17){\circle*{0.000001}}
   \put(-53.74,-265.17){\circle*{0.000001}}
   \put(-53.03,-265.17){\circle*{0.000001}}
   \put(-52.33,-265.87){\circle*{0.000001}}
   \put(-51.62,-265.87){\circle*{0.000001}}
   \put(-50.91,-265.87){\circle*{0.000001}}
   \put(-50.20,-266.58){\circle*{0.000001}}
   \put(-49.50,-266.58){\circle*{0.000001}}
   \put(-48.79,-266.58){\circle*{0.000001}}
   \put(-48.08,-267.29){\circle*{0.000001}}
   \put(-47.38,-267.29){\circle*{0.000001}}
   \put(-46.67,-267.99){\circle*{0.000001}}
   \put(-45.96,-267.99){\circle*{0.000001}}
   \put(-45.25,-267.99){\circle*{0.000001}}
   \put(-44.55,-268.70){\circle*{0.000001}}
   \put(-43.84,-268.70){\circle*{0.000001}}
   \put(-43.13,-268.70){\circle*{0.000001}}
   \put(-42.43,-269.41){\circle*{0.000001}}
   \put(-41.72,-269.41){\circle*{0.000001}}
   \put(-41.01,-269.41){\circle*{0.000001}}
   \put(-40.31,-270.11){\circle*{0.000001}}
   \put(-39.60,-270.11){\circle*{0.000001}}
   \put(-38.89,-270.11){\circle*{0.000001}}
   \put(-38.18,-270.82){\circle*{0.000001}}
   \put(-37.48,-270.82){\circle*{0.000001}}
   \put(-36.77,-271.53){\circle*{0.000001}}
   \put(-36.06,-271.53){\circle*{0.000001}}
   \put(-35.36,-271.53){\circle*{0.000001}}
   \put(-34.65,-272.24){\circle*{0.000001}}
   \put(-33.94,-272.24){\circle*{0.000001}}
   \put(-33.23,-272.24){\circle*{0.000001}}
   \put(-32.53,-272.94){\circle*{0.000001}}
   \put(-31.82,-272.94){\circle*{0.000001}}
   \put(-31.82,-272.94){\circle*{0.000001}}
   \put(-31.11,-272.24){\circle*{0.000001}}
   \put(-30.41,-272.24){\circle*{0.000001}}
   \put(-29.70,-271.53){\circle*{0.000001}}
   \put(-28.99,-270.82){\circle*{0.000001}}
   \put(-28.28,-270.11){\circle*{0.000001}}
   \put(-27.58,-270.11){\circle*{0.000001}}
   \put(-26.87,-269.41){\circle*{0.000001}}
   \put(-26.16,-268.70){\circle*{0.000001}}
   \put(-25.46,-267.99){\circle*{0.000001}}
   \put(-24.75,-267.99){\circle*{0.000001}}
   \put(-24.04,-267.29){\circle*{0.000001}}
   \put(-23.33,-266.58){\circle*{0.000001}}
   \put(-22.63,-266.58){\circle*{0.000001}}
   \put(-21.92,-265.87){\circle*{0.000001}}
   \put(-21.21,-265.17){\circle*{0.000001}}
   \put(-20.51,-264.46){\circle*{0.000001}}
   \put(-19.80,-264.46){\circle*{0.000001}}
   \put(-19.09,-263.75){\circle*{0.000001}}
   \put(-18.38,-263.04){\circle*{0.000001}}
   \put(-17.68,-262.34){\circle*{0.000001}}
   \put(-16.97,-262.34){\circle*{0.000001}}
   \put(-16.26,-261.63){\circle*{0.000001}}
   \put(-15.56,-260.92){\circle*{0.000001}}
   \put(-14.85,-260.22){\circle*{0.000001}}
   \put(-14.14,-260.22){\circle*{0.000001}}
   \put(-13.44,-259.51){\circle*{0.000001}}
   \put(-12.73,-258.80){\circle*{0.000001}}
   \put(-12.02,-258.80){\circle*{0.000001}}
   \put(-11.31,-258.09){\circle*{0.000001}}
   \put(-10.61,-257.39){\circle*{0.000001}}
   \put(-9.90,-256.68){\circle*{0.000001}}
   \put(-9.19,-256.68){\circle*{0.000001}}
   \put(-8.49,-255.97){\circle*{0.000001}}
   \put(-7.78,-255.27){\circle*{0.000001}}
   \put(-7.07,-254.56){\circle*{0.000001}}
   \put(-6.36,-254.56){\circle*{0.000001}}
   \put(-5.66,-253.85){\circle*{0.000001}}
   \put(-33.94,-234.76){\circle*{0.000001}}
   \put(-33.23,-235.47){\circle*{0.000001}}
   \put(-32.53,-235.47){\circle*{0.000001}}
   \put(-31.82,-236.17){\circle*{0.000001}}
   \put(-31.11,-236.88){\circle*{0.000001}}
   \put(-30.41,-236.88){\circle*{0.000001}}
   \put(-29.70,-237.59){\circle*{0.000001}}
   \put(-28.99,-238.29){\circle*{0.000001}}
   \put(-28.28,-238.29){\circle*{0.000001}}
   \put(-27.58,-239.00){\circle*{0.000001}}
   \put(-26.87,-239.71){\circle*{0.000001}}
   \put(-26.16,-239.71){\circle*{0.000001}}
   \put(-25.46,-240.42){\circle*{0.000001}}
   \put(-24.75,-241.12){\circle*{0.000001}}
   \put(-24.04,-241.12){\circle*{0.000001}}
   \put(-23.33,-241.83){\circle*{0.000001}}
   \put(-22.63,-242.54){\circle*{0.000001}}
   \put(-21.92,-242.54){\circle*{0.000001}}
   \put(-21.21,-243.24){\circle*{0.000001}}
   \put(-20.51,-243.95){\circle*{0.000001}}
   \put(-19.80,-243.95){\circle*{0.000001}}
   \put(-19.09,-244.66){\circle*{0.000001}}
   \put(-18.38,-245.37){\circle*{0.000001}}
   \put(-17.68,-246.07){\circle*{0.000001}}
   \put(-16.97,-246.07){\circle*{0.000001}}
   \put(-16.26,-246.78){\circle*{0.000001}}
   \put(-15.56,-247.49){\circle*{0.000001}}
   \put(-14.85,-247.49){\circle*{0.000001}}
   \put(-14.14,-248.19){\circle*{0.000001}}
   \put(-13.44,-248.90){\circle*{0.000001}}
   \put(-12.73,-248.90){\circle*{0.000001}}
   \put(-12.02,-249.61){\circle*{0.000001}}
   \put(-11.31,-250.32){\circle*{0.000001}}
   \put(-10.61,-250.32){\circle*{0.000001}}
   \put(-9.90,-251.02){\circle*{0.000001}}
   \put(-9.19,-251.73){\circle*{0.000001}}
   \put(-8.49,-251.73){\circle*{0.000001}}
   \put(-7.78,-252.44){\circle*{0.000001}}
   \put(-7.07,-253.14){\circle*{0.000001}}
   \put(-6.36,-253.14){\circle*{0.000001}}
   \put(-5.66,-253.85){\circle*{0.000001}}
   \put(-63.64,-213.55){\circle*{0.000001}}
   \put(-62.93,-214.25){\circle*{0.000001}}
   \put(-62.23,-214.25){\circle*{0.000001}}
   \put(-61.52,-214.96){\circle*{0.000001}}
   \put(-60.81,-215.67){\circle*{0.000001}}
   \put(-60.10,-216.37){\circle*{0.000001}}
   \put(-59.40,-216.37){\circle*{0.000001}}
   \put(-58.69,-217.08){\circle*{0.000001}}
   \put(-57.98,-217.79){\circle*{0.000001}}
   \put(-57.28,-217.79){\circle*{0.000001}}
   \put(-56.57,-218.50){\circle*{0.000001}}
   \put(-55.86,-219.20){\circle*{0.000001}}
   \put(-55.15,-219.91){\circle*{0.000001}}
   \put(-54.45,-219.91){\circle*{0.000001}}
   \put(-53.74,-220.62){\circle*{0.000001}}
   \put(-53.03,-221.32){\circle*{0.000001}}
   \put(-52.33,-221.32){\circle*{0.000001}}
   \put(-51.62,-222.03){\circle*{0.000001}}
   \put(-50.91,-222.74){\circle*{0.000001}}
   \put(-50.20,-223.45){\circle*{0.000001}}
   \put(-49.50,-223.45){\circle*{0.000001}}
   \put(-48.79,-224.15){\circle*{0.000001}}
   \put(-48.08,-224.86){\circle*{0.000001}}
   \put(-47.38,-224.86){\circle*{0.000001}}
   \put(-46.67,-225.57){\circle*{0.000001}}
   \put(-45.96,-226.27){\circle*{0.000001}}
   \put(-45.25,-226.98){\circle*{0.000001}}
   \put(-44.55,-226.98){\circle*{0.000001}}
   \put(-43.84,-227.69){\circle*{0.000001}}
   \put(-43.13,-228.40){\circle*{0.000001}}
   \put(-42.43,-228.40){\circle*{0.000001}}
   \put(-41.72,-229.10){\circle*{0.000001}}
   \put(-41.01,-229.81){\circle*{0.000001}}
   \put(-40.31,-230.52){\circle*{0.000001}}
   \put(-39.60,-230.52){\circle*{0.000001}}
   \put(-38.89,-231.22){\circle*{0.000001}}
   \put(-38.18,-231.93){\circle*{0.000001}}
   \put(-37.48,-231.93){\circle*{0.000001}}
   \put(-36.77,-232.64){\circle*{0.000001}}
   \put(-36.06,-233.35){\circle*{0.000001}}
   \put(-35.36,-234.05){\circle*{0.000001}}
   \put(-34.65,-234.05){\circle*{0.000001}}
   \put(-33.94,-234.76){\circle*{0.000001}}
   \put(-63.64,-213.55){\circle*{0.000001}}
   \put(-63.64,-212.84){\circle*{0.000001}}
   \put(-63.64,-212.13){\circle*{0.000001}}
   \put(-63.64,-211.42){\circle*{0.000001}}
   \put(-64.35,-210.72){\circle*{0.000001}}
   \put(-64.35,-210.01){\circle*{0.000001}}
   \put(-64.35,-209.30){\circle*{0.000001}}
   \put(-64.35,-208.60){\circle*{0.000001}}
   \put(-64.35,-207.89){\circle*{0.000001}}
   \put(-64.35,-207.18){\circle*{0.000001}}
   \put(-64.35,-206.48){\circle*{0.000001}}
   \put(-65.05,-205.77){\circle*{0.000001}}
   \put(-65.05,-205.06){\circle*{0.000001}}
   \put(-65.05,-204.35){\circle*{0.000001}}
   \put(-65.05,-203.65){\circle*{0.000001}}
   \put(-65.05,-202.94){\circle*{0.000001}}
   \put(-65.05,-202.23){\circle*{0.000001}}
   \put(-65.05,-201.53){\circle*{0.000001}}
   \put(-65.76,-200.82){\circle*{0.000001}}
   \put(-65.76,-200.11){\circle*{0.000001}}
   \put(-65.76,-199.40){\circle*{0.000001}}
   \put(-65.76,-198.70){\circle*{0.000001}}
   \put(-65.76,-197.99){\circle*{0.000001}}
   \put(-65.76,-197.28){\circle*{0.000001}}
   \put(-65.76,-196.58){\circle*{0.000001}}
   \put(-66.47,-195.87){\circle*{0.000001}}
   \put(-66.47,-195.16){\circle*{0.000001}}
   \put(-66.47,-194.45){\circle*{0.000001}}
   \put(-66.47,-193.75){\circle*{0.000001}}
   \put(-66.47,-193.04){\circle*{0.000001}}
   \put(-66.47,-192.33){\circle*{0.000001}}
   \put(-67.18,-191.63){\circle*{0.000001}}
   \put(-67.18,-190.92){\circle*{0.000001}}
   \put(-67.18,-190.21){\circle*{0.000001}}
   \put(-67.18,-189.50){\circle*{0.000001}}
   \put(-67.18,-188.80){\circle*{0.000001}}
   \put(-67.18,-188.09){\circle*{0.000001}}
   \put(-67.18,-187.38){\circle*{0.000001}}
   \put(-67.88,-186.68){\circle*{0.000001}}
   \put(-67.88,-185.97){\circle*{0.000001}}
   \put(-67.88,-185.26){\circle*{0.000001}}
   \put(-67.88,-184.55){\circle*{0.000001}}
   \put(-67.88,-183.85){\circle*{0.000001}}
   \put(-67.88,-183.14){\circle*{0.000001}}
   \put(-67.88,-182.43){\circle*{0.000001}}
   \put(-68.59,-181.73){\circle*{0.000001}}
   \put(-68.59,-181.02){\circle*{0.000001}}
   \put(-68.59,-180.31){\circle*{0.000001}}
   \put(-68.59,-179.61){\circle*{0.000001}}
   \put(-68.59,-179.61){\circle*{0.000001}}
   \put(-67.88,-179.61){\circle*{0.000001}}
   \put(-67.18,-180.31){\circle*{0.000001}}
   \put(-66.47,-180.31){\circle*{0.000001}}
   \put(-65.76,-181.02){\circle*{0.000001}}
   \put(-65.05,-181.02){\circle*{0.000001}}
   \put(-64.35,-181.02){\circle*{0.000001}}
   \put(-63.64,-181.73){\circle*{0.000001}}
   \put(-62.93,-181.73){\circle*{0.000001}}
   \put(-62.23,-181.73){\circle*{0.000001}}
   \put(-61.52,-182.43){\circle*{0.000001}}
   \put(-60.81,-182.43){\circle*{0.000001}}
   \put(-60.10,-183.14){\circle*{0.000001}}
   \put(-59.40,-183.14){\circle*{0.000001}}
   \put(-58.69,-183.14){\circle*{0.000001}}
   \put(-57.98,-183.85){\circle*{0.000001}}
   \put(-57.28,-183.85){\circle*{0.000001}}
   \put(-56.57,-183.85){\circle*{0.000001}}
   \put(-55.86,-184.55){\circle*{0.000001}}
   \put(-55.15,-184.55){\circle*{0.000001}}
   \put(-54.45,-185.26){\circle*{0.000001}}
   \put(-53.74,-185.26){\circle*{0.000001}}
   \put(-53.03,-185.26){\circle*{0.000001}}
   \put(-52.33,-185.97){\circle*{0.000001}}
   \put(-51.62,-185.97){\circle*{0.000001}}
   \put(-50.91,-185.97){\circle*{0.000001}}
   \put(-50.20,-186.68){\circle*{0.000001}}
   \put(-49.50,-186.68){\circle*{0.000001}}
   \put(-48.79,-187.38){\circle*{0.000001}}
   \put(-48.08,-187.38){\circle*{0.000001}}
   \put(-47.38,-187.38){\circle*{0.000001}}
   \put(-46.67,-188.09){\circle*{0.000001}}
   \put(-45.96,-188.09){\circle*{0.000001}}
   \put(-45.25,-188.09){\circle*{0.000001}}
   \put(-44.55,-188.80){\circle*{0.000001}}
   \put(-43.84,-188.80){\circle*{0.000001}}
   \put(-43.13,-189.50){\circle*{0.000001}}
   \put(-42.43,-189.50){\circle*{0.000001}}
   \put(-41.72,-189.50){\circle*{0.000001}}
   \put(-41.01,-190.21){\circle*{0.000001}}
   \put(-40.31,-190.21){\circle*{0.000001}}
   \put(-39.60,-190.21){\circle*{0.000001}}
   \put(-38.89,-190.92){\circle*{0.000001}}
   \put(-38.18,-190.92){\circle*{0.000001}}
   \put(-37.48,-191.63){\circle*{0.000001}}
   \put(-36.77,-191.63){\circle*{0.000001}}
   \put(-36.77,-191.63){\circle*{0.000001}}
   \put(-36.06,-191.63){\circle*{0.000001}}
   \put(-35.36,-191.63){\circle*{0.000001}}
   \put(-34.65,-191.63){\circle*{0.000001}}
   \put(-33.94,-191.63){\circle*{0.000001}}
   \put(-33.23,-191.63){\circle*{0.000001}}
   \put(-32.53,-191.63){\circle*{0.000001}}
   \put(-31.82,-191.63){\circle*{0.000001}}
   \put(-31.11,-191.63){\circle*{0.000001}}
   \put(-30.41,-191.63){\circle*{0.000001}}
   \put(-29.70,-191.63){\circle*{0.000001}}
   \put(-28.99,-191.63){\circle*{0.000001}}
   \put(-28.28,-191.63){\circle*{0.000001}}
   \put(-27.58,-191.63){\circle*{0.000001}}
   \put(-26.87,-191.63){\circle*{0.000001}}
   \put(-26.16,-191.63){\circle*{0.000001}}
   \put(-25.46,-191.63){\circle*{0.000001}}
   \put(-24.75,-191.63){\circle*{0.000001}}
   \put(-24.04,-191.63){\circle*{0.000001}}
   \put(-23.33,-191.63){\circle*{0.000001}}
   \put(-22.63,-191.63){\circle*{0.000001}}
   \put(-21.92,-191.63){\circle*{0.000001}}
   \put(-21.21,-191.63){\circle*{0.000001}}
   \put(-20.51,-190.92){\circle*{0.000001}}
   \put(-19.80,-190.92){\circle*{0.000001}}
   \put(-19.09,-190.92){\circle*{0.000001}}
   \put(-18.38,-190.92){\circle*{0.000001}}
   \put(-17.68,-190.92){\circle*{0.000001}}
   \put(-16.97,-190.92){\circle*{0.000001}}
   \put(-16.26,-190.92){\circle*{0.000001}}
   \put(-15.56,-190.92){\circle*{0.000001}}
   \put(-14.85,-190.92){\circle*{0.000001}}
   \put(-14.14,-190.92){\circle*{0.000001}}
   \put(-13.44,-190.92){\circle*{0.000001}}
   \put(-12.73,-190.92){\circle*{0.000001}}
   \put(-12.02,-190.92){\circle*{0.000001}}
   \put(-11.31,-190.92){\circle*{0.000001}}
   \put(-10.61,-190.92){\circle*{0.000001}}
   \put(-9.90,-190.92){\circle*{0.000001}}
   \put(-9.19,-190.92){\circle*{0.000001}}
   \put(-8.49,-190.92){\circle*{0.000001}}
   \put(-7.78,-190.92){\circle*{0.000001}}
   \put(-7.07,-190.92){\circle*{0.000001}}
   \put(-6.36,-190.92){\circle*{0.000001}}
   \put(-5.66,-190.92){\circle*{0.000001}}
   \put(-4.95,-190.92){\circle*{0.000001}}
   \put(-4.95,-190.92){\circle*{0.000001}}
   \put(-4.24,-190.92){\circle*{0.000001}}
   \put(-3.54,-190.92){\circle*{0.000001}}
   \put(-2.83,-190.21){\circle*{0.000001}}
   \put(-2.12,-190.21){\circle*{0.000001}}
   \put(-1.41,-190.21){\circle*{0.000001}}
   \put(-0.71,-190.21){\circle*{0.000001}}
   \put( 0.00,-189.50){\circle*{0.000001}}
   \put( 0.71,-189.50){\circle*{0.000001}}
   \put( 1.41,-189.50){\circle*{0.000001}}
   \put( 2.12,-189.50){\circle*{0.000001}}
   \put( 2.83,-189.50){\circle*{0.000001}}
   \put( 3.54,-188.80){\circle*{0.000001}}
   \put( 4.24,-188.80){\circle*{0.000001}}
   \put( 4.95,-188.80){\circle*{0.000001}}
   \put( 5.66,-188.80){\circle*{0.000001}}
   \put( 6.36,-188.09){\circle*{0.000001}}
   \put( 7.07,-188.09){\circle*{0.000001}}
   \put( 7.78,-188.09){\circle*{0.000001}}
   \put( 8.49,-188.09){\circle*{0.000001}}
   \put( 9.19,-188.09){\circle*{0.000001}}
   \put( 9.90,-187.38){\circle*{0.000001}}
   \put(10.61,-187.38){\circle*{0.000001}}
   \put(11.31,-187.38){\circle*{0.000001}}
   \put(12.02,-187.38){\circle*{0.000001}}
   \put(12.73,-186.68){\circle*{0.000001}}
   \put(13.44,-186.68){\circle*{0.000001}}
   \put(14.14,-186.68){\circle*{0.000001}}
   \put(14.85,-186.68){\circle*{0.000001}}
   \put(15.56,-186.68){\circle*{0.000001}}
   \put(16.26,-185.97){\circle*{0.000001}}
   \put(16.97,-185.97){\circle*{0.000001}}
   \put(17.68,-185.97){\circle*{0.000001}}
   \put(18.38,-185.97){\circle*{0.000001}}
   \put(19.09,-185.26){\circle*{0.000001}}
   \put(19.80,-185.26){\circle*{0.000001}}
   \put(20.51,-185.26){\circle*{0.000001}}
   \put(21.21,-185.26){\circle*{0.000001}}
   \put(21.92,-185.26){\circle*{0.000001}}
   \put(22.63,-184.55){\circle*{0.000001}}
   \put(23.33,-184.55){\circle*{0.000001}}
   \put(24.04,-184.55){\circle*{0.000001}}
   \put(24.75,-184.55){\circle*{0.000001}}
   \put(25.46,-183.85){\circle*{0.000001}}
   \put(26.16,-183.85){\circle*{0.000001}}
   \put(26.87,-183.85){\circle*{0.000001}}
   \put(26.87,-183.85){\circle*{0.000001}}
   \put(27.58,-183.14){\circle*{0.000001}}
   \put(28.28,-182.43){\circle*{0.000001}}
   \put(28.99,-181.73){\circle*{0.000001}}
   \put(28.99,-181.02){\circle*{0.000001}}
   \put(29.70,-180.31){\circle*{0.000001}}
   \put(30.41,-179.61){\circle*{0.000001}}
   \put(31.11,-178.90){\circle*{0.000001}}
   \put(31.82,-178.19){\circle*{0.000001}}
   \put(32.53,-177.48){\circle*{0.000001}}
   \put(33.23,-176.78){\circle*{0.000001}}
   \put(33.23,-176.07){\circle*{0.000001}}
   \put(33.94,-175.36){\circle*{0.000001}}
   \put(34.65,-174.66){\circle*{0.000001}}
   \put(35.36,-173.95){\circle*{0.000001}}
   \put(36.06,-173.24){\circle*{0.000001}}
   \put(36.77,-172.53){\circle*{0.000001}}
   \put(37.48,-171.83){\circle*{0.000001}}
   \put(37.48,-171.12){\circle*{0.000001}}
   \put(38.18,-170.41){\circle*{0.000001}}
   \put(38.89,-169.71){\circle*{0.000001}}
   \put(39.60,-169.00){\circle*{0.000001}}
   \put(40.31,-168.29){\circle*{0.000001}}
   \put(41.01,-167.58){\circle*{0.000001}}
   \put(41.72,-166.88){\circle*{0.000001}}
   \put(42.43,-166.17){\circle*{0.000001}}
   \put(42.43,-165.46){\circle*{0.000001}}
   \put(43.13,-164.76){\circle*{0.000001}}
   \put(43.84,-164.05){\circle*{0.000001}}
   \put(44.55,-163.34){\circle*{0.000001}}
   \put(45.25,-162.63){\circle*{0.000001}}
   \put(45.96,-161.93){\circle*{0.000001}}
   \put(46.67,-161.22){\circle*{0.000001}}
   \put(46.67,-160.51){\circle*{0.000001}}
   \put(47.38,-159.81){\circle*{0.000001}}
   \put(48.08,-159.10){\circle*{0.000001}}
   \put(48.79,-158.39){\circle*{0.000001}}
   \put(14.85,-167.58){\circle*{0.000001}}
   \put(15.56,-167.58){\circle*{0.000001}}
   \put(16.26,-166.88){\circle*{0.000001}}
   \put(16.97,-166.88){\circle*{0.000001}}
   \put(17.68,-166.88){\circle*{0.000001}}
   \put(18.38,-166.88){\circle*{0.000001}}
   \put(19.09,-166.17){\circle*{0.000001}}
   \put(19.80,-166.17){\circle*{0.000001}}
   \put(20.51,-166.17){\circle*{0.000001}}
   \put(21.21,-166.17){\circle*{0.000001}}
   \put(21.92,-165.46){\circle*{0.000001}}
   \put(22.63,-165.46){\circle*{0.000001}}
   \put(23.33,-165.46){\circle*{0.000001}}
   \put(24.04,-164.76){\circle*{0.000001}}
   \put(24.75,-164.76){\circle*{0.000001}}
   \put(25.46,-164.76){\circle*{0.000001}}
   \put(26.16,-164.76){\circle*{0.000001}}
   \put(26.87,-164.05){\circle*{0.000001}}
   \put(27.58,-164.05){\circle*{0.000001}}
   \put(28.28,-164.05){\circle*{0.000001}}
   \put(28.99,-164.05){\circle*{0.000001}}
   \put(29.70,-163.34){\circle*{0.000001}}
   \put(30.41,-163.34){\circle*{0.000001}}
   \put(31.11,-163.34){\circle*{0.000001}}
   \put(31.82,-163.34){\circle*{0.000001}}
   \put(32.53,-162.63){\circle*{0.000001}}
   \put(33.23,-162.63){\circle*{0.000001}}
   \put(33.94,-162.63){\circle*{0.000001}}
   \put(34.65,-161.93){\circle*{0.000001}}
   \put(35.36,-161.93){\circle*{0.000001}}
   \put(36.06,-161.93){\circle*{0.000001}}
   \put(36.77,-161.93){\circle*{0.000001}}
   \put(37.48,-161.22){\circle*{0.000001}}
   \put(38.18,-161.22){\circle*{0.000001}}
   \put(38.89,-161.22){\circle*{0.000001}}
   \put(39.60,-161.22){\circle*{0.000001}}
   \put(40.31,-160.51){\circle*{0.000001}}
   \put(41.01,-160.51){\circle*{0.000001}}
   \put(41.72,-160.51){\circle*{0.000001}}
   \put(42.43,-159.81){\circle*{0.000001}}
   \put(43.13,-159.81){\circle*{0.000001}}
   \put(43.84,-159.81){\circle*{0.000001}}
   \put(44.55,-159.81){\circle*{0.000001}}
   \put(45.25,-159.10){\circle*{0.000001}}
   \put(45.96,-159.10){\circle*{0.000001}}
   \put(46.67,-159.10){\circle*{0.000001}}
   \put(47.38,-159.10){\circle*{0.000001}}
   \put(48.08,-158.39){\circle*{0.000001}}
   \put(48.79,-158.39){\circle*{0.000001}}
   \put(21.92,-202.94){\circle*{0.000001}}
   \put(21.92,-202.23){\circle*{0.000001}}
   \put(21.92,-201.53){\circle*{0.000001}}
   \put(21.21,-200.82){\circle*{0.000001}}
   \put(21.21,-200.11){\circle*{0.000001}}
   \put(21.21,-199.40){\circle*{0.000001}}
   \put(21.21,-198.70){\circle*{0.000001}}
   \put(21.21,-197.99){\circle*{0.000001}}
   \put(20.51,-197.28){\circle*{0.000001}}
   \put(20.51,-196.58){\circle*{0.000001}}
   \put(20.51,-195.87){\circle*{0.000001}}
   \put(20.51,-195.16){\circle*{0.000001}}
   \put(20.51,-194.45){\circle*{0.000001}}
   \put(19.80,-193.75){\circle*{0.000001}}
   \put(19.80,-193.04){\circle*{0.000001}}
   \put(19.80,-192.33){\circle*{0.000001}}
   \put(19.80,-191.63){\circle*{0.000001}}
   \put(19.80,-190.92){\circle*{0.000001}}
   \put(19.09,-190.21){\circle*{0.000001}}
   \put(19.09,-189.50){\circle*{0.000001}}
   \put(19.09,-188.80){\circle*{0.000001}}
   \put(19.09,-188.09){\circle*{0.000001}}
   \put(19.09,-187.38){\circle*{0.000001}}
   \put(18.38,-186.68){\circle*{0.000001}}
   \put(18.38,-185.97){\circle*{0.000001}}
   \put(18.38,-185.26){\circle*{0.000001}}
   \put(18.38,-184.55){\circle*{0.000001}}
   \put(18.38,-183.85){\circle*{0.000001}}
   \put(17.68,-183.14){\circle*{0.000001}}
   \put(17.68,-182.43){\circle*{0.000001}}
   \put(17.68,-181.73){\circle*{0.000001}}
   \put(17.68,-181.02){\circle*{0.000001}}
   \put(17.68,-180.31){\circle*{0.000001}}
   \put(16.97,-179.61){\circle*{0.000001}}
   \put(16.97,-178.90){\circle*{0.000001}}
   \put(16.97,-178.19){\circle*{0.000001}}
   \put(16.97,-177.48){\circle*{0.000001}}
   \put(16.97,-176.78){\circle*{0.000001}}
   \put(16.26,-176.07){\circle*{0.000001}}
   \put(16.26,-175.36){\circle*{0.000001}}
   \put(16.26,-174.66){\circle*{0.000001}}
   \put(16.26,-173.95){\circle*{0.000001}}
   \put(16.26,-173.24){\circle*{0.000001}}
   \put(15.56,-172.53){\circle*{0.000001}}
   \put(15.56,-171.83){\circle*{0.000001}}
   \put(15.56,-171.12){\circle*{0.000001}}
   \put(15.56,-170.41){\circle*{0.000001}}
   \put(15.56,-169.71){\circle*{0.000001}}
   \put(14.85,-169.00){\circle*{0.000001}}
   \put(14.85,-168.29){\circle*{0.000001}}
   \put(14.85,-167.58){\circle*{0.000001}}
   \put(-9.90,-211.42){\circle*{0.000001}}
   \put(-9.19,-211.42){\circle*{0.000001}}
   \put(-8.49,-210.72){\circle*{0.000001}}
   \put(-7.78,-210.72){\circle*{0.000001}}
   \put(-7.07,-210.72){\circle*{0.000001}}
   \put(-6.36,-210.72){\circle*{0.000001}}
   \put(-5.66,-210.01){\circle*{0.000001}}
   \put(-4.95,-210.01){\circle*{0.000001}}
   \put(-4.24,-210.01){\circle*{0.000001}}
   \put(-3.54,-210.01){\circle*{0.000001}}
   \put(-2.83,-209.30){\circle*{0.000001}}
   \put(-2.12,-209.30){\circle*{0.000001}}
   \put(-1.41,-209.30){\circle*{0.000001}}
   \put(-0.71,-209.30){\circle*{0.000001}}
   \put( 0.00,-208.60){\circle*{0.000001}}
   \put( 0.71,-208.60){\circle*{0.000001}}
   \put( 1.41,-208.60){\circle*{0.000001}}
   \put( 2.12,-207.89){\circle*{0.000001}}
   \put( 2.83,-207.89){\circle*{0.000001}}
   \put( 3.54,-207.89){\circle*{0.000001}}
   \put( 4.24,-207.89){\circle*{0.000001}}
   \put( 4.95,-207.18){\circle*{0.000001}}
   \put( 5.66,-207.18){\circle*{0.000001}}
   \put( 6.36,-207.18){\circle*{0.000001}}
   \put( 7.07,-207.18){\circle*{0.000001}}
   \put( 7.78,-206.48){\circle*{0.000001}}
   \put( 8.49,-206.48){\circle*{0.000001}}
   \put( 9.19,-206.48){\circle*{0.000001}}
   \put( 9.90,-206.48){\circle*{0.000001}}
   \put(10.61,-205.77){\circle*{0.000001}}
   \put(11.31,-205.77){\circle*{0.000001}}
   \put(12.02,-205.77){\circle*{0.000001}}
   \put(12.73,-205.06){\circle*{0.000001}}
   \put(13.44,-205.06){\circle*{0.000001}}
   \put(14.14,-205.06){\circle*{0.000001}}
   \put(14.85,-205.06){\circle*{0.000001}}
   \put(15.56,-204.35){\circle*{0.000001}}
   \put(16.26,-204.35){\circle*{0.000001}}
   \put(16.97,-204.35){\circle*{0.000001}}
   \put(17.68,-204.35){\circle*{0.000001}}
   \put(18.38,-203.65){\circle*{0.000001}}
   \put(19.09,-203.65){\circle*{0.000001}}
   \put(19.80,-203.65){\circle*{0.000001}}
   \put(20.51,-203.65){\circle*{0.000001}}
   \put(21.21,-202.94){\circle*{0.000001}}
   \put(21.92,-202.94){\circle*{0.000001}}
   \put(10.61,-238.29){\circle*{0.000001}}
   \put( 9.90,-237.59){\circle*{0.000001}}
   \put( 9.19,-236.88){\circle*{0.000001}}
   \put( 9.19,-236.17){\circle*{0.000001}}
   \put( 8.49,-235.47){\circle*{0.000001}}
   \put( 7.78,-234.76){\circle*{0.000001}}
   \put( 7.07,-234.05){\circle*{0.000001}}
   \put( 7.07,-233.35){\circle*{0.000001}}
   \put( 6.36,-232.64){\circle*{0.000001}}
   \put( 5.66,-231.93){\circle*{0.000001}}
   \put( 4.95,-231.22){\circle*{0.000001}}
   \put( 4.95,-230.52){\circle*{0.000001}}
   \put( 4.24,-229.81){\circle*{0.000001}}
   \put( 3.54,-229.10){\circle*{0.000001}}
   \put( 2.83,-228.40){\circle*{0.000001}}
   \put( 2.83,-227.69){\circle*{0.000001}}
   \put( 2.12,-226.98){\circle*{0.000001}}
   \put( 1.41,-226.27){\circle*{0.000001}}
   \put( 0.71,-225.57){\circle*{0.000001}}
   \put( 0.71,-224.86){\circle*{0.000001}}
   \put( 0.00,-224.15){\circle*{0.000001}}
   \put(-0.71,-223.45){\circle*{0.000001}}
   \put(-1.41,-222.74){\circle*{0.000001}}
   \put(-2.12,-222.03){\circle*{0.000001}}
   \put(-2.12,-221.32){\circle*{0.000001}}
   \put(-2.83,-220.62){\circle*{0.000001}}
   \put(-3.54,-219.91){\circle*{0.000001}}
   \put(-4.24,-219.20){\circle*{0.000001}}
   \put(-4.24,-218.50){\circle*{0.000001}}
   \put(-4.95,-217.79){\circle*{0.000001}}
   \put(-5.66,-217.08){\circle*{0.000001}}
   \put(-6.36,-216.37){\circle*{0.000001}}
   \put(-6.36,-215.67){\circle*{0.000001}}
   \put(-7.07,-214.96){\circle*{0.000001}}
   \put(-7.78,-214.25){\circle*{0.000001}}
   \put(-8.49,-213.55){\circle*{0.000001}}
   \put(-8.49,-212.84){\circle*{0.000001}}
   \put(-9.19,-212.13){\circle*{0.000001}}
   \put(-9.90,-211.42){\circle*{0.000001}}
   \put(10.61,-269.41){\circle*{0.000001}}
   \put(10.61,-268.70){\circle*{0.000001}}
   \put(10.61,-267.99){\circle*{0.000001}}
   \put(10.61,-267.29){\circle*{0.000001}}
   \put(10.61,-266.58){\circle*{0.000001}}
   \put(10.61,-265.87){\circle*{0.000001}}
   \put(10.61,-265.17){\circle*{0.000001}}
   \put(10.61,-264.46){\circle*{0.000001}}
   \put(10.61,-263.75){\circle*{0.000001}}
   \put(10.61,-263.04){\circle*{0.000001}}
   \put(10.61,-262.34){\circle*{0.000001}}
   \put(10.61,-261.63){\circle*{0.000001}}
   \put(10.61,-260.92){\circle*{0.000001}}
   \put(10.61,-260.22){\circle*{0.000001}}
   \put(10.61,-259.51){\circle*{0.000001}}
   \put(10.61,-258.80){\circle*{0.000001}}
   \put(10.61,-258.09){\circle*{0.000001}}
   \put(10.61,-257.39){\circle*{0.000001}}
   \put(10.61,-256.68){\circle*{0.000001}}
   \put(10.61,-255.97){\circle*{0.000001}}
   \put(10.61,-255.27){\circle*{0.000001}}
   \put(10.61,-254.56){\circle*{0.000001}}
   \put(10.61,-253.85){\circle*{0.000001}}
   \put(10.61,-253.14){\circle*{0.000001}}
   \put(10.61,-252.44){\circle*{0.000001}}
   \put(10.61,-251.73){\circle*{0.000001}}
   \put(10.61,-251.02){\circle*{0.000001}}
   \put(10.61,-250.32){\circle*{0.000001}}
   \put(10.61,-249.61){\circle*{0.000001}}
   \put(10.61,-248.90){\circle*{0.000001}}
   \put(10.61,-248.19){\circle*{0.000001}}
   \put(10.61,-247.49){\circle*{0.000001}}
   \put(10.61,-246.78){\circle*{0.000001}}
   \put(10.61,-246.07){\circle*{0.000001}}
   \put(10.61,-245.37){\circle*{0.000001}}
   \put(10.61,-244.66){\circle*{0.000001}}
   \put(10.61,-243.95){\circle*{0.000001}}
   \put(10.61,-243.24){\circle*{0.000001}}
   \put(10.61,-242.54){\circle*{0.000001}}
   \put(10.61,-241.83){\circle*{0.000001}}
   \put(10.61,-241.12){\circle*{0.000001}}
   \put(10.61,-240.42){\circle*{0.000001}}
   \put(10.61,-239.71){\circle*{0.000001}}
   \put(10.61,-239.00){\circle*{0.000001}}
   \put(10.61,-238.29){\circle*{0.000001}}
   \put(-13.44,-246.78){\circle*{0.000001}}
   \put(-12.73,-247.49){\circle*{0.000001}}
   \put(-12.02,-248.19){\circle*{0.000001}}
   \put(-11.31,-248.90){\circle*{0.000001}}
   \put(-10.61,-249.61){\circle*{0.000001}}
   \put(-9.90,-250.32){\circle*{0.000001}}
   \put(-9.19,-251.02){\circle*{0.000001}}
   \put(-8.49,-251.73){\circle*{0.000001}}
   \put(-7.78,-252.44){\circle*{0.000001}}
   \put(-7.07,-252.44){\circle*{0.000001}}
   \put(-6.36,-253.14){\circle*{0.000001}}
   \put(-5.66,-253.85){\circle*{0.000001}}
   \put(-4.95,-254.56){\circle*{0.000001}}
   \put(-4.24,-255.27){\circle*{0.000001}}
   \put(-3.54,-255.97){\circle*{0.000001}}
   \put(-2.83,-256.68){\circle*{0.000001}}
   \put(-2.12,-257.39){\circle*{0.000001}}
   \put(-1.41,-258.09){\circle*{0.000001}}
   \put(-0.71,-258.80){\circle*{0.000001}}
   \put( 0.00,-259.51){\circle*{0.000001}}
   \put( 0.71,-260.22){\circle*{0.000001}}
   \put( 1.41,-260.92){\circle*{0.000001}}
   \put( 2.12,-261.63){\circle*{0.000001}}
   \put( 2.83,-262.34){\circle*{0.000001}}
   \put( 3.54,-263.04){\circle*{0.000001}}
   \put( 4.24,-263.75){\circle*{0.000001}}
   \put( 4.95,-263.75){\circle*{0.000001}}
   \put( 5.66,-264.46){\circle*{0.000001}}
   \put( 6.36,-265.17){\circle*{0.000001}}
   \put( 7.07,-265.87){\circle*{0.000001}}
   \put( 7.78,-266.58){\circle*{0.000001}}
   \put( 8.49,-267.29){\circle*{0.000001}}
   \put( 9.19,-267.99){\circle*{0.000001}}
   \put( 9.90,-268.70){\circle*{0.000001}}
   \put(10.61,-269.41){\circle*{0.000001}}
   \put(-13.44,-246.78){\circle*{0.000001}}
   \put(-13.44,-246.07){\circle*{0.000001}}
   \put(-14.14,-245.37){\circle*{0.000001}}
   \put(-14.14,-244.66){\circle*{0.000001}}
   \put(-14.14,-243.95){\circle*{0.000001}}
   \put(-14.14,-243.24){\circle*{0.000001}}
   \put(-14.85,-242.54){\circle*{0.000001}}
   \put(-14.85,-241.83){\circle*{0.000001}}
   \put(-14.85,-241.12){\circle*{0.000001}}
   \put(-14.85,-240.42){\circle*{0.000001}}
   \put(-15.56,-239.71){\circle*{0.000001}}
   \put(-15.56,-239.00){\circle*{0.000001}}
   \put(-15.56,-238.29){\circle*{0.000001}}
   \put(-16.26,-237.59){\circle*{0.000001}}
   \put(-16.26,-236.88){\circle*{0.000001}}
   \put(-16.26,-236.17){\circle*{0.000001}}
   \put(-16.26,-235.47){\circle*{0.000001}}
   \put(-16.97,-234.76){\circle*{0.000001}}
   \put(-16.97,-234.05){\circle*{0.000001}}
   \put(-16.97,-233.35){\circle*{0.000001}}
   \put(-17.68,-232.64){\circle*{0.000001}}
   \put(-17.68,-231.93){\circle*{0.000001}}
   \put(-17.68,-231.22){\circle*{0.000001}}
   \put(-17.68,-230.52){\circle*{0.000001}}
   \put(-18.38,-229.81){\circle*{0.000001}}
   \put(-18.38,-229.10){\circle*{0.000001}}
   \put(-18.38,-228.40){\circle*{0.000001}}
   \put(-18.38,-227.69){\circle*{0.000001}}
   \put(-19.09,-226.98){\circle*{0.000001}}
   \put(-19.09,-226.27){\circle*{0.000001}}
   \put(-19.09,-225.57){\circle*{0.000001}}
   \put(-19.80,-224.86){\circle*{0.000001}}
   \put(-19.80,-224.15){\circle*{0.000001}}
   \put(-19.80,-223.45){\circle*{0.000001}}
   \put(-19.80,-222.74){\circle*{0.000001}}
   \put(-20.51,-222.03){\circle*{0.000001}}
   \put(-20.51,-221.32){\circle*{0.000001}}
   \put(-20.51,-220.62){\circle*{0.000001}}
   \put(-21.21,-219.91){\circle*{0.000001}}
   \put(-21.21,-219.20){\circle*{0.000001}}
   \put(-21.21,-218.50){\circle*{0.000001}}
   \put(-21.21,-217.79){\circle*{0.000001}}
   \put(-21.92,-217.08){\circle*{0.000001}}
   \put(-21.92,-216.37){\circle*{0.000001}}
   \put(-21.92,-215.67){\circle*{0.000001}}
   \put(-21.92,-214.96){\circle*{0.000001}}
   \put(-22.63,-214.25){\circle*{0.000001}}
   \put(-22.63,-213.55){\circle*{0.000001}}
   \put(-22.63,-213.55){\circle*{0.000001}}
   \put(-21.92,-213.55){\circle*{0.000001}}
   \put(-21.21,-213.55){\circle*{0.000001}}
   \put(-20.51,-213.55){\circle*{0.000001}}
   \put(-19.80,-214.25){\circle*{0.000001}}
   \put(-19.09,-214.25){\circle*{0.000001}}
   \put(-18.38,-214.25){\circle*{0.000001}}
   \put(-17.68,-214.25){\circle*{0.000001}}
   \put(-16.97,-214.25){\circle*{0.000001}}
   \put(-16.26,-214.25){\circle*{0.000001}}
   \put(-15.56,-214.25){\circle*{0.000001}}
   \put(-14.85,-214.96){\circle*{0.000001}}
   \put(-14.14,-214.96){\circle*{0.000001}}
   \put(-13.44,-214.96){\circle*{0.000001}}
   \put(-12.73,-214.96){\circle*{0.000001}}
   \put(-12.02,-214.96){\circle*{0.000001}}
   \put(-11.31,-214.96){\circle*{0.000001}}
   \put(-10.61,-215.67){\circle*{0.000001}}
   \put(-9.90,-215.67){\circle*{0.000001}}
   \put(-9.19,-215.67){\circle*{0.000001}}
   \put(-8.49,-215.67){\circle*{0.000001}}
   \put(-7.78,-215.67){\circle*{0.000001}}
   \put(-7.07,-215.67){\circle*{0.000001}}
   \put(-6.36,-215.67){\circle*{0.000001}}
   \put(-5.66,-216.37){\circle*{0.000001}}
   \put(-4.95,-216.37){\circle*{0.000001}}
   \put(-4.24,-216.37){\circle*{0.000001}}
   \put(-3.54,-216.37){\circle*{0.000001}}
   \put(-2.83,-216.37){\circle*{0.000001}}
   \put(-2.12,-216.37){\circle*{0.000001}}
   \put(-1.41,-216.37){\circle*{0.000001}}
   \put(-0.71,-217.08){\circle*{0.000001}}
   \put( 0.00,-217.08){\circle*{0.000001}}
   \put( 0.71,-217.08){\circle*{0.000001}}
   \put( 1.41,-217.08){\circle*{0.000001}}
   \put( 2.12,-217.08){\circle*{0.000001}}
   \put( 2.83,-217.08){\circle*{0.000001}}
   \put( 3.54,-217.79){\circle*{0.000001}}
   \put( 4.24,-217.79){\circle*{0.000001}}
   \put( 4.95,-217.79){\circle*{0.000001}}
   \put( 5.66,-217.79){\circle*{0.000001}}
   \put( 6.36,-217.79){\circle*{0.000001}}
   \put( 7.07,-217.79){\circle*{0.000001}}
   \put( 7.78,-217.79){\circle*{0.000001}}
   \put( 8.49,-218.50){\circle*{0.000001}}
   \put( 9.19,-218.50){\circle*{0.000001}}
   \put( 9.90,-218.50){\circle*{0.000001}}
   \put(10.61,-218.50){\circle*{0.000001}}
   \put(10.61,-218.50){\circle*{0.000001}}
   \put(11.31,-217.79){\circle*{0.000001}}
   \put(12.02,-217.08){\circle*{0.000001}}
   \put(12.73,-216.37){\circle*{0.000001}}
   \put(13.44,-215.67){\circle*{0.000001}}
   \put(14.14,-214.96){\circle*{0.000001}}
   \put(14.85,-214.25){\circle*{0.000001}}
   \put(15.56,-213.55){\circle*{0.000001}}
   \put(16.26,-212.84){\circle*{0.000001}}
   \put(16.97,-212.13){\circle*{0.000001}}
   \put(17.68,-211.42){\circle*{0.000001}}
   \put(18.38,-210.72){\circle*{0.000001}}
   \put(19.09,-210.01){\circle*{0.000001}}
   \put(19.80,-209.30){\circle*{0.000001}}
   \put(20.51,-208.60){\circle*{0.000001}}
   \put(21.21,-207.89){\circle*{0.000001}}
   \put(21.92,-207.18){\circle*{0.000001}}
   \put(21.92,-206.48){\circle*{0.000001}}
   \put(22.63,-205.77){\circle*{0.000001}}
   \put(23.33,-205.06){\circle*{0.000001}}
   \put(24.04,-204.35){\circle*{0.000001}}
   \put(24.75,-203.65){\circle*{0.000001}}
   \put(25.46,-202.94){\circle*{0.000001}}
   \put(26.16,-202.23){\circle*{0.000001}}
   \put(26.87,-201.53){\circle*{0.000001}}
   \put(27.58,-200.82){\circle*{0.000001}}
   \put(28.28,-200.11){\circle*{0.000001}}
   \put(28.99,-199.40){\circle*{0.000001}}
   \put(29.70,-198.70){\circle*{0.000001}}
   \put(30.41,-197.99){\circle*{0.000001}}
   \put(31.11,-197.28){\circle*{0.000001}}
   \put(31.82,-196.58){\circle*{0.000001}}
   \put(32.53,-195.87){\circle*{0.000001}}
   \put(33.23,-195.16){\circle*{0.000001}}
   \put(33.94,-194.45){\circle*{0.000001}}
   \put( 2.83,-175.36){\circle*{0.000001}}
   \put( 3.54,-176.07){\circle*{0.000001}}
   \put( 4.24,-176.07){\circle*{0.000001}}
   \put( 4.95,-176.78){\circle*{0.000001}}
   \put( 5.66,-176.78){\circle*{0.000001}}
   \put( 6.36,-177.48){\circle*{0.000001}}
   \put( 7.07,-178.19){\circle*{0.000001}}
   \put( 7.78,-178.19){\circle*{0.000001}}
   \put( 8.49,-178.90){\circle*{0.000001}}
   \put( 9.19,-179.61){\circle*{0.000001}}
   \put( 9.90,-179.61){\circle*{0.000001}}
   \put(10.61,-180.31){\circle*{0.000001}}
   \put(11.31,-180.31){\circle*{0.000001}}
   \put(12.02,-181.02){\circle*{0.000001}}
   \put(12.73,-181.73){\circle*{0.000001}}
   \put(13.44,-181.73){\circle*{0.000001}}
   \put(14.14,-182.43){\circle*{0.000001}}
   \put(14.85,-182.43){\circle*{0.000001}}
   \put(15.56,-183.14){\circle*{0.000001}}
   \put(16.26,-183.85){\circle*{0.000001}}
   \put(16.97,-183.85){\circle*{0.000001}}
   \put(17.68,-184.55){\circle*{0.000001}}
   \put(18.38,-184.55){\circle*{0.000001}}
   \put(19.09,-185.26){\circle*{0.000001}}
   \put(19.80,-185.97){\circle*{0.000001}}
   \put(20.51,-185.97){\circle*{0.000001}}
   \put(21.21,-186.68){\circle*{0.000001}}
   \put(21.92,-187.38){\circle*{0.000001}}
   \put(22.63,-187.38){\circle*{0.000001}}
   \put(23.33,-188.09){\circle*{0.000001}}
   \put(24.04,-188.09){\circle*{0.000001}}
   \put(24.75,-188.80){\circle*{0.000001}}
   \put(25.46,-189.50){\circle*{0.000001}}
   \put(26.16,-189.50){\circle*{0.000001}}
   \put(26.87,-190.21){\circle*{0.000001}}
   \put(27.58,-190.21){\circle*{0.000001}}
   \put(28.28,-190.92){\circle*{0.000001}}
   \put(28.99,-191.63){\circle*{0.000001}}
   \put(29.70,-191.63){\circle*{0.000001}}
   \put(30.41,-192.33){\circle*{0.000001}}
   \put(31.11,-193.04){\circle*{0.000001}}
   \put(31.82,-193.04){\circle*{0.000001}}
   \put(32.53,-193.75){\circle*{0.000001}}
   \put(33.23,-193.75){\circle*{0.000001}}
   \put(33.94,-194.45){\circle*{0.000001}}
   \put(-26.87,-161.93){\circle*{0.000001}}
   \put(-26.16,-161.93){\circle*{0.000001}}
   \put(-25.46,-162.63){\circle*{0.000001}}
   \put(-24.75,-162.63){\circle*{0.000001}}
   \put(-24.04,-163.34){\circle*{0.000001}}
   \put(-23.33,-163.34){\circle*{0.000001}}
   \put(-22.63,-164.05){\circle*{0.000001}}
   \put(-21.92,-164.05){\circle*{0.000001}}
   \put(-21.21,-164.76){\circle*{0.000001}}
   \put(-20.51,-164.76){\circle*{0.000001}}
   \put(-19.80,-165.46){\circle*{0.000001}}
   \put(-19.09,-165.46){\circle*{0.000001}}
   \put(-18.38,-165.46){\circle*{0.000001}}
   \put(-17.68,-166.17){\circle*{0.000001}}
   \put(-16.97,-166.17){\circle*{0.000001}}
   \put(-16.26,-166.88){\circle*{0.000001}}
   \put(-15.56,-166.88){\circle*{0.000001}}
   \put(-14.85,-167.58){\circle*{0.000001}}
   \put(-14.14,-167.58){\circle*{0.000001}}
   \put(-13.44,-168.29){\circle*{0.000001}}
   \put(-12.73,-168.29){\circle*{0.000001}}
   \put(-12.02,-168.29){\circle*{0.000001}}
   \put(-11.31,-169.00){\circle*{0.000001}}
   \put(-10.61,-169.00){\circle*{0.000001}}
   \put(-9.90,-169.71){\circle*{0.000001}}
   \put(-9.19,-169.71){\circle*{0.000001}}
   \put(-8.49,-170.41){\circle*{0.000001}}
   \put(-7.78,-170.41){\circle*{0.000001}}
   \put(-7.07,-171.12){\circle*{0.000001}}
   \put(-6.36,-171.12){\circle*{0.000001}}
   \put(-5.66,-171.83){\circle*{0.000001}}
   \put(-4.95,-171.83){\circle*{0.000001}}
   \put(-4.24,-171.83){\circle*{0.000001}}
   \put(-3.54,-172.53){\circle*{0.000001}}
   \put(-2.83,-172.53){\circle*{0.000001}}
   \put(-2.12,-173.24){\circle*{0.000001}}
   \put(-1.41,-173.24){\circle*{0.000001}}
   \put(-0.71,-173.95){\circle*{0.000001}}
   \put( 0.00,-173.95){\circle*{0.000001}}
   \put( 0.71,-174.66){\circle*{0.000001}}
   \put( 1.41,-174.66){\circle*{0.000001}}
   \put( 2.12,-175.36){\circle*{0.000001}}
   \put( 2.83,-175.36){\circle*{0.000001}}
   \put(-59.40,-150.61){\circle*{0.000001}}
   \put(-58.69,-150.61){\circle*{0.000001}}
   \put(-57.98,-151.32){\circle*{0.000001}}
   \put(-57.28,-151.32){\circle*{0.000001}}
   \put(-56.57,-151.32){\circle*{0.000001}}
   \put(-55.86,-152.03){\circle*{0.000001}}
   \put(-55.15,-152.03){\circle*{0.000001}}
   \put(-54.45,-152.03){\circle*{0.000001}}
   \put(-53.74,-152.74){\circle*{0.000001}}
   \put(-53.03,-152.74){\circle*{0.000001}}
   \put(-52.33,-152.74){\circle*{0.000001}}
   \put(-51.62,-153.44){\circle*{0.000001}}
   \put(-50.91,-153.44){\circle*{0.000001}}
   \put(-50.20,-154.15){\circle*{0.000001}}
   \put(-49.50,-154.15){\circle*{0.000001}}
   \put(-48.79,-154.15){\circle*{0.000001}}
   \put(-48.08,-154.86){\circle*{0.000001}}
   \put(-47.38,-154.86){\circle*{0.000001}}
   \put(-46.67,-154.86){\circle*{0.000001}}
   \put(-45.96,-155.56){\circle*{0.000001}}
   \put(-45.25,-155.56){\circle*{0.000001}}
   \put(-44.55,-155.56){\circle*{0.000001}}
   \put(-43.84,-156.27){\circle*{0.000001}}
   \put(-43.13,-156.27){\circle*{0.000001}}
   \put(-42.43,-156.27){\circle*{0.000001}}
   \put(-41.72,-156.98){\circle*{0.000001}}
   \put(-41.01,-156.98){\circle*{0.000001}}
   \put(-40.31,-156.98){\circle*{0.000001}}
   \put(-39.60,-157.68){\circle*{0.000001}}
   \put(-38.89,-157.68){\circle*{0.000001}}
   \put(-38.18,-157.68){\circle*{0.000001}}
   \put(-37.48,-158.39){\circle*{0.000001}}
   \put(-36.77,-158.39){\circle*{0.000001}}
   \put(-36.06,-158.39){\circle*{0.000001}}
   \put(-35.36,-159.10){\circle*{0.000001}}
   \put(-34.65,-159.10){\circle*{0.000001}}
   \put(-33.94,-159.81){\circle*{0.000001}}
   \put(-33.23,-159.81){\circle*{0.000001}}
   \put(-32.53,-159.81){\circle*{0.000001}}
   \put(-31.82,-160.51){\circle*{0.000001}}
   \put(-31.11,-160.51){\circle*{0.000001}}
   \put(-30.41,-160.51){\circle*{0.000001}}
   \put(-29.70,-161.22){\circle*{0.000001}}
   \put(-28.99,-161.22){\circle*{0.000001}}
   \put(-28.28,-161.22){\circle*{0.000001}}
   \put(-27.58,-161.93){\circle*{0.000001}}
   \put(-26.87,-161.93){\circle*{0.000001}}
   \put(-92.63,-149.91){\circle*{0.000001}}
   \put(-91.92,-149.91){\circle*{0.000001}}
   \put(-91.22,-149.91){\circle*{0.000001}}
   \put(-90.51,-149.91){\circle*{0.000001}}
   \put(-89.80,-149.91){\circle*{0.000001}}
   \put(-89.10,-149.91){\circle*{0.000001}}
   \put(-88.39,-149.91){\circle*{0.000001}}
   \put(-87.68,-149.91){\circle*{0.000001}}
   \put(-86.97,-149.91){\circle*{0.000001}}
   \put(-86.27,-149.91){\circle*{0.000001}}
   \put(-85.56,-149.91){\circle*{0.000001}}
   \put(-84.85,-149.91){\circle*{0.000001}}
   \put(-84.15,-149.91){\circle*{0.000001}}
   \put(-83.44,-149.91){\circle*{0.000001}}
   \put(-82.73,-149.91){\circle*{0.000001}}
   \put(-82.02,-149.91){\circle*{0.000001}}
   \put(-81.32,-149.91){\circle*{0.000001}}
   \put(-80.61,-149.91){\circle*{0.000001}}
   \put(-79.90,-149.91){\circle*{0.000001}}
   \put(-79.20,-149.91){\circle*{0.000001}}
   \put(-78.49,-149.91){\circle*{0.000001}}
   \put(-77.78,-149.91){\circle*{0.000001}}
   \put(-77.07,-149.91){\circle*{0.000001}}
   \put(-76.37,-149.91){\circle*{0.000001}}
   \put(-75.66,-150.61){\circle*{0.000001}}
   \put(-74.95,-150.61){\circle*{0.000001}}
   \put(-74.25,-150.61){\circle*{0.000001}}
   \put(-73.54,-150.61){\circle*{0.000001}}
   \put(-72.83,-150.61){\circle*{0.000001}}
   \put(-72.12,-150.61){\circle*{0.000001}}
   \put(-71.42,-150.61){\circle*{0.000001}}
   \put(-70.71,-150.61){\circle*{0.000001}}
   \put(-70.00,-150.61){\circle*{0.000001}}
   \put(-69.30,-150.61){\circle*{0.000001}}
   \put(-68.59,-150.61){\circle*{0.000001}}
   \put(-67.88,-150.61){\circle*{0.000001}}
   \put(-67.18,-150.61){\circle*{0.000001}}
   \put(-66.47,-150.61){\circle*{0.000001}}
   \put(-65.76,-150.61){\circle*{0.000001}}
   \put(-65.05,-150.61){\circle*{0.000001}}
   \put(-64.35,-150.61){\circle*{0.000001}}
   \put(-63.64,-150.61){\circle*{0.000001}}
   \put(-62.93,-150.61){\circle*{0.000001}}
   \put(-62.23,-150.61){\circle*{0.000001}}
   \put(-61.52,-150.61){\circle*{0.000001}}
   \put(-60.81,-150.61){\circle*{0.000001}}
   \put(-60.10,-150.61){\circle*{0.000001}}
   \put(-59.40,-150.61){\circle*{0.000001}}
   \put(-105.36,-178.90){\circle*{0.000001}}
   \put(-105.36,-178.19){\circle*{0.000001}}
   \put(-104.65,-177.48){\circle*{0.000001}}
   \put(-104.65,-176.78){\circle*{0.000001}}
   \put(-103.94,-176.07){\circle*{0.000001}}
   \put(-103.94,-175.36){\circle*{0.000001}}
   \put(-103.24,-174.66){\circle*{0.000001}}
   \put(-103.24,-173.95){\circle*{0.000001}}
   \put(-102.53,-173.24){\circle*{0.000001}}
   \put(-102.53,-172.53){\circle*{0.000001}}
   \put(-102.53,-171.83){\circle*{0.000001}}
   \put(-101.82,-171.12){\circle*{0.000001}}
   \put(-101.82,-170.41){\circle*{0.000001}}
   \put(-101.12,-169.71){\circle*{0.000001}}
   \put(-101.12,-169.00){\circle*{0.000001}}
   \put(-100.41,-168.29){\circle*{0.000001}}
   \put(-100.41,-167.58){\circle*{0.000001}}
   \put(-100.41,-166.88){\circle*{0.000001}}
   \put(-99.70,-166.17){\circle*{0.000001}}
   \put(-99.70,-165.46){\circle*{0.000001}}
   \put(-98.99,-164.76){\circle*{0.000001}}
   \put(-98.99,-164.05){\circle*{0.000001}}
   \put(-98.29,-163.34){\circle*{0.000001}}
   \put(-98.29,-162.63){\circle*{0.000001}}
   \put(-97.58,-161.93){\circle*{0.000001}}
   \put(-97.58,-161.22){\circle*{0.000001}}
   \put(-97.58,-160.51){\circle*{0.000001}}
   \put(-96.87,-159.81){\circle*{0.000001}}
   \put(-96.87,-159.10){\circle*{0.000001}}
   \put(-96.17,-158.39){\circle*{0.000001}}
   \put(-96.17,-157.68){\circle*{0.000001}}
   \put(-95.46,-156.98){\circle*{0.000001}}
   \put(-95.46,-156.27){\circle*{0.000001}}
   \put(-95.46,-155.56){\circle*{0.000001}}
   \put(-94.75,-154.86){\circle*{0.000001}}
   \put(-94.75,-154.15){\circle*{0.000001}}
   \put(-94.05,-153.44){\circle*{0.000001}}
   \put(-94.05,-152.74){\circle*{0.000001}}
   \put(-93.34,-152.03){\circle*{0.000001}}
   \put(-93.34,-151.32){\circle*{0.000001}}
   \put(-92.63,-150.61){\circle*{0.000001}}
   \put(-92.63,-149.91){\circle*{0.000001}}
   \put(-105.36,-178.90){\circle*{0.000001}}
   \put(-105.36,-178.19){\circle*{0.000001}}
   \put(-105.36,-177.48){\circle*{0.000001}}
   \put(-104.65,-176.78){\circle*{0.000001}}
   \put(-104.65,-176.07){\circle*{0.000001}}
   \put(-104.65,-175.36){\circle*{0.000001}}
   \put(-104.65,-174.66){\circle*{0.000001}}
   \put(-103.94,-173.95){\circle*{0.000001}}
   \put(-103.94,-173.24){\circle*{0.000001}}
   \put(-103.94,-172.53){\circle*{0.000001}}
   \put(-103.94,-171.83){\circle*{0.000001}}
   \put(-103.94,-171.12){\circle*{0.000001}}
   \put(-103.24,-170.41){\circle*{0.000001}}
   \put(-103.24,-169.71){\circle*{0.000001}}
   \put(-103.24,-169.00){\circle*{0.000001}}
   \put(-103.24,-168.29){\circle*{0.000001}}
   \put(-102.53,-167.58){\circle*{0.000001}}
   \put(-102.53,-166.88){\circle*{0.000001}}
   \put(-102.53,-166.17){\circle*{0.000001}}
   \put(-102.53,-165.46){\circle*{0.000001}}
   \put(-102.53,-164.76){\circle*{0.000001}}
   \put(-101.82,-164.05){\circle*{0.000001}}
   \put(-101.82,-163.34){\circle*{0.000001}}
   \put(-101.82,-162.63){\circle*{0.000001}}
   \put(-101.82,-161.93){\circle*{0.000001}}
   \put(-101.82,-161.22){\circle*{0.000001}}
   \put(-101.12,-160.51){\circle*{0.000001}}
   \put(-101.12,-159.81){\circle*{0.000001}}
   \put(-101.12,-159.10){\circle*{0.000001}}
   \put(-101.12,-158.39){\circle*{0.000001}}
   \put(-100.41,-157.68){\circle*{0.000001}}
   \put(-100.41,-156.98){\circle*{0.000001}}
   \put(-100.41,-156.27){\circle*{0.000001}}
   \put(-100.41,-155.56){\circle*{0.000001}}
   \put(-100.41,-154.86){\circle*{0.000001}}
   \put(-99.70,-154.15){\circle*{0.000001}}
   \put(-99.70,-153.44){\circle*{0.000001}}
   \put(-99.70,-152.74){\circle*{0.000001}}
   \put(-99.70,-152.03){\circle*{0.000001}}
   \put(-98.99,-151.32){\circle*{0.000001}}
   \put(-98.99,-150.61){\circle*{0.000001}}
   \put(-98.99,-149.91){\circle*{0.000001}}
   \put(-98.99,-149.20){\circle*{0.000001}}
   \put(-98.99,-148.49){\circle*{0.000001}}
   \put(-98.29,-147.79){\circle*{0.000001}}
   \put(-98.29,-147.08){\circle*{0.000001}}
   \put(-98.29,-146.37){\circle*{0.000001}}
   \put(-98.29,-145.66){\circle*{0.000001}}
   \put(-97.58,-144.96){\circle*{0.000001}}
   \put(-97.58,-144.25){\circle*{0.000001}}
   \put(-97.58,-143.54){\circle*{0.000001}}
   \put(-83.44,-173.95){\circle*{0.000001}}
   \put(-83.44,-173.24){\circle*{0.000001}}
   \put(-84.15,-172.53){\circle*{0.000001}}
   \put(-84.15,-171.83){\circle*{0.000001}}
   \put(-84.85,-171.12){\circle*{0.000001}}
   \put(-84.85,-170.41){\circle*{0.000001}}
   \put(-85.56,-169.71){\circle*{0.000001}}
   \put(-85.56,-169.00){\circle*{0.000001}}
   \put(-86.27,-168.29){\circle*{0.000001}}
   \put(-86.27,-167.58){\circle*{0.000001}}
   \put(-86.97,-166.88){\circle*{0.000001}}
   \put(-86.97,-166.17){\circle*{0.000001}}
   \put(-87.68,-165.46){\circle*{0.000001}}
   \put(-87.68,-164.76){\circle*{0.000001}}
   \put(-88.39,-164.05){\circle*{0.000001}}
   \put(-88.39,-163.34){\circle*{0.000001}}
   \put(-88.39,-162.63){\circle*{0.000001}}
   \put(-89.10,-161.93){\circle*{0.000001}}
   \put(-89.10,-161.22){\circle*{0.000001}}
   \put(-89.80,-160.51){\circle*{0.000001}}
   \put(-89.80,-159.81){\circle*{0.000001}}
   \put(-90.51,-159.10){\circle*{0.000001}}
   \put(-90.51,-158.39){\circle*{0.000001}}
   \put(-91.22,-157.68){\circle*{0.000001}}
   \put(-91.22,-156.98){\circle*{0.000001}}
   \put(-91.92,-156.27){\circle*{0.000001}}
   \put(-91.92,-155.56){\circle*{0.000001}}
   \put(-92.63,-154.86){\circle*{0.000001}}
   \put(-92.63,-154.15){\circle*{0.000001}}
   \put(-92.63,-153.44){\circle*{0.000001}}
   \put(-93.34,-152.74){\circle*{0.000001}}
   \put(-93.34,-152.03){\circle*{0.000001}}
   \put(-94.05,-151.32){\circle*{0.000001}}
   \put(-94.05,-150.61){\circle*{0.000001}}
   \put(-94.75,-149.91){\circle*{0.000001}}
   \put(-94.75,-149.20){\circle*{0.000001}}
   \put(-95.46,-148.49){\circle*{0.000001}}
   \put(-95.46,-147.79){\circle*{0.000001}}
   \put(-96.17,-147.08){\circle*{0.000001}}
   \put(-96.17,-146.37){\circle*{0.000001}}
   \put(-96.87,-145.66){\circle*{0.000001}}
   \put(-96.87,-144.96){\circle*{0.000001}}
   \put(-97.58,-144.25){\circle*{0.000001}}
   \put(-97.58,-143.54){\circle*{0.000001}}
   \put(-112.43,-190.92){\circle*{0.000001}}
   \put(-111.72,-190.21){\circle*{0.000001}}
   \put(-111.02,-190.21){\circle*{0.000001}}
   \put(-110.31,-189.50){\circle*{0.000001}}
   \put(-109.60,-189.50){\circle*{0.000001}}
   \put(-108.89,-188.80){\circle*{0.000001}}
   \put(-108.19,-188.09){\circle*{0.000001}}
   \put(-107.48,-188.09){\circle*{0.000001}}
   \put(-106.77,-187.38){\circle*{0.000001}}
   \put(-106.07,-187.38){\circle*{0.000001}}
   \put(-105.36,-186.68){\circle*{0.000001}}
   \put(-104.65,-186.68){\circle*{0.000001}}
   \put(-103.94,-185.97){\circle*{0.000001}}
   \put(-103.24,-185.26){\circle*{0.000001}}
   \put(-102.53,-185.26){\circle*{0.000001}}
   \put(-101.82,-184.55){\circle*{0.000001}}
   \put(-101.12,-184.55){\circle*{0.000001}}
   \put(-100.41,-183.85){\circle*{0.000001}}
   \put(-99.70,-183.14){\circle*{0.000001}}
   \put(-98.99,-183.14){\circle*{0.000001}}
   \put(-98.29,-182.43){\circle*{0.000001}}
   \put(-97.58,-182.43){\circle*{0.000001}}
   \put(-96.87,-181.73){\circle*{0.000001}}
   \put(-96.17,-181.73){\circle*{0.000001}}
   \put(-95.46,-181.02){\circle*{0.000001}}
   \put(-94.75,-180.31){\circle*{0.000001}}
   \put(-94.05,-180.31){\circle*{0.000001}}
   \put(-93.34,-179.61){\circle*{0.000001}}
   \put(-92.63,-179.61){\circle*{0.000001}}
   \put(-91.92,-178.90){\circle*{0.000001}}
   \put(-91.22,-178.19){\circle*{0.000001}}
   \put(-90.51,-178.19){\circle*{0.000001}}
   \put(-89.80,-177.48){\circle*{0.000001}}
   \put(-89.10,-177.48){\circle*{0.000001}}
   \put(-88.39,-176.78){\circle*{0.000001}}
   \put(-87.68,-176.78){\circle*{0.000001}}
   \put(-86.97,-176.07){\circle*{0.000001}}
   \put(-86.27,-175.36){\circle*{0.000001}}
   \put(-85.56,-175.36){\circle*{0.000001}}
   \put(-84.85,-174.66){\circle*{0.000001}}
   \put(-84.15,-174.66){\circle*{0.000001}}
   \put(-83.44,-173.95){\circle*{0.000001}}
   \put(-91.92,-217.79){\circle*{0.000001}}
   \put(-92.63,-217.08){\circle*{0.000001}}
   \put(-93.34,-216.37){\circle*{0.000001}}
   \put(-93.34,-215.67){\circle*{0.000001}}
   \put(-94.05,-214.96){\circle*{0.000001}}
   \put(-94.75,-214.25){\circle*{0.000001}}
   \put(-95.46,-213.55){\circle*{0.000001}}
   \put(-95.46,-212.84){\circle*{0.000001}}
   \put(-96.17,-212.13){\circle*{0.000001}}
   \put(-96.87,-211.42){\circle*{0.000001}}
   \put(-97.58,-210.72){\circle*{0.000001}}
   \put(-97.58,-210.01){\circle*{0.000001}}
   \put(-98.29,-209.30){\circle*{0.000001}}
   \put(-98.99,-208.60){\circle*{0.000001}}
   \put(-99.70,-207.89){\circle*{0.000001}}
   \put(-99.70,-207.18){\circle*{0.000001}}
   \put(-100.41,-206.48){\circle*{0.000001}}
   \put(-101.12,-205.77){\circle*{0.000001}}
   \put(-101.82,-205.06){\circle*{0.000001}}
   \put(-101.82,-204.35){\circle*{0.000001}}
   \put(-102.53,-203.65){\circle*{0.000001}}
   \put(-103.24,-202.94){\circle*{0.000001}}
   \put(-103.94,-202.23){\circle*{0.000001}}
   \put(-104.65,-201.53){\circle*{0.000001}}
   \put(-104.65,-200.82){\circle*{0.000001}}
   \put(-105.36,-200.11){\circle*{0.000001}}
   \put(-106.07,-199.40){\circle*{0.000001}}
   \put(-106.77,-198.70){\circle*{0.000001}}
   \put(-106.77,-197.99){\circle*{0.000001}}
   \put(-107.48,-197.28){\circle*{0.000001}}
   \put(-108.19,-196.58){\circle*{0.000001}}
   \put(-108.89,-195.87){\circle*{0.000001}}
   \put(-108.89,-195.16){\circle*{0.000001}}
   \put(-109.60,-194.45){\circle*{0.000001}}
   \put(-110.31,-193.75){\circle*{0.000001}}
   \put(-111.02,-193.04){\circle*{0.000001}}
   \put(-111.02,-192.33){\circle*{0.000001}}
   \put(-111.72,-191.63){\circle*{0.000001}}
   \put(-112.43,-190.92){\circle*{0.000001}}
   \put(-84.85,-251.73){\circle*{0.000001}}
   \put(-84.85,-251.02){\circle*{0.000001}}
   \put(-84.85,-250.32){\circle*{0.000001}}
   \put(-85.56,-249.61){\circle*{0.000001}}
   \put(-85.56,-248.90){\circle*{0.000001}}
   \put(-85.56,-248.19){\circle*{0.000001}}
   \put(-85.56,-247.49){\circle*{0.000001}}
   \put(-85.56,-246.78){\circle*{0.000001}}
   \put(-86.27,-246.07){\circle*{0.000001}}
   \put(-86.27,-245.37){\circle*{0.000001}}
   \put(-86.27,-244.66){\circle*{0.000001}}
   \put(-86.27,-243.95){\circle*{0.000001}}
   \put(-86.27,-243.24){\circle*{0.000001}}
   \put(-86.97,-242.54){\circle*{0.000001}}
   \put(-86.97,-241.83){\circle*{0.000001}}
   \put(-86.97,-241.12){\circle*{0.000001}}
   \put(-86.97,-240.42){\circle*{0.000001}}
   \put(-87.68,-239.71){\circle*{0.000001}}
   \put(-87.68,-239.00){\circle*{0.000001}}
   \put(-87.68,-238.29){\circle*{0.000001}}
   \put(-87.68,-237.59){\circle*{0.000001}}
   \put(-87.68,-236.88){\circle*{0.000001}}
   \put(-88.39,-236.17){\circle*{0.000001}}
   \put(-88.39,-235.47){\circle*{0.000001}}
   \put(-88.39,-234.76){\circle*{0.000001}}
   \put(-88.39,-234.05){\circle*{0.000001}}
   \put(-88.39,-233.35){\circle*{0.000001}}
   \put(-89.10,-232.64){\circle*{0.000001}}
   \put(-89.10,-231.93){\circle*{0.000001}}
   \put(-89.10,-231.22){\circle*{0.000001}}
   \put(-89.10,-230.52){\circle*{0.000001}}
   \put(-89.10,-229.81){\circle*{0.000001}}
   \put(-89.80,-229.10){\circle*{0.000001}}
   \put(-89.80,-228.40){\circle*{0.000001}}
   \put(-89.80,-227.69){\circle*{0.000001}}
   \put(-89.80,-226.98){\circle*{0.000001}}
   \put(-89.80,-226.27){\circle*{0.000001}}
   \put(-90.51,-225.57){\circle*{0.000001}}
   \put(-90.51,-224.86){\circle*{0.000001}}
   \put(-90.51,-224.15){\circle*{0.000001}}
   \put(-90.51,-223.45){\circle*{0.000001}}
   \put(-91.22,-222.74){\circle*{0.000001}}
   \put(-91.22,-222.03){\circle*{0.000001}}
   \put(-91.22,-221.32){\circle*{0.000001}}
   \put(-91.22,-220.62){\circle*{0.000001}}
   \put(-91.22,-219.91){\circle*{0.000001}}
   \put(-91.92,-219.20){\circle*{0.000001}}
   \put(-91.92,-218.50){\circle*{0.000001}}
   \put(-91.92,-217.79){\circle*{0.000001}}
   \put(-116.67,-255.97){\circle*{0.000001}}
   \put(-115.97,-255.97){\circle*{0.000001}}
   \put(-115.26,-255.97){\circle*{0.000001}}
   \put(-114.55,-255.97){\circle*{0.000001}}
   \put(-113.84,-255.27){\circle*{0.000001}}
   \put(-113.14,-255.27){\circle*{0.000001}}
   \put(-112.43,-255.27){\circle*{0.000001}}
   \put(-111.72,-255.27){\circle*{0.000001}}
   \put(-111.02,-255.27){\circle*{0.000001}}
   \put(-110.31,-255.27){\circle*{0.000001}}
   \put(-109.60,-255.27){\circle*{0.000001}}
   \put(-108.89,-255.27){\circle*{0.000001}}
   \put(-108.19,-254.56){\circle*{0.000001}}
   \put(-107.48,-254.56){\circle*{0.000001}}
   \put(-106.77,-254.56){\circle*{0.000001}}
   \put(-106.07,-254.56){\circle*{0.000001}}
   \put(-105.36,-254.56){\circle*{0.000001}}
   \put(-104.65,-254.56){\circle*{0.000001}}
   \put(-103.94,-254.56){\circle*{0.000001}}
   \put(-103.24,-253.85){\circle*{0.000001}}
   \put(-102.53,-253.85){\circle*{0.000001}}
   \put(-101.82,-253.85){\circle*{0.000001}}
   \put(-101.12,-253.85){\circle*{0.000001}}
   \put(-100.41,-253.85){\circle*{0.000001}}
   \put(-99.70,-253.85){\circle*{0.000001}}
   \put(-98.99,-253.85){\circle*{0.000001}}
   \put(-98.29,-253.85){\circle*{0.000001}}
   \put(-97.58,-253.14){\circle*{0.000001}}
   \put(-96.87,-253.14){\circle*{0.000001}}
   \put(-96.17,-253.14){\circle*{0.000001}}
   \put(-95.46,-253.14){\circle*{0.000001}}
   \put(-94.75,-253.14){\circle*{0.000001}}
   \put(-94.05,-253.14){\circle*{0.000001}}
   \put(-93.34,-253.14){\circle*{0.000001}}
   \put(-92.63,-252.44){\circle*{0.000001}}
   \put(-91.92,-252.44){\circle*{0.000001}}
   \put(-91.22,-252.44){\circle*{0.000001}}
   \put(-90.51,-252.44){\circle*{0.000001}}
   \put(-89.80,-252.44){\circle*{0.000001}}
   \put(-89.10,-252.44){\circle*{0.000001}}
   \put(-88.39,-252.44){\circle*{0.000001}}
   \put(-87.68,-252.44){\circle*{0.000001}}
   \put(-86.97,-251.73){\circle*{0.000001}}
   \put(-86.27,-251.73){\circle*{0.000001}}
   \put(-85.56,-251.73){\circle*{0.000001}}
   \put(-84.85,-251.73){\circle*{0.000001}}
   \put(-136.47,-281.43){\circle*{0.000001}}
   \put(-135.76,-280.72){\circle*{0.000001}}
   \put(-135.06,-280.01){\circle*{0.000001}}
   \put(-135.06,-279.31){\circle*{0.000001}}
   \put(-134.35,-278.60){\circle*{0.000001}}
   \put(-133.64,-277.89){\circle*{0.000001}}
   \put(-132.94,-277.19){\circle*{0.000001}}
   \put(-132.94,-276.48){\circle*{0.000001}}
   \put(-132.23,-275.77){\circle*{0.000001}}
   \put(-131.52,-275.06){\circle*{0.000001}}
   \put(-130.81,-274.36){\circle*{0.000001}}
   \put(-130.11,-273.65){\circle*{0.000001}}
   \put(-130.11,-272.94){\circle*{0.000001}}
   \put(-129.40,-272.24){\circle*{0.000001}}
   \put(-128.69,-271.53){\circle*{0.000001}}
   \put(-127.99,-270.82){\circle*{0.000001}}
   \put(-127.99,-270.11){\circle*{0.000001}}
   \put(-127.28,-269.41){\circle*{0.000001}}
   \put(-126.57,-268.70){\circle*{0.000001}}
   \put(-125.87,-267.99){\circle*{0.000001}}
   \put(-125.16,-267.29){\circle*{0.000001}}
   \put(-125.16,-266.58){\circle*{0.000001}}
   \put(-124.45,-265.87){\circle*{0.000001}}
   \put(-123.74,-265.17){\circle*{0.000001}}
   \put(-123.04,-264.46){\circle*{0.000001}}
   \put(-123.04,-263.75){\circle*{0.000001}}
   \put(-122.33,-263.04){\circle*{0.000001}}
   \put(-121.62,-262.34){\circle*{0.000001}}
   \put(-120.92,-261.63){\circle*{0.000001}}
   \put(-120.21,-260.92){\circle*{0.000001}}
   \put(-120.21,-260.22){\circle*{0.000001}}
   \put(-119.50,-259.51){\circle*{0.000001}}
   \put(-118.79,-258.80){\circle*{0.000001}}
   \put(-118.09,-258.09){\circle*{0.000001}}
   \put(-118.09,-257.39){\circle*{0.000001}}
   \put(-117.38,-256.68){\circle*{0.000001}}
   \put(-116.67,-255.97){\circle*{0.000001}}
   \put(-136.47,-281.43){\circle*{0.000001}}
   \put(-135.76,-280.72){\circle*{0.000001}}
   \put(-135.76,-280.01){\circle*{0.000001}}
   \put(-135.06,-279.31){\circle*{0.000001}}
   \put(-135.06,-278.60){\circle*{0.000001}}
   \put(-134.35,-277.89){\circle*{0.000001}}
   \put(-134.35,-277.19){\circle*{0.000001}}
   \put(-133.64,-276.48){\circle*{0.000001}}
   \put(-133.64,-275.77){\circle*{0.000001}}
   \put(-132.94,-275.06){\circle*{0.000001}}
   \put(-132.23,-274.36){\circle*{0.000001}}
   \put(-132.23,-273.65){\circle*{0.000001}}
   \put(-131.52,-272.94){\circle*{0.000001}}
   \put(-131.52,-272.24){\circle*{0.000001}}
   \put(-130.81,-271.53){\circle*{0.000001}}
   \put(-130.81,-270.82){\circle*{0.000001}}
   \put(-130.11,-270.11){\circle*{0.000001}}
   \put(-130.11,-269.41){\circle*{0.000001}}
   \put(-129.40,-268.70){\circle*{0.000001}}
   \put(-128.69,-267.99){\circle*{0.000001}}
   \put(-128.69,-267.29){\circle*{0.000001}}
   \put(-127.99,-266.58){\circle*{0.000001}}
   \put(-127.99,-265.87){\circle*{0.000001}}
   \put(-127.28,-265.17){\circle*{0.000001}}
   \put(-127.28,-264.46){\circle*{0.000001}}
   \put(-126.57,-263.75){\circle*{0.000001}}
   \put(-126.57,-263.04){\circle*{0.000001}}
   \put(-125.87,-262.34){\circle*{0.000001}}
   \put(-125.16,-261.63){\circle*{0.000001}}
   \put(-125.16,-260.92){\circle*{0.000001}}
   \put(-124.45,-260.22){\circle*{0.000001}}
   \put(-124.45,-259.51){\circle*{0.000001}}
   \put(-123.74,-258.80){\circle*{0.000001}}
   \put(-123.74,-258.09){\circle*{0.000001}}
   \put(-123.04,-257.39){\circle*{0.000001}}
   \put(-123.04,-256.68){\circle*{0.000001}}
   \put(-122.33,-255.97){\circle*{0.000001}}
   \put(-121.62,-255.27){\circle*{0.000001}}
   \put(-121.62,-254.56){\circle*{0.000001}}
   \put(-120.92,-253.85){\circle*{0.000001}}
   \put(-120.92,-253.14){\circle*{0.000001}}
   \put(-120.21,-252.44){\circle*{0.000001}}
   \put(-120.21,-251.73){\circle*{0.000001}}
   \put(-119.50,-251.02){\circle*{0.000001}}
   \put(-119.50,-250.32){\circle*{0.000001}}
   \put(-118.79,-249.61){\circle*{0.000001}}
   \put(-152.74,-255.97){\circle*{0.000001}}
   \put(-152.03,-255.97){\circle*{0.000001}}
   \put(-151.32,-255.97){\circle*{0.000001}}
   \put(-150.61,-255.27){\circle*{0.000001}}
   \put(-149.91,-255.27){\circle*{0.000001}}
   \put(-149.20,-255.27){\circle*{0.000001}}
   \put(-148.49,-255.27){\circle*{0.000001}}
   \put(-147.79,-255.27){\circle*{0.000001}}
   \put(-147.08,-255.27){\circle*{0.000001}}
   \put(-146.37,-254.56){\circle*{0.000001}}
   \put(-145.66,-254.56){\circle*{0.000001}}
   \put(-144.96,-254.56){\circle*{0.000001}}
   \put(-144.25,-254.56){\circle*{0.000001}}
   \put(-143.54,-254.56){\circle*{0.000001}}
   \put(-142.84,-253.85){\circle*{0.000001}}
   \put(-142.13,-253.85){\circle*{0.000001}}
   \put(-141.42,-253.85){\circle*{0.000001}}
   \put(-140.71,-253.85){\circle*{0.000001}}
   \put(-140.01,-253.85){\circle*{0.000001}}
   \put(-139.30,-253.14){\circle*{0.000001}}
   \put(-138.59,-253.14){\circle*{0.000001}}
   \put(-137.89,-253.14){\circle*{0.000001}}
   \put(-137.18,-253.14){\circle*{0.000001}}
   \put(-136.47,-253.14){\circle*{0.000001}}
   \put(-135.76,-253.14){\circle*{0.000001}}
   \put(-135.06,-252.44){\circle*{0.000001}}
   \put(-134.35,-252.44){\circle*{0.000001}}
   \put(-133.64,-252.44){\circle*{0.000001}}
   \put(-132.94,-252.44){\circle*{0.000001}}
   \put(-132.23,-252.44){\circle*{0.000001}}
   \put(-131.52,-251.73){\circle*{0.000001}}
   \put(-130.81,-251.73){\circle*{0.000001}}
   \put(-130.11,-251.73){\circle*{0.000001}}
   \put(-129.40,-251.73){\circle*{0.000001}}
   \put(-128.69,-251.73){\circle*{0.000001}}
   \put(-127.99,-251.02){\circle*{0.000001}}
   \put(-127.28,-251.02){\circle*{0.000001}}
   \put(-126.57,-251.02){\circle*{0.000001}}
   \put(-125.87,-251.02){\circle*{0.000001}}
   \put(-125.16,-251.02){\circle*{0.000001}}
   \put(-124.45,-251.02){\circle*{0.000001}}
   \put(-123.74,-250.32){\circle*{0.000001}}
   \put(-123.04,-250.32){\circle*{0.000001}}
   \put(-122.33,-250.32){\circle*{0.000001}}
   \put(-121.62,-250.32){\circle*{0.000001}}
   \put(-120.92,-250.32){\circle*{0.000001}}
   \put(-120.21,-249.61){\circle*{0.000001}}
   \put(-119.50,-249.61){\circle*{0.000001}}
   \put(-118.79,-249.61){\circle*{0.000001}}
   \put(-166.88,-286.38){\circle*{0.000001}}
   \put(-166.88,-285.67){\circle*{0.000001}}
   \put(-166.17,-284.96){\circle*{0.000001}}
   \put(-166.17,-284.26){\circle*{0.000001}}
   \put(-165.46,-283.55){\circle*{0.000001}}
   \put(-165.46,-282.84){\circle*{0.000001}}
   \put(-164.76,-282.14){\circle*{0.000001}}
   \put(-164.76,-281.43){\circle*{0.000001}}
   \put(-164.05,-280.72){\circle*{0.000001}}
   \put(-164.05,-280.01){\circle*{0.000001}}
   \put(-163.34,-279.31){\circle*{0.000001}}
   \put(-163.34,-278.60){\circle*{0.000001}}
   \put(-162.63,-277.89){\circle*{0.000001}}
   \put(-162.63,-277.19){\circle*{0.000001}}
   \put(-161.93,-276.48){\circle*{0.000001}}
   \put(-161.93,-275.77){\circle*{0.000001}}
   \put(-161.93,-275.06){\circle*{0.000001}}
   \put(-161.22,-274.36){\circle*{0.000001}}
   \put(-161.22,-273.65){\circle*{0.000001}}
   \put(-160.51,-272.94){\circle*{0.000001}}
   \put(-160.51,-272.24){\circle*{0.000001}}
   \put(-159.81,-271.53){\circle*{0.000001}}
   \put(-159.81,-270.82){\circle*{0.000001}}
   \put(-159.10,-270.11){\circle*{0.000001}}
   \put(-159.10,-269.41){\circle*{0.000001}}
   \put(-158.39,-268.70){\circle*{0.000001}}
   \put(-158.39,-267.99){\circle*{0.000001}}
   \put(-157.68,-267.29){\circle*{0.000001}}
   \put(-157.68,-266.58){\circle*{0.000001}}
   \put(-157.68,-265.87){\circle*{0.000001}}
   \put(-156.98,-265.17){\circle*{0.000001}}
   \put(-156.98,-264.46){\circle*{0.000001}}
   \put(-156.27,-263.75){\circle*{0.000001}}
   \put(-156.27,-263.04){\circle*{0.000001}}
   \put(-155.56,-262.34){\circle*{0.000001}}
   \put(-155.56,-261.63){\circle*{0.000001}}
   \put(-154.86,-260.92){\circle*{0.000001}}
   \put(-154.86,-260.22){\circle*{0.000001}}
   \put(-154.15,-259.51){\circle*{0.000001}}
   \put(-154.15,-258.80){\circle*{0.000001}}
   \put(-153.44,-258.09){\circle*{0.000001}}
   \put(-153.44,-257.39){\circle*{0.000001}}
   \put(-152.74,-256.68){\circle*{0.000001}}
   \put(-152.74,-255.97){\circle*{0.000001}}
   \put(-166.88,-286.38){\circle*{0.000001}}
   \put(-166.88,-285.67){\circle*{0.000001}}
   \put(-166.88,-284.96){\circle*{0.000001}}
   \put(-166.88,-284.26){\circle*{0.000001}}
   \put(-167.58,-283.55){\circle*{0.000001}}
   \put(-167.58,-282.84){\circle*{0.000001}}
   \put(-167.58,-282.14){\circle*{0.000001}}
   \put(-167.58,-281.43){\circle*{0.000001}}
   \put(-167.58,-280.72){\circle*{0.000001}}
   \put(-167.58,-280.01){\circle*{0.000001}}
   \put(-168.29,-279.31){\circle*{0.000001}}
   \put(-168.29,-278.60){\circle*{0.000001}}
   \put(-168.29,-277.89){\circle*{0.000001}}
   \put(-168.29,-277.19){\circle*{0.000001}}
   \put(-168.29,-276.48){\circle*{0.000001}}
   \put(-168.29,-275.77){\circle*{0.000001}}
   \put(-168.29,-275.06){\circle*{0.000001}}
   \put(-169.00,-274.36){\circle*{0.000001}}
   \put(-169.00,-273.65){\circle*{0.000001}}
   \put(-169.00,-272.94){\circle*{0.000001}}
   \put(-169.00,-272.24){\circle*{0.000001}}
   \put(-169.00,-271.53){\circle*{0.000001}}
   \put(-169.00,-270.82){\circle*{0.000001}}
   \put(-169.00,-270.11){\circle*{0.000001}}
   \put(-169.71,-269.41){\circle*{0.000001}}
   \put(-169.71,-268.70){\circle*{0.000001}}
   \put(-169.71,-267.99){\circle*{0.000001}}
   \put(-169.71,-267.29){\circle*{0.000001}}
   \put(-169.71,-266.58){\circle*{0.000001}}
   \put(-169.71,-265.87){\circle*{0.000001}}
   \put(-170.41,-265.17){\circle*{0.000001}}
   \put(-170.41,-264.46){\circle*{0.000001}}
   \put(-170.41,-263.75){\circle*{0.000001}}
   \put(-170.41,-263.04){\circle*{0.000001}}
   \put(-170.41,-262.34){\circle*{0.000001}}
   \put(-170.41,-261.63){\circle*{0.000001}}
   \put(-170.41,-260.92){\circle*{0.000001}}
   \put(-171.12,-260.22){\circle*{0.000001}}
   \put(-171.12,-259.51){\circle*{0.000001}}
   \put(-171.12,-258.80){\circle*{0.000001}}
   \put(-171.12,-258.09){\circle*{0.000001}}
   \put(-171.12,-257.39){\circle*{0.000001}}
   \put(-171.12,-256.68){\circle*{0.000001}}
   \put(-171.83,-255.97){\circle*{0.000001}}
   \put(-171.83,-255.27){\circle*{0.000001}}
   \put(-171.83,-254.56){\circle*{0.000001}}
   \put(-171.83,-253.85){\circle*{0.000001}}
   \put(-171.83,-253.85){\circle*{0.000001}}
   \put(-171.12,-253.85){\circle*{0.000001}}
   \put(-170.41,-254.56){\circle*{0.000001}}
   \put(-169.71,-254.56){\circle*{0.000001}}
   \put(-169.00,-255.27){\circle*{0.000001}}
   \put(-168.29,-255.27){\circle*{0.000001}}
   \put(-167.58,-255.27){\circle*{0.000001}}
   \put(-166.88,-255.97){\circle*{0.000001}}
   \put(-166.17,-255.97){\circle*{0.000001}}
   \put(-165.46,-255.97){\circle*{0.000001}}
   \put(-164.76,-256.68){\circle*{0.000001}}
   \put(-164.05,-256.68){\circle*{0.000001}}
   \put(-163.34,-257.39){\circle*{0.000001}}
   \put(-162.63,-257.39){\circle*{0.000001}}
   \put(-161.93,-257.39){\circle*{0.000001}}
   \put(-161.22,-258.09){\circle*{0.000001}}
   \put(-160.51,-258.09){\circle*{0.000001}}
   \put(-159.81,-258.80){\circle*{0.000001}}
   \put(-159.10,-258.80){\circle*{0.000001}}
   \put(-158.39,-258.80){\circle*{0.000001}}
   \put(-157.68,-259.51){\circle*{0.000001}}
   \put(-156.98,-259.51){\circle*{0.000001}}
   \put(-156.27,-259.51){\circle*{0.000001}}
   \put(-155.56,-260.22){\circle*{0.000001}}
   \put(-154.86,-260.22){\circle*{0.000001}}
   \put(-154.15,-260.92){\circle*{0.000001}}
   \put(-153.44,-260.92){\circle*{0.000001}}
   \put(-152.74,-260.92){\circle*{0.000001}}
   \put(-152.03,-261.63){\circle*{0.000001}}
   \put(-151.32,-261.63){\circle*{0.000001}}
   \put(-150.61,-262.34){\circle*{0.000001}}
   \put(-149.91,-262.34){\circle*{0.000001}}
   \put(-149.20,-262.34){\circle*{0.000001}}
   \put(-148.49,-263.04){\circle*{0.000001}}
   \put(-147.79,-263.04){\circle*{0.000001}}
   \put(-147.08,-263.75){\circle*{0.000001}}
   \put(-146.37,-263.75){\circle*{0.000001}}
   \put(-145.66,-263.75){\circle*{0.000001}}
   \put(-144.96,-264.46){\circle*{0.000001}}
   \put(-144.25,-264.46){\circle*{0.000001}}
   \put(-143.54,-264.46){\circle*{0.000001}}
   \put(-142.84,-265.17){\circle*{0.000001}}
   \put(-142.13,-265.17){\circle*{0.000001}}
   \put(-141.42,-265.87){\circle*{0.000001}}
   \put(-140.71,-265.87){\circle*{0.000001}}
   \put(-140.71,-265.87){\circle*{0.000001}}
   \put(-140.01,-265.87){\circle*{0.000001}}
   \put(-139.30,-265.17){\circle*{0.000001}}
   \put(-138.59,-265.17){\circle*{0.000001}}
   \put(-137.89,-265.17){\circle*{0.000001}}
   \put(-137.18,-265.17){\circle*{0.000001}}
   \put(-136.47,-264.46){\circle*{0.000001}}
   \put(-135.76,-264.46){\circle*{0.000001}}
   \put(-135.06,-264.46){\circle*{0.000001}}
   \put(-134.35,-263.75){\circle*{0.000001}}
   \put(-133.64,-263.75){\circle*{0.000001}}
   \put(-132.94,-263.75){\circle*{0.000001}}
   \put(-132.23,-263.75){\circle*{0.000001}}
   \put(-131.52,-263.04){\circle*{0.000001}}
   \put(-130.81,-263.04){\circle*{0.000001}}
   \put(-130.11,-263.04){\circle*{0.000001}}
   \put(-129.40,-262.34){\circle*{0.000001}}
   \put(-128.69,-262.34){\circle*{0.000001}}
   \put(-127.99,-262.34){\circle*{0.000001}}
   \put(-127.28,-262.34){\circle*{0.000001}}
   \put(-126.57,-261.63){\circle*{0.000001}}
   \put(-125.87,-261.63){\circle*{0.000001}}
   \put(-125.16,-261.63){\circle*{0.000001}}
   \put(-124.45,-260.92){\circle*{0.000001}}
   \put(-123.74,-260.92){\circle*{0.000001}}
   \put(-123.04,-260.92){\circle*{0.000001}}
   \put(-122.33,-260.22){\circle*{0.000001}}
   \put(-121.62,-260.22){\circle*{0.000001}}
   \put(-120.92,-260.22){\circle*{0.000001}}
   \put(-120.21,-260.22){\circle*{0.000001}}
   \put(-119.50,-259.51){\circle*{0.000001}}
   \put(-118.79,-259.51){\circle*{0.000001}}
   \put(-118.09,-259.51){\circle*{0.000001}}
   \put(-117.38,-258.80){\circle*{0.000001}}
   \put(-116.67,-258.80){\circle*{0.000001}}
   \put(-115.97,-258.80){\circle*{0.000001}}
   \put(-115.26,-258.80){\circle*{0.000001}}
   \put(-114.55,-258.09){\circle*{0.000001}}
   \put(-113.84,-258.09){\circle*{0.000001}}
   \put(-113.14,-258.09){\circle*{0.000001}}
   \put(-112.43,-257.39){\circle*{0.000001}}
   \put(-111.72,-257.39){\circle*{0.000001}}
   \put(-111.02,-257.39){\circle*{0.000001}}
   \put(-110.31,-257.39){\circle*{0.000001}}
   \put(-109.60,-256.68){\circle*{0.000001}}
   \put(-108.89,-256.68){\circle*{0.000001}}
   \put(-108.89,-256.68){\circle*{0.000001}}
   \put(-108.19,-255.97){\circle*{0.000001}}
   \put(-108.19,-255.27){\circle*{0.000001}}
   \put(-107.48,-254.56){\circle*{0.000001}}
   \put(-106.77,-253.85){\circle*{0.000001}}
   \put(-106.07,-253.14){\circle*{0.000001}}
   \put(-106.07,-252.44){\circle*{0.000001}}
   \put(-105.36,-251.73){\circle*{0.000001}}
   \put(-104.65,-251.02){\circle*{0.000001}}
   \put(-104.65,-250.32){\circle*{0.000001}}
   \put(-103.94,-249.61){\circle*{0.000001}}
   \put(-103.24,-248.90){\circle*{0.000001}}
   \put(-103.24,-248.19){\circle*{0.000001}}
   \put(-102.53,-247.49){\circle*{0.000001}}
   \put(-101.82,-246.78){\circle*{0.000001}}
   \put(-101.12,-246.07){\circle*{0.000001}}
   \put(-101.12,-245.37){\circle*{0.000001}}
   \put(-100.41,-244.66){\circle*{0.000001}}
   \put(-99.70,-243.95){\circle*{0.000001}}
   \put(-99.70,-243.24){\circle*{0.000001}}
   \put(-98.99,-242.54){\circle*{0.000001}}
   \put(-98.29,-241.83){\circle*{0.000001}}
   \put(-97.58,-241.12){\circle*{0.000001}}
   \put(-97.58,-240.42){\circle*{0.000001}}
   \put(-96.87,-239.71){\circle*{0.000001}}
   \put(-96.17,-239.00){\circle*{0.000001}}
   \put(-96.17,-238.29){\circle*{0.000001}}
   \put(-95.46,-237.59){\circle*{0.000001}}
   \put(-94.75,-236.88){\circle*{0.000001}}
   \put(-94.05,-236.17){\circle*{0.000001}}
   \put(-94.05,-235.47){\circle*{0.000001}}
   \put(-93.34,-234.76){\circle*{0.000001}}
   \put(-92.63,-234.05){\circle*{0.000001}}
   \put(-92.63,-233.35){\circle*{0.000001}}
   \put(-91.92,-232.64){\circle*{0.000001}}
   \put(-91.22,-231.93){\circle*{0.000001}}
   \put(-91.22,-231.22){\circle*{0.000001}}
   \put(-90.51,-230.52){\circle*{0.000001}}
   \put(-89.80,-229.81){\circle*{0.000001}}
   \put(-89.10,-229.10){\circle*{0.000001}}
   \put(-89.10,-228.40){\circle*{0.000001}}
   \put(-88.39,-227.69){\circle*{0.000001}}
   \put(-111.72,-251.73){\circle*{0.000001}}
   \put(-111.02,-251.02){\circle*{0.000001}}
   \put(-110.31,-250.32){\circle*{0.000001}}
   \put(-109.60,-249.61){\circle*{0.000001}}
   \put(-108.89,-248.90){\circle*{0.000001}}
   \put(-108.19,-248.19){\circle*{0.000001}}
   \put(-107.48,-247.49){\circle*{0.000001}}
   \put(-106.77,-246.78){\circle*{0.000001}}
   \put(-106.07,-246.07){\circle*{0.000001}}
   \put(-105.36,-245.37){\circle*{0.000001}}
   \put(-104.65,-244.66){\circle*{0.000001}}
   \put(-103.94,-243.95){\circle*{0.000001}}
   \put(-103.24,-243.24){\circle*{0.000001}}
   \put(-102.53,-242.54){\circle*{0.000001}}
   \put(-101.82,-241.83){\circle*{0.000001}}
   \put(-101.12,-241.12){\circle*{0.000001}}
   \put(-100.41,-240.42){\circle*{0.000001}}
   \put(-100.41,-239.71){\circle*{0.000001}}
   \put(-99.70,-239.00){\circle*{0.000001}}
   \put(-98.99,-238.29){\circle*{0.000001}}
   \put(-98.29,-237.59){\circle*{0.000001}}
   \put(-97.58,-236.88){\circle*{0.000001}}
   \put(-96.87,-236.17){\circle*{0.000001}}
   \put(-96.17,-235.47){\circle*{0.000001}}
   \put(-95.46,-234.76){\circle*{0.000001}}
   \put(-94.75,-234.05){\circle*{0.000001}}
   \put(-94.05,-233.35){\circle*{0.000001}}
   \put(-93.34,-232.64){\circle*{0.000001}}
   \put(-92.63,-231.93){\circle*{0.000001}}
   \put(-91.92,-231.22){\circle*{0.000001}}
   \put(-91.22,-230.52){\circle*{0.000001}}
   \put(-90.51,-229.81){\circle*{0.000001}}
   \put(-89.80,-229.10){\circle*{0.000001}}
   \put(-89.10,-228.40){\circle*{0.000001}}
   \put(-88.39,-227.69){\circle*{0.000001}}
   \put(-111.72,-251.73){\circle*{0.000001}}
   \put(-111.02,-251.73){\circle*{0.000001}}
   \put(-110.31,-251.73){\circle*{0.000001}}
   \put(-109.60,-251.73){\circle*{0.000001}}
   \put(-108.89,-251.73){\circle*{0.000001}}
   \put(-108.19,-251.02){\circle*{0.000001}}
   \put(-107.48,-251.02){\circle*{0.000001}}
   \put(-106.77,-251.02){\circle*{0.000001}}
   \put(-106.07,-251.02){\circle*{0.000001}}
   \put(-105.36,-251.02){\circle*{0.000001}}
   \put(-104.65,-251.02){\circle*{0.000001}}
   \put(-103.94,-251.02){\circle*{0.000001}}
   \put(-103.24,-251.02){\circle*{0.000001}}
   \put(-102.53,-250.32){\circle*{0.000001}}
   \put(-101.82,-250.32){\circle*{0.000001}}
   \put(-101.12,-250.32){\circle*{0.000001}}
   \put(-100.41,-250.32){\circle*{0.000001}}
   \put(-99.70,-250.32){\circle*{0.000001}}
   \put(-98.99,-250.32){\circle*{0.000001}}
   \put(-98.29,-250.32){\circle*{0.000001}}
   \put(-97.58,-250.32){\circle*{0.000001}}
   \put(-96.87,-250.32){\circle*{0.000001}}
   \put(-96.17,-249.61){\circle*{0.000001}}
   \put(-95.46,-249.61){\circle*{0.000001}}
   \put(-94.75,-249.61){\circle*{0.000001}}
   \put(-94.05,-249.61){\circle*{0.000001}}
   \put(-93.34,-249.61){\circle*{0.000001}}
   \put(-92.63,-249.61){\circle*{0.000001}}
   \put(-91.92,-249.61){\circle*{0.000001}}
   \put(-91.22,-249.61){\circle*{0.000001}}
   \put(-90.51,-248.90){\circle*{0.000001}}
   \put(-89.80,-248.90){\circle*{0.000001}}
   \put(-89.10,-248.90){\circle*{0.000001}}
   \put(-88.39,-248.90){\circle*{0.000001}}
   \put(-87.68,-248.90){\circle*{0.000001}}
   \put(-86.97,-248.90){\circle*{0.000001}}
   \put(-86.27,-248.90){\circle*{0.000001}}
   \put(-85.56,-248.90){\circle*{0.000001}}
   \put(-84.85,-248.90){\circle*{0.000001}}
   \put(-84.15,-248.19){\circle*{0.000001}}
   \put(-83.44,-248.19){\circle*{0.000001}}
   \put(-82.73,-248.19){\circle*{0.000001}}
   \put(-82.02,-248.19){\circle*{0.000001}}
   \put(-81.32,-248.19){\circle*{0.000001}}
   \put(-80.61,-248.19){\circle*{0.000001}}
   \put(-79.90,-248.19){\circle*{0.000001}}
   \put(-79.20,-248.19){\circle*{0.000001}}
   \put(-78.49,-247.49){\circle*{0.000001}}
   \put(-77.78,-247.49){\circle*{0.000001}}
   \put(-77.07,-247.49){\circle*{0.000001}}
   \put(-76.37,-247.49){\circle*{0.000001}}
   \put(-75.66,-247.49){\circle*{0.000001}}
   \put(-75.66,-247.49){\circle*{0.000001}}
   \put(-74.95,-246.78){\circle*{0.000001}}
   \put(-74.25,-246.07){\circle*{0.000001}}
   \put(-73.54,-245.37){\circle*{0.000001}}
   \put(-72.83,-244.66){\circle*{0.000001}}
   \put(-72.12,-243.95){\circle*{0.000001}}
   \put(-71.42,-243.24){\circle*{0.000001}}
   \put(-70.71,-242.54){\circle*{0.000001}}
   \put(-70.00,-241.83){\circle*{0.000001}}
   \put(-70.00,-241.12){\circle*{0.000001}}
   \put(-69.30,-240.42){\circle*{0.000001}}
   \put(-68.59,-239.71){\circle*{0.000001}}
   \put(-67.88,-239.00){\circle*{0.000001}}
   \put(-67.18,-238.29){\circle*{0.000001}}
   \put(-66.47,-237.59){\circle*{0.000001}}
   \put(-65.76,-236.88){\circle*{0.000001}}
   \put(-65.05,-236.17){\circle*{0.000001}}
   \put(-64.35,-235.47){\circle*{0.000001}}
   \put(-63.64,-234.76){\circle*{0.000001}}
   \put(-62.93,-234.05){\circle*{0.000001}}
   \put(-62.23,-233.35){\circle*{0.000001}}
   \put(-61.52,-232.64){\circle*{0.000001}}
   \put(-60.81,-231.93){\circle*{0.000001}}
   \put(-60.10,-231.22){\circle*{0.000001}}
   \put(-59.40,-230.52){\circle*{0.000001}}
   \put(-58.69,-229.81){\circle*{0.000001}}
   \put(-57.98,-229.10){\circle*{0.000001}}
   \put(-57.98,-228.40){\circle*{0.000001}}
   \put(-57.28,-227.69){\circle*{0.000001}}
   \put(-56.57,-226.98){\circle*{0.000001}}
   \put(-55.86,-226.27){\circle*{0.000001}}
   \put(-55.15,-225.57){\circle*{0.000001}}
   \put(-54.45,-224.86){\circle*{0.000001}}
   \put(-53.74,-224.15){\circle*{0.000001}}
   \put(-53.03,-223.45){\circle*{0.000001}}
   \put(-52.33,-222.74){\circle*{0.000001}}
   \put(-84.85,-211.42){\circle*{0.000001}}
   \put(-84.15,-211.42){\circle*{0.000001}}
   \put(-83.44,-212.13){\circle*{0.000001}}
   \put(-82.73,-212.13){\circle*{0.000001}}
   \put(-82.02,-212.13){\circle*{0.000001}}
   \put(-81.32,-212.84){\circle*{0.000001}}
   \put(-80.61,-212.84){\circle*{0.000001}}
   \put(-79.90,-212.84){\circle*{0.000001}}
   \put(-79.20,-213.55){\circle*{0.000001}}
   \put(-78.49,-213.55){\circle*{0.000001}}
   \put(-77.78,-213.55){\circle*{0.000001}}
   \put(-77.07,-214.25){\circle*{0.000001}}
   \put(-76.37,-214.25){\circle*{0.000001}}
   \put(-75.66,-214.96){\circle*{0.000001}}
   \put(-74.95,-214.96){\circle*{0.000001}}
   \put(-74.25,-214.96){\circle*{0.000001}}
   \put(-73.54,-215.67){\circle*{0.000001}}
   \put(-72.83,-215.67){\circle*{0.000001}}
   \put(-72.12,-215.67){\circle*{0.000001}}
   \put(-71.42,-216.37){\circle*{0.000001}}
   \put(-70.71,-216.37){\circle*{0.000001}}
   \put(-70.00,-216.37){\circle*{0.000001}}
   \put(-69.30,-217.08){\circle*{0.000001}}
   \put(-68.59,-217.08){\circle*{0.000001}}
   \put(-67.88,-217.08){\circle*{0.000001}}
   \put(-67.18,-217.79){\circle*{0.000001}}
   \put(-66.47,-217.79){\circle*{0.000001}}
   \put(-65.76,-217.79){\circle*{0.000001}}
   \put(-65.05,-218.50){\circle*{0.000001}}
   \put(-64.35,-218.50){\circle*{0.000001}}
   \put(-63.64,-218.50){\circle*{0.000001}}
   \put(-62.93,-219.20){\circle*{0.000001}}
   \put(-62.23,-219.20){\circle*{0.000001}}
   \put(-61.52,-219.20){\circle*{0.000001}}
   \put(-60.81,-219.91){\circle*{0.000001}}
   \put(-60.10,-219.91){\circle*{0.000001}}
   \put(-59.40,-220.62){\circle*{0.000001}}
   \put(-58.69,-220.62){\circle*{0.000001}}
   \put(-57.98,-220.62){\circle*{0.000001}}
   \put(-57.28,-221.32){\circle*{0.000001}}
   \put(-56.57,-221.32){\circle*{0.000001}}
   \put(-55.86,-221.32){\circle*{0.000001}}
   \put(-55.15,-222.03){\circle*{0.000001}}
   \put(-54.45,-222.03){\circle*{0.000001}}
   \put(-53.74,-222.03){\circle*{0.000001}}
   \put(-53.03,-222.74){\circle*{0.000001}}
   \put(-52.33,-222.74){\circle*{0.000001}}
   \put(-116.67,-201.53){\circle*{0.000001}}
   \put(-115.97,-201.53){\circle*{0.000001}}
   \put(-115.26,-202.23){\circle*{0.000001}}
   \put(-114.55,-202.23){\circle*{0.000001}}
   \put(-113.84,-202.23){\circle*{0.000001}}
   \put(-113.14,-202.94){\circle*{0.000001}}
   \put(-112.43,-202.94){\circle*{0.000001}}
   \put(-111.72,-202.94){\circle*{0.000001}}
   \put(-111.02,-202.94){\circle*{0.000001}}
   \put(-110.31,-203.65){\circle*{0.000001}}
   \put(-109.60,-203.65){\circle*{0.000001}}
   \put(-108.89,-203.65){\circle*{0.000001}}
   \put(-108.19,-204.35){\circle*{0.000001}}
   \put(-107.48,-204.35){\circle*{0.000001}}
   \put(-106.77,-204.35){\circle*{0.000001}}
   \put(-106.07,-205.06){\circle*{0.000001}}
   \put(-105.36,-205.06){\circle*{0.000001}}
   \put(-104.65,-205.06){\circle*{0.000001}}
   \put(-103.94,-205.77){\circle*{0.000001}}
   \put(-103.24,-205.77){\circle*{0.000001}}
   \put(-102.53,-205.77){\circle*{0.000001}}
   \put(-101.82,-206.48){\circle*{0.000001}}
   \put(-101.12,-206.48){\circle*{0.000001}}
   \put(-100.41,-206.48){\circle*{0.000001}}
   \put(-99.70,-206.48){\circle*{0.000001}}
   \put(-98.99,-207.18){\circle*{0.000001}}
   \put(-98.29,-207.18){\circle*{0.000001}}
   \put(-97.58,-207.18){\circle*{0.000001}}
   \put(-96.87,-207.89){\circle*{0.000001}}
   \put(-96.17,-207.89){\circle*{0.000001}}
   \put(-95.46,-207.89){\circle*{0.000001}}
   \put(-94.75,-208.60){\circle*{0.000001}}
   \put(-94.05,-208.60){\circle*{0.000001}}
   \put(-93.34,-208.60){\circle*{0.000001}}
   \put(-92.63,-209.30){\circle*{0.000001}}
   \put(-91.92,-209.30){\circle*{0.000001}}
   \put(-91.22,-209.30){\circle*{0.000001}}
   \put(-90.51,-210.01){\circle*{0.000001}}
   \put(-89.80,-210.01){\circle*{0.000001}}
   \put(-89.10,-210.01){\circle*{0.000001}}
   \put(-88.39,-210.01){\circle*{0.000001}}
   \put(-87.68,-210.72){\circle*{0.000001}}
   \put(-86.97,-210.72){\circle*{0.000001}}
   \put(-86.27,-210.72){\circle*{0.000001}}
   \put(-85.56,-211.42){\circle*{0.000001}}
   \put(-84.85,-211.42){\circle*{0.000001}}
   \put(-148.49,-191.63){\circle*{0.000001}}
   \put(-147.79,-191.63){\circle*{0.000001}}
   \put(-147.08,-192.33){\circle*{0.000001}}
   \put(-146.37,-192.33){\circle*{0.000001}}
   \put(-145.66,-192.33){\circle*{0.000001}}
   \put(-144.96,-193.04){\circle*{0.000001}}
   \put(-144.25,-193.04){\circle*{0.000001}}
   \put(-143.54,-193.04){\circle*{0.000001}}
   \put(-142.84,-193.04){\circle*{0.000001}}
   \put(-142.13,-193.75){\circle*{0.000001}}
   \put(-141.42,-193.75){\circle*{0.000001}}
   \put(-140.71,-193.75){\circle*{0.000001}}
   \put(-140.01,-194.45){\circle*{0.000001}}
   \put(-139.30,-194.45){\circle*{0.000001}}
   \put(-138.59,-194.45){\circle*{0.000001}}
   \put(-137.89,-195.16){\circle*{0.000001}}
   \put(-137.18,-195.16){\circle*{0.000001}}
   \put(-136.47,-195.16){\circle*{0.000001}}
   \put(-135.76,-195.87){\circle*{0.000001}}
   \put(-135.06,-195.87){\circle*{0.000001}}
   \put(-134.35,-195.87){\circle*{0.000001}}
   \put(-133.64,-196.58){\circle*{0.000001}}
   \put(-132.94,-196.58){\circle*{0.000001}}
   \put(-132.23,-196.58){\circle*{0.000001}}
   \put(-131.52,-196.58){\circle*{0.000001}}
   \put(-130.81,-197.28){\circle*{0.000001}}
   \put(-130.11,-197.28){\circle*{0.000001}}
   \put(-129.40,-197.28){\circle*{0.000001}}
   \put(-128.69,-197.99){\circle*{0.000001}}
   \put(-127.99,-197.99){\circle*{0.000001}}
   \put(-127.28,-197.99){\circle*{0.000001}}
   \put(-126.57,-198.70){\circle*{0.000001}}
   \put(-125.87,-198.70){\circle*{0.000001}}
   \put(-125.16,-198.70){\circle*{0.000001}}
   \put(-124.45,-199.40){\circle*{0.000001}}
   \put(-123.74,-199.40){\circle*{0.000001}}
   \put(-123.04,-199.40){\circle*{0.000001}}
   \put(-122.33,-200.11){\circle*{0.000001}}
   \put(-121.62,-200.11){\circle*{0.000001}}
   \put(-120.92,-200.11){\circle*{0.000001}}
   \put(-120.21,-200.11){\circle*{0.000001}}
   \put(-119.50,-200.82){\circle*{0.000001}}
   \put(-118.79,-200.82){\circle*{0.000001}}
   \put(-118.09,-200.82){\circle*{0.000001}}
   \put(-117.38,-201.53){\circle*{0.000001}}
   \put(-116.67,-201.53){\circle*{0.000001}}
   \put(-181.73,-175.36){\circle*{0.000001}}
   \put(-181.02,-175.36){\circle*{0.000001}}
   \put(-180.31,-176.07){\circle*{0.000001}}
   \put(-179.61,-176.07){\circle*{0.000001}}
   \put(-178.90,-176.78){\circle*{0.000001}}
   \put(-178.19,-176.78){\circle*{0.000001}}
   \put(-177.48,-177.48){\circle*{0.000001}}
   \put(-176.78,-177.48){\circle*{0.000001}}
   \put(-176.07,-178.19){\circle*{0.000001}}
   \put(-175.36,-178.19){\circle*{0.000001}}
   \put(-174.66,-178.90){\circle*{0.000001}}
   \put(-173.95,-178.90){\circle*{0.000001}}
   \put(-173.24,-179.61){\circle*{0.000001}}
   \put(-172.53,-179.61){\circle*{0.000001}}
   \put(-171.83,-180.31){\circle*{0.000001}}
   \put(-171.12,-180.31){\circle*{0.000001}}
   \put(-170.41,-181.02){\circle*{0.000001}}
   \put(-169.71,-181.02){\circle*{0.000001}}
   \put(-169.00,-181.73){\circle*{0.000001}}
   \put(-168.29,-181.73){\circle*{0.000001}}
   \put(-167.58,-182.43){\circle*{0.000001}}
   \put(-166.88,-182.43){\circle*{0.000001}}
   \put(-166.17,-183.14){\circle*{0.000001}}
   \put(-165.46,-183.14){\circle*{0.000001}}
   \put(-164.76,-183.85){\circle*{0.000001}}
   \put(-164.05,-183.85){\circle*{0.000001}}
   \put(-163.34,-184.55){\circle*{0.000001}}
   \put(-162.63,-184.55){\circle*{0.000001}}
   \put(-161.93,-185.26){\circle*{0.000001}}
   \put(-161.22,-185.26){\circle*{0.000001}}
   \put(-160.51,-185.97){\circle*{0.000001}}
   \put(-159.81,-185.97){\circle*{0.000001}}
   \put(-159.10,-186.68){\circle*{0.000001}}
   \put(-158.39,-186.68){\circle*{0.000001}}
   \put(-157.68,-187.38){\circle*{0.000001}}
   \put(-156.98,-187.38){\circle*{0.000001}}
   \put(-156.27,-188.09){\circle*{0.000001}}
   \put(-155.56,-188.09){\circle*{0.000001}}
   \put(-154.86,-188.80){\circle*{0.000001}}
   \put(-154.15,-188.80){\circle*{0.000001}}
   \put(-153.44,-189.50){\circle*{0.000001}}
   \put(-152.74,-189.50){\circle*{0.000001}}
   \put(-152.03,-190.21){\circle*{0.000001}}
   \put(-151.32,-190.21){\circle*{0.000001}}
   \put(-150.61,-190.92){\circle*{0.000001}}
   \put(-149.91,-190.92){\circle*{0.000001}}
   \put(-149.20,-191.63){\circle*{0.000001}}
   \put(-148.49,-191.63){\circle*{0.000001}}
   \put(-181.73,-175.36){\circle*{0.000001}}
   \put(-182.43,-174.66){\circle*{0.000001}}
   \put(-183.14,-173.95){\circle*{0.000001}}
   \put(-183.85,-173.24){\circle*{0.000001}}
   \put(-184.55,-172.53){\circle*{0.000001}}
   \put(-185.26,-171.83){\circle*{0.000001}}
   \put(-185.97,-171.12){\circle*{0.000001}}
   \put(-186.68,-170.41){\circle*{0.000001}}
   \put(-187.38,-169.71){\circle*{0.000001}}
   \put(-187.38,-169.00){\circle*{0.000001}}
   \put(-188.09,-168.29){\circle*{0.000001}}
   \put(-188.80,-167.58){\circle*{0.000001}}
   \put(-189.50,-166.88){\circle*{0.000001}}
   \put(-190.21,-166.17){\circle*{0.000001}}
   \put(-190.92,-165.46){\circle*{0.000001}}
   \put(-191.63,-164.76){\circle*{0.000001}}
   \put(-192.33,-164.05){\circle*{0.000001}}
   \put(-193.04,-163.34){\circle*{0.000001}}
   \put(-193.75,-162.63){\circle*{0.000001}}
   \put(-194.45,-161.93){\circle*{0.000001}}
   \put(-195.16,-161.22){\circle*{0.000001}}
   \put(-195.87,-160.51){\circle*{0.000001}}
   \put(-196.58,-159.81){\circle*{0.000001}}
   \put(-197.28,-159.10){\circle*{0.000001}}
   \put(-197.99,-158.39){\circle*{0.000001}}
   \put(-198.70,-157.68){\circle*{0.000001}}
   \put(-199.40,-156.98){\circle*{0.000001}}
   \put(-199.40,-156.27){\circle*{0.000001}}
   \put(-200.11,-155.56){\circle*{0.000001}}
   \put(-200.82,-154.86){\circle*{0.000001}}
   \put(-201.53,-154.15){\circle*{0.000001}}
   \put(-202.23,-153.44){\circle*{0.000001}}
   \put(-202.94,-152.74){\circle*{0.000001}}
   \put(-203.65,-152.03){\circle*{0.000001}}
   \put(-204.35,-151.32){\circle*{0.000001}}
   \put(-205.06,-150.61){\circle*{0.000001}}
   \put(-205.77,-149.91){\circle*{0.000001}}
   \put(-205.77,-149.91){\circle*{0.000001}}
   \put(-205.77,-149.20){\circle*{0.000001}}
   \put(-205.77,-148.49){\circle*{0.000001}}
   \put(-205.06,-147.79){\circle*{0.000001}}
   \put(-205.06,-147.08){\circle*{0.000001}}
   \put(-205.06,-146.37){\circle*{0.000001}}
   \put(-205.06,-145.66){\circle*{0.000001}}
   \put(-205.06,-144.96){\circle*{0.000001}}
   \put(-204.35,-144.25){\circle*{0.000001}}
   \put(-204.35,-143.54){\circle*{0.000001}}
   \put(-204.35,-142.84){\circle*{0.000001}}
   \put(-204.35,-142.13){\circle*{0.000001}}
   \put(-203.65,-141.42){\circle*{0.000001}}
   \put(-203.65,-140.71){\circle*{0.000001}}
   \put(-203.65,-140.01){\circle*{0.000001}}
   \put(-203.65,-139.30){\circle*{0.000001}}
   \put(-203.65,-138.59){\circle*{0.000001}}
   \put(-202.94,-137.89){\circle*{0.000001}}
   \put(-202.94,-137.18){\circle*{0.000001}}
   \put(-202.94,-136.47){\circle*{0.000001}}
   \put(-202.94,-135.76){\circle*{0.000001}}
   \put(-202.94,-135.06){\circle*{0.000001}}
   \put(-202.23,-134.35){\circle*{0.000001}}
   \put(-202.23,-133.64){\circle*{0.000001}}
   \put(-202.23,-132.94){\circle*{0.000001}}
   \put(-202.23,-132.23){\circle*{0.000001}}
   \put(-201.53,-131.52){\circle*{0.000001}}
   \put(-201.53,-130.81){\circle*{0.000001}}
   \put(-201.53,-130.11){\circle*{0.000001}}
   \put(-201.53,-129.40){\circle*{0.000001}}
   \put(-201.53,-128.69){\circle*{0.000001}}
   \put(-200.82,-127.99){\circle*{0.000001}}
   \put(-200.82,-127.28){\circle*{0.000001}}
   \put(-200.82,-126.57){\circle*{0.000001}}
   \put(-200.82,-125.87){\circle*{0.000001}}
   \put(-200.82,-125.16){\circle*{0.000001}}
   \put(-200.11,-124.45){\circle*{0.000001}}
   \put(-200.11,-123.74){\circle*{0.000001}}
   \put(-200.11,-123.04){\circle*{0.000001}}
   \put(-200.11,-122.33){\circle*{0.000001}}
   \put(-199.40,-121.62){\circle*{0.000001}}
   \put(-199.40,-120.92){\circle*{0.000001}}
   \put(-199.40,-120.21){\circle*{0.000001}}
   \put(-199.40,-119.50){\circle*{0.000001}}
   \put(-199.40,-118.79){\circle*{0.000001}}
   \put(-198.70,-118.09){\circle*{0.000001}}
   \put(-198.70,-117.38){\circle*{0.000001}}
   \put(-198.70,-116.67){\circle*{0.000001}}
   \put(-208.60,-150.61){\circle*{0.000001}}
   \put(-208.60,-149.91){\circle*{0.000001}}
   \put(-207.89,-149.20){\circle*{0.000001}}
   \put(-207.89,-148.49){\circle*{0.000001}}
   \put(-207.89,-147.79){\circle*{0.000001}}
   \put(-207.89,-147.08){\circle*{0.000001}}
   \put(-207.18,-146.37){\circle*{0.000001}}
   \put(-207.18,-145.66){\circle*{0.000001}}
   \put(-207.18,-144.96){\circle*{0.000001}}
   \put(-206.48,-144.25){\circle*{0.000001}}
   \put(-206.48,-143.54){\circle*{0.000001}}
   \put(-206.48,-142.84){\circle*{0.000001}}
   \put(-206.48,-142.13){\circle*{0.000001}}
   \put(-205.77,-141.42){\circle*{0.000001}}
   \put(-205.77,-140.71){\circle*{0.000001}}
   \put(-205.77,-140.01){\circle*{0.000001}}
   \put(-205.06,-139.30){\circle*{0.000001}}
   \put(-205.06,-138.59){\circle*{0.000001}}
   \put(-205.06,-137.89){\circle*{0.000001}}
   \put(-204.35,-137.18){\circle*{0.000001}}
   \put(-204.35,-136.47){\circle*{0.000001}}
   \put(-204.35,-135.76){\circle*{0.000001}}
   \put(-204.35,-135.06){\circle*{0.000001}}
   \put(-203.65,-134.35){\circle*{0.000001}}
   \put(-203.65,-133.64){\circle*{0.000001}}
   \put(-203.65,-132.94){\circle*{0.000001}}
   \put(-202.94,-132.23){\circle*{0.000001}}
   \put(-202.94,-131.52){\circle*{0.000001}}
   \put(-202.94,-130.81){\circle*{0.000001}}
   \put(-202.94,-130.11){\circle*{0.000001}}
   \put(-202.23,-129.40){\circle*{0.000001}}
   \put(-202.23,-128.69){\circle*{0.000001}}
   \put(-202.23,-127.99){\circle*{0.000001}}
   \put(-201.53,-127.28){\circle*{0.000001}}
   \put(-201.53,-126.57){\circle*{0.000001}}
   \put(-201.53,-125.87){\circle*{0.000001}}
   \put(-201.53,-125.16){\circle*{0.000001}}
   \put(-200.82,-124.45){\circle*{0.000001}}
   \put(-200.82,-123.74){\circle*{0.000001}}
   \put(-200.82,-123.04){\circle*{0.000001}}
   \put(-200.11,-122.33){\circle*{0.000001}}
   \put(-200.11,-121.62){\circle*{0.000001}}
   \put(-200.11,-120.92){\circle*{0.000001}}
   \put(-199.40,-120.21){\circle*{0.000001}}
   \put(-199.40,-119.50){\circle*{0.000001}}
   \put(-199.40,-118.79){\circle*{0.000001}}
   \put(-199.40,-118.09){\circle*{0.000001}}
   \put(-198.70,-117.38){\circle*{0.000001}}
   \put(-198.70,-116.67){\circle*{0.000001}}
   \put(-208.60,-150.61){\circle*{0.000001}}
   \put(-208.60,-149.91){\circle*{0.000001}}
   \put(-209.30,-149.20){\circle*{0.000001}}
   \put(-209.30,-148.49){\circle*{0.000001}}
   \put(-209.30,-147.79){\circle*{0.000001}}
   \put(-210.01,-147.08){\circle*{0.000001}}
   \put(-210.01,-146.37){\circle*{0.000001}}
   \put(-210.01,-145.66){\circle*{0.000001}}
   \put(-210.72,-144.96){\circle*{0.000001}}
   \put(-210.72,-144.25){\circle*{0.000001}}
   \put(-210.72,-143.54){\circle*{0.000001}}
   \put(-211.42,-142.84){\circle*{0.000001}}
   \put(-211.42,-142.13){\circle*{0.000001}}
   \put(-211.42,-141.42){\circle*{0.000001}}
   \put(-212.13,-140.71){\circle*{0.000001}}
   \put(-212.13,-140.01){\circle*{0.000001}}
   \put(-212.13,-139.30){\circle*{0.000001}}
   \put(-212.84,-138.59){\circle*{0.000001}}
   \put(-212.84,-137.89){\circle*{0.000001}}
   \put(-212.84,-137.18){\circle*{0.000001}}
   \put(-213.55,-136.47){\circle*{0.000001}}
   \put(-213.55,-135.76){\circle*{0.000001}}
   \put(-213.55,-135.06){\circle*{0.000001}}
   \put(-214.25,-134.35){\circle*{0.000001}}
   \put(-214.25,-133.64){\circle*{0.000001}}
   \put(-214.25,-132.94){\circle*{0.000001}}
   \put(-214.25,-132.23){\circle*{0.000001}}
   \put(-214.96,-131.52){\circle*{0.000001}}
   \put(-214.96,-130.81){\circle*{0.000001}}
   \put(-214.96,-130.11){\circle*{0.000001}}
   \put(-215.67,-129.40){\circle*{0.000001}}
   \put(-215.67,-128.69){\circle*{0.000001}}
   \put(-215.67,-127.99){\circle*{0.000001}}
   \put(-216.37,-127.28){\circle*{0.000001}}
   \put(-216.37,-126.57){\circle*{0.000001}}
   \put(-216.37,-125.87){\circle*{0.000001}}
   \put(-217.08,-125.16){\circle*{0.000001}}
   \put(-217.08,-124.45){\circle*{0.000001}}
   \put(-217.08,-123.74){\circle*{0.000001}}
   \put(-217.79,-123.04){\circle*{0.000001}}
   \put(-217.79,-122.33){\circle*{0.000001}}
   \put(-217.79,-121.62){\circle*{0.000001}}
   \put(-218.50,-120.92){\circle*{0.000001}}
   \put(-218.50,-120.21){\circle*{0.000001}}
   \put(-218.50,-119.50){\circle*{0.000001}}
   \put(-219.20,-118.79){\circle*{0.000001}}
   \put(-219.20,-118.09){\circle*{0.000001}}
   \put(-219.20,-117.38){\circle*{0.000001}}
   \put(-219.91,-116.67){\circle*{0.000001}}
   \put(-219.91,-115.97){\circle*{0.000001}}
   \put(-219.91,-115.97){\circle*{0.000001}}
   \put(-219.20,-115.26){\circle*{0.000001}}
   \put(-218.50,-115.26){\circle*{0.000001}}
   \put(-217.79,-114.55){\circle*{0.000001}}
   \put(-217.08,-113.84){\circle*{0.000001}}
   \put(-216.37,-113.84){\circle*{0.000001}}
   \put(-215.67,-113.14){\circle*{0.000001}}
   \put(-214.96,-113.14){\circle*{0.000001}}
   \put(-214.25,-112.43){\circle*{0.000001}}
   \put(-213.55,-111.72){\circle*{0.000001}}
   \put(-212.84,-111.72){\circle*{0.000001}}
   \put(-212.13,-111.02){\circle*{0.000001}}
   \put(-211.42,-110.31){\circle*{0.000001}}
   \put(-210.72,-110.31){\circle*{0.000001}}
   \put(-210.01,-109.60){\circle*{0.000001}}
   \put(-209.30,-108.89){\circle*{0.000001}}
   \put(-208.60,-108.89){\circle*{0.000001}}
   \put(-207.89,-108.19){\circle*{0.000001}}
   \put(-207.18,-108.19){\circle*{0.000001}}
   \put(-206.48,-107.48){\circle*{0.000001}}
   \put(-205.77,-106.77){\circle*{0.000001}}
   \put(-205.06,-106.77){\circle*{0.000001}}
   \put(-204.35,-106.07){\circle*{0.000001}}
   \put(-203.65,-105.36){\circle*{0.000001}}
   \put(-202.94,-105.36){\circle*{0.000001}}
   \put(-202.23,-104.65){\circle*{0.000001}}
   \put(-201.53,-104.65){\circle*{0.000001}}
   \put(-200.82,-103.94){\circle*{0.000001}}
   \put(-200.11,-103.24){\circle*{0.000001}}
   \put(-199.40,-103.24){\circle*{0.000001}}
   \put(-198.70,-102.53){\circle*{0.000001}}
   \put(-197.99,-101.82){\circle*{0.000001}}
   \put(-197.28,-101.82){\circle*{0.000001}}
   \put(-196.58,-101.12){\circle*{0.000001}}
   \put(-195.87,-100.41){\circle*{0.000001}}
   \put(-195.16,-100.41){\circle*{0.000001}}
   \put(-194.45,-99.70){\circle*{0.000001}}
   \put(-193.75,-99.70){\circle*{0.000001}}
   \put(-193.04,-98.99){\circle*{0.000001}}
   \put(-192.33,-98.29){\circle*{0.000001}}
   \put(-191.63,-98.29){\circle*{0.000001}}
   \put(-190.92,-97.58){\circle*{0.000001}}
   \put(-190.92,-97.58){\circle*{0.000001}}
   \put(-190.92,-96.87){\circle*{0.000001}}
   \put(-191.63,-96.17){\circle*{0.000001}}
   \put(-191.63,-95.46){\circle*{0.000001}}
   \put(-192.33,-94.75){\circle*{0.000001}}
   \put(-192.33,-94.05){\circle*{0.000001}}
   \put(-192.33,-93.34){\circle*{0.000001}}
   \put(-193.04,-92.63){\circle*{0.000001}}
   \put(-193.04,-91.92){\circle*{0.000001}}
   \put(-193.75,-91.22){\circle*{0.000001}}
   \put(-193.75,-90.51){\circle*{0.000001}}
   \put(-193.75,-89.80){\circle*{0.000001}}
   \put(-194.45,-89.10){\circle*{0.000001}}
   \put(-194.45,-88.39){\circle*{0.000001}}
   \put(-195.16,-87.68){\circle*{0.000001}}
   \put(-195.16,-86.97){\circle*{0.000001}}
   \put(-195.16,-86.27){\circle*{0.000001}}
   \put(-195.87,-85.56){\circle*{0.000001}}
   \put(-195.87,-84.85){\circle*{0.000001}}
   \put(-196.58,-84.15){\circle*{0.000001}}
   \put(-196.58,-83.44){\circle*{0.000001}}
   \put(-196.58,-82.73){\circle*{0.000001}}
   \put(-197.28,-82.02){\circle*{0.000001}}
   \put(-197.28,-81.32){\circle*{0.000001}}
   \put(-197.99,-80.61){\circle*{0.000001}}
   \put(-197.99,-79.90){\circle*{0.000001}}
   \put(-198.70,-79.20){\circle*{0.000001}}
   \put(-198.70,-78.49){\circle*{0.000001}}
   \put(-198.70,-77.78){\circle*{0.000001}}
   \put(-199.40,-77.07){\circle*{0.000001}}
   \put(-199.40,-76.37){\circle*{0.000001}}
   \put(-200.11,-75.66){\circle*{0.000001}}
   \put(-200.11,-74.95){\circle*{0.000001}}
   \put(-200.11,-74.25){\circle*{0.000001}}
   \put(-200.82,-73.54){\circle*{0.000001}}
   \put(-200.82,-72.83){\circle*{0.000001}}
   \put(-201.53,-72.12){\circle*{0.000001}}
   \put(-201.53,-71.42){\circle*{0.000001}}
   \put(-201.53,-70.71){\circle*{0.000001}}
   \put(-202.23,-70.00){\circle*{0.000001}}
   \put(-202.23,-69.30){\circle*{0.000001}}
   \put(-202.94,-68.59){\circle*{0.000001}}
   \put(-202.94,-67.88){\circle*{0.000001}}
   \put(-202.94,-67.18){\circle*{0.000001}}
   \put(-203.65,-66.47){\circle*{0.000001}}
   \put(-203.65,-65.76){\circle*{0.000001}}
   \put(-204.35,-65.05){\circle*{0.000001}}
   \put(-204.35,-64.35){\circle*{0.000001}}
   \put(-204.35,-64.35){\circle*{0.000001}}
   \put(-203.65,-64.35){\circle*{0.000001}}
   \put(-202.94,-63.64){\circle*{0.000001}}
   \put(-202.23,-63.64){\circle*{0.000001}}
   \put(-201.53,-62.93){\circle*{0.000001}}
   \put(-200.82,-62.93){\circle*{0.000001}}
   \put(-200.11,-62.23){\circle*{0.000001}}
   \put(-199.40,-62.23){\circle*{0.000001}}
   \put(-198.70,-61.52){\circle*{0.000001}}
   \put(-197.99,-61.52){\circle*{0.000001}}
   \put(-197.28,-60.81){\circle*{0.000001}}
   \put(-196.58,-60.81){\circle*{0.000001}}
   \put(-195.87,-60.10){\circle*{0.000001}}
   \put(-195.16,-60.10){\circle*{0.000001}}
   \put(-194.45,-59.40){\circle*{0.000001}}
   \put(-193.75,-59.40){\circle*{0.000001}}
   \put(-193.04,-58.69){\circle*{0.000001}}
   \put(-192.33,-58.69){\circle*{0.000001}}
   \put(-191.63,-57.98){\circle*{0.000001}}
   \put(-190.92,-57.98){\circle*{0.000001}}
   \put(-190.21,-57.28){\circle*{0.000001}}
   \put(-189.50,-57.28){\circle*{0.000001}}
   \put(-188.80,-56.57){\circle*{0.000001}}
   \put(-188.09,-56.57){\circle*{0.000001}}
   \put(-187.38,-55.86){\circle*{0.000001}}
   \put(-186.68,-55.86){\circle*{0.000001}}
   \put(-185.97,-55.15){\circle*{0.000001}}
   \put(-185.26,-55.15){\circle*{0.000001}}
   \put(-184.55,-54.45){\circle*{0.000001}}
   \put(-183.85,-54.45){\circle*{0.000001}}
   \put(-183.14,-53.74){\circle*{0.000001}}
   \put(-182.43,-53.74){\circle*{0.000001}}
   \put(-181.73,-53.03){\circle*{0.000001}}
   \put(-181.02,-53.03){\circle*{0.000001}}
   \put(-180.31,-52.33){\circle*{0.000001}}
   \put(-179.61,-52.33){\circle*{0.000001}}
   \put(-178.90,-51.62){\circle*{0.000001}}
   \put(-178.19,-51.62){\circle*{0.000001}}
   \put(-177.48,-50.91){\circle*{0.000001}}
   \put(-176.78,-50.91){\circle*{0.000001}}
   \put(-176.07,-50.20){\circle*{0.000001}}
   \put(-175.36,-50.20){\circle*{0.000001}}
   \put(-174.66,-49.50){\circle*{0.000001}}
   \put(-173.95,-49.50){\circle*{0.000001}}
   \put(-173.95,-49.50){\circle*{0.000001}}
   \put(-174.66,-48.79){\circle*{0.000001}}
   \put(-175.36,-48.08){\circle*{0.000001}}
   \put(-176.07,-47.38){\circle*{0.000001}}
   \put(-176.07,-46.67){\circle*{0.000001}}
   \put(-176.78,-45.96){\circle*{0.000001}}
   \put(-177.48,-45.25){\circle*{0.000001}}
   \put(-178.19,-44.55){\circle*{0.000001}}
   \put(-178.90,-43.84){\circle*{0.000001}}
   \put(-179.61,-43.13){\circle*{0.000001}}
   \put(-179.61,-42.43){\circle*{0.000001}}
   \put(-180.31,-41.72){\circle*{0.000001}}
   \put(-181.02,-41.01){\circle*{0.000001}}
   \put(-181.73,-40.31){\circle*{0.000001}}
   \put(-182.43,-39.60){\circle*{0.000001}}
   \put(-183.14,-38.89){\circle*{0.000001}}
   \put(-183.14,-38.18){\circle*{0.000001}}
   \put(-183.85,-37.48){\circle*{0.000001}}
   \put(-184.55,-36.77){\circle*{0.000001}}
   \put(-185.26,-36.06){\circle*{0.000001}}
   \put(-185.97,-35.36){\circle*{0.000001}}
   \put(-186.68,-34.65){\circle*{0.000001}}
   \put(-187.38,-33.94){\circle*{0.000001}}
   \put(-187.38,-33.23){\circle*{0.000001}}
   \put(-188.09,-32.53){\circle*{0.000001}}
   \put(-188.80,-31.82){\circle*{0.000001}}
   \put(-189.50,-31.11){\circle*{0.000001}}
   \put(-190.21,-30.41){\circle*{0.000001}}
   \put(-190.92,-29.70){\circle*{0.000001}}
   \put(-190.92,-28.99){\circle*{0.000001}}
   \put(-191.63,-28.28){\circle*{0.000001}}
   \put(-192.33,-27.58){\circle*{0.000001}}
   \put(-193.04,-26.87){\circle*{0.000001}}
   \put(-193.75,-26.16){\circle*{0.000001}}
   \put(-194.45,-25.46){\circle*{0.000001}}
   \put(-194.45,-24.75){\circle*{0.000001}}
   \put(-195.16,-24.04){\circle*{0.000001}}
   \put(-195.87,-23.33){\circle*{0.000001}}
   \put(-196.58,-22.63){\circle*{0.000001}}
   \put(-196.58,-22.63){\circle*{0.000001}}
   \put(-195.87,-21.92){\circle*{0.000001}}
   \put(-195.87,-21.21){\circle*{0.000001}}
   \put(-195.16,-20.51){\circle*{0.000001}}
   \put(-194.45,-19.80){\circle*{0.000001}}
   \put(-194.45,-19.09){\circle*{0.000001}}
   \put(-193.75,-18.38){\circle*{0.000001}}
   \put(-193.04,-17.68){\circle*{0.000001}}
   \put(-192.33,-16.97){\circle*{0.000001}}
   \put(-192.33,-16.26){\circle*{0.000001}}
   \put(-191.63,-15.56){\circle*{0.000001}}
   \put(-190.92,-14.85){\circle*{0.000001}}
   \put(-190.92,-14.14){\circle*{0.000001}}
   \put(-190.21,-13.44){\circle*{0.000001}}
   \put(-189.50,-12.73){\circle*{0.000001}}
   \put(-189.50,-12.02){\circle*{0.000001}}
   \put(-188.80,-11.31){\circle*{0.000001}}
   \put(-188.09,-10.61){\circle*{0.000001}}
   \put(-188.09,-9.90){\circle*{0.000001}}
   \put(-187.38,-9.19){\circle*{0.000001}}
   \put(-186.68,-8.49){\circle*{0.000001}}
   \put(-185.97,-7.78){\circle*{0.000001}}
   \put(-185.97,-7.07){\circle*{0.000001}}
   \put(-185.26,-6.36){\circle*{0.000001}}
   \put(-184.55,-5.66){\circle*{0.000001}}
   \put(-184.55,-4.95){\circle*{0.000001}}
   \put(-183.85,-4.24){\circle*{0.000001}}
   \put(-183.14,-3.54){\circle*{0.000001}}
   \put(-183.14,-2.83){\circle*{0.000001}}
   \put(-182.43,-2.12){\circle*{0.000001}}
   \put(-181.73,-1.41){\circle*{0.000001}}
   \put(-181.73,-0.71){\circle*{0.000001}}
   \put(-181.02, 0.00){\circle*{0.000001}}
   \put(-180.31, 0.71){\circle*{0.000001}}
   \put(-179.61, 1.41){\circle*{0.000001}}
   \put(-179.61, 2.12){\circle*{0.000001}}
   \put(-178.90, 2.83){\circle*{0.000001}}
   \put(-178.19, 3.54){\circle*{0.000001}}
   \put(-178.19, 4.24){\circle*{0.000001}}
   \put(-177.48, 4.95){\circle*{0.000001}}
   \put(-209.30,-10.61){\circle*{0.000001}}
   \put(-208.60,-10.61){\circle*{0.000001}}
   \put(-207.89,-9.90){\circle*{0.000001}}
   \put(-207.18,-9.90){\circle*{0.000001}}
   \put(-206.48,-9.19){\circle*{0.000001}}
   \put(-205.77,-9.19){\circle*{0.000001}}
   \put(-205.06,-8.49){\circle*{0.000001}}
   \put(-204.35,-8.49){\circle*{0.000001}}
   \put(-203.65,-7.78){\circle*{0.000001}}
   \put(-202.94,-7.78){\circle*{0.000001}}
   \put(-202.23,-7.07){\circle*{0.000001}}
   \put(-201.53,-7.07){\circle*{0.000001}}
   \put(-200.82,-6.36){\circle*{0.000001}}
   \put(-200.11,-6.36){\circle*{0.000001}}
   \put(-199.40,-5.66){\circle*{0.000001}}
   \put(-198.70,-5.66){\circle*{0.000001}}
   \put(-197.99,-4.95){\circle*{0.000001}}
   \put(-197.28,-4.95){\circle*{0.000001}}
   \put(-196.58,-4.24){\circle*{0.000001}}
   \put(-195.87,-4.24){\circle*{0.000001}}
   \put(-195.16,-3.54){\circle*{0.000001}}
   \put(-194.45,-3.54){\circle*{0.000001}}
   \put(-193.75,-2.83){\circle*{0.000001}}
   \put(-193.04,-2.83){\circle*{0.000001}}
   \put(-192.33,-2.12){\circle*{0.000001}}
   \put(-191.63,-2.12){\circle*{0.000001}}
   \put(-190.92,-1.41){\circle*{0.000001}}
   \put(-190.21,-1.41){\circle*{0.000001}}
   \put(-189.50,-0.71){\circle*{0.000001}}
   \put(-188.80,-0.71){\circle*{0.000001}}
   \put(-188.09, 0.00){\circle*{0.000001}}
   \put(-187.38, 0.00){\circle*{0.000001}}
   \put(-186.68, 0.71){\circle*{0.000001}}
   \put(-185.97, 0.71){\circle*{0.000001}}
   \put(-185.26, 1.41){\circle*{0.000001}}
   \put(-184.55, 1.41){\circle*{0.000001}}
   \put(-183.85, 2.12){\circle*{0.000001}}
   \put(-183.14, 2.12){\circle*{0.000001}}
   \put(-182.43, 2.83){\circle*{0.000001}}
   \put(-181.73, 2.83){\circle*{0.000001}}
   \put(-181.02, 3.54){\circle*{0.000001}}
   \put(-180.31, 3.54){\circle*{0.000001}}
   \put(-179.61, 4.24){\circle*{0.000001}}
   \put(-178.90, 4.24){\circle*{0.000001}}
   \put(-178.19, 4.95){\circle*{0.000001}}
   \put(-177.48, 4.95){\circle*{0.000001}}
   \put(-193.75,-37.48){\circle*{0.000001}}
   \put(-194.45,-36.77){\circle*{0.000001}}
   \put(-194.45,-36.06){\circle*{0.000001}}
   \put(-195.16,-35.36){\circle*{0.000001}}
   \put(-195.16,-34.65){\circle*{0.000001}}
   \put(-195.87,-33.94){\circle*{0.000001}}
   \put(-195.87,-33.23){\circle*{0.000001}}
   \put(-196.58,-32.53){\circle*{0.000001}}
   \put(-197.28,-31.82){\circle*{0.000001}}
   \put(-197.28,-31.11){\circle*{0.000001}}
   \put(-197.99,-30.41){\circle*{0.000001}}
   \put(-197.99,-29.70){\circle*{0.000001}}
   \put(-198.70,-28.99){\circle*{0.000001}}
   \put(-199.40,-28.28){\circle*{0.000001}}
   \put(-199.40,-27.58){\circle*{0.000001}}
   \put(-200.11,-26.87){\circle*{0.000001}}
   \put(-200.11,-26.16){\circle*{0.000001}}
   \put(-200.82,-25.46){\circle*{0.000001}}
   \put(-200.82,-24.75){\circle*{0.000001}}
   \put(-201.53,-24.04){\circle*{0.000001}}
   \put(-202.23,-23.33){\circle*{0.000001}}
   \put(-202.23,-22.63){\circle*{0.000001}}
   \put(-202.94,-21.92){\circle*{0.000001}}
   \put(-202.94,-21.21){\circle*{0.000001}}
   \put(-203.65,-20.51){\circle*{0.000001}}
   \put(-203.65,-19.80){\circle*{0.000001}}
   \put(-204.35,-19.09){\circle*{0.000001}}
   \put(-205.06,-18.38){\circle*{0.000001}}
   \put(-205.06,-17.68){\circle*{0.000001}}
   \put(-205.77,-16.97){\circle*{0.000001}}
   \put(-205.77,-16.26){\circle*{0.000001}}
   \put(-206.48,-15.56){\circle*{0.000001}}
   \put(-207.18,-14.85){\circle*{0.000001}}
   \put(-207.18,-14.14){\circle*{0.000001}}
   \put(-207.89,-13.44){\circle*{0.000001}}
   \put(-207.89,-12.73){\circle*{0.000001}}
   \put(-208.60,-12.02){\circle*{0.000001}}
   \put(-208.60,-11.31){\circle*{0.000001}}
   \put(-209.30,-10.61){\circle*{0.000001}}
   \put(-211.42,-66.47){\circle*{0.000001}}
   \put(-210.72,-65.76){\circle*{0.000001}}
   \put(-210.72,-65.05){\circle*{0.000001}}
   \put(-210.01,-64.35){\circle*{0.000001}}
   \put(-210.01,-63.64){\circle*{0.000001}}
   \put(-209.30,-62.93){\circle*{0.000001}}
   \put(-208.60,-62.23){\circle*{0.000001}}
   \put(-208.60,-61.52){\circle*{0.000001}}
   \put(-207.89,-60.81){\circle*{0.000001}}
   \put(-207.89,-60.10){\circle*{0.000001}}
   \put(-207.18,-59.40){\circle*{0.000001}}
   \put(-206.48,-58.69){\circle*{0.000001}}
   \put(-206.48,-57.98){\circle*{0.000001}}
   \put(-205.77,-57.28){\circle*{0.000001}}
   \put(-205.06,-56.57){\circle*{0.000001}}
   \put(-205.06,-55.86){\circle*{0.000001}}
   \put(-204.35,-55.15){\circle*{0.000001}}
   \put(-204.35,-54.45){\circle*{0.000001}}
   \put(-203.65,-53.74){\circle*{0.000001}}
   \put(-202.94,-53.03){\circle*{0.000001}}
   \put(-202.94,-52.33){\circle*{0.000001}}
   \put(-202.23,-51.62){\circle*{0.000001}}
   \put(-202.23,-50.91){\circle*{0.000001}}
   \put(-201.53,-50.20){\circle*{0.000001}}
   \put(-200.82,-49.50){\circle*{0.000001}}
   \put(-200.82,-48.79){\circle*{0.000001}}
   \put(-200.11,-48.08){\circle*{0.000001}}
   \put(-200.11,-47.38){\circle*{0.000001}}
   \put(-199.40,-46.67){\circle*{0.000001}}
   \put(-198.70,-45.96){\circle*{0.000001}}
   \put(-198.70,-45.25){\circle*{0.000001}}
   \put(-197.99,-44.55){\circle*{0.000001}}
   \put(-197.28,-43.84){\circle*{0.000001}}
   \put(-197.28,-43.13){\circle*{0.000001}}
   \put(-196.58,-42.43){\circle*{0.000001}}
   \put(-196.58,-41.72){\circle*{0.000001}}
   \put(-195.87,-41.01){\circle*{0.000001}}
   \put(-195.16,-40.31){\circle*{0.000001}}
   \put(-195.16,-39.60){\circle*{0.000001}}
   \put(-194.45,-38.89){\circle*{0.000001}}
   \put(-194.45,-38.18){\circle*{0.000001}}
   \put(-193.75,-37.48){\circle*{0.000001}}
   \put(-211.42,-66.47){\circle*{0.000001}}
   \put(-210.72,-65.76){\circle*{0.000001}}
   \put(-210.01,-65.05){\circle*{0.000001}}
   \put(-209.30,-65.05){\circle*{0.000001}}
   \put(-208.60,-64.35){\circle*{0.000001}}
   \put(-207.89,-63.64){\circle*{0.000001}}
   \put(-207.18,-62.93){\circle*{0.000001}}
   \put(-206.48,-62.23){\circle*{0.000001}}
   \put(-205.77,-61.52){\circle*{0.000001}}
   \put(-205.06,-61.52){\circle*{0.000001}}
   \put(-204.35,-60.81){\circle*{0.000001}}
   \put(-203.65,-60.10){\circle*{0.000001}}
   \put(-202.94,-59.40){\circle*{0.000001}}
   \put(-202.23,-58.69){\circle*{0.000001}}
   \put(-201.53,-58.69){\circle*{0.000001}}
   \put(-200.82,-57.98){\circle*{0.000001}}
   \put(-200.11,-57.28){\circle*{0.000001}}
   \put(-199.40,-56.57){\circle*{0.000001}}
   \put(-198.70,-55.86){\circle*{0.000001}}
   \put(-197.99,-55.86){\circle*{0.000001}}
   \put(-197.28,-55.15){\circle*{0.000001}}
   \put(-196.58,-54.45){\circle*{0.000001}}
   \put(-195.87,-53.74){\circle*{0.000001}}
   \put(-195.16,-53.03){\circle*{0.000001}}
   \put(-194.45,-52.33){\circle*{0.000001}}
   \put(-193.75,-52.33){\circle*{0.000001}}
   \put(-193.04,-51.62){\circle*{0.000001}}
   \put(-192.33,-50.91){\circle*{0.000001}}
   \put(-191.63,-50.20){\circle*{0.000001}}
   \put(-190.92,-49.50){\circle*{0.000001}}
   \put(-190.21,-49.50){\circle*{0.000001}}
   \put(-189.50,-48.79){\circle*{0.000001}}
   \put(-188.80,-48.08){\circle*{0.000001}}
   \put(-188.09,-47.38){\circle*{0.000001}}
   \put(-187.38,-46.67){\circle*{0.000001}}
   \put(-186.68,-45.96){\circle*{0.000001}}
   \put(-185.97,-45.96){\circle*{0.000001}}
   \put(-185.26,-45.25){\circle*{0.000001}}
   \put(-184.55,-44.55){\circle*{0.000001}}
   \put(-184.55,-44.55){\circle*{0.000001}}
   \put(-185.26,-43.84){\circle*{0.000001}}
   \put(-185.26,-43.13){\circle*{0.000001}}
   \put(-185.97,-42.43){\circle*{0.000001}}
   \put(-186.68,-41.72){\circle*{0.000001}}
   \put(-186.68,-41.01){\circle*{0.000001}}
   \put(-187.38,-40.31){\circle*{0.000001}}
   \put(-188.09,-39.60){\circle*{0.000001}}
   \put(-188.09,-38.89){\circle*{0.000001}}
   \put(-188.80,-38.18){\circle*{0.000001}}
   \put(-189.50,-37.48){\circle*{0.000001}}
   \put(-189.50,-36.77){\circle*{0.000001}}
   \put(-190.21,-36.06){\circle*{0.000001}}
   \put(-190.92,-35.36){\circle*{0.000001}}
   \put(-190.92,-34.65){\circle*{0.000001}}
   \put(-191.63,-33.94){\circle*{0.000001}}
   \put(-192.33,-33.23){\circle*{0.000001}}
   \put(-192.33,-32.53){\circle*{0.000001}}
   \put(-193.04,-31.82){\circle*{0.000001}}
   \put(-193.75,-31.11){\circle*{0.000001}}
   \put(-193.75,-30.41){\circle*{0.000001}}
   \put(-194.45,-29.70){\circle*{0.000001}}
   \put(-194.45,-28.99){\circle*{0.000001}}
   \put(-195.16,-28.28){\circle*{0.000001}}
   \put(-195.87,-27.58){\circle*{0.000001}}
   \put(-195.87,-26.87){\circle*{0.000001}}
   \put(-196.58,-26.16){\circle*{0.000001}}
   \put(-197.28,-25.46){\circle*{0.000001}}
   \put(-197.28,-24.75){\circle*{0.000001}}
   \put(-197.99,-24.04){\circle*{0.000001}}
   \put(-198.70,-23.33){\circle*{0.000001}}
   \put(-198.70,-22.63){\circle*{0.000001}}
   \put(-199.40,-21.92){\circle*{0.000001}}
   \put(-200.11,-21.21){\circle*{0.000001}}
   \put(-200.11,-20.51){\circle*{0.000001}}
   \put(-200.82,-19.80){\circle*{0.000001}}
   \put(-201.53,-19.09){\circle*{0.000001}}
   \put(-201.53,-18.38){\circle*{0.000001}}
   \put(-202.23,-17.68){\circle*{0.000001}}
   \put(-202.94,-16.97){\circle*{0.000001}}
   \put(-202.94,-16.26){\circle*{0.000001}}
   \put(-203.65,-15.56){\circle*{0.000001}}
   \put(-203.65,-15.56){\circle*{0.000001}}
   \put(-202.94,-14.85){\circle*{0.000001}}
   \put(-202.94,-14.14){\circle*{0.000001}}
   \put(-202.23,-13.44){\circle*{0.000001}}
   \put(-201.53,-12.73){\circle*{0.000001}}
   \put(-201.53,-12.02){\circle*{0.000001}}
   \put(-200.82,-11.31){\circle*{0.000001}}
   \put(-200.11,-10.61){\circle*{0.000001}}
   \put(-199.40,-9.90){\circle*{0.000001}}
   \put(-199.40,-9.19){\circle*{0.000001}}
   \put(-198.70,-8.49){\circle*{0.000001}}
   \put(-197.99,-7.78){\circle*{0.000001}}
   \put(-197.99,-7.07){\circle*{0.000001}}
   \put(-197.28,-6.36){\circle*{0.000001}}
   \put(-196.58,-5.66){\circle*{0.000001}}
   \put(-196.58,-4.95){\circle*{0.000001}}
   \put(-195.87,-4.24){\circle*{0.000001}}
   \put(-195.16,-3.54){\circle*{0.000001}}
   \put(-195.16,-2.83){\circle*{0.000001}}
   \put(-194.45,-2.12){\circle*{0.000001}}
   \put(-193.75,-1.41){\circle*{0.000001}}
   \put(-193.04,-0.71){\circle*{0.000001}}
   \put(-193.04, 0.00){\circle*{0.000001}}
   \put(-192.33, 0.71){\circle*{0.000001}}
   \put(-191.63, 1.41){\circle*{0.000001}}
   \put(-191.63, 2.12){\circle*{0.000001}}
   \put(-190.92, 2.83){\circle*{0.000001}}
   \put(-190.21, 3.54){\circle*{0.000001}}
   \put(-190.21, 4.24){\circle*{0.000001}}
   \put(-189.50, 4.95){\circle*{0.000001}}
   \put(-188.80, 5.66){\circle*{0.000001}}
   \put(-188.09, 6.36){\circle*{0.000001}}
   \put(-188.09, 7.07){\circle*{0.000001}}
   \put(-187.38, 7.78){\circle*{0.000001}}
   \put(-186.68, 8.49){\circle*{0.000001}}
   \put(-186.68, 9.19){\circle*{0.000001}}
   \put(-185.97, 9.90){\circle*{0.000001}}
   \put(-213.55,-4.95){\circle*{0.000001}}
   \put(-212.84,-4.24){\circle*{0.000001}}
   \put(-212.13,-4.24){\circle*{0.000001}}
   \put(-211.42,-3.54){\circle*{0.000001}}
   \put(-210.72,-3.54){\circle*{0.000001}}
   \put(-210.01,-2.83){\circle*{0.000001}}
   \put(-209.30,-2.83){\circle*{0.000001}}
   \put(-208.60,-2.12){\circle*{0.000001}}
   \put(-207.89,-2.12){\circle*{0.000001}}
   \put(-207.18,-1.41){\circle*{0.000001}}
   \put(-206.48,-1.41){\circle*{0.000001}}
   \put(-205.77,-0.71){\circle*{0.000001}}
   \put(-205.06,-0.71){\circle*{0.000001}}
   \put(-204.35, 0.00){\circle*{0.000001}}
   \put(-203.65, 0.71){\circle*{0.000001}}
   \put(-202.94, 0.71){\circle*{0.000001}}
   \put(-202.23, 1.41){\circle*{0.000001}}
   \put(-201.53, 1.41){\circle*{0.000001}}
   \put(-200.82, 2.12){\circle*{0.000001}}
   \put(-200.11, 2.12){\circle*{0.000001}}
   \put(-199.40, 2.83){\circle*{0.000001}}
   \put(-198.70, 2.83){\circle*{0.000001}}
   \put(-197.99, 3.54){\circle*{0.000001}}
   \put(-197.28, 3.54){\circle*{0.000001}}
   \put(-196.58, 4.24){\circle*{0.000001}}
   \put(-195.87, 4.24){\circle*{0.000001}}
   \put(-195.16, 4.95){\circle*{0.000001}}
   \put(-194.45, 5.66){\circle*{0.000001}}
   \put(-193.75, 5.66){\circle*{0.000001}}
   \put(-193.04, 6.36){\circle*{0.000001}}
   \put(-192.33, 6.36){\circle*{0.000001}}
   \put(-191.63, 7.07){\circle*{0.000001}}
   \put(-190.92, 7.07){\circle*{0.000001}}
   \put(-190.21, 7.78){\circle*{0.000001}}
   \put(-189.50, 7.78){\circle*{0.000001}}
   \put(-188.80, 8.49){\circle*{0.000001}}
   \put(-188.09, 8.49){\circle*{0.000001}}
   \put(-187.38, 9.19){\circle*{0.000001}}
   \put(-186.68, 9.19){\circle*{0.000001}}
   \put(-185.97, 9.90){\circle*{0.000001}}
   \put(-213.55,-4.95){\circle*{0.000001}}
   \put(-212.84,-4.95){\circle*{0.000001}}
   \put(-212.13,-5.66){\circle*{0.000001}}
   \put(-211.42,-5.66){\circle*{0.000001}}
   \put(-210.72,-5.66){\circle*{0.000001}}
   \put(-210.01,-5.66){\circle*{0.000001}}
   \put(-209.30,-6.36){\circle*{0.000001}}
   \put(-208.60,-6.36){\circle*{0.000001}}
   \put(-207.89,-6.36){\circle*{0.000001}}
   \put(-207.18,-6.36){\circle*{0.000001}}
   \put(-206.48,-7.07){\circle*{0.000001}}
   \put(-205.77,-7.07){\circle*{0.000001}}
   \put(-205.06,-7.07){\circle*{0.000001}}
   \put(-204.35,-7.07){\circle*{0.000001}}
   \put(-203.65,-7.78){\circle*{0.000001}}
   \put(-202.94,-7.78){\circle*{0.000001}}
   \put(-202.23,-7.78){\circle*{0.000001}}
   \put(-201.53,-8.49){\circle*{0.000001}}
   \put(-200.82,-8.49){\circle*{0.000001}}
   \put(-200.11,-8.49){\circle*{0.000001}}
   \put(-199.40,-8.49){\circle*{0.000001}}
   \put(-198.70,-9.19){\circle*{0.000001}}
   \put(-197.99,-9.19){\circle*{0.000001}}
   \put(-197.28,-9.19){\circle*{0.000001}}
   \put(-196.58,-9.19){\circle*{0.000001}}
   \put(-195.87,-9.90){\circle*{0.000001}}
   \put(-195.16,-9.90){\circle*{0.000001}}
   \put(-194.45,-9.90){\circle*{0.000001}}
   \put(-193.75,-9.90){\circle*{0.000001}}
   \put(-193.04,-10.61){\circle*{0.000001}}
   \put(-192.33,-10.61){\circle*{0.000001}}
   \put(-191.63,-10.61){\circle*{0.000001}}
   \put(-190.92,-11.31){\circle*{0.000001}}
   \put(-190.21,-11.31){\circle*{0.000001}}
   \put(-189.50,-11.31){\circle*{0.000001}}
   \put(-188.80,-11.31){\circle*{0.000001}}
   \put(-188.09,-12.02){\circle*{0.000001}}
   \put(-187.38,-12.02){\circle*{0.000001}}
   \put(-186.68,-12.02){\circle*{0.000001}}
   \put(-185.97,-12.02){\circle*{0.000001}}
   \put(-185.26,-12.73){\circle*{0.000001}}
   \put(-184.55,-12.73){\circle*{0.000001}}
   \put(-183.85,-12.73){\circle*{0.000001}}
   \put(-183.14,-12.73){\circle*{0.000001}}
   \put(-182.43,-13.44){\circle*{0.000001}}
   \put(-181.73,-13.44){\circle*{0.000001}}
   \put(-181.73,-13.44){\circle*{0.000001}}
   \put(-181.02,-13.44){\circle*{0.000001}}
   \put(-180.31,-12.73){\circle*{0.000001}}
   \put(-179.61,-12.73){\circle*{0.000001}}
   \put(-178.90,-12.73){\circle*{0.000001}}
   \put(-178.19,-12.73){\circle*{0.000001}}
   \put(-177.48,-12.02){\circle*{0.000001}}
   \put(-176.78,-12.02){\circle*{0.000001}}
   \put(-176.07,-12.02){\circle*{0.000001}}
   \put(-175.36,-12.02){\circle*{0.000001}}
   \put(-174.66,-11.31){\circle*{0.000001}}
   \put(-173.95,-11.31){\circle*{0.000001}}
   \put(-173.24,-11.31){\circle*{0.000001}}
   \put(-172.53,-11.31){\circle*{0.000001}}
   \put(-171.83,-10.61){\circle*{0.000001}}
   \put(-171.12,-10.61){\circle*{0.000001}}
   \put(-170.41,-10.61){\circle*{0.000001}}
   \put(-169.71,-10.61){\circle*{0.000001}}
   \put(-169.00,-9.90){\circle*{0.000001}}
   \put(-168.29,-9.90){\circle*{0.000001}}
   \put(-167.58,-9.90){\circle*{0.000001}}
   \put(-166.88,-9.90){\circle*{0.000001}}
   \put(-166.17,-9.19){\circle*{0.000001}}
   \put(-165.46,-9.19){\circle*{0.000001}}
   \put(-164.76,-9.19){\circle*{0.000001}}
   \put(-164.05,-9.19){\circle*{0.000001}}
   \put(-163.34,-8.49){\circle*{0.000001}}
   \put(-162.63,-8.49){\circle*{0.000001}}
   \put(-161.93,-8.49){\circle*{0.000001}}
   \put(-161.22,-8.49){\circle*{0.000001}}
   \put(-160.51,-7.78){\circle*{0.000001}}
   \put(-159.81,-7.78){\circle*{0.000001}}
   \put(-159.10,-7.78){\circle*{0.000001}}
   \put(-158.39,-7.78){\circle*{0.000001}}
   \put(-157.68,-7.07){\circle*{0.000001}}
   \put(-156.98,-7.07){\circle*{0.000001}}
   \put(-156.27,-7.07){\circle*{0.000001}}
   \put(-155.56,-7.07){\circle*{0.000001}}
   \put(-154.86,-6.36){\circle*{0.000001}}
   \put(-154.15,-6.36){\circle*{0.000001}}
   \put(-153.44,-6.36){\circle*{0.000001}}
   \put(-152.74,-6.36){\circle*{0.000001}}
   \put(-152.03,-5.66){\circle*{0.000001}}
   \put(-151.32,-5.66){\circle*{0.000001}}
   \put(-150.61,-5.66){\circle*{0.000001}}
   \put(-149.91,-5.66){\circle*{0.000001}}
   \put(-149.20,-4.95){\circle*{0.000001}}
   \put(-148.49,-4.95){\circle*{0.000001}}
   \put(-148.49,-4.95){\circle*{0.000001}}
   \put(-147.79,-4.24){\circle*{0.000001}}
   \put(-147.79,-3.54){\circle*{0.000001}}
   \put(-147.08,-2.83){\circle*{0.000001}}
   \put(-147.08,-2.12){\circle*{0.000001}}
   \put(-146.37,-1.41){\circle*{0.000001}}
   \put(-145.66,-0.71){\circle*{0.000001}}
   \put(-145.66, 0.00){\circle*{0.000001}}
   \put(-144.96, 0.71){\circle*{0.000001}}
   \put(-144.25, 1.41){\circle*{0.000001}}
   \put(-144.25, 2.12){\circle*{0.000001}}
   \put(-143.54, 2.83){\circle*{0.000001}}
   \put(-143.54, 3.54){\circle*{0.000001}}
   \put(-142.84, 4.24){\circle*{0.000001}}
   \put(-142.13, 4.95){\circle*{0.000001}}
   \put(-142.13, 5.66){\circle*{0.000001}}
   \put(-141.42, 6.36){\circle*{0.000001}}
   \put(-140.71, 7.07){\circle*{0.000001}}
   \put(-140.71, 7.78){\circle*{0.000001}}
   \put(-140.01, 8.49){\circle*{0.000001}}
   \put(-140.01, 9.19){\circle*{0.000001}}
   \put(-139.30, 9.90){\circle*{0.000001}}
   \put(-138.59,10.61){\circle*{0.000001}}
   \put(-138.59,11.31){\circle*{0.000001}}
   \put(-137.89,12.02){\circle*{0.000001}}
   \put(-137.18,12.73){\circle*{0.000001}}
   \put(-137.18,13.44){\circle*{0.000001}}
   \put(-136.47,14.14){\circle*{0.000001}}
   \put(-136.47,14.85){\circle*{0.000001}}
   \put(-135.76,15.56){\circle*{0.000001}}
   \put(-135.06,16.26){\circle*{0.000001}}
   \put(-135.06,16.97){\circle*{0.000001}}
   \put(-134.35,17.68){\circle*{0.000001}}
   \put(-133.64,18.38){\circle*{0.000001}}
   \put(-133.64,19.09){\circle*{0.000001}}
   \put(-132.94,19.80){\circle*{0.000001}}
   \put(-132.94,20.51){\circle*{0.000001}}
   \put(-132.23,21.21){\circle*{0.000001}}
   \put(-131.52,21.92){\circle*{0.000001}}
   \put(-131.52,22.63){\circle*{0.000001}}
   \put(-130.81,23.33){\circle*{0.000001}}
   \put(-148.49,-2.83){\circle*{0.000001}}
   \put(-147.79,-2.12){\circle*{0.000001}}
   \put(-147.79,-1.41){\circle*{0.000001}}
   \put(-147.08,-0.71){\circle*{0.000001}}
   \put(-146.37, 0.00){\circle*{0.000001}}
   \put(-146.37, 0.71){\circle*{0.000001}}
   \put(-145.66, 1.41){\circle*{0.000001}}
   \put(-144.96, 2.12){\circle*{0.000001}}
   \put(-144.96, 2.83){\circle*{0.000001}}
   \put(-144.25, 3.54){\circle*{0.000001}}
   \put(-143.54, 4.24){\circle*{0.000001}}
   \put(-143.54, 4.95){\circle*{0.000001}}
   \put(-142.84, 5.66){\circle*{0.000001}}
   \put(-142.13, 6.36){\circle*{0.000001}}
   \put(-142.13, 7.07){\circle*{0.000001}}
   \put(-141.42, 7.78){\circle*{0.000001}}
   \put(-140.71, 8.49){\circle*{0.000001}}
   \put(-140.71, 9.19){\circle*{0.000001}}
   \put(-140.01, 9.90){\circle*{0.000001}}
   \put(-139.30,10.61){\circle*{0.000001}}
   \put(-138.59,11.31){\circle*{0.000001}}
   \put(-138.59,12.02){\circle*{0.000001}}
   \put(-137.89,12.73){\circle*{0.000001}}
   \put(-137.18,13.44){\circle*{0.000001}}
   \put(-137.18,14.14){\circle*{0.000001}}
   \put(-136.47,14.85){\circle*{0.000001}}
   \put(-135.76,15.56){\circle*{0.000001}}
   \put(-135.76,16.26){\circle*{0.000001}}
   \put(-135.06,16.97){\circle*{0.000001}}
   \put(-134.35,17.68){\circle*{0.000001}}
   \put(-134.35,18.38){\circle*{0.000001}}
   \put(-133.64,19.09){\circle*{0.000001}}
   \put(-132.94,19.80){\circle*{0.000001}}
   \put(-132.94,20.51){\circle*{0.000001}}
   \put(-132.23,21.21){\circle*{0.000001}}
   \put(-131.52,21.92){\circle*{0.000001}}
   \put(-131.52,22.63){\circle*{0.000001}}
   \put(-130.81,23.33){\circle*{0.000001}}
   \put(-148.49,-2.83){\circle*{0.000001}}
   \put(-147.79,-2.12){\circle*{0.000001}}
   \put(-147.08,-1.41){\circle*{0.000001}}
   \put(-146.37,-0.71){\circle*{0.000001}}
   \put(-145.66, 0.00){\circle*{0.000001}}
   \put(-144.96, 0.00){\circle*{0.000001}}
   \put(-144.25, 0.71){\circle*{0.000001}}
   \put(-143.54, 1.41){\circle*{0.000001}}
   \put(-142.84, 2.12){\circle*{0.000001}}
   \put(-142.13, 2.83){\circle*{0.000001}}
   \put(-141.42, 3.54){\circle*{0.000001}}
   \put(-140.71, 4.24){\circle*{0.000001}}
   \put(-140.01, 4.95){\circle*{0.000001}}
   \put(-139.30, 4.95){\circle*{0.000001}}
   \put(-138.59, 5.66){\circle*{0.000001}}
   \put(-137.89, 6.36){\circle*{0.000001}}
   \put(-137.18, 7.07){\circle*{0.000001}}
   \put(-136.47, 7.78){\circle*{0.000001}}
   \put(-135.76, 8.49){\circle*{0.000001}}
   \put(-135.06, 9.19){\circle*{0.000001}}
   \put(-134.35, 9.90){\circle*{0.000001}}
   \put(-133.64,10.61){\circle*{0.000001}}
   \put(-132.94,10.61){\circle*{0.000001}}
   \put(-132.23,11.31){\circle*{0.000001}}
   \put(-131.52,12.02){\circle*{0.000001}}
   \put(-130.81,12.73){\circle*{0.000001}}
   \put(-130.11,13.44){\circle*{0.000001}}
   \put(-129.40,14.14){\circle*{0.000001}}
   \put(-128.69,14.85){\circle*{0.000001}}
   \put(-127.99,15.56){\circle*{0.000001}}
   \put(-127.28,15.56){\circle*{0.000001}}
   \put(-126.57,16.26){\circle*{0.000001}}
   \put(-125.87,16.97){\circle*{0.000001}}
   \put(-125.16,17.68){\circle*{0.000001}}
   \put(-124.45,18.38){\circle*{0.000001}}
   \put(-158.39,22.63){\circle*{0.000001}}
   \put(-157.68,22.63){\circle*{0.000001}}
   \put(-156.98,22.63){\circle*{0.000001}}
   \put(-156.27,22.63){\circle*{0.000001}}
   \put(-155.56,22.63){\circle*{0.000001}}
   \put(-154.86,21.92){\circle*{0.000001}}
   \put(-154.15,21.92){\circle*{0.000001}}
   \put(-153.44,21.92){\circle*{0.000001}}
   \put(-152.74,21.92){\circle*{0.000001}}
   \put(-152.03,21.92){\circle*{0.000001}}
   \put(-151.32,21.92){\circle*{0.000001}}
   \put(-150.61,21.92){\circle*{0.000001}}
   \put(-149.91,21.92){\circle*{0.000001}}
   \put(-149.20,21.21){\circle*{0.000001}}
   \put(-148.49,21.21){\circle*{0.000001}}
   \put(-147.79,21.21){\circle*{0.000001}}
   \put(-147.08,21.21){\circle*{0.000001}}
   \put(-146.37,21.21){\circle*{0.000001}}
   \put(-145.66,21.21){\circle*{0.000001}}
   \put(-144.96,21.21){\circle*{0.000001}}
   \put(-144.25,21.21){\circle*{0.000001}}
   \put(-143.54,20.51){\circle*{0.000001}}
   \put(-142.84,20.51){\circle*{0.000001}}
   \put(-142.13,20.51){\circle*{0.000001}}
   \put(-141.42,20.51){\circle*{0.000001}}
   \put(-140.71,20.51){\circle*{0.000001}}
   \put(-140.01,20.51){\circle*{0.000001}}
   \put(-139.30,20.51){\circle*{0.000001}}
   \put(-138.59,20.51){\circle*{0.000001}}
   \put(-137.89,19.80){\circle*{0.000001}}
   \put(-137.18,19.80){\circle*{0.000001}}
   \put(-136.47,19.80){\circle*{0.000001}}
   \put(-135.76,19.80){\circle*{0.000001}}
   \put(-135.06,19.80){\circle*{0.000001}}
   \put(-134.35,19.80){\circle*{0.000001}}
   \put(-133.64,19.80){\circle*{0.000001}}
   \put(-132.94,19.80){\circle*{0.000001}}
   \put(-132.23,19.09){\circle*{0.000001}}
   \put(-131.52,19.09){\circle*{0.000001}}
   \put(-130.81,19.09){\circle*{0.000001}}
   \put(-130.11,19.09){\circle*{0.000001}}
   \put(-129.40,19.09){\circle*{0.000001}}
   \put(-128.69,19.09){\circle*{0.000001}}
   \put(-127.99,19.09){\circle*{0.000001}}
   \put(-127.28,19.09){\circle*{0.000001}}
   \put(-126.57,18.38){\circle*{0.000001}}
   \put(-125.87,18.38){\circle*{0.000001}}
   \put(-125.16,18.38){\circle*{0.000001}}
   \put(-124.45,18.38){\circle*{0.000001}}
   \put(-191.63,17.68){\circle*{0.000001}}
   \put(-190.92,17.68){\circle*{0.000001}}
   \put(-190.21,17.68){\circle*{0.000001}}
   \put(-189.50,17.68){\circle*{0.000001}}
   \put(-188.80,18.38){\circle*{0.000001}}
   \put(-188.09,18.38){\circle*{0.000001}}
   \put(-187.38,18.38){\circle*{0.000001}}
   \put(-186.68,18.38){\circle*{0.000001}}
   \put(-185.97,18.38){\circle*{0.000001}}
   \put(-185.26,18.38){\circle*{0.000001}}
   \put(-184.55,18.38){\circle*{0.000001}}
   \put(-183.85,19.09){\circle*{0.000001}}
   \put(-183.14,19.09){\circle*{0.000001}}
   \put(-182.43,19.09){\circle*{0.000001}}
   \put(-181.73,19.09){\circle*{0.000001}}
   \put(-181.02,19.09){\circle*{0.000001}}
   \put(-180.31,19.09){\circle*{0.000001}}
   \put(-179.61,19.80){\circle*{0.000001}}
   \put(-178.90,19.80){\circle*{0.000001}}
   \put(-178.19,19.80){\circle*{0.000001}}
   \put(-177.48,19.80){\circle*{0.000001}}
   \put(-176.78,19.80){\circle*{0.000001}}
   \put(-176.07,19.80){\circle*{0.000001}}
   \put(-175.36,19.80){\circle*{0.000001}}
   \put(-174.66,20.51){\circle*{0.000001}}
   \put(-173.95,20.51){\circle*{0.000001}}
   \put(-173.24,20.51){\circle*{0.000001}}
   \put(-172.53,20.51){\circle*{0.000001}}
   \put(-171.83,20.51){\circle*{0.000001}}
   \put(-171.12,20.51){\circle*{0.000001}}
   \put(-170.41,20.51){\circle*{0.000001}}
   \put(-169.71,21.21){\circle*{0.000001}}
   \put(-169.00,21.21){\circle*{0.000001}}
   \put(-168.29,21.21){\circle*{0.000001}}
   \put(-167.58,21.21){\circle*{0.000001}}
   \put(-166.88,21.21){\circle*{0.000001}}
   \put(-166.17,21.21){\circle*{0.000001}}
   \put(-165.46,21.92){\circle*{0.000001}}
   \put(-164.76,21.92){\circle*{0.000001}}
   \put(-164.05,21.92){\circle*{0.000001}}
   \put(-163.34,21.92){\circle*{0.000001}}
   \put(-162.63,21.92){\circle*{0.000001}}
   \put(-161.93,21.92){\circle*{0.000001}}
   \put(-161.22,21.92){\circle*{0.000001}}
   \put(-160.51,22.63){\circle*{0.000001}}
   \put(-159.81,22.63){\circle*{0.000001}}
   \put(-159.10,22.63){\circle*{0.000001}}
   \put(-158.39,22.63){\circle*{0.000001}}
   \put(-196.58,-15.56){\circle*{0.000001}}
   \put(-196.58,-14.85){\circle*{0.000001}}
   \put(-196.58,-14.14){\circle*{0.000001}}
   \put(-196.58,-13.44){\circle*{0.000001}}
   \put(-195.87,-12.73){\circle*{0.000001}}
   \put(-195.87,-12.02){\circle*{0.000001}}
   \put(-195.87,-11.31){\circle*{0.000001}}
   \put(-195.87,-10.61){\circle*{0.000001}}
   \put(-195.87,-9.90){\circle*{0.000001}}
   \put(-195.87,-9.19){\circle*{0.000001}}
   \put(-195.87,-8.49){\circle*{0.000001}}
   \put(-195.16,-7.78){\circle*{0.000001}}
   \put(-195.16,-7.07){\circle*{0.000001}}
   \put(-195.16,-6.36){\circle*{0.000001}}
   \put(-195.16,-5.66){\circle*{0.000001}}
   \put(-195.16,-4.95){\circle*{0.000001}}
   \put(-195.16,-4.24){\circle*{0.000001}}
   \put(-194.45,-3.54){\circle*{0.000001}}
   \put(-194.45,-2.83){\circle*{0.000001}}
   \put(-194.45,-2.12){\circle*{0.000001}}
   \put(-194.45,-1.41){\circle*{0.000001}}
   \put(-194.45,-0.71){\circle*{0.000001}}
   \put(-194.45, 0.00){\circle*{0.000001}}
   \put(-194.45, 0.71){\circle*{0.000001}}
   \put(-193.75, 1.41){\circle*{0.000001}}
   \put(-193.75, 2.12){\circle*{0.000001}}
   \put(-193.75, 2.83){\circle*{0.000001}}
   \put(-193.75, 3.54){\circle*{0.000001}}
   \put(-193.75, 4.24){\circle*{0.000001}}
   \put(-193.75, 4.95){\circle*{0.000001}}
   \put(-193.75, 5.66){\circle*{0.000001}}
   \put(-193.04, 6.36){\circle*{0.000001}}
   \put(-193.04, 7.07){\circle*{0.000001}}
   \put(-193.04, 7.78){\circle*{0.000001}}
   \put(-193.04, 8.49){\circle*{0.000001}}
   \put(-193.04, 9.19){\circle*{0.000001}}
   \put(-193.04, 9.90){\circle*{0.000001}}
   \put(-192.33,10.61){\circle*{0.000001}}
   \put(-192.33,11.31){\circle*{0.000001}}
   \put(-192.33,12.02){\circle*{0.000001}}
   \put(-192.33,12.73){\circle*{0.000001}}
   \put(-192.33,13.44){\circle*{0.000001}}
   \put(-192.33,14.14){\circle*{0.000001}}
   \put(-192.33,14.85){\circle*{0.000001}}
   \put(-191.63,15.56){\circle*{0.000001}}
   \put(-191.63,16.26){\circle*{0.000001}}
   \put(-191.63,16.97){\circle*{0.000001}}
   \put(-191.63,17.68){\circle*{0.000001}}
   \put(-223.45, 0.00){\circle*{0.000001}}
   \put(-222.74,-0.71){\circle*{0.000001}}
   \put(-222.03,-0.71){\circle*{0.000001}}
   \put(-221.32,-1.41){\circle*{0.000001}}
   \put(-220.62,-1.41){\circle*{0.000001}}
   \put(-219.91,-2.12){\circle*{0.000001}}
   \put(-219.20,-2.12){\circle*{0.000001}}
   \put(-218.50,-2.83){\circle*{0.000001}}
   \put(-217.79,-3.54){\circle*{0.000001}}
   \put(-217.08,-3.54){\circle*{0.000001}}
   \put(-216.37,-4.24){\circle*{0.000001}}
   \put(-215.67,-4.24){\circle*{0.000001}}
   \put(-214.96,-4.95){\circle*{0.000001}}
   \put(-214.25,-5.66){\circle*{0.000001}}
   \put(-213.55,-5.66){\circle*{0.000001}}
   \put(-212.84,-6.36){\circle*{0.000001}}
   \put(-212.13,-6.36){\circle*{0.000001}}
   \put(-211.42,-7.07){\circle*{0.000001}}
   \put(-210.72,-7.07){\circle*{0.000001}}
   \put(-210.01,-7.78){\circle*{0.000001}}
   \put(-209.30,-8.49){\circle*{0.000001}}
   \put(-208.60,-8.49){\circle*{0.000001}}
   \put(-207.89,-9.19){\circle*{0.000001}}
   \put(-207.18,-9.19){\circle*{0.000001}}
   \put(-206.48,-9.90){\circle*{0.000001}}
   \put(-205.77,-9.90){\circle*{0.000001}}
   \put(-205.06,-10.61){\circle*{0.000001}}
   \put(-204.35,-11.31){\circle*{0.000001}}
   \put(-203.65,-11.31){\circle*{0.000001}}
   \put(-202.94,-12.02){\circle*{0.000001}}
   \put(-202.23,-12.02){\circle*{0.000001}}
   \put(-201.53,-12.73){\circle*{0.000001}}
   \put(-200.82,-13.44){\circle*{0.000001}}
   \put(-200.11,-13.44){\circle*{0.000001}}
   \put(-199.40,-14.14){\circle*{0.000001}}
   \put(-198.70,-14.14){\circle*{0.000001}}
   \put(-197.99,-14.85){\circle*{0.000001}}
   \put(-197.28,-14.85){\circle*{0.000001}}
   \put(-196.58,-15.56){\circle*{0.000001}}
   \put(-251.73,22.63){\circle*{0.000001}}
   \put(-251.02,21.92){\circle*{0.000001}}
   \put(-250.32,21.21){\circle*{0.000001}}
   \put(-249.61,21.21){\circle*{0.000001}}
   \put(-248.90,20.51){\circle*{0.000001}}
   \put(-248.19,19.80){\circle*{0.000001}}
   \put(-247.49,19.09){\circle*{0.000001}}
   \put(-246.78,18.38){\circle*{0.000001}}
   \put(-246.07,18.38){\circle*{0.000001}}
   \put(-245.37,17.68){\circle*{0.000001}}
   \put(-244.66,16.97){\circle*{0.000001}}
   \put(-243.95,16.26){\circle*{0.000001}}
   \put(-243.24,15.56){\circle*{0.000001}}
   \put(-242.54,15.56){\circle*{0.000001}}
   \put(-241.83,14.85){\circle*{0.000001}}
   \put(-241.12,14.14){\circle*{0.000001}}
   \put(-240.42,13.44){\circle*{0.000001}}
   \put(-239.71,12.73){\circle*{0.000001}}
   \put(-239.00,12.73){\circle*{0.000001}}
   \put(-238.29,12.02){\circle*{0.000001}}
   \put(-237.59,11.31){\circle*{0.000001}}
   \put(-236.88,10.61){\circle*{0.000001}}
   \put(-236.17, 9.90){\circle*{0.000001}}
   \put(-235.47, 9.90){\circle*{0.000001}}
   \put(-234.76, 9.19){\circle*{0.000001}}
   \put(-234.05, 8.49){\circle*{0.000001}}
   \put(-233.35, 7.78){\circle*{0.000001}}
   \put(-232.64, 7.07){\circle*{0.000001}}
   \put(-231.93, 7.07){\circle*{0.000001}}
   \put(-231.22, 6.36){\circle*{0.000001}}
   \put(-230.52, 5.66){\circle*{0.000001}}
   \put(-229.81, 4.95){\circle*{0.000001}}
   \put(-229.10, 4.24){\circle*{0.000001}}
   \put(-228.40, 4.24){\circle*{0.000001}}
   \put(-227.69, 3.54){\circle*{0.000001}}
   \put(-226.98, 2.83){\circle*{0.000001}}
   \put(-226.27, 2.12){\circle*{0.000001}}
   \put(-225.57, 1.41){\circle*{0.000001}}
   \put(-224.86, 1.41){\circle*{0.000001}}
   \put(-224.15, 0.71){\circle*{0.000001}}
   \put(-223.45, 0.00){\circle*{0.000001}}
   \put(-251.73,22.63){\circle*{0.000001}}
   \put(-252.44,23.33){\circle*{0.000001}}
   \put(-253.14,24.04){\circle*{0.000001}}
   \put(-253.85,24.75){\circle*{0.000001}}
   \put(-254.56,25.46){\circle*{0.000001}}
   \put(-255.27,26.16){\circle*{0.000001}}
   \put(-255.97,26.87){\circle*{0.000001}}
   \put(-256.68,27.58){\circle*{0.000001}}
   \put(-257.39,28.28){\circle*{0.000001}}
   \put(-257.39,28.99){\circle*{0.000001}}
   \put(-258.09,29.70){\circle*{0.000001}}
   \put(-258.80,30.41){\circle*{0.000001}}
   \put(-259.51,31.11){\circle*{0.000001}}
   \put(-260.22,31.82){\circle*{0.000001}}
   \put(-260.92,32.53){\circle*{0.000001}}
   \put(-261.63,33.23){\circle*{0.000001}}
   \put(-262.34,33.94){\circle*{0.000001}}
   \put(-263.04,34.65){\circle*{0.000001}}
   \put(-263.75,35.36){\circle*{0.000001}}
   \put(-264.46,36.06){\circle*{0.000001}}
   \put(-265.17,36.77){\circle*{0.000001}}
   \put(-265.87,37.48){\circle*{0.000001}}
   \put(-266.58,38.18){\circle*{0.000001}}
   \put(-267.29,38.89){\circle*{0.000001}}
   \put(-267.99,39.60){\circle*{0.000001}}
   \put(-268.70,40.31){\circle*{0.000001}}
   \put(-268.70,41.01){\circle*{0.000001}}
   \put(-269.41,41.72){\circle*{0.000001}}
   \put(-270.11,42.43){\circle*{0.000001}}
   \put(-270.82,43.13){\circle*{0.000001}}
   \put(-271.53,43.84){\circle*{0.000001}}
   \put(-272.24,44.55){\circle*{0.000001}}
   \put(-272.94,45.25){\circle*{0.000001}}
   \put(-273.65,45.96){\circle*{0.000001}}
   \put(-274.36,46.67){\circle*{0.000001}}
   \put(-274.36,46.67){\circle*{0.000001}}
   \put(-275.06,47.38){\circle*{0.000001}}
   \put(-275.06,48.08){\circle*{0.000001}}
   \put(-275.77,48.79){\circle*{0.000001}}
   \put(-275.77,49.50){\circle*{0.000001}}
   \put(-276.48,50.20){\circle*{0.000001}}
   \put(-276.48,50.91){\circle*{0.000001}}
   \put(-277.19,51.62){\circle*{0.000001}}
   \put(-277.19,52.33){\circle*{0.000001}}
   \put(-277.89,53.03){\circle*{0.000001}}
   \put(-277.89,53.74){\circle*{0.000001}}
   \put(-278.60,54.45){\circle*{0.000001}}
   \put(-279.31,55.15){\circle*{0.000001}}
   \put(-279.31,55.86){\circle*{0.000001}}
   \put(-280.01,56.57){\circle*{0.000001}}
   \put(-280.01,57.28){\circle*{0.000001}}
   \put(-280.72,57.98){\circle*{0.000001}}
   \put(-280.72,58.69){\circle*{0.000001}}
   \put(-281.43,59.40){\circle*{0.000001}}
   \put(-281.43,60.10){\circle*{0.000001}}
   \put(-282.14,60.81){\circle*{0.000001}}
   \put(-282.14,61.52){\circle*{0.000001}}
   \put(-282.84,62.23){\circle*{0.000001}}
   \put(-283.55,62.93){\circle*{0.000001}}
   \put(-283.55,63.64){\circle*{0.000001}}
   \put(-284.26,64.35){\circle*{0.000001}}
   \put(-284.26,65.05){\circle*{0.000001}}
   \put(-284.96,65.76){\circle*{0.000001}}
   \put(-284.96,66.47){\circle*{0.000001}}
   \put(-285.67,67.18){\circle*{0.000001}}
   \put(-285.67,67.88){\circle*{0.000001}}
   \put(-286.38,68.59){\circle*{0.000001}}
   \put(-287.09,69.30){\circle*{0.000001}}
   \put(-287.09,70.00){\circle*{0.000001}}
   \put(-287.79,70.71){\circle*{0.000001}}
   \put(-287.79,71.42){\circle*{0.000001}}
   \put(-288.50,72.12){\circle*{0.000001}}
   \put(-288.50,72.83){\circle*{0.000001}}
   \put(-289.21,73.54){\circle*{0.000001}}
   \put(-289.21,74.25){\circle*{0.000001}}
   \put(-289.91,74.95){\circle*{0.000001}}
   \put(-289.91,75.66){\circle*{0.000001}}
   \put(-290.62,76.37){\circle*{0.000001}}
   \put(-290.62,76.37){\circle*{0.000001}}
   \put(-289.91,77.07){\circle*{0.000001}}
   \put(-289.21,77.07){\circle*{0.000001}}
   \put(-288.50,77.78){\circle*{0.000001}}
   \put(-287.79,78.49){\circle*{0.000001}}
   \put(-287.09,79.20){\circle*{0.000001}}
   \put(-286.38,79.20){\circle*{0.000001}}
   \put(-285.67,79.90){\circle*{0.000001}}
   \put(-284.96,80.61){\circle*{0.000001}}
   \put(-284.26,80.61){\circle*{0.000001}}
   \put(-283.55,81.32){\circle*{0.000001}}
   \put(-282.84,82.02){\circle*{0.000001}}
   \put(-282.14,82.02){\circle*{0.000001}}
   \put(-281.43,82.73){\circle*{0.000001}}
   \put(-280.72,83.44){\circle*{0.000001}}
   \put(-280.01,84.15){\circle*{0.000001}}
   \put(-279.31,84.15){\circle*{0.000001}}
   \put(-278.60,84.85){\circle*{0.000001}}
   \put(-277.89,85.56){\circle*{0.000001}}
   \put(-277.19,85.56){\circle*{0.000001}}
   \put(-276.48,86.27){\circle*{0.000001}}
   \put(-275.77,86.97){\circle*{0.000001}}
   \put(-275.06,86.97){\circle*{0.000001}}
   \put(-274.36,87.68){\circle*{0.000001}}
   \put(-273.65,88.39){\circle*{0.000001}}
   \put(-272.94,89.10){\circle*{0.000001}}
   \put(-272.24,89.10){\circle*{0.000001}}
   \put(-271.53,89.80){\circle*{0.000001}}
   \put(-270.82,90.51){\circle*{0.000001}}
   \put(-270.11,90.51){\circle*{0.000001}}
   \put(-269.41,91.22){\circle*{0.000001}}
   \put(-268.70,91.92){\circle*{0.000001}}
   \put(-267.99,91.92){\circle*{0.000001}}
   \put(-267.29,92.63){\circle*{0.000001}}
   \put(-266.58,93.34){\circle*{0.000001}}
   \put(-265.87,94.05){\circle*{0.000001}}
   \put(-265.17,94.05){\circle*{0.000001}}
   \put(-264.46,94.75){\circle*{0.000001}}
   \put(-289.91,115.97){\circle*{0.000001}}
   \put(-289.21,115.26){\circle*{0.000001}}
   \put(-288.50,114.55){\circle*{0.000001}}
   \put(-287.79,114.55){\circle*{0.000001}}
   \put(-287.09,113.84){\circle*{0.000001}}
   \put(-286.38,113.14){\circle*{0.000001}}
   \put(-285.67,112.43){\circle*{0.000001}}
   \put(-284.96,111.72){\circle*{0.000001}}
   \put(-284.26,111.02){\circle*{0.000001}}
   \put(-283.55,111.02){\circle*{0.000001}}
   \put(-282.84,110.31){\circle*{0.000001}}
   \put(-282.14,109.60){\circle*{0.000001}}
   \put(-281.43,108.89){\circle*{0.000001}}
   \put(-280.72,108.19){\circle*{0.000001}}
   \put(-280.01,107.48){\circle*{0.000001}}
   \put(-279.31,107.48){\circle*{0.000001}}
   \put(-278.60,106.77){\circle*{0.000001}}
   \put(-277.89,106.07){\circle*{0.000001}}
   \put(-277.19,105.36){\circle*{0.000001}}
   \put(-276.48,104.65){\circle*{0.000001}}
   \put(-275.77,103.94){\circle*{0.000001}}
   \put(-275.06,103.94){\circle*{0.000001}}
   \put(-274.36,103.24){\circle*{0.000001}}
   \put(-273.65,102.53){\circle*{0.000001}}
   \put(-272.94,101.82){\circle*{0.000001}}
   \put(-272.24,101.12){\circle*{0.000001}}
   \put(-271.53,100.41){\circle*{0.000001}}
   \put(-270.82,100.41){\circle*{0.000001}}
   \put(-270.11,99.70){\circle*{0.000001}}
   \put(-269.41,98.99){\circle*{0.000001}}
   \put(-268.70,98.29){\circle*{0.000001}}
   \put(-267.99,97.58){\circle*{0.000001}}
   \put(-267.29,96.87){\circle*{0.000001}}
   \put(-266.58,96.87){\circle*{0.000001}}
   \put(-265.87,96.17){\circle*{0.000001}}
   \put(-265.17,95.46){\circle*{0.000001}}
   \put(-264.46,94.75){\circle*{0.000001}}
   \put(-289.91,115.97){\circle*{0.000001}}
   \put(-290.62,116.67){\circle*{0.000001}}
   \put(-290.62,117.38){\circle*{0.000001}}
   \put(-291.33,118.09){\circle*{0.000001}}
   \put(-292.04,118.79){\circle*{0.000001}}
   \put(-292.04,119.50){\circle*{0.000001}}
   \put(-292.74,120.21){\circle*{0.000001}}
   \put(-292.74,120.92){\circle*{0.000001}}
   \put(-293.45,121.62){\circle*{0.000001}}
   \put(-294.16,122.33){\circle*{0.000001}}
   \put(-294.16,123.04){\circle*{0.000001}}
   \put(-294.86,123.74){\circle*{0.000001}}
   \put(-295.57,124.45){\circle*{0.000001}}
   \put(-295.57,125.16){\circle*{0.000001}}
   \put(-296.28,125.87){\circle*{0.000001}}
   \put(-296.28,126.57){\circle*{0.000001}}
   \put(-296.98,127.28){\circle*{0.000001}}
   \put(-297.69,127.99){\circle*{0.000001}}
   \put(-297.69,128.69){\circle*{0.000001}}
   \put(-298.40,129.40){\circle*{0.000001}}
   \put(-299.11,130.11){\circle*{0.000001}}
   \put(-299.11,130.81){\circle*{0.000001}}
   \put(-299.81,131.52){\circle*{0.000001}}
   \put(-300.52,132.23){\circle*{0.000001}}
   \put(-300.52,132.94){\circle*{0.000001}}
   \put(-301.23,133.64){\circle*{0.000001}}
   \put(-301.23,134.35){\circle*{0.000001}}
   \put(-301.93,135.06){\circle*{0.000001}}
   \put(-302.64,135.76){\circle*{0.000001}}
   \put(-302.64,136.47){\circle*{0.000001}}
   \put(-303.35,137.18){\circle*{0.000001}}
   \put(-304.06,137.89){\circle*{0.000001}}
   \put(-304.06,138.59){\circle*{0.000001}}
   \put(-304.76,139.30){\circle*{0.000001}}
   \put(-304.76,140.01){\circle*{0.000001}}
   \put(-305.47,140.71){\circle*{0.000001}}
   \put(-306.18,141.42){\circle*{0.000001}}
   \put(-306.18,142.13){\circle*{0.000001}}
   \put(-306.88,142.84){\circle*{0.000001}}
   \put(-306.88,142.84){\circle*{0.000001}}
   \put(-306.88,143.54){\circle*{0.000001}}
   \put(-306.18,144.25){\circle*{0.000001}}
   \put(-306.18,144.96){\circle*{0.000001}}
   \put(-305.47,145.66){\circle*{0.000001}}
   \put(-305.47,146.37){\circle*{0.000001}}
   \put(-304.76,147.08){\circle*{0.000001}}
   \put(-304.76,147.79){\circle*{0.000001}}
   \put(-304.06,148.49){\circle*{0.000001}}
   \put(-304.06,149.20){\circle*{0.000001}}
   \put(-304.06,149.91){\circle*{0.000001}}
   \put(-303.35,150.61){\circle*{0.000001}}
   \put(-303.35,151.32){\circle*{0.000001}}
   \put(-302.64,152.03){\circle*{0.000001}}
   \put(-302.64,152.74){\circle*{0.000001}}
   \put(-301.93,153.44){\circle*{0.000001}}
   \put(-301.93,154.15){\circle*{0.000001}}
   \put(-301.23,154.86){\circle*{0.000001}}
   \put(-301.23,155.56){\circle*{0.000001}}
   \put(-301.23,156.27){\circle*{0.000001}}
   \put(-300.52,156.98){\circle*{0.000001}}
   \put(-300.52,157.68){\circle*{0.000001}}
   \put(-299.81,158.39){\circle*{0.000001}}
   \put(-299.81,159.10){\circle*{0.000001}}
   \put(-299.11,159.81){\circle*{0.000001}}
   \put(-299.11,160.51){\circle*{0.000001}}
   \put(-298.40,161.22){\circle*{0.000001}}
   \put(-298.40,161.93){\circle*{0.000001}}
   \put(-298.40,162.63){\circle*{0.000001}}
   \put(-297.69,163.34){\circle*{0.000001}}
   \put(-297.69,164.05){\circle*{0.000001}}
   \put(-296.98,164.76){\circle*{0.000001}}
   \put(-296.98,165.46){\circle*{0.000001}}
   \put(-296.28,166.17){\circle*{0.000001}}
   \put(-296.28,166.88){\circle*{0.000001}}
   \put(-295.57,167.58){\circle*{0.000001}}
   \put(-295.57,168.29){\circle*{0.000001}}
   \put(-295.57,169.00){\circle*{0.000001}}
   \put(-294.86,169.71){\circle*{0.000001}}
   \put(-294.86,170.41){\circle*{0.000001}}
   \put(-294.16,171.12){\circle*{0.000001}}
   \put(-294.16,171.83){\circle*{0.000001}}
   \put(-293.45,172.53){\circle*{0.000001}}
   \put(-293.45,173.24){\circle*{0.000001}}
   \put(-292.74,173.95){\circle*{0.000001}}
   \put(-292.74,174.66){\circle*{0.000001}}
   \put(-309.71,145.66){\circle*{0.000001}}
   \put(-309.01,146.37){\circle*{0.000001}}
   \put(-309.01,147.08){\circle*{0.000001}}
   \put(-308.30,147.79){\circle*{0.000001}}
   \put(-308.30,148.49){\circle*{0.000001}}
   \put(-307.59,149.20){\circle*{0.000001}}
   \put(-306.88,149.91){\circle*{0.000001}}
   \put(-306.88,150.61){\circle*{0.000001}}
   \put(-306.18,151.32){\circle*{0.000001}}
   \put(-306.18,152.03){\circle*{0.000001}}
   \put(-305.47,152.74){\circle*{0.000001}}
   \put(-305.47,153.44){\circle*{0.000001}}
   \put(-304.76,154.15){\circle*{0.000001}}
   \put(-304.06,154.86){\circle*{0.000001}}
   \put(-304.06,155.56){\circle*{0.000001}}
   \put(-303.35,156.27){\circle*{0.000001}}
   \put(-303.35,156.98){\circle*{0.000001}}
   \put(-302.64,157.68){\circle*{0.000001}}
   \put(-301.93,158.39){\circle*{0.000001}}
   \put(-301.93,159.10){\circle*{0.000001}}
   \put(-301.23,159.81){\circle*{0.000001}}
   \put(-301.23,160.51){\circle*{0.000001}}
   \put(-300.52,161.22){\circle*{0.000001}}
   \put(-300.52,161.93){\circle*{0.000001}}
   \put(-299.81,162.63){\circle*{0.000001}}
   \put(-299.11,163.34){\circle*{0.000001}}
   \put(-299.11,164.05){\circle*{0.000001}}
   \put(-298.40,164.76){\circle*{0.000001}}
   \put(-298.40,165.46){\circle*{0.000001}}
   \put(-297.69,166.17){\circle*{0.000001}}
   \put(-296.98,166.88){\circle*{0.000001}}
   \put(-296.98,167.58){\circle*{0.000001}}
   \put(-296.28,168.29){\circle*{0.000001}}
   \put(-296.28,169.00){\circle*{0.000001}}
   \put(-295.57,169.71){\circle*{0.000001}}
   \put(-295.57,170.41){\circle*{0.000001}}
   \put(-294.86,171.12){\circle*{0.000001}}
   \put(-294.16,171.83){\circle*{0.000001}}
   \put(-294.16,172.53){\circle*{0.000001}}
   \put(-293.45,173.24){\circle*{0.000001}}
   \put(-293.45,173.95){\circle*{0.000001}}
   \put(-292.74,174.66){\circle*{0.000001}}
   \put(-309.71,145.66){\circle*{0.000001}}
   \put(-309.01,146.37){\circle*{0.000001}}
   \put(-308.30,146.37){\circle*{0.000001}}
   \put(-307.59,147.08){\circle*{0.000001}}
   \put(-306.88,147.08){\circle*{0.000001}}
   \put(-306.18,147.79){\circle*{0.000001}}
   \put(-305.47,147.79){\circle*{0.000001}}
   \put(-304.76,148.49){\circle*{0.000001}}
   \put(-304.06,148.49){\circle*{0.000001}}
   \put(-303.35,149.20){\circle*{0.000001}}
   \put(-302.64,149.91){\circle*{0.000001}}
   \put(-301.93,149.91){\circle*{0.000001}}
   \put(-301.23,150.61){\circle*{0.000001}}
   \put(-300.52,150.61){\circle*{0.000001}}
   \put(-299.81,151.32){\circle*{0.000001}}
   \put(-299.11,151.32){\circle*{0.000001}}
   \put(-298.40,152.03){\circle*{0.000001}}
   \put(-297.69,152.03){\circle*{0.000001}}
   \put(-296.98,152.74){\circle*{0.000001}}
   \put(-296.28,153.44){\circle*{0.000001}}
   \put(-295.57,153.44){\circle*{0.000001}}
   \put(-294.86,154.15){\circle*{0.000001}}
   \put(-294.16,154.15){\circle*{0.000001}}
   \put(-293.45,154.86){\circle*{0.000001}}
   \put(-292.74,154.86){\circle*{0.000001}}
   \put(-292.04,155.56){\circle*{0.000001}}
   \put(-291.33,156.27){\circle*{0.000001}}
   \put(-290.62,156.27){\circle*{0.000001}}
   \put(-289.91,156.98){\circle*{0.000001}}
   \put(-289.21,156.98){\circle*{0.000001}}
   \put(-288.50,157.68){\circle*{0.000001}}
   \put(-287.79,157.68){\circle*{0.000001}}
   \put(-287.09,158.39){\circle*{0.000001}}
   \put(-286.38,158.39){\circle*{0.000001}}
   \put(-285.67,159.10){\circle*{0.000001}}
   \put(-284.96,159.81){\circle*{0.000001}}
   \put(-284.26,159.81){\circle*{0.000001}}
   \put(-283.55,160.51){\circle*{0.000001}}
   \put(-282.84,160.51){\circle*{0.000001}}
   \put(-282.14,161.22){\circle*{0.000001}}
   \put(-281.43,161.22){\circle*{0.000001}}
   \put(-280.72,161.93){\circle*{0.000001}}
   \put(-280.01,161.93){\circle*{0.000001}}
   \put(-279.31,162.63){\circle*{0.000001}}
   \put(-304.76,186.68){\circle*{0.000001}}
   \put(-304.06,185.97){\circle*{0.000001}}
   \put(-303.35,185.26){\circle*{0.000001}}
   \put(-302.64,184.55){\circle*{0.000001}}
   \put(-301.93,183.85){\circle*{0.000001}}
   \put(-301.23,183.14){\circle*{0.000001}}
   \put(-300.52,182.43){\circle*{0.000001}}
   \put(-299.81,181.73){\circle*{0.000001}}
   \put(-299.11,181.02){\circle*{0.000001}}
   \put(-298.40,181.02){\circle*{0.000001}}
   \put(-297.69,180.31){\circle*{0.000001}}
   \put(-296.98,179.61){\circle*{0.000001}}
   \put(-296.28,178.90){\circle*{0.000001}}
   \put(-295.57,178.19){\circle*{0.000001}}
   \put(-294.86,177.48){\circle*{0.000001}}
   \put(-294.16,176.78){\circle*{0.000001}}
   \put(-293.45,176.07){\circle*{0.000001}}
   \put(-292.74,175.36){\circle*{0.000001}}
   \put(-292.04,174.66){\circle*{0.000001}}
   \put(-291.33,173.95){\circle*{0.000001}}
   \put(-290.62,173.24){\circle*{0.000001}}
   \put(-289.91,172.53){\circle*{0.000001}}
   \put(-289.21,171.83){\circle*{0.000001}}
   \put(-288.50,171.12){\circle*{0.000001}}
   \put(-287.79,170.41){\circle*{0.000001}}
   \put(-287.09,169.71){\circle*{0.000001}}
   \put(-286.38,169.00){\circle*{0.000001}}
   \put(-285.67,169.00){\circle*{0.000001}}
   \put(-284.96,168.29){\circle*{0.000001}}
   \put(-284.26,167.58){\circle*{0.000001}}
   \put(-283.55,166.88){\circle*{0.000001}}
   \put(-282.84,166.17){\circle*{0.000001}}
   \put(-282.14,165.46){\circle*{0.000001}}
   \put(-281.43,164.76){\circle*{0.000001}}
   \put(-280.72,164.05){\circle*{0.000001}}
   \put(-280.01,163.34){\circle*{0.000001}}
   \put(-279.31,162.63){\circle*{0.000001}}
   \put(-304.76,186.68){\circle*{0.000001}}
   \put(-304.76,187.38){\circle*{0.000001}}
   \put(-305.47,188.09){\circle*{0.000001}}
   \put(-305.47,188.80){\circle*{0.000001}}
   \put(-306.18,189.50){\circle*{0.000001}}
   \put(-306.18,190.21){\circle*{0.000001}}
   \put(-306.88,190.92){\circle*{0.000001}}
   \put(-306.88,191.63){\circle*{0.000001}}
   \put(-307.59,192.33){\circle*{0.000001}}
   \put(-307.59,193.04){\circle*{0.000001}}
   \put(-308.30,193.75){\circle*{0.000001}}
   \put(-308.30,194.45){\circle*{0.000001}}
   \put(-309.01,195.16){\circle*{0.000001}}
   \put(-309.01,195.87){\circle*{0.000001}}
   \put(-309.71,196.58){\circle*{0.000001}}
   \put(-309.71,197.28){\circle*{0.000001}}
   \put(-310.42,197.99){\circle*{0.000001}}
   \put(-310.42,198.70){\circle*{0.000001}}
   \put(-311.13,199.40){\circle*{0.000001}}
   \put(-311.13,200.11){\circle*{0.000001}}
   \put(-311.83,200.82){\circle*{0.000001}}
   \put(-311.83,201.53){\circle*{0.000001}}
   \put(-312.54,202.23){\circle*{0.000001}}
   \put(-312.54,202.94){\circle*{0.000001}}
   \put(-313.25,203.65){\circle*{0.000001}}
   \put(-313.25,204.35){\circle*{0.000001}}
   \put(-313.96,205.06){\circle*{0.000001}}
   \put(-313.96,205.77){\circle*{0.000001}}
   \put(-314.66,206.48){\circle*{0.000001}}
   \put(-314.66,207.18){\circle*{0.000001}}
   \put(-315.37,207.89){\circle*{0.000001}}
   \put(-315.37,208.60){\circle*{0.000001}}
   \put(-316.08,209.30){\circle*{0.000001}}
   \put(-316.08,210.01){\circle*{0.000001}}
   \put(-316.78,210.72){\circle*{0.000001}}
   \put(-316.78,211.42){\circle*{0.000001}}
   \put(-317.49,212.13){\circle*{0.000001}}
   \put(-317.49,212.84){\circle*{0.000001}}
   \put(-318.20,213.55){\circle*{0.000001}}
   \put(-318.20,214.25){\circle*{0.000001}}
   \put(-318.91,214.96){\circle*{0.000001}}
   \put(-318.91,215.67){\circle*{0.000001}}
   \put(-318.91,215.67){\circle*{0.000001}}
   \put(-318.20,216.37){\circle*{0.000001}}
   \put(-317.49,217.08){\circle*{0.000001}}
   \put(-316.78,217.08){\circle*{0.000001}}
   \put(-316.08,217.79){\circle*{0.000001}}
   \put(-315.37,218.50){\circle*{0.000001}}
   \put(-314.66,219.20){\circle*{0.000001}}
   \put(-313.96,219.20){\circle*{0.000001}}
   \put(-313.25,219.91){\circle*{0.000001}}
   \put(-312.54,220.62){\circle*{0.000001}}
   \put(-311.83,221.32){\circle*{0.000001}}
   \put(-311.13,221.32){\circle*{0.000001}}
   \put(-310.42,222.03){\circle*{0.000001}}
   \put(-309.71,222.74){\circle*{0.000001}}
   \put(-309.01,223.45){\circle*{0.000001}}
   \put(-308.30,223.45){\circle*{0.000001}}
   \put(-307.59,224.15){\circle*{0.000001}}
   \put(-306.88,224.86){\circle*{0.000001}}
   \put(-306.18,225.57){\circle*{0.000001}}
   \put(-305.47,225.57){\circle*{0.000001}}
   \put(-304.76,226.27){\circle*{0.000001}}
   \put(-304.06,226.98){\circle*{0.000001}}
   \put(-303.35,227.69){\circle*{0.000001}}
   \put(-302.64,227.69){\circle*{0.000001}}
   \put(-301.93,228.40){\circle*{0.000001}}
   \put(-301.23,229.10){\circle*{0.000001}}
   \put(-300.52,229.81){\circle*{0.000001}}
   \put(-299.81,229.81){\circle*{0.000001}}
   \put(-299.11,230.52){\circle*{0.000001}}
   \put(-298.40,231.22){\circle*{0.000001}}
   \put(-297.69,231.93){\circle*{0.000001}}
   \put(-296.98,231.93){\circle*{0.000001}}
   \put(-296.28,232.64){\circle*{0.000001}}
   \put(-295.57,233.35){\circle*{0.000001}}
   \put(-294.86,234.05){\circle*{0.000001}}
   \put(-294.16,234.05){\circle*{0.000001}}
   \put(-293.45,234.76){\circle*{0.000001}}
   \put(-292.74,235.47){\circle*{0.000001}}
   \put(-326.68,241.83){\circle*{0.000001}}
   \put(-325.98,241.83){\circle*{0.000001}}
   \put(-325.27,241.83){\circle*{0.000001}}
   \put(-324.56,241.12){\circle*{0.000001}}
   \put(-323.85,241.12){\circle*{0.000001}}
   \put(-323.15,241.12){\circle*{0.000001}}
   \put(-322.44,241.12){\circle*{0.000001}}
   \put(-321.73,241.12){\circle*{0.000001}}
   \put(-321.03,241.12){\circle*{0.000001}}
   \put(-320.32,240.42){\circle*{0.000001}}
   \put(-319.61,240.42){\circle*{0.000001}}
   \put(-318.91,240.42){\circle*{0.000001}}
   \put(-318.20,240.42){\circle*{0.000001}}
   \put(-317.49,240.42){\circle*{0.000001}}
   \put(-316.78,239.71){\circle*{0.000001}}
   \put(-316.08,239.71){\circle*{0.000001}}
   \put(-315.37,239.71){\circle*{0.000001}}
   \put(-314.66,239.71){\circle*{0.000001}}
   \put(-313.96,239.71){\circle*{0.000001}}
   \put(-313.25,239.00){\circle*{0.000001}}
   \put(-312.54,239.00){\circle*{0.000001}}
   \put(-311.83,239.00){\circle*{0.000001}}
   \put(-311.13,239.00){\circle*{0.000001}}
   \put(-310.42,239.00){\circle*{0.000001}}
   \put(-309.71,239.00){\circle*{0.000001}}
   \put(-309.01,238.29){\circle*{0.000001}}
   \put(-308.30,238.29){\circle*{0.000001}}
   \put(-307.59,238.29){\circle*{0.000001}}
   \put(-306.88,238.29){\circle*{0.000001}}
   \put(-306.18,238.29){\circle*{0.000001}}
   \put(-305.47,237.59){\circle*{0.000001}}
   \put(-304.76,237.59){\circle*{0.000001}}
   \put(-304.06,237.59){\circle*{0.000001}}
   \put(-303.35,237.59){\circle*{0.000001}}
   \put(-302.64,237.59){\circle*{0.000001}}
   \put(-301.93,236.88){\circle*{0.000001}}
   \put(-301.23,236.88){\circle*{0.000001}}
   \put(-300.52,236.88){\circle*{0.000001}}
   \put(-299.81,236.88){\circle*{0.000001}}
   \put(-299.11,236.88){\circle*{0.000001}}
   \put(-298.40,236.88){\circle*{0.000001}}
   \put(-297.69,236.17){\circle*{0.000001}}
   \put(-296.98,236.17){\circle*{0.000001}}
   \put(-296.28,236.17){\circle*{0.000001}}
   \put(-295.57,236.17){\circle*{0.000001}}
   \put(-294.86,236.17){\circle*{0.000001}}
   \put(-294.16,235.47){\circle*{0.000001}}
   \put(-293.45,235.47){\circle*{0.000001}}
   \put(-292.74,235.47){\circle*{0.000001}}
   \put(-353.55,220.62){\circle*{0.000001}}
   \put(-352.85,221.32){\circle*{0.000001}}
   \put(-352.14,222.03){\circle*{0.000001}}
   \put(-351.43,222.03){\circle*{0.000001}}
   \put(-350.72,222.74){\circle*{0.000001}}
   \put(-350.02,223.45){\circle*{0.000001}}
   \put(-349.31,224.15){\circle*{0.000001}}
   \put(-348.60,224.86){\circle*{0.000001}}
   \put(-347.90,224.86){\circle*{0.000001}}
   \put(-347.19,225.57){\circle*{0.000001}}
   \put(-346.48,226.27){\circle*{0.000001}}
   \put(-345.78,226.98){\circle*{0.000001}}
   \put(-345.07,226.98){\circle*{0.000001}}
   \put(-344.36,227.69){\circle*{0.000001}}
   \put(-343.65,228.40){\circle*{0.000001}}
   \put(-342.95,229.10){\circle*{0.000001}}
   \put(-342.24,229.81){\circle*{0.000001}}
   \put(-341.53,229.81){\circle*{0.000001}}
   \put(-340.83,230.52){\circle*{0.000001}}
   \put(-340.12,231.22){\circle*{0.000001}}
   \put(-339.41,231.93){\circle*{0.000001}}
   \put(-338.70,232.64){\circle*{0.000001}}
   \put(-338.00,232.64){\circle*{0.000001}}
   \put(-337.29,233.35){\circle*{0.000001}}
   \put(-336.58,234.05){\circle*{0.000001}}
   \put(-335.88,234.76){\circle*{0.000001}}
   \put(-335.17,235.47){\circle*{0.000001}}
   \put(-334.46,235.47){\circle*{0.000001}}
   \put(-333.75,236.17){\circle*{0.000001}}
   \put(-333.05,236.88){\circle*{0.000001}}
   \put(-332.34,237.59){\circle*{0.000001}}
   \put(-331.63,237.59){\circle*{0.000001}}
   \put(-330.93,238.29){\circle*{0.000001}}
   \put(-330.22,239.00){\circle*{0.000001}}
   \put(-329.51,239.71){\circle*{0.000001}}
   \put(-328.80,240.42){\circle*{0.000001}}
   \put(-328.10,240.42){\circle*{0.000001}}
   \put(-327.39,241.12){\circle*{0.000001}}
   \put(-326.68,241.83){\circle*{0.000001}}
   \put(-353.55,220.62){\circle*{0.000001}}
   \put(-352.85,220.62){\circle*{0.000001}}
   \put(-352.14,219.91){\circle*{0.000001}}
   \put(-351.43,219.91){\circle*{0.000001}}
   \put(-350.72,219.20){\circle*{0.000001}}
   \put(-350.02,219.20){\circle*{0.000001}}
   \put(-349.31,218.50){\circle*{0.000001}}
   \put(-348.60,218.50){\circle*{0.000001}}
   \put(-347.90,217.79){\circle*{0.000001}}
   \put(-347.19,217.79){\circle*{0.000001}}
   \put(-346.48,217.08){\circle*{0.000001}}
   \put(-345.78,217.08){\circle*{0.000001}}
   \put(-345.07,216.37){\circle*{0.000001}}
   \put(-344.36,216.37){\circle*{0.000001}}
   \put(-343.65,215.67){\circle*{0.000001}}
   \put(-342.95,215.67){\circle*{0.000001}}
   \put(-342.24,214.96){\circle*{0.000001}}
   \put(-341.53,214.96){\circle*{0.000001}}
   \put(-340.83,214.25){\circle*{0.000001}}
   \put(-340.12,214.25){\circle*{0.000001}}
   \put(-339.41,213.55){\circle*{0.000001}}
   \put(-338.70,213.55){\circle*{0.000001}}
   \put(-338.00,212.84){\circle*{0.000001}}
   \put(-337.29,212.84){\circle*{0.000001}}
   \put(-336.58,212.13){\circle*{0.000001}}
   \put(-335.88,212.13){\circle*{0.000001}}
   \put(-335.17,211.42){\circle*{0.000001}}
   \put(-334.46,211.42){\circle*{0.000001}}
   \put(-333.75,210.72){\circle*{0.000001}}
   \put(-333.05,210.72){\circle*{0.000001}}
   \put(-332.34,210.01){\circle*{0.000001}}
   \put(-331.63,210.01){\circle*{0.000001}}
   \put(-330.93,209.30){\circle*{0.000001}}
   \put(-330.22,209.30){\circle*{0.000001}}
   \put(-329.51,208.60){\circle*{0.000001}}
   \put(-328.80,208.60){\circle*{0.000001}}
   \put(-328.10,207.89){\circle*{0.000001}}
   \put(-327.39,207.89){\circle*{0.000001}}
   \put(-326.68,207.18){\circle*{0.000001}}
   \put(-325.98,207.18){\circle*{0.000001}}
   \put(-325.27,206.48){\circle*{0.000001}}
   \put(-324.56,206.48){\circle*{0.000001}}
   \put(-323.85,205.77){\circle*{0.000001}}
   \put(-323.85,205.77){\circle*{0.000001}}
   \put(-323.15,205.77){\circle*{0.000001}}
   \put(-322.44,205.77){\circle*{0.000001}}
   \put(-321.73,206.48){\circle*{0.000001}}
   \put(-321.03,206.48){\circle*{0.000001}}
   \put(-320.32,206.48){\circle*{0.000001}}
   \put(-319.61,206.48){\circle*{0.000001}}
   \put(-318.91,206.48){\circle*{0.000001}}
   \put(-318.20,207.18){\circle*{0.000001}}
   \put(-317.49,207.18){\circle*{0.000001}}
   \put(-316.78,207.18){\circle*{0.000001}}
   \put(-316.08,207.18){\circle*{0.000001}}
   \put(-315.37,207.18){\circle*{0.000001}}
   \put(-314.66,207.89){\circle*{0.000001}}
   \put(-313.96,207.89){\circle*{0.000001}}
   \put(-313.25,207.89){\circle*{0.000001}}
   \put(-312.54,207.89){\circle*{0.000001}}
   \put(-311.83,208.60){\circle*{0.000001}}
   \put(-311.13,208.60){\circle*{0.000001}}
   \put(-310.42,208.60){\circle*{0.000001}}
   \put(-309.71,208.60){\circle*{0.000001}}
   \put(-309.01,208.60){\circle*{0.000001}}
   \put(-308.30,209.30){\circle*{0.000001}}
   \put(-307.59,209.30){\circle*{0.000001}}
   \put(-306.88,209.30){\circle*{0.000001}}
   \put(-306.18,209.30){\circle*{0.000001}}
   \put(-305.47,209.30){\circle*{0.000001}}
   \put(-304.76,210.01){\circle*{0.000001}}
   \put(-304.06,210.01){\circle*{0.000001}}
   \put(-303.35,210.01){\circle*{0.000001}}
   \put(-302.64,210.01){\circle*{0.000001}}
   \put(-301.93,210.01){\circle*{0.000001}}
   \put(-301.23,210.72){\circle*{0.000001}}
   \put(-300.52,210.72){\circle*{0.000001}}
   \put(-299.81,210.72){\circle*{0.000001}}
   \put(-299.11,210.72){\circle*{0.000001}}
   \put(-298.40,210.72){\circle*{0.000001}}
   \put(-297.69,211.42){\circle*{0.000001}}
   \put(-296.98,211.42){\circle*{0.000001}}
   \put(-296.28,211.42){\circle*{0.000001}}
   \put(-295.57,211.42){\circle*{0.000001}}
   \put(-294.86,212.13){\circle*{0.000001}}
   \put(-294.16,212.13){\circle*{0.000001}}
   \put(-293.45,212.13){\circle*{0.000001}}
   \put(-292.74,212.13){\circle*{0.000001}}
   \put(-292.04,212.13){\circle*{0.000001}}
   \put(-291.33,212.84){\circle*{0.000001}}
   \put(-290.62,212.84){\circle*{0.000001}}
   \put(-289.91,212.84){\circle*{0.000001}}
   \put(-289.91,212.84){\circle*{0.000001}}
   \put(-289.21,213.55){\circle*{0.000001}}
   \put(-288.50,214.25){\circle*{0.000001}}
   \put(-287.79,214.96){\circle*{0.000001}}
   \put(-287.09,214.96){\circle*{0.000001}}
   \put(-286.38,215.67){\circle*{0.000001}}
   \put(-285.67,216.37){\circle*{0.000001}}
   \put(-284.96,217.08){\circle*{0.000001}}
   \put(-284.26,217.79){\circle*{0.000001}}
   \put(-283.55,218.50){\circle*{0.000001}}
   \put(-282.84,219.20){\circle*{0.000001}}
   \put(-282.14,219.91){\circle*{0.000001}}
   \put(-281.43,219.91){\circle*{0.000001}}
   \put(-280.72,220.62){\circle*{0.000001}}
   \put(-280.01,221.32){\circle*{0.000001}}
   \put(-279.31,222.03){\circle*{0.000001}}
   \put(-278.60,222.74){\circle*{0.000001}}
   \put(-277.89,223.45){\circle*{0.000001}}
   \put(-277.19,224.15){\circle*{0.000001}}
   \put(-276.48,224.86){\circle*{0.000001}}
   \put(-275.77,224.86){\circle*{0.000001}}
   \put(-275.06,225.57){\circle*{0.000001}}
   \put(-274.36,226.27){\circle*{0.000001}}
   \put(-273.65,226.98){\circle*{0.000001}}
   \put(-272.94,227.69){\circle*{0.000001}}
   \put(-272.24,228.40){\circle*{0.000001}}
   \put(-271.53,229.10){\circle*{0.000001}}
   \put(-270.82,229.81){\circle*{0.000001}}
   \put(-270.11,229.81){\circle*{0.000001}}
   \put(-269.41,230.52){\circle*{0.000001}}
   \put(-268.70,231.22){\circle*{0.000001}}
   \put(-267.99,231.93){\circle*{0.000001}}
   \put(-267.29,232.64){\circle*{0.000001}}
   \put(-266.58,233.35){\circle*{0.000001}}
   \put(-265.87,234.05){\circle*{0.000001}}
   \put(-265.17,234.76){\circle*{0.000001}}
   \put(-264.46,234.76){\circle*{0.000001}}
   \put(-263.75,235.47){\circle*{0.000001}}
   \put(-263.04,236.17){\circle*{0.000001}}
   \put(-262.34,236.88){\circle*{0.000001}}
   \put(-288.50,255.97){\circle*{0.000001}}
   \put(-287.79,255.27){\circle*{0.000001}}
   \put(-287.09,255.27){\circle*{0.000001}}
   \put(-286.38,254.56){\circle*{0.000001}}
   \put(-285.67,253.85){\circle*{0.000001}}
   \put(-284.96,253.14){\circle*{0.000001}}
   \put(-284.26,253.14){\circle*{0.000001}}
   \put(-283.55,252.44){\circle*{0.000001}}
   \put(-282.84,251.73){\circle*{0.000001}}
   \put(-282.14,251.02){\circle*{0.000001}}
   \put(-281.43,251.02){\circle*{0.000001}}
   \put(-280.72,250.32){\circle*{0.000001}}
   \put(-280.01,249.61){\circle*{0.000001}}
   \put(-279.31,249.61){\circle*{0.000001}}
   \put(-278.60,248.90){\circle*{0.000001}}
   \put(-277.89,248.19){\circle*{0.000001}}
   \put(-277.19,247.49){\circle*{0.000001}}
   \put(-276.48,247.49){\circle*{0.000001}}
   \put(-275.77,246.78){\circle*{0.000001}}
   \put(-275.06,246.07){\circle*{0.000001}}
   \put(-274.36,245.37){\circle*{0.000001}}
   \put(-273.65,245.37){\circle*{0.000001}}
   \put(-272.94,244.66){\circle*{0.000001}}
   \put(-272.24,243.95){\circle*{0.000001}}
   \put(-271.53,243.24){\circle*{0.000001}}
   \put(-270.82,243.24){\circle*{0.000001}}
   \put(-270.11,242.54){\circle*{0.000001}}
   \put(-269.41,241.83){\circle*{0.000001}}
   \put(-268.70,241.83){\circle*{0.000001}}
   \put(-267.99,241.12){\circle*{0.000001}}
   \put(-267.29,240.42){\circle*{0.000001}}
   \put(-266.58,239.71){\circle*{0.000001}}
   \put(-265.87,239.71){\circle*{0.000001}}
   \put(-265.17,239.00){\circle*{0.000001}}
   \put(-264.46,238.29){\circle*{0.000001}}
   \put(-263.75,237.59){\circle*{0.000001}}
   \put(-263.04,237.59){\circle*{0.000001}}
   \put(-262.34,236.88){\circle*{0.000001}}
   \put(-288.50,255.97){\circle*{0.000001}}
   \put(-288.50,256.68){\circle*{0.000001}}
   \put(-289.21,257.39){\circle*{0.000001}}
   \put(-289.21,258.09){\circle*{0.000001}}
   \put(-289.91,258.80){\circle*{0.000001}}
   \put(-289.91,259.51){\circle*{0.000001}}
   \put(-290.62,260.22){\circle*{0.000001}}
   \put(-290.62,260.92){\circle*{0.000001}}
   \put(-291.33,261.63){\circle*{0.000001}}
   \put(-291.33,262.34){\circle*{0.000001}}
   \put(-292.04,263.04){\circle*{0.000001}}
   \put(-292.04,263.75){\circle*{0.000001}}
   \put(-292.74,264.46){\circle*{0.000001}}
   \put(-292.74,265.17){\circle*{0.000001}}
   \put(-293.45,265.87){\circle*{0.000001}}
   \put(-293.45,266.58){\circle*{0.000001}}
   \put(-294.16,267.29){\circle*{0.000001}}
   \put(-294.16,267.99){\circle*{0.000001}}
   \put(-294.86,268.70){\circle*{0.000001}}
   \put(-294.86,269.41){\circle*{0.000001}}
   \put(-295.57,270.11){\circle*{0.000001}}
   \put(-295.57,270.82){\circle*{0.000001}}
   \put(-296.28,271.53){\circle*{0.000001}}
   \put(-296.28,272.24){\circle*{0.000001}}
   \put(-296.98,272.94){\circle*{0.000001}}
   \put(-296.98,273.65){\circle*{0.000001}}
   \put(-297.69,274.36){\circle*{0.000001}}
   \put(-297.69,275.06){\circle*{0.000001}}
   \put(-298.40,275.77){\circle*{0.000001}}
   \put(-298.40,276.48){\circle*{0.000001}}
   \put(-299.11,277.19){\circle*{0.000001}}
   \put(-299.11,277.89){\circle*{0.000001}}
   \put(-299.81,278.60){\circle*{0.000001}}
   \put(-299.81,279.31){\circle*{0.000001}}
   \put(-300.52,280.01){\circle*{0.000001}}
   \put(-300.52,280.72){\circle*{0.000001}}
   \put(-301.23,281.43){\circle*{0.000001}}
   \put(-301.23,282.14){\circle*{0.000001}}
   \put(-301.93,282.84){\circle*{0.000001}}
   \put(-301.93,283.55){\circle*{0.000001}}
   \put(-301.93,283.55){\circle*{0.000001}}
   \put(-301.23,284.26){\circle*{0.000001}}
   \put(-300.52,284.96){\circle*{0.000001}}
   \put(-299.81,285.67){\circle*{0.000001}}
   \put(-299.11,285.67){\circle*{0.000001}}
   \put(-298.40,286.38){\circle*{0.000001}}
   \put(-297.69,287.09){\circle*{0.000001}}
   \put(-296.98,287.79){\circle*{0.000001}}
   \put(-296.28,288.50){\circle*{0.000001}}
   \put(-295.57,289.21){\circle*{0.000001}}
   \put(-294.86,289.91){\circle*{0.000001}}
   \put(-294.16,289.91){\circle*{0.000001}}
   \put(-293.45,290.62){\circle*{0.000001}}
   \put(-292.74,291.33){\circle*{0.000001}}
   \put(-292.04,292.04){\circle*{0.000001}}
   \put(-291.33,292.74){\circle*{0.000001}}
   \put(-290.62,293.45){\circle*{0.000001}}
   \put(-289.91,294.16){\circle*{0.000001}}
   \put(-289.21,294.16){\circle*{0.000001}}
   \put(-288.50,294.86){\circle*{0.000001}}
   \put(-287.79,295.57){\circle*{0.000001}}
   \put(-287.09,296.28){\circle*{0.000001}}
   \put(-286.38,296.98){\circle*{0.000001}}
   \put(-285.67,297.69){\circle*{0.000001}}
   \put(-284.96,297.69){\circle*{0.000001}}
   \put(-284.26,298.40){\circle*{0.000001}}
   \put(-283.55,299.11){\circle*{0.000001}}
   \put(-282.84,299.81){\circle*{0.000001}}
   \put(-282.14,300.52){\circle*{0.000001}}
   \put(-281.43,301.23){\circle*{0.000001}}
   \put(-280.72,301.93){\circle*{0.000001}}
   \put(-280.01,301.93){\circle*{0.000001}}
   \put(-279.31,302.64){\circle*{0.000001}}
   \put(-278.60,303.35){\circle*{0.000001}}
   \put(-277.89,304.06){\circle*{0.000001}}
   \put(-277.19,304.76){\circle*{0.000001}}
   \put(-276.48,305.47){\circle*{0.000001}}
   \put(-275.77,306.18){\circle*{0.000001}}
   \put(-275.06,306.18){\circle*{0.000001}}
   \put(-274.36,306.88){\circle*{0.000001}}
   \put(-273.65,307.59){\circle*{0.000001}}
   \put(-272.94,308.30){\circle*{0.000001}}
   \put(-303.35,324.56){\circle*{0.000001}}
   \put(-302.64,323.85){\circle*{0.000001}}
   \put(-301.93,323.85){\circle*{0.000001}}
   \put(-301.23,323.15){\circle*{0.000001}}
   \put(-300.52,323.15){\circle*{0.000001}}
   \put(-299.81,322.44){\circle*{0.000001}}
   \put(-299.11,322.44){\circle*{0.000001}}
   \put(-298.40,321.73){\circle*{0.000001}}
   \put(-297.69,321.73){\circle*{0.000001}}
   \put(-296.98,321.03){\circle*{0.000001}}
   \put(-296.28,321.03){\circle*{0.000001}}
   \put(-295.57,320.32){\circle*{0.000001}}
   \put(-294.86,320.32){\circle*{0.000001}}
   \put(-294.16,319.61){\circle*{0.000001}}
   \put(-293.45,319.61){\circle*{0.000001}}
   \put(-292.74,318.91){\circle*{0.000001}}
   \put(-292.04,318.20){\circle*{0.000001}}
   \put(-291.33,318.20){\circle*{0.000001}}
   \put(-290.62,317.49){\circle*{0.000001}}
   \put(-289.91,317.49){\circle*{0.000001}}
   \put(-289.21,316.78){\circle*{0.000001}}
   \put(-288.50,316.78){\circle*{0.000001}}
   \put(-287.79,316.08){\circle*{0.000001}}
   \put(-287.09,316.08){\circle*{0.000001}}
   \put(-286.38,315.37){\circle*{0.000001}}
   \put(-285.67,315.37){\circle*{0.000001}}
   \put(-284.96,314.66){\circle*{0.000001}}
   \put(-284.26,314.66){\circle*{0.000001}}
   \put(-283.55,313.96){\circle*{0.000001}}
   \put(-282.84,313.25){\circle*{0.000001}}
   \put(-282.14,313.25){\circle*{0.000001}}
   \put(-281.43,312.54){\circle*{0.000001}}
   \put(-280.72,312.54){\circle*{0.000001}}
   \put(-280.01,311.83){\circle*{0.000001}}
   \put(-279.31,311.83){\circle*{0.000001}}
   \put(-278.60,311.13){\circle*{0.000001}}
   \put(-277.89,311.13){\circle*{0.000001}}
   \put(-277.19,310.42){\circle*{0.000001}}
   \put(-276.48,310.42){\circle*{0.000001}}
   \put(-275.77,309.71){\circle*{0.000001}}
   \put(-275.06,309.71){\circle*{0.000001}}
   \put(-274.36,309.01){\circle*{0.000001}}
   \put(-273.65,309.01){\circle*{0.000001}}
   \put(-272.94,308.30){\circle*{0.000001}}
   \put(-331.63,341.53){\circle*{0.000001}}
   \put(-330.93,340.83){\circle*{0.000001}}
   \put(-330.22,340.83){\circle*{0.000001}}
   \put(-329.51,340.12){\circle*{0.000001}}
   \put(-328.80,340.12){\circle*{0.000001}}
   \put(-328.10,339.41){\circle*{0.000001}}
   \put(-327.39,338.70){\circle*{0.000001}}
   \put(-326.68,338.70){\circle*{0.000001}}
   \put(-325.98,338.00){\circle*{0.000001}}
   \put(-325.27,338.00){\circle*{0.000001}}
   \put(-324.56,337.29){\circle*{0.000001}}
   \put(-323.85,336.58){\circle*{0.000001}}
   \put(-323.15,336.58){\circle*{0.000001}}
   \put(-322.44,335.88){\circle*{0.000001}}
   \put(-321.73,335.88){\circle*{0.000001}}
   \put(-321.03,335.17){\circle*{0.000001}}
   \put(-320.32,334.46){\circle*{0.000001}}
   \put(-319.61,334.46){\circle*{0.000001}}
   \put(-318.91,333.75){\circle*{0.000001}}
   \put(-318.20,333.75){\circle*{0.000001}}
   \put(-317.49,333.05){\circle*{0.000001}}
   \put(-316.78,332.34){\circle*{0.000001}}
   \put(-316.08,332.34){\circle*{0.000001}}
   \put(-315.37,331.63){\circle*{0.000001}}
   \put(-314.66,331.63){\circle*{0.000001}}
   \put(-313.96,330.93){\circle*{0.000001}}
   \put(-313.25,330.22){\circle*{0.000001}}
   \put(-312.54,330.22){\circle*{0.000001}}
   \put(-311.83,329.51){\circle*{0.000001}}
   \put(-311.13,329.51){\circle*{0.000001}}
   \put(-310.42,328.80){\circle*{0.000001}}
   \put(-309.71,328.10){\circle*{0.000001}}
   \put(-309.01,328.10){\circle*{0.000001}}
   \put(-308.30,327.39){\circle*{0.000001}}
   \put(-307.59,327.39){\circle*{0.000001}}
   \put(-306.88,326.68){\circle*{0.000001}}
   \put(-306.18,325.98){\circle*{0.000001}}
   \put(-305.47,325.98){\circle*{0.000001}}
   \put(-304.76,325.27){\circle*{0.000001}}
   \put(-304.06,325.27){\circle*{0.000001}}
   \put(-303.35,324.56){\circle*{0.000001}}
   \put(-361.33,359.92){\circle*{0.000001}}
   \put(-360.62,359.21){\circle*{0.000001}}
   \put(-359.92,359.21){\circle*{0.000001}}
   \put(-359.21,358.50){\circle*{0.000001}}
   \put(-358.50,358.50){\circle*{0.000001}}
   \put(-357.80,357.80){\circle*{0.000001}}
   \put(-357.09,357.09){\circle*{0.000001}}
   \put(-356.38,357.09){\circle*{0.000001}}
   \put(-355.67,356.38){\circle*{0.000001}}
   \put(-354.97,355.67){\circle*{0.000001}}
   \put(-354.26,355.67){\circle*{0.000001}}
   \put(-353.55,354.97){\circle*{0.000001}}
   \put(-352.85,354.97){\circle*{0.000001}}
   \put(-352.14,354.26){\circle*{0.000001}}
   \put(-351.43,353.55){\circle*{0.000001}}
   \put(-350.72,353.55){\circle*{0.000001}}
   \put(-350.02,352.85){\circle*{0.000001}}
   \put(-349.31,352.14){\circle*{0.000001}}
   \put(-348.60,352.14){\circle*{0.000001}}
   \put(-347.90,351.43){\circle*{0.000001}}
   \put(-347.19,351.43){\circle*{0.000001}}
   \put(-346.48,350.72){\circle*{0.000001}}
   \put(-345.78,350.02){\circle*{0.000001}}
   \put(-345.07,350.02){\circle*{0.000001}}
   \put(-344.36,349.31){\circle*{0.000001}}
   \put(-343.65,349.31){\circle*{0.000001}}
   \put(-342.95,348.60){\circle*{0.000001}}
   \put(-342.24,347.90){\circle*{0.000001}}
   \put(-341.53,347.90){\circle*{0.000001}}
   \put(-340.83,347.19){\circle*{0.000001}}
   \put(-340.12,346.48){\circle*{0.000001}}
   \put(-339.41,346.48){\circle*{0.000001}}
   \put(-338.70,345.78){\circle*{0.000001}}
   \put(-338.00,345.78){\circle*{0.000001}}
   \put(-337.29,345.07){\circle*{0.000001}}
   \put(-336.58,344.36){\circle*{0.000001}}
   \put(-335.88,344.36){\circle*{0.000001}}
   \put(-335.17,343.65){\circle*{0.000001}}
   \put(-334.46,342.95){\circle*{0.000001}}
   \put(-333.75,342.95){\circle*{0.000001}}
   \put(-333.05,342.24){\circle*{0.000001}}
   \put(-332.34,342.24){\circle*{0.000001}}
   \put(-331.63,341.53){\circle*{0.000001}}
   \put(-384.67,381.84){\circle*{0.000001}}
   \put(-383.96,381.13){\circle*{0.000001}}
   \put(-383.25,380.42){\circle*{0.000001}}
   \put(-382.54,379.72){\circle*{0.000001}}
   \put(-381.84,379.01){\circle*{0.000001}}
   \put(-381.13,378.30){\circle*{0.000001}}
   \put(-380.42,377.60){\circle*{0.000001}}
   \put(-379.72,376.89){\circle*{0.000001}}
   \put(-379.01,376.18){\circle*{0.000001}}
   \put(-378.30,376.18){\circle*{0.000001}}
   \put(-377.60,375.47){\circle*{0.000001}}
   \put(-376.89,374.77){\circle*{0.000001}}
   \put(-376.18,374.06){\circle*{0.000001}}
   \put(-375.47,373.35){\circle*{0.000001}}
   \put(-374.77,372.65){\circle*{0.000001}}
   \put(-374.06,371.94){\circle*{0.000001}}
   \put(-373.35,371.23){\circle*{0.000001}}
   \put(-372.65,370.52){\circle*{0.000001}}
   \put(-371.94,369.82){\circle*{0.000001}}
   \put(-371.23,369.11){\circle*{0.000001}}
   \put(-370.52,368.40){\circle*{0.000001}}
   \put(-369.82,367.70){\circle*{0.000001}}
   \put(-369.11,366.99){\circle*{0.000001}}
   \put(-368.40,366.28){\circle*{0.000001}}
   \put(-367.70,365.57){\circle*{0.000001}}
   \put(-366.99,365.57){\circle*{0.000001}}
   \put(-366.28,364.87){\circle*{0.000001}}
   \put(-365.57,364.16){\circle*{0.000001}}
   \put(-364.87,363.45){\circle*{0.000001}}
   \put(-364.16,362.75){\circle*{0.000001}}
   \put(-363.45,362.04){\circle*{0.000001}}
   \put(-362.75,361.33){\circle*{0.000001}}
   \put(-362.04,360.62){\circle*{0.000001}}
   \put(-361.33,359.92){\circle*{0.000001}}
   \put(-384.67,381.84){\circle*{0.000001}}
   \put(-384.67,382.54){\circle*{0.000001}}
   \put(-385.37,383.25){\circle*{0.000001}}
   \put(-385.37,383.96){\circle*{0.000001}}
   \put(-386.08,384.67){\circle*{0.000001}}
   \put(-386.08,385.37){\circle*{0.000001}}
   \put(-386.79,386.08){\circle*{0.000001}}
   \put(-386.79,386.79){\circle*{0.000001}}
   \put(-387.49,387.49){\circle*{0.000001}}
   \put(-387.49,388.20){\circle*{0.000001}}
   \put(-387.49,388.91){\circle*{0.000001}}
   \put(-388.20,389.62){\circle*{0.000001}}
   \put(-388.20,390.32){\circle*{0.000001}}
   \put(-388.91,391.03){\circle*{0.000001}}
   \put(-388.91,391.74){\circle*{0.000001}}
   \put(-389.62,392.44){\circle*{0.000001}}
   \put(-389.62,393.15){\circle*{0.000001}}
   \put(-390.32,393.86){\circle*{0.000001}}
   \put(-390.32,394.57){\circle*{0.000001}}
   \put(-390.32,395.27){\circle*{0.000001}}
   \put(-391.03,395.98){\circle*{0.000001}}
   \put(-391.03,396.69){\circle*{0.000001}}
   \put(-391.74,397.39){\circle*{0.000001}}
   \put(-391.74,398.10){\circle*{0.000001}}
   \put(-392.44,398.81){\circle*{0.000001}}
   \put(-392.44,399.52){\circle*{0.000001}}
   \put(-393.15,400.22){\circle*{0.000001}}
   \put(-393.15,400.93){\circle*{0.000001}}
   \put(-393.15,401.64){\circle*{0.000001}}
   \put(-393.86,402.34){\circle*{0.000001}}
   \put(-393.86,403.05){\circle*{0.000001}}
   \put(-394.57,403.76){\circle*{0.000001}}
   \put(-394.57,404.47){\circle*{0.000001}}
   \put(-395.27,405.17){\circle*{0.000001}}
   \put(-395.27,405.88){\circle*{0.000001}}
   \put(-395.98,406.59){\circle*{0.000001}}
   \put(-395.98,407.29){\circle*{0.000001}}
   \put(-395.98,408.00){\circle*{0.000001}}
   \put(-396.69,408.71){\circle*{0.000001}}
   \put(-396.69,409.41){\circle*{0.000001}}
   \put(-397.39,410.12){\circle*{0.000001}}
   \put(-397.39,410.83){\circle*{0.000001}}
   \put(-398.10,411.54){\circle*{0.000001}}
   \put(-398.10,412.24){\circle*{0.000001}}
   \put(-398.81,412.95){\circle*{0.000001}}
   \put(-398.81,413.66){\circle*{0.000001}}
   \put(-398.81,413.66){\circle*{0.000001}}
   \put(-398.10,413.66){\circle*{0.000001}}
   \put(-397.39,413.66){\circle*{0.000001}}
   \put(-396.69,414.36){\circle*{0.000001}}
   \put(-395.98,414.36){\circle*{0.000001}}
   \put(-395.27,414.36){\circle*{0.000001}}
   \put(-394.57,414.36){\circle*{0.000001}}
   \put(-393.86,415.07){\circle*{0.000001}}
   \put(-393.15,415.07){\circle*{0.000001}}
   \put(-392.44,415.07){\circle*{0.000001}}
   \put(-391.74,415.07){\circle*{0.000001}}
   \put(-391.03,415.07){\circle*{0.000001}}
   \put(-390.32,415.78){\circle*{0.000001}}
   \put(-389.62,415.78){\circle*{0.000001}}
   \put(-388.91,415.78){\circle*{0.000001}}
   \put(-388.20,415.78){\circle*{0.000001}}
   \put(-387.49,416.49){\circle*{0.000001}}
   \put(-386.79,416.49){\circle*{0.000001}}
   \put(-386.08,416.49){\circle*{0.000001}}
   \put(-385.37,416.49){\circle*{0.000001}}
   \put(-384.67,416.49){\circle*{0.000001}}
   \put(-383.96,417.19){\circle*{0.000001}}
   \put(-383.25,417.19){\circle*{0.000001}}
   \put(-382.54,417.19){\circle*{0.000001}}
   \put(-381.84,417.19){\circle*{0.000001}}
   \put(-381.13,417.19){\circle*{0.000001}}
   \put(-380.42,417.90){\circle*{0.000001}}
   \put(-379.72,417.90){\circle*{0.000001}}
   \put(-379.01,417.90){\circle*{0.000001}}
   \put(-378.30,417.90){\circle*{0.000001}}
   \put(-377.60,418.61){\circle*{0.000001}}
   \put(-376.89,418.61){\circle*{0.000001}}
   \put(-376.18,418.61){\circle*{0.000001}}
   \put(-375.47,418.61){\circle*{0.000001}}
   \put(-374.77,418.61){\circle*{0.000001}}
   \put(-374.06,419.31){\circle*{0.000001}}
   \put(-373.35,419.31){\circle*{0.000001}}
   \put(-372.65,419.31){\circle*{0.000001}}
   \put(-371.94,419.31){\circle*{0.000001}}
   \put(-371.23,420.02){\circle*{0.000001}}
   \put(-370.52,420.02){\circle*{0.000001}}
   \put(-369.82,420.02){\circle*{0.000001}}
   \put(-369.11,420.02){\circle*{0.000001}}
   \put(-368.40,420.02){\circle*{0.000001}}
   \put(-367.70,420.73){\circle*{0.000001}}
   \put(-366.99,420.73){\circle*{0.000001}}
   \put(-366.28,420.73){\circle*{0.000001}}
   \put(-365.57,420.73){\circle*{0.000001}}
   \put(-364.87,421.44){\circle*{0.000001}}
   \put(-364.16,421.44){\circle*{0.000001}}
   \put(-363.45,421.44){\circle*{0.000001}}
   \put(-363.45,421.44){\circle*{0.000001}}
   \put(-363.45,422.14){\circle*{0.000001}}
   \put(-363.45,422.85){\circle*{0.000001}}
   \put(-362.75,423.56){\circle*{0.000001}}
   \put(-362.75,424.26){\circle*{0.000001}}
   \put(-362.75,424.97){\circle*{0.000001}}
   \put(-362.75,425.68){\circle*{0.000001}}
   \put(-362.75,426.39){\circle*{0.000001}}
   \put(-362.04,427.09){\circle*{0.000001}}
   \put(-362.04,427.80){\circle*{0.000001}}
   \put(-362.04,428.51){\circle*{0.000001}}
   \put(-362.04,429.21){\circle*{0.000001}}
   \put(-362.04,429.92){\circle*{0.000001}}
   \put(-361.33,430.63){\circle*{0.000001}}
   \put(-361.33,431.34){\circle*{0.000001}}
   \put(-361.33,432.04){\circle*{0.000001}}
   \put(-361.33,432.75){\circle*{0.000001}}
   \put(-360.62,433.46){\circle*{0.000001}}
   \put(-360.62,434.16){\circle*{0.000001}}
   \put(-360.62,434.87){\circle*{0.000001}}
   \put(-360.62,435.58){\circle*{0.000001}}
   \put(-360.62,436.28){\circle*{0.000001}}
   \put(-359.92,436.99){\circle*{0.000001}}
   \put(-359.92,437.70){\circle*{0.000001}}
   \put(-359.92,438.41){\circle*{0.000001}}
   \put(-359.92,439.11){\circle*{0.000001}}
   \put(-359.92,439.82){\circle*{0.000001}}
   \put(-359.21,440.53){\circle*{0.000001}}
   \put(-359.21,441.23){\circle*{0.000001}}
   \put(-359.21,441.94){\circle*{0.000001}}
   \put(-359.21,442.65){\circle*{0.000001}}
   \put(-359.21,443.36){\circle*{0.000001}}
   \put(-358.50,444.06){\circle*{0.000001}}
   \put(-358.50,444.77){\circle*{0.000001}}
   \put(-358.50,445.48){\circle*{0.000001}}
   \put(-358.50,446.18){\circle*{0.000001}}
   \put(-358.50,446.89){\circle*{0.000001}}
   \put(-357.80,447.60){\circle*{0.000001}}
   \put(-357.80,448.31){\circle*{0.000001}}
   \put(-357.80,449.01){\circle*{0.000001}}
   \put(-357.80,449.72){\circle*{0.000001}}
   \put(-357.09,450.43){\circle*{0.000001}}
   \put(-357.09,451.13){\circle*{0.000001}}
   \put(-357.09,451.84){\circle*{0.000001}}
   \put(-357.09,452.55){\circle*{0.000001}}
   \put(-357.09,453.26){\circle*{0.000001}}
   \put(-356.38,453.96){\circle*{0.000001}}
   \put(-356.38,454.67){\circle*{0.000001}}
   \put(-356.38,455.38){\circle*{0.000001}}
   \put(-344.36,421.44){\circle*{0.000001}}
   \put(-344.36,422.14){\circle*{0.000001}}
   \put(-345.07,422.85){\circle*{0.000001}}
   \put(-345.07,423.56){\circle*{0.000001}}
   \put(-345.07,424.26){\circle*{0.000001}}
   \put(-345.78,424.97){\circle*{0.000001}}
   \put(-345.78,425.68){\circle*{0.000001}}
   \put(-345.78,426.39){\circle*{0.000001}}
   \put(-346.48,427.09){\circle*{0.000001}}
   \put(-346.48,427.80){\circle*{0.000001}}
   \put(-347.19,428.51){\circle*{0.000001}}
   \put(-347.19,429.21){\circle*{0.000001}}
   \put(-347.19,429.92){\circle*{0.000001}}
   \put(-347.90,430.63){\circle*{0.000001}}
   \put(-347.90,431.34){\circle*{0.000001}}
   \put(-347.90,432.04){\circle*{0.000001}}
   \put(-348.60,432.75){\circle*{0.000001}}
   \put(-348.60,433.46){\circle*{0.000001}}
   \put(-348.60,434.16){\circle*{0.000001}}
   \put(-349.31,434.87){\circle*{0.000001}}
   \put(-349.31,435.58){\circle*{0.000001}}
   \put(-349.31,436.28){\circle*{0.000001}}
   \put(-350.02,436.99){\circle*{0.000001}}
   \put(-350.02,437.70){\circle*{0.000001}}
   \put(-350.02,438.41){\circle*{0.000001}}
   \put(-350.72,439.11){\circle*{0.000001}}
   \put(-350.72,439.82){\circle*{0.000001}}
   \put(-351.43,440.53){\circle*{0.000001}}
   \put(-351.43,441.23){\circle*{0.000001}}
   \put(-351.43,441.94){\circle*{0.000001}}
   \put(-352.14,442.65){\circle*{0.000001}}
   \put(-352.14,443.36){\circle*{0.000001}}
   \put(-352.14,444.06){\circle*{0.000001}}
   \put(-352.85,444.77){\circle*{0.000001}}
   \put(-352.85,445.48){\circle*{0.000001}}
   \put(-352.85,446.18){\circle*{0.000001}}
   \put(-353.55,446.89){\circle*{0.000001}}
   \put(-353.55,447.60){\circle*{0.000001}}
   \put(-353.55,448.31){\circle*{0.000001}}
   \put(-354.26,449.01){\circle*{0.000001}}
   \put(-354.26,449.72){\circle*{0.000001}}
   \put(-354.97,450.43){\circle*{0.000001}}
   \put(-354.97,451.13){\circle*{0.000001}}
   \put(-354.97,451.84){\circle*{0.000001}}
   \put(-355.67,452.55){\circle*{0.000001}}
   \put(-355.67,453.26){\circle*{0.000001}}
   \put(-355.67,453.96){\circle*{0.000001}}
   \put(-356.38,454.67){\circle*{0.000001}}
   \put(-356.38,455.38){\circle*{0.000001}}
   \put(-379.72,416.49){\circle*{0.000001}}
   \put(-379.01,416.49){\circle*{0.000001}}
   \put(-378.30,416.49){\circle*{0.000001}}
   \put(-377.60,416.49){\circle*{0.000001}}
   \put(-376.89,417.19){\circle*{0.000001}}
   \put(-376.18,417.19){\circle*{0.000001}}
   \put(-375.47,417.19){\circle*{0.000001}}
   \put(-374.77,417.19){\circle*{0.000001}}
   \put(-374.06,417.19){\circle*{0.000001}}
   \put(-373.35,417.19){\circle*{0.000001}}
   \put(-372.65,417.19){\circle*{0.000001}}
   \put(-371.94,417.90){\circle*{0.000001}}
   \put(-371.23,417.90){\circle*{0.000001}}
   \put(-370.52,417.90){\circle*{0.000001}}
   \put(-369.82,417.90){\circle*{0.000001}}
   \put(-369.11,417.90){\circle*{0.000001}}
   \put(-368.40,417.90){\circle*{0.000001}}
   \put(-367.70,417.90){\circle*{0.000001}}
   \put(-366.99,418.61){\circle*{0.000001}}
   \put(-366.28,418.61){\circle*{0.000001}}
   \put(-365.57,418.61){\circle*{0.000001}}
   \put(-364.87,418.61){\circle*{0.000001}}
   \put(-364.16,418.61){\circle*{0.000001}}
   \put(-363.45,418.61){\circle*{0.000001}}
   \put(-362.75,418.61){\circle*{0.000001}}
   \put(-362.04,418.61){\circle*{0.000001}}
   \put(-361.33,419.31){\circle*{0.000001}}
   \put(-360.62,419.31){\circle*{0.000001}}
   \put(-359.92,419.31){\circle*{0.000001}}
   \put(-359.21,419.31){\circle*{0.000001}}
   \put(-358.50,419.31){\circle*{0.000001}}
   \put(-357.80,419.31){\circle*{0.000001}}
   \put(-357.09,419.31){\circle*{0.000001}}
   \put(-356.38,420.02){\circle*{0.000001}}
   \put(-355.67,420.02){\circle*{0.000001}}
   \put(-354.97,420.02){\circle*{0.000001}}
   \put(-354.26,420.02){\circle*{0.000001}}
   \put(-353.55,420.02){\circle*{0.000001}}
   \put(-352.85,420.02){\circle*{0.000001}}
   \put(-352.14,420.02){\circle*{0.000001}}
   \put(-351.43,420.73){\circle*{0.000001}}
   \put(-350.72,420.73){\circle*{0.000001}}
   \put(-350.02,420.73){\circle*{0.000001}}
   \put(-349.31,420.73){\circle*{0.000001}}
   \put(-348.60,420.73){\circle*{0.000001}}
   \put(-347.90,420.73){\circle*{0.000001}}
   \put(-347.19,420.73){\circle*{0.000001}}
   \put(-346.48,421.44){\circle*{0.000001}}
   \put(-345.78,421.44){\circle*{0.000001}}
   \put(-345.07,421.44){\circle*{0.000001}}
   \put(-344.36,421.44){\circle*{0.000001}}
   \put(-382.54,383.96){\circle*{0.000001}}
   \put(-382.54,384.67){\circle*{0.000001}}
   \put(-382.54,385.37){\circle*{0.000001}}
   \put(-382.54,386.08){\circle*{0.000001}}
   \put(-382.54,386.79){\circle*{0.000001}}
   \put(-382.54,387.49){\circle*{0.000001}}
   \put(-381.84,388.20){\circle*{0.000001}}
   \put(-381.84,388.91){\circle*{0.000001}}
   \put(-381.84,389.62){\circle*{0.000001}}
   \put(-381.84,390.32){\circle*{0.000001}}
   \put(-381.84,391.03){\circle*{0.000001}}
   \put(-381.84,391.74){\circle*{0.000001}}
   \put(-381.84,392.44){\circle*{0.000001}}
   \put(-381.84,393.15){\circle*{0.000001}}
   \put(-381.84,393.86){\circle*{0.000001}}
   \put(-381.84,394.57){\circle*{0.000001}}
   \put(-381.84,395.27){\circle*{0.000001}}
   \put(-381.84,395.98){\circle*{0.000001}}
   \put(-381.13,396.69){\circle*{0.000001}}
   \put(-381.13,397.39){\circle*{0.000001}}
   \put(-381.13,398.10){\circle*{0.000001}}
   \put(-381.13,398.81){\circle*{0.000001}}
   \put(-381.13,399.52){\circle*{0.000001}}
   \put(-381.13,400.22){\circle*{0.000001}}
   \put(-381.13,400.93){\circle*{0.000001}}
   \put(-381.13,401.64){\circle*{0.000001}}
   \put(-381.13,402.34){\circle*{0.000001}}
   \put(-381.13,403.05){\circle*{0.000001}}
   \put(-381.13,403.76){\circle*{0.000001}}
   \put(-380.42,404.47){\circle*{0.000001}}
   \put(-380.42,405.17){\circle*{0.000001}}
   \put(-380.42,405.88){\circle*{0.000001}}
   \put(-380.42,406.59){\circle*{0.000001}}
   \put(-380.42,407.29){\circle*{0.000001}}
   \put(-380.42,408.00){\circle*{0.000001}}
   \put(-380.42,408.71){\circle*{0.000001}}
   \put(-380.42,409.41){\circle*{0.000001}}
   \put(-380.42,410.12){\circle*{0.000001}}
   \put(-380.42,410.83){\circle*{0.000001}}
   \put(-380.42,411.54){\circle*{0.000001}}
   \put(-380.42,412.24){\circle*{0.000001}}
   \put(-379.72,412.95){\circle*{0.000001}}
   \put(-379.72,413.66){\circle*{0.000001}}
   \put(-379.72,414.36){\circle*{0.000001}}
   \put(-379.72,415.07){\circle*{0.000001}}
   \put(-379.72,415.78){\circle*{0.000001}}
   \put(-379.72,416.49){\circle*{0.000001}}
   \put(-410.83,404.47){\circle*{0.000001}}
   \put(-410.12,403.76){\circle*{0.000001}}
   \put(-409.41,403.76){\circle*{0.000001}}
   \put(-408.71,403.05){\circle*{0.000001}}
   \put(-408.00,402.34){\circle*{0.000001}}
   \put(-407.29,401.64){\circle*{0.000001}}
   \put(-406.59,401.64){\circle*{0.000001}}
   \put(-405.88,400.93){\circle*{0.000001}}
   \put(-405.17,400.22){\circle*{0.000001}}
   \put(-404.47,399.52){\circle*{0.000001}}
   \put(-403.76,399.52){\circle*{0.000001}}
   \put(-403.05,398.81){\circle*{0.000001}}
   \put(-402.34,398.10){\circle*{0.000001}}
   \put(-401.64,398.10){\circle*{0.000001}}
   \put(-400.93,397.39){\circle*{0.000001}}
   \put(-400.22,396.69){\circle*{0.000001}}
   \put(-399.52,395.98){\circle*{0.000001}}
   \put(-398.81,395.98){\circle*{0.000001}}
   \put(-398.10,395.27){\circle*{0.000001}}
   \put(-397.39,394.57){\circle*{0.000001}}
   \put(-396.69,394.57){\circle*{0.000001}}
   \put(-395.98,393.86){\circle*{0.000001}}
   \put(-395.27,393.15){\circle*{0.000001}}
   \put(-394.57,392.44){\circle*{0.000001}}
   \put(-393.86,392.44){\circle*{0.000001}}
   \put(-393.15,391.74){\circle*{0.000001}}
   \put(-392.44,391.03){\circle*{0.000001}}
   \put(-391.74,390.32){\circle*{0.000001}}
   \put(-391.03,390.32){\circle*{0.000001}}
   \put(-390.32,389.62){\circle*{0.000001}}
   \put(-389.62,388.91){\circle*{0.000001}}
   \put(-388.91,388.91){\circle*{0.000001}}
   \put(-388.20,388.20){\circle*{0.000001}}
   \put(-387.49,387.49){\circle*{0.000001}}
   \put(-386.79,386.79){\circle*{0.000001}}
   \put(-386.08,386.79){\circle*{0.000001}}
   \put(-385.37,386.08){\circle*{0.000001}}
   \put(-384.67,385.37){\circle*{0.000001}}
   \put(-383.96,384.67){\circle*{0.000001}}
   \put(-383.25,384.67){\circle*{0.000001}}
   \put(-382.54,383.96){\circle*{0.000001}}
   \put(-410.83,404.47){\circle*{0.000001}}
   \put(-411.54,405.17){\circle*{0.000001}}
   \put(-411.54,405.88){\circle*{0.000001}}
   \put(-412.24,406.59){\circle*{0.000001}}
   \put(-412.24,407.29){\circle*{0.000001}}
   \put(-412.95,408.00){\circle*{0.000001}}
   \put(-413.66,408.71){\circle*{0.000001}}
   \put(-413.66,409.41){\circle*{0.000001}}
   \put(-414.36,410.12){\circle*{0.000001}}
   \put(-414.36,410.83){\circle*{0.000001}}
   \put(-415.07,411.54){\circle*{0.000001}}
   \put(-415.78,412.24){\circle*{0.000001}}
   \put(-415.78,412.95){\circle*{0.000001}}
   \put(-416.49,413.66){\circle*{0.000001}}
   \put(-416.49,414.36){\circle*{0.000001}}
   \put(-417.19,415.07){\circle*{0.000001}}
   \put(-417.90,415.78){\circle*{0.000001}}
   \put(-417.90,416.49){\circle*{0.000001}}
   \put(-418.61,417.19){\circle*{0.000001}}
   \put(-418.61,417.90){\circle*{0.000001}}
   \put(-419.31,418.61){\circle*{0.000001}}
   \put(-420.02,419.31){\circle*{0.000001}}
   \put(-420.02,420.02){\circle*{0.000001}}
   \put(-420.73,420.73){\circle*{0.000001}}
   \put(-420.73,421.44){\circle*{0.000001}}
   \put(-421.44,422.14){\circle*{0.000001}}
   \put(-422.14,422.85){\circle*{0.000001}}
   \put(-422.14,423.56){\circle*{0.000001}}
   \put(-422.85,424.26){\circle*{0.000001}}
   \put(-422.85,424.97){\circle*{0.000001}}
   \put(-423.56,425.68){\circle*{0.000001}}
   \put(-424.26,426.39){\circle*{0.000001}}
   \put(-424.26,427.09){\circle*{0.000001}}
   \put(-424.97,427.80){\circle*{0.000001}}
   \put(-424.97,428.51){\circle*{0.000001}}
   \put(-425.68,429.21){\circle*{0.000001}}
   \put(-426.39,429.92){\circle*{0.000001}}
   \put(-426.39,430.63){\circle*{0.000001}}
   \put(-427.09,431.34){\circle*{0.000001}}
   \put(-427.09,432.04){\circle*{0.000001}}
   \put(-427.80,432.75){\circle*{0.000001}}
   \put(-427.80,432.75){\circle*{0.000001}}
   \put(-427.09,433.46){\circle*{0.000001}}
   \put(-427.09,434.16){\circle*{0.000001}}
   \put(-426.39,434.87){\circle*{0.000001}}
   \put(-425.68,435.58){\circle*{0.000001}}
   \put(-425.68,436.28){\circle*{0.000001}}
   \put(-424.97,436.99){\circle*{0.000001}}
   \put(-424.26,437.70){\circle*{0.000001}}
   \put(-424.26,438.41){\circle*{0.000001}}
   \put(-423.56,439.11){\circle*{0.000001}}
   \put(-422.85,439.82){\circle*{0.000001}}
   \put(-422.85,440.53){\circle*{0.000001}}
   \put(-422.14,441.23){\circle*{0.000001}}
   \put(-421.44,441.94){\circle*{0.000001}}
   \put(-421.44,442.65){\circle*{0.000001}}
   \put(-420.73,443.36){\circle*{0.000001}}
   \put(-420.02,444.06){\circle*{0.000001}}
   \put(-420.02,444.77){\circle*{0.000001}}
   \put(-419.31,445.48){\circle*{0.000001}}
   \put(-418.61,446.18){\circle*{0.000001}}
   \put(-418.61,446.89){\circle*{0.000001}}
   \put(-417.90,447.60){\circle*{0.000001}}
   \put(-417.90,448.31){\circle*{0.000001}}
   \put(-417.19,449.01){\circle*{0.000001}}
   \put(-416.49,449.72){\circle*{0.000001}}
   \put(-416.49,450.43){\circle*{0.000001}}
   \put(-415.78,451.13){\circle*{0.000001}}
   \put(-415.07,451.84){\circle*{0.000001}}
   \put(-415.07,452.55){\circle*{0.000001}}
   \put(-414.36,453.26){\circle*{0.000001}}
   \put(-413.66,453.96){\circle*{0.000001}}
   \put(-413.66,454.67){\circle*{0.000001}}
   \put(-412.95,455.38){\circle*{0.000001}}
   \put(-412.24,456.08){\circle*{0.000001}}
   \put(-412.24,456.79){\circle*{0.000001}}
   \put(-411.54,457.50){\circle*{0.000001}}
   \put(-410.83,458.21){\circle*{0.000001}}
   \put(-410.83,458.91){\circle*{0.000001}}
   \put(-410.12,459.62){\circle*{0.000001}}
   \put(-409.41,460.33){\circle*{0.000001}}
   \put(-409.41,461.03){\circle*{0.000001}}
   \put(-408.71,461.74){\circle*{0.000001}}
   \put(-429.92,432.75){\circle*{0.000001}}
   \put(-429.21,433.46){\circle*{0.000001}}
   \put(-429.21,434.16){\circle*{0.000001}}
   \put(-428.51,434.87){\circle*{0.000001}}
   \put(-427.80,435.58){\circle*{0.000001}}
   \put(-427.09,436.28){\circle*{0.000001}}
   \put(-427.09,436.99){\circle*{0.000001}}
   \put(-426.39,437.70){\circle*{0.000001}}
   \put(-425.68,438.41){\circle*{0.000001}}
   \put(-424.97,439.11){\circle*{0.000001}}
   \put(-424.97,439.82){\circle*{0.000001}}
   \put(-424.26,440.53){\circle*{0.000001}}
   \put(-423.56,441.23){\circle*{0.000001}}
   \put(-422.85,441.94){\circle*{0.000001}}
   \put(-422.85,442.65){\circle*{0.000001}}
   \put(-422.14,443.36){\circle*{0.000001}}
   \put(-421.44,444.06){\circle*{0.000001}}
   \put(-421.44,444.77){\circle*{0.000001}}
   \put(-420.73,445.48){\circle*{0.000001}}
   \put(-420.02,446.18){\circle*{0.000001}}
   \put(-419.31,446.89){\circle*{0.000001}}
   \put(-419.31,447.60){\circle*{0.000001}}
   \put(-418.61,448.31){\circle*{0.000001}}
   \put(-417.90,449.01){\circle*{0.000001}}
   \put(-417.19,449.72){\circle*{0.000001}}
   \put(-417.19,450.43){\circle*{0.000001}}
   \put(-416.49,451.13){\circle*{0.000001}}
   \put(-415.78,451.84){\circle*{0.000001}}
   \put(-415.78,452.55){\circle*{0.000001}}
   \put(-415.07,453.26){\circle*{0.000001}}
   \put(-414.36,453.96){\circle*{0.000001}}
   \put(-413.66,454.67){\circle*{0.000001}}
   \put(-413.66,455.38){\circle*{0.000001}}
   \put(-412.95,456.08){\circle*{0.000001}}
   \put(-412.24,456.79){\circle*{0.000001}}
   \put(-411.54,457.50){\circle*{0.000001}}
   \put(-411.54,458.21){\circle*{0.000001}}
   \put(-410.83,458.91){\circle*{0.000001}}
   \put(-410.12,459.62){\circle*{0.000001}}
   \put(-409.41,460.33){\circle*{0.000001}}
   \put(-409.41,461.03){\circle*{0.000001}}
   \put(-408.71,461.74){\circle*{0.000001}}
   \put(-429.92,432.75){\circle*{0.000001}}
   \put(-429.21,433.46){\circle*{0.000001}}
   \put(-429.21,434.16){\circle*{0.000001}}
   \put(-428.51,434.87){\circle*{0.000001}}
   \put(-428.51,435.58){\circle*{0.000001}}
   \put(-427.80,436.28){\circle*{0.000001}}
   \put(-427.80,436.99){\circle*{0.000001}}
   \put(-427.09,437.70){\circle*{0.000001}}
   \put(-427.09,438.41){\circle*{0.000001}}
   \put(-426.39,439.11){\circle*{0.000001}}
   \put(-426.39,439.82){\circle*{0.000001}}
   \put(-425.68,440.53){\circle*{0.000001}}
   \put(-425.68,441.23){\circle*{0.000001}}
   \put(-424.97,441.94){\circle*{0.000001}}
   \put(-424.97,442.65){\circle*{0.000001}}
   \put(-424.26,443.36){\circle*{0.000001}}
   \put(-424.26,444.06){\circle*{0.000001}}
   \put(-423.56,444.77){\circle*{0.000001}}
   \put(-423.56,445.48){\circle*{0.000001}}
   \put(-422.85,446.18){\circle*{0.000001}}
   \put(-422.85,446.89){\circle*{0.000001}}
   \put(-422.14,447.60){\circle*{0.000001}}
   \put(-421.44,448.31){\circle*{0.000001}}
   \put(-421.44,449.01){\circle*{0.000001}}
   \put(-420.73,449.72){\circle*{0.000001}}
   \put(-420.73,450.43){\circle*{0.000001}}
   \put(-420.02,451.13){\circle*{0.000001}}
   \put(-420.02,451.84){\circle*{0.000001}}
   \put(-419.31,452.55){\circle*{0.000001}}
   \put(-419.31,453.26){\circle*{0.000001}}
   \put(-418.61,453.96){\circle*{0.000001}}
   \put(-418.61,454.67){\circle*{0.000001}}
   \put(-417.90,455.38){\circle*{0.000001}}
   \put(-417.90,456.08){\circle*{0.000001}}
   \put(-417.19,456.79){\circle*{0.000001}}
   \put(-417.19,457.50){\circle*{0.000001}}
   \put(-416.49,458.21){\circle*{0.000001}}
   \put(-416.49,458.91){\circle*{0.000001}}
   \put(-415.78,459.62){\circle*{0.000001}}
   \put(-415.78,460.33){\circle*{0.000001}}
   \put(-415.07,461.03){\circle*{0.000001}}
   \put(-415.07,461.74){\circle*{0.000001}}
   \put(-414.36,462.45){\circle*{0.000001}}
   \put(-429.92,430.63){\circle*{0.000001}}
   \put(-429.92,431.34){\circle*{0.000001}}
   \put(-429.21,432.04){\circle*{0.000001}}
   \put(-429.21,432.75){\circle*{0.000001}}
   \put(-428.51,433.46){\circle*{0.000001}}
   \put(-428.51,434.16){\circle*{0.000001}}
   \put(-427.80,434.87){\circle*{0.000001}}
   \put(-427.80,435.58){\circle*{0.000001}}
   \put(-427.09,436.28){\circle*{0.000001}}
   \put(-427.09,436.99){\circle*{0.000001}}
   \put(-426.39,437.70){\circle*{0.000001}}
   \put(-426.39,438.41){\circle*{0.000001}}
   \put(-425.68,439.11){\circle*{0.000001}}
   \put(-425.68,439.82){\circle*{0.000001}}
   \put(-424.97,440.53){\circle*{0.000001}}
   \put(-424.97,441.23){\circle*{0.000001}}
   \put(-424.26,441.94){\circle*{0.000001}}
   \put(-424.26,442.65){\circle*{0.000001}}
   \put(-423.56,443.36){\circle*{0.000001}}
   \put(-423.56,444.06){\circle*{0.000001}}
   \put(-422.85,444.77){\circle*{0.000001}}
   \put(-422.85,445.48){\circle*{0.000001}}
   \put(-422.14,446.18){\circle*{0.000001}}
   \put(-422.14,446.89){\circle*{0.000001}}
   \put(-421.44,447.60){\circle*{0.000001}}
   \put(-421.44,448.31){\circle*{0.000001}}
   \put(-420.73,449.01){\circle*{0.000001}}
   \put(-420.73,449.72){\circle*{0.000001}}
   \put(-420.02,450.43){\circle*{0.000001}}
   \put(-420.02,451.13){\circle*{0.000001}}
   \put(-419.31,451.84){\circle*{0.000001}}
   \put(-419.31,452.55){\circle*{0.000001}}
   \put(-418.61,453.26){\circle*{0.000001}}
   \put(-418.61,453.96){\circle*{0.000001}}
   \put(-417.90,454.67){\circle*{0.000001}}
   \put(-417.90,455.38){\circle*{0.000001}}
   \put(-417.19,456.08){\circle*{0.000001}}
   \put(-417.19,456.79){\circle*{0.000001}}
   \put(-416.49,457.50){\circle*{0.000001}}
   \put(-416.49,458.21){\circle*{0.000001}}
   \put(-415.78,458.91){\circle*{0.000001}}
   \put(-415.78,459.62){\circle*{0.000001}}
   \put(-415.07,460.33){\circle*{0.000001}}
   \put(-415.07,461.03){\circle*{0.000001}}
   \put(-414.36,461.74){\circle*{0.000001}}
   \put(-414.36,462.45){\circle*{0.000001}}
   \put(-429.92,430.63){\circle*{0.000001}}
   \put(-429.92,431.34){\circle*{0.000001}}
   \put(-429.92,432.04){\circle*{0.000001}}
   \put(-429.92,432.75){\circle*{0.000001}}
   \put(-429.21,433.46){\circle*{0.000001}}
   \put(-429.21,434.16){\circle*{0.000001}}
   \put(-429.21,434.87){\circle*{0.000001}}
   \put(-429.21,435.58){\circle*{0.000001}}
   \put(-429.21,436.28){\circle*{0.000001}}
   \put(-429.21,436.99){\circle*{0.000001}}
   \put(-429.21,437.70){\circle*{0.000001}}
   \put(-428.51,438.41){\circle*{0.000001}}
   \put(-428.51,439.11){\circle*{0.000001}}
   \put(-428.51,439.82){\circle*{0.000001}}
   \put(-428.51,440.53){\circle*{0.000001}}
   \put(-428.51,441.23){\circle*{0.000001}}
   \put(-428.51,441.94){\circle*{0.000001}}
   \put(-428.51,442.65){\circle*{0.000001}}
   \put(-427.80,443.36){\circle*{0.000001}}
   \put(-427.80,444.06){\circle*{0.000001}}
   \put(-427.80,444.77){\circle*{0.000001}}
   \put(-427.80,445.48){\circle*{0.000001}}
   \put(-427.80,446.18){\circle*{0.000001}}
   \put(-427.80,446.89){\circle*{0.000001}}
   \put(-427.80,447.60){\circle*{0.000001}}
   \put(-427.80,448.31){\circle*{0.000001}}
   \put(-427.09,449.01){\circle*{0.000001}}
   \put(-427.09,449.72){\circle*{0.000001}}
   \put(-427.09,450.43){\circle*{0.000001}}
   \put(-427.09,451.13){\circle*{0.000001}}
   \put(-427.09,451.84){\circle*{0.000001}}
   \put(-427.09,452.55){\circle*{0.000001}}
   \put(-427.09,453.26){\circle*{0.000001}}
   \put(-426.39,453.96){\circle*{0.000001}}
   \put(-426.39,454.67){\circle*{0.000001}}
   \put(-426.39,455.38){\circle*{0.000001}}
   \put(-426.39,456.08){\circle*{0.000001}}
   \put(-426.39,456.79){\circle*{0.000001}}
   \put(-426.39,457.50){\circle*{0.000001}}
   \put(-426.39,458.21){\circle*{0.000001}}
   \put(-425.68,458.91){\circle*{0.000001}}
   \put(-425.68,459.62){\circle*{0.000001}}
   \put(-425.68,460.33){\circle*{0.000001}}
   \put(-425.68,461.03){\circle*{0.000001}}
   \put(-425.68,461.74){\circle*{0.000001}}
   \put(-425.68,462.45){\circle*{0.000001}}
   \put(-425.68,463.15){\circle*{0.000001}}
   \put(-424.97,463.86){\circle*{0.000001}}
   \put(-424.97,464.57){\circle*{0.000001}}
   \put(-424.97,465.28){\circle*{0.000001}}
   \put(-424.97,465.98){\circle*{0.000001}}
   \put(-427.80,428.51){\circle*{0.000001}}
   \put(-427.80,429.21){\circle*{0.000001}}
   \put(-427.80,429.92){\circle*{0.000001}}
   \put(-427.80,430.63){\circle*{0.000001}}
   \put(-427.80,431.34){\circle*{0.000001}}
   \put(-427.80,432.04){\circle*{0.000001}}
   \put(-427.80,432.75){\circle*{0.000001}}
   \put(-427.09,433.46){\circle*{0.000001}}
   \put(-427.09,434.16){\circle*{0.000001}}
   \put(-427.09,434.87){\circle*{0.000001}}
   \put(-427.09,435.58){\circle*{0.000001}}
   \put(-427.09,436.28){\circle*{0.000001}}
   \put(-427.09,436.99){\circle*{0.000001}}
   \put(-427.09,437.70){\circle*{0.000001}}
   \put(-427.09,438.41){\circle*{0.000001}}
   \put(-427.09,439.11){\circle*{0.000001}}
   \put(-427.09,439.82){\circle*{0.000001}}
   \put(-427.09,440.53){\circle*{0.000001}}
   \put(-427.09,441.23){\circle*{0.000001}}
   \put(-427.09,441.94){\circle*{0.000001}}
   \put(-426.39,442.65){\circle*{0.000001}}
   \put(-426.39,443.36){\circle*{0.000001}}
   \put(-426.39,444.06){\circle*{0.000001}}
   \put(-426.39,444.77){\circle*{0.000001}}
   \put(-426.39,445.48){\circle*{0.000001}}
   \put(-426.39,446.18){\circle*{0.000001}}
   \put(-426.39,446.89){\circle*{0.000001}}
   \put(-426.39,447.60){\circle*{0.000001}}
   \put(-426.39,448.31){\circle*{0.000001}}
   \put(-426.39,449.01){\circle*{0.000001}}
   \put(-426.39,449.72){\circle*{0.000001}}
   \put(-426.39,450.43){\circle*{0.000001}}
   \put(-426.39,451.13){\circle*{0.000001}}
   \put(-426.39,451.84){\circle*{0.000001}}
   \put(-425.68,452.55){\circle*{0.000001}}
   \put(-425.68,453.26){\circle*{0.000001}}
   \put(-425.68,453.96){\circle*{0.000001}}
   \put(-425.68,454.67){\circle*{0.000001}}
   \put(-425.68,455.38){\circle*{0.000001}}
   \put(-425.68,456.08){\circle*{0.000001}}
   \put(-425.68,456.79){\circle*{0.000001}}
   \put(-425.68,457.50){\circle*{0.000001}}
   \put(-425.68,458.21){\circle*{0.000001}}
   \put(-425.68,458.91){\circle*{0.000001}}
   \put(-425.68,459.62){\circle*{0.000001}}
   \put(-425.68,460.33){\circle*{0.000001}}
   \put(-425.68,461.03){\circle*{0.000001}}
   \put(-424.97,461.74){\circle*{0.000001}}
   \put(-424.97,462.45){\circle*{0.000001}}
   \put(-424.97,463.15){\circle*{0.000001}}
   \put(-424.97,463.86){\circle*{0.000001}}
   \put(-424.97,464.57){\circle*{0.000001}}
   \put(-424.97,465.28){\circle*{0.000001}}
   \put(-424.97,465.98){\circle*{0.000001}}
   \put(-427.80,428.51){\circle*{0.000001}}
   \put(-427.80,429.21){\circle*{0.000001}}
   \put(-428.51,429.92){\circle*{0.000001}}
   \put(-428.51,430.63){\circle*{0.000001}}
   \put(-428.51,431.34){\circle*{0.000001}}
   \put(-429.21,432.04){\circle*{0.000001}}
   \put(-429.21,432.75){\circle*{0.000001}}
   \put(-429.92,433.46){\circle*{0.000001}}
   \put(-429.92,434.16){\circle*{0.000001}}
   \put(-429.92,434.87){\circle*{0.000001}}
   \put(-430.63,435.58){\circle*{0.000001}}
   \put(-430.63,436.28){\circle*{0.000001}}
   \put(-430.63,436.99){\circle*{0.000001}}
   \put(-431.34,437.70){\circle*{0.000001}}
   \put(-431.34,438.41){\circle*{0.000001}}
   \put(-431.34,439.11){\circle*{0.000001}}
   \put(-432.04,439.82){\circle*{0.000001}}
   \put(-432.04,440.53){\circle*{0.000001}}
   \put(-432.75,441.23){\circle*{0.000001}}
   \put(-432.75,441.94){\circle*{0.000001}}
   \put(-432.75,442.65){\circle*{0.000001}}
   \put(-433.46,443.36){\circle*{0.000001}}
   \put(-433.46,444.06){\circle*{0.000001}}
   \put(-433.46,444.77){\circle*{0.000001}}
   \put(-434.16,445.48){\circle*{0.000001}}
   \put(-434.16,446.18){\circle*{0.000001}}
   \put(-434.16,446.89){\circle*{0.000001}}
   \put(-434.87,447.60){\circle*{0.000001}}
   \put(-434.87,448.31){\circle*{0.000001}}
   \put(-434.87,449.01){\circle*{0.000001}}
   \put(-435.58,449.72){\circle*{0.000001}}
   \put(-435.58,450.43){\circle*{0.000001}}
   \put(-436.28,451.13){\circle*{0.000001}}
   \put(-436.28,451.84){\circle*{0.000001}}
   \put(-436.28,452.55){\circle*{0.000001}}
   \put(-436.99,453.26){\circle*{0.000001}}
   \put(-436.99,453.96){\circle*{0.000001}}
   \put(-436.99,454.67){\circle*{0.000001}}
   \put(-437.70,455.38){\circle*{0.000001}}
   \put(-437.70,456.08){\circle*{0.000001}}
   \put(-437.70,456.79){\circle*{0.000001}}
   \put(-438.41,457.50){\circle*{0.000001}}
   \put(-438.41,458.21){\circle*{0.000001}}
   \put(-439.11,458.91){\circle*{0.000001}}
   \put(-439.11,459.62){\circle*{0.000001}}
   \put(-439.11,460.33){\circle*{0.000001}}
   \put(-439.82,461.03){\circle*{0.000001}}
   \put(-439.82,461.74){\circle*{0.000001}}
   \put(-439.82,461.74){\circle*{0.000001}}
   \put(-439.11,461.74){\circle*{0.000001}}
   \put(-438.41,462.45){\circle*{0.000001}}
   \put(-437.70,462.45){\circle*{0.000001}}
   \put(-436.99,462.45){\circle*{0.000001}}
   \put(-436.28,463.15){\circle*{0.000001}}
   \put(-435.58,463.15){\circle*{0.000001}}
   \put(-434.87,463.15){\circle*{0.000001}}
   \put(-434.16,463.86){\circle*{0.000001}}
   \put(-433.46,463.86){\circle*{0.000001}}
   \put(-432.75,463.86){\circle*{0.000001}}
   \put(-432.04,464.57){\circle*{0.000001}}
   \put(-431.34,464.57){\circle*{0.000001}}
   \put(-430.63,464.57){\circle*{0.000001}}
   \put(-429.92,465.28){\circle*{0.000001}}
   \put(-429.21,465.28){\circle*{0.000001}}
   \put(-428.51,465.28){\circle*{0.000001}}
   \put(-427.80,465.98){\circle*{0.000001}}
   \put(-427.09,465.98){\circle*{0.000001}}
   \put(-426.39,465.98){\circle*{0.000001}}
   \put(-425.68,466.69){\circle*{0.000001}}
   \put(-424.97,466.69){\circle*{0.000001}}
   \put(-424.26,466.69){\circle*{0.000001}}
   \put(-423.56,467.40){\circle*{0.000001}}
   \put(-422.85,467.40){\circle*{0.000001}}
   \put(-422.14,468.10){\circle*{0.000001}}
   \put(-421.44,468.10){\circle*{0.000001}}
   \put(-420.73,468.10){\circle*{0.000001}}
   \put(-420.02,468.81){\circle*{0.000001}}
   \put(-419.31,468.81){\circle*{0.000001}}
   \put(-418.61,468.81){\circle*{0.000001}}
   \put(-417.90,469.52){\circle*{0.000001}}
   \put(-417.19,469.52){\circle*{0.000001}}
   \put(-416.49,469.52){\circle*{0.000001}}
   \put(-415.78,470.23){\circle*{0.000001}}
   \put(-415.07,470.23){\circle*{0.000001}}
   \put(-414.36,470.23){\circle*{0.000001}}
   \put(-413.66,470.93){\circle*{0.000001}}
   \put(-412.95,470.93){\circle*{0.000001}}
   \put(-412.24,470.93){\circle*{0.000001}}
   \put(-411.54,471.64){\circle*{0.000001}}
   \put(-410.83,471.64){\circle*{0.000001}}
   \put(-410.12,471.64){\circle*{0.000001}}
   \put(-409.41,472.35){\circle*{0.000001}}
   \put(-408.71,472.35){\circle*{0.000001}}
   \put(-408.71,472.35){\circle*{0.000001}}
   \put(-408.71,473.05){\circle*{0.000001}}
   \put(-408.71,473.76){\circle*{0.000001}}
   \put(-408.71,474.47){\circle*{0.000001}}
   \put(-408.71,475.18){\circle*{0.000001}}
   \put(-408.71,475.88){\circle*{0.000001}}
   \put(-408.71,476.59){\circle*{0.000001}}
   \put(-408.71,477.30){\circle*{0.000001}}
   \put(-408.71,478.00){\circle*{0.000001}}
   \put(-408.71,478.71){\circle*{0.000001}}
   \put(-408.71,479.42){\circle*{0.000001}}
   \put(-408.71,480.13){\circle*{0.000001}}
   \put(-408.00,480.83){\circle*{0.000001}}
   \put(-408.00,481.54){\circle*{0.000001}}
   \put(-408.00,482.25){\circle*{0.000001}}
   \put(-408.00,482.95){\circle*{0.000001}}
   \put(-408.00,483.66){\circle*{0.000001}}
   \put(-408.00,484.37){\circle*{0.000001}}
   \put(-408.00,485.08){\circle*{0.000001}}
   \put(-408.00,485.78){\circle*{0.000001}}
   \put(-408.00,486.49){\circle*{0.000001}}
   \put(-408.00,487.20){\circle*{0.000001}}
   \put(-408.00,487.90){\circle*{0.000001}}
   \put(-408.00,488.61){\circle*{0.000001}}
   \put(-408.00,489.32){\circle*{0.000001}}
   \put(-408.00,490.02){\circle*{0.000001}}
   \put(-408.00,490.73){\circle*{0.000001}}
   \put(-408.00,491.44){\circle*{0.000001}}
   \put(-408.00,492.15){\circle*{0.000001}}
   \put(-408.00,492.85){\circle*{0.000001}}
   \put(-408.00,493.56){\circle*{0.000001}}
   \put(-408.00,494.27){\circle*{0.000001}}
   \put(-408.00,494.97){\circle*{0.000001}}
   \put(-408.00,495.68){\circle*{0.000001}}
   \put(-408.00,496.39){\circle*{0.000001}}
   \put(-408.00,497.10){\circle*{0.000001}}
   \put(-407.29,497.80){\circle*{0.000001}}
   \put(-407.29,498.51){\circle*{0.000001}}
   \put(-407.29,499.22){\circle*{0.000001}}
   \put(-407.29,499.92){\circle*{0.000001}}
   \put(-407.29,500.63){\circle*{0.000001}}
   \put(-407.29,501.34){\circle*{0.000001}}
   \put(-407.29,502.05){\circle*{0.000001}}
   \put(-407.29,502.75){\circle*{0.000001}}
   \put(-407.29,503.46){\circle*{0.000001}}
   \put(-407.29,504.17){\circle*{0.000001}}
   \put(-407.29,504.87){\circle*{0.000001}}
   \put(-407.29,505.58){\circle*{0.000001}}
   \put(-383.96,479.42){\circle*{0.000001}}
   \put(-384.67,480.13){\circle*{0.000001}}
   \put(-385.37,480.83){\circle*{0.000001}}
   \put(-386.08,481.54){\circle*{0.000001}}
   \put(-386.79,482.25){\circle*{0.000001}}
   \put(-386.79,482.95){\circle*{0.000001}}
   \put(-387.49,483.66){\circle*{0.000001}}
   \put(-388.20,484.37){\circle*{0.000001}}
   \put(-388.91,485.08){\circle*{0.000001}}
   \put(-389.62,485.78){\circle*{0.000001}}
   \put(-390.32,486.49){\circle*{0.000001}}
   \put(-391.03,487.20){\circle*{0.000001}}
   \put(-391.74,487.90){\circle*{0.000001}}
   \put(-392.44,488.61){\circle*{0.000001}}
   \put(-392.44,489.32){\circle*{0.000001}}
   \put(-393.15,490.02){\circle*{0.000001}}
   \put(-393.86,490.73){\circle*{0.000001}}
   \put(-394.57,491.44){\circle*{0.000001}}
   \put(-395.27,492.15){\circle*{0.000001}}
   \put(-395.98,492.85){\circle*{0.000001}}
   \put(-396.69,493.56){\circle*{0.000001}}
   \put(-397.39,494.27){\circle*{0.000001}}
   \put(-398.10,494.97){\circle*{0.000001}}
   \put(-398.81,495.68){\circle*{0.000001}}
   \put(-398.81,496.39){\circle*{0.000001}}
   \put(-399.52,497.10){\circle*{0.000001}}
   \put(-400.22,497.80){\circle*{0.000001}}
   \put(-400.93,498.51){\circle*{0.000001}}
   \put(-401.64,499.22){\circle*{0.000001}}
   \put(-402.34,499.92){\circle*{0.000001}}
   \put(-403.05,500.63){\circle*{0.000001}}
   \put(-403.76,501.34){\circle*{0.000001}}
   \put(-404.47,502.05){\circle*{0.000001}}
   \put(-404.47,502.75){\circle*{0.000001}}
   \put(-405.17,503.46){\circle*{0.000001}}
   \put(-405.88,504.17){\circle*{0.000001}}
   \put(-406.59,504.87){\circle*{0.000001}}
   \put(-407.29,505.58){\circle*{0.000001}}
   \put(-376.89,445.48){\circle*{0.000001}}
   \put(-376.89,446.18){\circle*{0.000001}}
   \put(-376.89,446.89){\circle*{0.000001}}
   \put(-377.60,447.60){\circle*{0.000001}}
   \put(-377.60,448.31){\circle*{0.000001}}
   \put(-377.60,449.01){\circle*{0.000001}}
   \put(-377.60,449.72){\circle*{0.000001}}
   \put(-377.60,450.43){\circle*{0.000001}}
   \put(-378.30,451.13){\circle*{0.000001}}
   \put(-378.30,451.84){\circle*{0.000001}}
   \put(-378.30,452.55){\circle*{0.000001}}
   \put(-378.30,453.26){\circle*{0.000001}}
   \put(-378.30,453.96){\circle*{0.000001}}
   \put(-379.01,454.67){\circle*{0.000001}}
   \put(-379.01,455.38){\circle*{0.000001}}
   \put(-379.01,456.08){\circle*{0.000001}}
   \put(-379.01,456.79){\circle*{0.000001}}
   \put(-379.72,457.50){\circle*{0.000001}}
   \put(-379.72,458.21){\circle*{0.000001}}
   \put(-379.72,458.91){\circle*{0.000001}}
   \put(-379.72,459.62){\circle*{0.000001}}
   \put(-379.72,460.33){\circle*{0.000001}}
   \put(-380.42,461.03){\circle*{0.000001}}
   \put(-380.42,461.74){\circle*{0.000001}}
   \put(-380.42,462.45){\circle*{0.000001}}
   \put(-380.42,463.15){\circle*{0.000001}}
   \put(-380.42,463.86){\circle*{0.000001}}
   \put(-381.13,464.57){\circle*{0.000001}}
   \put(-381.13,465.28){\circle*{0.000001}}
   \put(-381.13,465.98){\circle*{0.000001}}
   \put(-381.13,466.69){\circle*{0.000001}}
   \put(-381.13,467.40){\circle*{0.000001}}
   \put(-381.84,468.10){\circle*{0.000001}}
   \put(-381.84,468.81){\circle*{0.000001}}
   \put(-381.84,469.52){\circle*{0.000001}}
   \put(-381.84,470.23){\circle*{0.000001}}
   \put(-381.84,470.93){\circle*{0.000001}}
   \put(-382.54,471.64){\circle*{0.000001}}
   \put(-382.54,472.35){\circle*{0.000001}}
   \put(-382.54,473.05){\circle*{0.000001}}
   \put(-382.54,473.76){\circle*{0.000001}}
   \put(-383.25,474.47){\circle*{0.000001}}
   \put(-383.25,475.18){\circle*{0.000001}}
   \put(-383.25,475.88){\circle*{0.000001}}
   \put(-383.25,476.59){\circle*{0.000001}}
   \put(-383.25,477.30){\circle*{0.000001}}
   \put(-383.96,478.00){\circle*{0.000001}}
   \put(-383.96,478.71){\circle*{0.000001}}
   \put(-383.96,479.42){\circle*{0.000001}}
   \put(-408.71,450.43){\circle*{0.000001}}
   \put(-408.00,450.43){\circle*{0.000001}}
   \put(-407.29,450.43){\circle*{0.000001}}
   \put(-406.59,450.43){\circle*{0.000001}}
   \put(-405.88,449.72){\circle*{0.000001}}
   \put(-405.17,449.72){\circle*{0.000001}}
   \put(-404.47,449.72){\circle*{0.000001}}
   \put(-403.76,449.72){\circle*{0.000001}}
   \put(-403.05,449.72){\circle*{0.000001}}
   \put(-402.34,449.72){\circle*{0.000001}}
   \put(-401.64,449.01){\circle*{0.000001}}
   \put(-400.93,449.01){\circle*{0.000001}}
   \put(-400.22,449.01){\circle*{0.000001}}
   \put(-399.52,449.01){\circle*{0.000001}}
   \put(-398.81,449.01){\circle*{0.000001}}
   \put(-398.10,449.01){\circle*{0.000001}}
   \put(-397.39,449.01){\circle*{0.000001}}
   \put(-396.69,448.31){\circle*{0.000001}}
   \put(-395.98,448.31){\circle*{0.000001}}
   \put(-395.27,448.31){\circle*{0.000001}}
   \put(-394.57,448.31){\circle*{0.000001}}
   \put(-393.86,448.31){\circle*{0.000001}}
   \put(-393.15,448.31){\circle*{0.000001}}
   \put(-392.44,447.60){\circle*{0.000001}}
   \put(-391.74,447.60){\circle*{0.000001}}
   \put(-391.03,447.60){\circle*{0.000001}}
   \put(-390.32,447.60){\circle*{0.000001}}
   \put(-389.62,447.60){\circle*{0.000001}}
   \put(-388.91,447.60){\circle*{0.000001}}
   \put(-388.20,446.89){\circle*{0.000001}}
   \put(-387.49,446.89){\circle*{0.000001}}
   \put(-386.79,446.89){\circle*{0.000001}}
   \put(-386.08,446.89){\circle*{0.000001}}
   \put(-385.37,446.89){\circle*{0.000001}}
   \put(-384.67,446.89){\circle*{0.000001}}
   \put(-383.96,446.89){\circle*{0.000001}}
   \put(-383.25,446.18){\circle*{0.000001}}
   \put(-382.54,446.18){\circle*{0.000001}}
   \put(-381.84,446.18){\circle*{0.000001}}
   \put(-381.13,446.18){\circle*{0.000001}}
   \put(-380.42,446.18){\circle*{0.000001}}
   \put(-379.72,446.18){\circle*{0.000001}}
   \put(-379.01,445.48){\circle*{0.000001}}
   \put(-378.30,445.48){\circle*{0.000001}}
   \put(-377.60,445.48){\circle*{0.000001}}
   \put(-376.89,445.48){\circle*{0.000001}}
   \put(-443.36,454.67){\circle*{0.000001}}
   \put(-442.65,454.67){\circle*{0.000001}}
   \put(-441.94,454.67){\circle*{0.000001}}
   \put(-441.23,454.67){\circle*{0.000001}}
   \put(-440.53,454.67){\circle*{0.000001}}
   \put(-439.82,453.96){\circle*{0.000001}}
   \put(-439.11,453.96){\circle*{0.000001}}
   \put(-438.41,453.96){\circle*{0.000001}}
   \put(-437.70,453.96){\circle*{0.000001}}
   \put(-436.99,453.96){\circle*{0.000001}}
   \put(-436.28,453.96){\circle*{0.000001}}
   \put(-435.58,453.96){\circle*{0.000001}}
   \put(-434.87,453.96){\circle*{0.000001}}
   \put(-434.16,453.26){\circle*{0.000001}}
   \put(-433.46,453.26){\circle*{0.000001}}
   \put(-432.75,453.26){\circle*{0.000001}}
   \put(-432.04,453.26){\circle*{0.000001}}
   \put(-431.34,453.26){\circle*{0.000001}}
   \put(-430.63,453.26){\circle*{0.000001}}
   \put(-429.92,453.26){\circle*{0.000001}}
   \put(-429.21,453.26){\circle*{0.000001}}
   \put(-428.51,452.55){\circle*{0.000001}}
   \put(-427.80,452.55){\circle*{0.000001}}
   \put(-427.09,452.55){\circle*{0.000001}}
   \put(-426.39,452.55){\circle*{0.000001}}
   \put(-425.68,452.55){\circle*{0.000001}}
   \put(-424.97,452.55){\circle*{0.000001}}
   \put(-424.26,452.55){\circle*{0.000001}}
   \put(-423.56,452.55){\circle*{0.000001}}
   \put(-422.85,451.84){\circle*{0.000001}}
   \put(-422.14,451.84){\circle*{0.000001}}
   \put(-421.44,451.84){\circle*{0.000001}}
   \put(-420.73,451.84){\circle*{0.000001}}
   \put(-420.02,451.84){\circle*{0.000001}}
   \put(-419.31,451.84){\circle*{0.000001}}
   \put(-418.61,451.84){\circle*{0.000001}}
   \put(-417.90,451.84){\circle*{0.000001}}
   \put(-417.19,451.13){\circle*{0.000001}}
   \put(-416.49,451.13){\circle*{0.000001}}
   \put(-415.78,451.13){\circle*{0.000001}}
   \put(-415.07,451.13){\circle*{0.000001}}
   \put(-414.36,451.13){\circle*{0.000001}}
   \put(-413.66,451.13){\circle*{0.000001}}
   \put(-412.95,451.13){\circle*{0.000001}}
   \put(-412.24,451.13){\circle*{0.000001}}
   \put(-411.54,450.43){\circle*{0.000001}}
   \put(-410.83,450.43){\circle*{0.000001}}
   \put(-410.12,450.43){\circle*{0.000001}}
   \put(-409.41,450.43){\circle*{0.000001}}
   \put(-408.71,450.43){\circle*{0.000001}}
   \put(-471.64,435.58){\circle*{0.000001}}
   \put(-470.93,436.28){\circle*{0.000001}}
   \put(-470.23,436.28){\circle*{0.000001}}
   \put(-469.52,436.99){\circle*{0.000001}}
   \put(-468.81,437.70){\circle*{0.000001}}
   \put(-468.10,437.70){\circle*{0.000001}}
   \put(-467.40,438.41){\circle*{0.000001}}
   \put(-466.69,439.11){\circle*{0.000001}}
   \put(-465.98,439.11){\circle*{0.000001}}
   \put(-465.28,439.82){\circle*{0.000001}}
   \put(-464.57,440.53){\circle*{0.000001}}
   \put(-463.86,440.53){\circle*{0.000001}}
   \put(-463.15,441.23){\circle*{0.000001}}
   \put(-462.45,441.94){\circle*{0.000001}}
   \put(-461.74,441.94){\circle*{0.000001}}
   \put(-461.03,442.65){\circle*{0.000001}}
   \put(-460.33,443.36){\circle*{0.000001}}
   \put(-459.62,443.36){\circle*{0.000001}}
   \put(-458.91,444.06){\circle*{0.000001}}
   \put(-458.21,444.77){\circle*{0.000001}}
   \put(-457.50,444.77){\circle*{0.000001}}
   \put(-456.79,445.48){\circle*{0.000001}}
   \put(-456.08,446.18){\circle*{0.000001}}
   \put(-455.38,446.89){\circle*{0.000001}}
   \put(-454.67,446.89){\circle*{0.000001}}
   \put(-453.96,447.60){\circle*{0.000001}}
   \put(-453.26,448.31){\circle*{0.000001}}
   \put(-452.55,448.31){\circle*{0.000001}}
   \put(-451.84,449.01){\circle*{0.000001}}
   \put(-451.13,449.72){\circle*{0.000001}}
   \put(-450.43,449.72){\circle*{0.000001}}
   \put(-449.72,450.43){\circle*{0.000001}}
   \put(-449.01,451.13){\circle*{0.000001}}
   \put(-448.31,451.13){\circle*{0.000001}}
   \put(-447.60,451.84){\circle*{0.000001}}
   \put(-446.89,452.55){\circle*{0.000001}}
   \put(-446.18,452.55){\circle*{0.000001}}
   \put(-445.48,453.26){\circle*{0.000001}}
   \put(-444.77,453.96){\circle*{0.000001}}
   \put(-444.06,453.96){\circle*{0.000001}}
   \put(-443.36,454.67){\circle*{0.000001}}
   \put(-471.64,435.58){\circle*{0.000001}}
   \put(-470.93,435.58){\circle*{0.000001}}
   \put(-470.23,435.58){\circle*{0.000001}}
   \put(-469.52,434.87){\circle*{0.000001}}
   \put(-468.81,434.87){\circle*{0.000001}}
   \put(-468.10,434.87){\circle*{0.000001}}
   \put(-467.40,434.87){\circle*{0.000001}}
   \put(-466.69,434.87){\circle*{0.000001}}
   \put(-465.98,434.87){\circle*{0.000001}}
   \put(-465.28,434.16){\circle*{0.000001}}
   \put(-464.57,434.16){\circle*{0.000001}}
   \put(-463.86,434.16){\circle*{0.000001}}
   \put(-463.15,434.16){\circle*{0.000001}}
   \put(-462.45,434.16){\circle*{0.000001}}
   \put(-461.74,434.16){\circle*{0.000001}}
   \put(-461.03,433.46){\circle*{0.000001}}
   \put(-460.33,433.46){\circle*{0.000001}}
   \put(-459.62,433.46){\circle*{0.000001}}
   \put(-458.91,433.46){\circle*{0.000001}}
   \put(-458.21,433.46){\circle*{0.000001}}
   \put(-457.50,432.75){\circle*{0.000001}}
   \put(-456.79,432.75){\circle*{0.000001}}
   \put(-456.08,432.75){\circle*{0.000001}}
   \put(-455.38,432.75){\circle*{0.000001}}
   \put(-454.67,432.75){\circle*{0.000001}}
   \put(-453.96,432.75){\circle*{0.000001}}
   \put(-453.26,432.04){\circle*{0.000001}}
   \put(-452.55,432.04){\circle*{0.000001}}
   \put(-451.84,432.04){\circle*{0.000001}}
   \put(-451.13,432.04){\circle*{0.000001}}
   \put(-450.43,432.04){\circle*{0.000001}}
   \put(-449.72,431.34){\circle*{0.000001}}
   \put(-449.01,431.34){\circle*{0.000001}}
   \put(-448.31,431.34){\circle*{0.000001}}
   \put(-447.60,431.34){\circle*{0.000001}}
   \put(-446.89,431.34){\circle*{0.000001}}
   \put(-446.18,431.34){\circle*{0.000001}}
   \put(-445.48,430.63){\circle*{0.000001}}
   \put(-444.77,430.63){\circle*{0.000001}}
   \put(-444.06,430.63){\circle*{0.000001}}
   \put(-443.36,430.63){\circle*{0.000001}}
   \put(-442.65,430.63){\circle*{0.000001}}
   \put(-441.94,430.63){\circle*{0.000001}}
   \put(-441.23,429.92){\circle*{0.000001}}
   \put(-440.53,429.92){\circle*{0.000001}}
   \put(-439.82,429.92){\circle*{0.000001}}
   \put(-439.82,429.92){\circle*{0.000001}}
   \put(-439.82,430.63){\circle*{0.000001}}
   \put(-439.11,431.34){\circle*{0.000001}}
   \put(-439.11,432.04){\circle*{0.000001}}
   \put(-438.41,432.75){\circle*{0.000001}}
   \put(-438.41,433.46){\circle*{0.000001}}
   \put(-437.70,434.16){\circle*{0.000001}}
   \put(-437.70,434.87){\circle*{0.000001}}
   \put(-436.99,435.58){\circle*{0.000001}}
   \put(-436.99,436.28){\circle*{0.000001}}
   \put(-436.28,436.99){\circle*{0.000001}}
   \put(-436.28,437.70){\circle*{0.000001}}
   \put(-435.58,438.41){\circle*{0.000001}}
   \put(-435.58,439.11){\circle*{0.000001}}
   \put(-434.87,439.82){\circle*{0.000001}}
   \put(-434.87,440.53){\circle*{0.000001}}
   \put(-434.16,441.23){\circle*{0.000001}}
   \put(-434.16,441.94){\circle*{0.000001}}
   \put(-433.46,442.65){\circle*{0.000001}}
   \put(-433.46,443.36){\circle*{0.000001}}
   \put(-432.75,444.06){\circle*{0.000001}}
   \put(-432.75,444.77){\circle*{0.000001}}
   \put(-432.04,445.48){\circle*{0.000001}}
   \put(-432.04,446.18){\circle*{0.000001}}
   \put(-431.34,446.89){\circle*{0.000001}}
   \put(-431.34,447.60){\circle*{0.000001}}
   \put(-430.63,448.31){\circle*{0.000001}}
   \put(-430.63,449.01){\circle*{0.000001}}
   \put(-429.92,449.72){\circle*{0.000001}}
   \put(-429.92,450.43){\circle*{0.000001}}
   \put(-429.21,451.13){\circle*{0.000001}}
   \put(-429.21,451.84){\circle*{0.000001}}
   \put(-428.51,452.55){\circle*{0.000001}}
   \put(-428.51,453.26){\circle*{0.000001}}
   \put(-427.80,453.96){\circle*{0.000001}}
   \put(-427.80,454.67){\circle*{0.000001}}
   \put(-427.09,455.38){\circle*{0.000001}}
   \put(-427.09,456.08){\circle*{0.000001}}
   \put(-426.39,456.79){\circle*{0.000001}}
   \put(-426.39,457.50){\circle*{0.000001}}
   \put(-425.68,458.21){\circle*{0.000001}}
   \put(-425.68,458.91){\circle*{0.000001}}
   \put(-424.97,459.62){\circle*{0.000001}}
   \put(-446.89,431.34){\circle*{0.000001}}
   \put(-446.18,432.04){\circle*{0.000001}}
   \put(-445.48,432.75){\circle*{0.000001}}
   \put(-445.48,433.46){\circle*{0.000001}}
   \put(-444.77,434.16){\circle*{0.000001}}
   \put(-444.06,434.87){\circle*{0.000001}}
   \put(-443.36,435.58){\circle*{0.000001}}
   \put(-443.36,436.28){\circle*{0.000001}}
   \put(-442.65,436.99){\circle*{0.000001}}
   \put(-441.94,437.70){\circle*{0.000001}}
   \put(-441.23,438.41){\circle*{0.000001}}
   \put(-440.53,439.11){\circle*{0.000001}}
   \put(-440.53,439.82){\circle*{0.000001}}
   \put(-439.82,440.53){\circle*{0.000001}}
   \put(-439.11,441.23){\circle*{0.000001}}
   \put(-438.41,441.94){\circle*{0.000001}}
   \put(-438.41,442.65){\circle*{0.000001}}
   \put(-437.70,443.36){\circle*{0.000001}}
   \put(-436.99,444.06){\circle*{0.000001}}
   \put(-436.28,444.77){\circle*{0.000001}}
   \put(-436.28,445.48){\circle*{0.000001}}
   \put(-435.58,446.18){\circle*{0.000001}}
   \put(-434.87,446.89){\circle*{0.000001}}
   \put(-434.16,447.60){\circle*{0.000001}}
   \put(-433.46,448.31){\circle*{0.000001}}
   \put(-433.46,449.01){\circle*{0.000001}}
   \put(-432.75,449.72){\circle*{0.000001}}
   \put(-432.04,450.43){\circle*{0.000001}}
   \put(-431.34,451.13){\circle*{0.000001}}
   \put(-431.34,451.84){\circle*{0.000001}}
   \put(-430.63,452.55){\circle*{0.000001}}
   \put(-429.92,453.26){\circle*{0.000001}}
   \put(-429.21,453.96){\circle*{0.000001}}
   \put(-428.51,454.67){\circle*{0.000001}}
   \put(-428.51,455.38){\circle*{0.000001}}
   \put(-427.80,456.08){\circle*{0.000001}}
   \put(-427.09,456.79){\circle*{0.000001}}
   \put(-426.39,457.50){\circle*{0.000001}}
   \put(-426.39,458.21){\circle*{0.000001}}
   \put(-425.68,458.91){\circle*{0.000001}}
   \put(-424.97,459.62){\circle*{0.000001}}
   \put(-446.89,431.34){\circle*{0.000001}}
   \put(-446.18,432.04){\circle*{0.000001}}
   \put(-445.48,432.75){\circle*{0.000001}}
   \put(-444.77,433.46){\circle*{0.000001}}
   \put(-444.06,434.16){\circle*{0.000001}}
   \put(-443.36,434.87){\circle*{0.000001}}
   \put(-442.65,435.58){\circle*{0.000001}}
   \put(-442.65,436.28){\circle*{0.000001}}
   \put(-441.94,436.99){\circle*{0.000001}}
   \put(-441.23,437.70){\circle*{0.000001}}
   \put(-440.53,438.41){\circle*{0.000001}}
   \put(-439.82,439.11){\circle*{0.000001}}
   \put(-439.11,439.82){\circle*{0.000001}}
   \put(-438.41,440.53){\circle*{0.000001}}
   \put(-437.70,441.23){\circle*{0.000001}}
   \put(-436.99,441.94){\circle*{0.000001}}
   \put(-436.28,442.65){\circle*{0.000001}}
   \put(-435.58,443.36){\circle*{0.000001}}
   \put(-434.87,444.06){\circle*{0.000001}}
   \put(-434.87,444.77){\circle*{0.000001}}
   \put(-434.16,445.48){\circle*{0.000001}}
   \put(-433.46,446.18){\circle*{0.000001}}
   \put(-432.75,446.89){\circle*{0.000001}}
   \put(-432.04,447.60){\circle*{0.000001}}
   \put(-431.34,448.31){\circle*{0.000001}}
   \put(-430.63,449.01){\circle*{0.000001}}
   \put(-429.92,449.72){\circle*{0.000001}}
   \put(-429.21,450.43){\circle*{0.000001}}
   \put(-428.51,451.13){\circle*{0.000001}}
   \put(-427.80,451.84){\circle*{0.000001}}
   \put(-427.09,452.55){\circle*{0.000001}}
   \put(-427.09,453.26){\circle*{0.000001}}
   \put(-426.39,453.96){\circle*{0.000001}}
   \put(-425.68,454.67){\circle*{0.000001}}
   \put(-424.97,455.38){\circle*{0.000001}}
   \put(-424.26,456.08){\circle*{0.000001}}
   \put(-423.56,456.79){\circle*{0.000001}}
   \put(-422.85,457.50){\circle*{0.000001}}
   \put(-449.72,444.77){\circle*{0.000001}}
   \put(-449.01,444.77){\circle*{0.000001}}
   \put(-448.31,445.48){\circle*{0.000001}}
   \put(-447.60,445.48){\circle*{0.000001}}
   \put(-446.89,446.18){\circle*{0.000001}}
   \put(-446.18,446.18){\circle*{0.000001}}
   \put(-445.48,446.89){\circle*{0.000001}}
   \put(-444.77,446.89){\circle*{0.000001}}
   \put(-444.06,447.60){\circle*{0.000001}}
   \put(-443.36,447.60){\circle*{0.000001}}
   \put(-442.65,448.31){\circle*{0.000001}}
   \put(-441.94,448.31){\circle*{0.000001}}
   \put(-441.23,449.01){\circle*{0.000001}}
   \put(-440.53,449.01){\circle*{0.000001}}
   \put(-439.82,449.72){\circle*{0.000001}}
   \put(-439.11,449.72){\circle*{0.000001}}
   \put(-438.41,450.43){\circle*{0.000001}}
   \put(-437.70,450.43){\circle*{0.000001}}
   \put(-436.99,451.13){\circle*{0.000001}}
   \put(-436.28,451.13){\circle*{0.000001}}
   \put(-435.58,451.13){\circle*{0.000001}}
   \put(-434.87,451.84){\circle*{0.000001}}
   \put(-434.16,451.84){\circle*{0.000001}}
   \put(-433.46,452.55){\circle*{0.000001}}
   \put(-432.75,452.55){\circle*{0.000001}}
   \put(-432.04,453.26){\circle*{0.000001}}
   \put(-431.34,453.26){\circle*{0.000001}}
   \put(-430.63,453.96){\circle*{0.000001}}
   \put(-429.92,453.96){\circle*{0.000001}}
   \put(-429.21,454.67){\circle*{0.000001}}
   \put(-428.51,454.67){\circle*{0.000001}}
   \put(-427.80,455.38){\circle*{0.000001}}
   \put(-427.09,455.38){\circle*{0.000001}}
   \put(-426.39,456.08){\circle*{0.000001}}
   \put(-425.68,456.08){\circle*{0.000001}}
   \put(-424.97,456.79){\circle*{0.000001}}
   \put(-424.26,456.79){\circle*{0.000001}}
   \put(-423.56,457.50){\circle*{0.000001}}
   \put(-422.85,457.50){\circle*{0.000001}}
   \put(-425.68,419.31){\circle*{0.000001}}
   \put(-426.39,420.02){\circle*{0.000001}}
   \put(-427.09,420.73){\circle*{0.000001}}
   \put(-427.80,421.44){\circle*{0.000001}}
   \put(-428.51,422.14){\circle*{0.000001}}
   \put(-429.21,422.85){\circle*{0.000001}}
   \put(-429.92,423.56){\circle*{0.000001}}
   \put(-430.63,424.26){\circle*{0.000001}}
   \put(-431.34,424.97){\circle*{0.000001}}
   \put(-431.34,425.68){\circle*{0.000001}}
   \put(-432.04,426.39){\circle*{0.000001}}
   \put(-432.75,427.09){\circle*{0.000001}}
   \put(-433.46,427.80){\circle*{0.000001}}
   \put(-434.16,428.51){\circle*{0.000001}}
   \put(-434.87,429.21){\circle*{0.000001}}
   \put(-435.58,429.92){\circle*{0.000001}}
   \put(-436.28,430.63){\circle*{0.000001}}
   \put(-436.99,431.34){\circle*{0.000001}}
   \put(-437.70,432.04){\circle*{0.000001}}
   \put(-438.41,432.75){\circle*{0.000001}}
   \put(-439.11,433.46){\circle*{0.000001}}
   \put(-439.82,434.16){\circle*{0.000001}}
   \put(-440.53,434.87){\circle*{0.000001}}
   \put(-441.23,435.58){\circle*{0.000001}}
   \put(-441.94,436.28){\circle*{0.000001}}
   \put(-442.65,436.99){\circle*{0.000001}}
   \put(-443.36,437.70){\circle*{0.000001}}
   \put(-443.36,438.41){\circle*{0.000001}}
   \put(-444.06,439.11){\circle*{0.000001}}
   \put(-444.77,439.82){\circle*{0.000001}}
   \put(-445.48,440.53){\circle*{0.000001}}
   \put(-446.18,441.23){\circle*{0.000001}}
   \put(-446.89,441.94){\circle*{0.000001}}
   \put(-447.60,442.65){\circle*{0.000001}}
   \put(-448.31,443.36){\circle*{0.000001}}
   \put(-449.01,444.06){\circle*{0.000001}}
   \put(-449.72,444.77){\circle*{0.000001}}
   \put(-403.76,393.86){\circle*{0.000001}}
   \put(-404.47,394.57){\circle*{0.000001}}
   \put(-405.17,395.27){\circle*{0.000001}}
   \put(-405.88,395.98){\circle*{0.000001}}
   \put(-405.88,396.69){\circle*{0.000001}}
   \put(-406.59,397.39){\circle*{0.000001}}
   \put(-407.29,398.10){\circle*{0.000001}}
   \put(-408.00,398.81){\circle*{0.000001}}
   \put(-408.71,399.52){\circle*{0.000001}}
   \put(-409.41,400.22){\circle*{0.000001}}
   \put(-410.12,400.93){\circle*{0.000001}}
   \put(-410.12,401.64){\circle*{0.000001}}
   \put(-410.83,402.34){\circle*{0.000001}}
   \put(-411.54,403.05){\circle*{0.000001}}
   \put(-412.24,403.76){\circle*{0.000001}}
   \put(-412.95,404.47){\circle*{0.000001}}
   \put(-413.66,405.17){\circle*{0.000001}}
   \put(-414.36,405.88){\circle*{0.000001}}
   \put(-414.36,406.59){\circle*{0.000001}}
   \put(-415.07,407.29){\circle*{0.000001}}
   \put(-415.78,408.00){\circle*{0.000001}}
   \put(-416.49,408.71){\circle*{0.000001}}
   \put(-417.19,409.41){\circle*{0.000001}}
   \put(-417.90,410.12){\circle*{0.000001}}
   \put(-418.61,410.83){\circle*{0.000001}}
   \put(-419.31,411.54){\circle*{0.000001}}
   \put(-419.31,412.24){\circle*{0.000001}}
   \put(-420.02,412.95){\circle*{0.000001}}
   \put(-420.73,413.66){\circle*{0.000001}}
   \put(-421.44,414.36){\circle*{0.000001}}
   \put(-422.14,415.07){\circle*{0.000001}}
   \put(-422.85,415.78){\circle*{0.000001}}
   \put(-423.56,416.49){\circle*{0.000001}}
   \put(-423.56,417.19){\circle*{0.000001}}
   \put(-424.26,417.90){\circle*{0.000001}}
   \put(-424.97,418.61){\circle*{0.000001}}
   \put(-425.68,419.31){\circle*{0.000001}}
   \put(-403.76,359.92){\circle*{0.000001}}
   \put(-403.76,360.62){\circle*{0.000001}}
   \put(-403.76,361.33){\circle*{0.000001}}
   \put(-403.76,362.04){\circle*{0.000001}}
   \put(-403.76,362.75){\circle*{0.000001}}
   \put(-403.76,363.45){\circle*{0.000001}}
   \put(-403.76,364.16){\circle*{0.000001}}
   \put(-403.76,364.87){\circle*{0.000001}}
   \put(-403.76,365.57){\circle*{0.000001}}
   \put(-403.76,366.28){\circle*{0.000001}}
   \put(-403.76,366.99){\circle*{0.000001}}
   \put(-403.76,367.70){\circle*{0.000001}}
   \put(-403.76,368.40){\circle*{0.000001}}
   \put(-403.76,369.11){\circle*{0.000001}}
   \put(-403.76,369.82){\circle*{0.000001}}
   \put(-403.76,370.52){\circle*{0.000001}}
   \put(-403.76,371.23){\circle*{0.000001}}
   \put(-403.76,371.94){\circle*{0.000001}}
   \put(-403.76,372.65){\circle*{0.000001}}
   \put(-403.76,373.35){\circle*{0.000001}}
   \put(-403.76,374.06){\circle*{0.000001}}
   \put(-403.76,374.77){\circle*{0.000001}}
   \put(-403.76,375.47){\circle*{0.000001}}
   \put(-403.76,376.18){\circle*{0.000001}}
   \put(-403.76,376.89){\circle*{0.000001}}
   \put(-403.76,377.60){\circle*{0.000001}}
   \put(-403.76,378.30){\circle*{0.000001}}
   \put(-403.76,379.01){\circle*{0.000001}}
   \put(-403.76,379.72){\circle*{0.000001}}
   \put(-403.76,380.42){\circle*{0.000001}}
   \put(-403.76,381.13){\circle*{0.000001}}
   \put(-403.76,381.84){\circle*{0.000001}}
   \put(-403.76,382.54){\circle*{0.000001}}
   \put(-403.76,383.25){\circle*{0.000001}}
   \put(-403.76,383.96){\circle*{0.000001}}
   \put(-403.76,384.67){\circle*{0.000001}}
   \put(-403.76,385.37){\circle*{0.000001}}
   \put(-403.76,386.08){\circle*{0.000001}}
   \put(-403.76,386.79){\circle*{0.000001}}
   \put(-403.76,387.49){\circle*{0.000001}}
   \put(-403.76,388.20){\circle*{0.000001}}
   \put(-403.76,388.91){\circle*{0.000001}}
   \put(-403.76,389.62){\circle*{0.000001}}
   \put(-403.76,390.32){\circle*{0.000001}}
   \put(-403.76,391.03){\circle*{0.000001}}
   \put(-403.76,391.74){\circle*{0.000001}}
   \put(-403.76,392.44){\circle*{0.000001}}
   \put(-403.76,393.15){\circle*{0.000001}}
   \put(-403.76,393.86){\circle*{0.000001}}
   \put(-439.82,363.45){\circle*{0.000001}}
   \put(-439.11,363.45){\circle*{0.000001}}
   \put(-438.41,363.45){\circle*{0.000001}}
   \put(-437.70,363.45){\circle*{0.000001}}
   \put(-436.99,363.45){\circle*{0.000001}}
   \put(-436.28,363.45){\circle*{0.000001}}
   \put(-435.58,362.75){\circle*{0.000001}}
   \put(-434.87,362.75){\circle*{0.000001}}
   \put(-434.16,362.75){\circle*{0.000001}}
   \put(-433.46,362.75){\circle*{0.000001}}
   \put(-432.75,362.75){\circle*{0.000001}}
   \put(-432.04,362.75){\circle*{0.000001}}
   \put(-431.34,362.75){\circle*{0.000001}}
   \put(-430.63,362.75){\circle*{0.000001}}
   \put(-429.92,362.75){\circle*{0.000001}}
   \put(-429.21,362.75){\circle*{0.000001}}
   \put(-428.51,362.04){\circle*{0.000001}}
   \put(-427.80,362.04){\circle*{0.000001}}
   \put(-427.09,362.04){\circle*{0.000001}}
   \put(-426.39,362.04){\circle*{0.000001}}
   \put(-425.68,362.04){\circle*{0.000001}}
   \put(-424.97,362.04){\circle*{0.000001}}
   \put(-424.26,362.04){\circle*{0.000001}}
   \put(-423.56,362.04){\circle*{0.000001}}
   \put(-422.85,362.04){\circle*{0.000001}}
   \put(-422.14,362.04){\circle*{0.000001}}
   \put(-421.44,361.33){\circle*{0.000001}}
   \put(-420.73,361.33){\circle*{0.000001}}
   \put(-420.02,361.33){\circle*{0.000001}}
   \put(-419.31,361.33){\circle*{0.000001}}
   \put(-418.61,361.33){\circle*{0.000001}}
   \put(-417.90,361.33){\circle*{0.000001}}
   \put(-417.19,361.33){\circle*{0.000001}}
   \put(-416.49,361.33){\circle*{0.000001}}
   \put(-415.78,361.33){\circle*{0.000001}}
   \put(-415.07,361.33){\circle*{0.000001}}
   \put(-414.36,360.62){\circle*{0.000001}}
   \put(-413.66,360.62){\circle*{0.000001}}
   \put(-412.95,360.62){\circle*{0.000001}}
   \put(-412.24,360.62){\circle*{0.000001}}
   \put(-411.54,360.62){\circle*{0.000001}}
   \put(-410.83,360.62){\circle*{0.000001}}
   \put(-410.12,360.62){\circle*{0.000001}}
   \put(-409.41,360.62){\circle*{0.000001}}
   \put(-408.71,360.62){\circle*{0.000001}}
   \put(-408.00,360.62){\circle*{0.000001}}
   \put(-407.29,359.92){\circle*{0.000001}}
   \put(-406.59,359.92){\circle*{0.000001}}
   \put(-405.88,359.92){\circle*{0.000001}}
   \put(-405.17,359.92){\circle*{0.000001}}
   \put(-404.47,359.92){\circle*{0.000001}}
   \put(-403.76,359.92){\circle*{0.000001}}
   \put(-464.57,344.36){\circle*{0.000001}}
   \put(-463.86,345.07){\circle*{0.000001}}
   \put(-463.15,345.78){\circle*{0.000001}}
   \put(-462.45,345.78){\circle*{0.000001}}
   \put(-461.74,346.48){\circle*{0.000001}}
   \put(-461.03,347.19){\circle*{0.000001}}
   \put(-460.33,347.90){\circle*{0.000001}}
   \put(-459.62,347.90){\circle*{0.000001}}
   \put(-458.91,348.60){\circle*{0.000001}}
   \put(-458.21,349.31){\circle*{0.000001}}
   \put(-457.50,350.02){\circle*{0.000001}}
   \put(-456.79,350.02){\circle*{0.000001}}
   \put(-456.08,350.72){\circle*{0.000001}}
   \put(-455.38,351.43){\circle*{0.000001}}
   \put(-454.67,352.14){\circle*{0.000001}}
   \put(-453.96,352.85){\circle*{0.000001}}
   \put(-453.26,352.85){\circle*{0.000001}}
   \put(-452.55,353.55){\circle*{0.000001}}
   \put(-451.84,354.26){\circle*{0.000001}}
   \put(-451.13,354.97){\circle*{0.000001}}
   \put(-450.43,354.97){\circle*{0.000001}}
   \put(-449.72,355.67){\circle*{0.000001}}
   \put(-449.01,356.38){\circle*{0.000001}}
   \put(-448.31,357.09){\circle*{0.000001}}
   \put(-447.60,357.80){\circle*{0.000001}}
   \put(-446.89,357.80){\circle*{0.000001}}
   \put(-446.18,358.50){\circle*{0.000001}}
   \put(-445.48,359.21){\circle*{0.000001}}
   \put(-444.77,359.92){\circle*{0.000001}}
   \put(-444.06,359.92){\circle*{0.000001}}
   \put(-443.36,360.62){\circle*{0.000001}}
   \put(-442.65,361.33){\circle*{0.000001}}
   \put(-441.94,362.04){\circle*{0.000001}}
   \put(-441.23,362.04){\circle*{0.000001}}
   \put(-440.53,362.75){\circle*{0.000001}}
   \put(-439.82,363.45){\circle*{0.000001}}
   \put(-464.57,344.36){\circle*{0.000001}}
   \put(-463.86,343.65){\circle*{0.000001}}
   \put(-463.15,343.65){\circle*{0.000001}}
   \put(-462.45,342.95){\circle*{0.000001}}
   \put(-461.74,342.24){\circle*{0.000001}}
   \put(-461.03,342.24){\circle*{0.000001}}
   \put(-460.33,341.53){\circle*{0.000001}}
   \put(-459.62,341.53){\circle*{0.000001}}
   \put(-458.91,340.83){\circle*{0.000001}}
   \put(-458.21,340.12){\circle*{0.000001}}
   \put(-457.50,340.12){\circle*{0.000001}}
   \put(-456.79,339.41){\circle*{0.000001}}
   \put(-456.08,338.70){\circle*{0.000001}}
   \put(-455.38,338.70){\circle*{0.000001}}
   \put(-454.67,338.00){\circle*{0.000001}}
   \put(-453.96,337.29){\circle*{0.000001}}
   \put(-453.26,337.29){\circle*{0.000001}}
   \put(-452.55,336.58){\circle*{0.000001}}
   \put(-451.84,336.58){\circle*{0.000001}}
   \put(-451.13,335.88){\circle*{0.000001}}
   \put(-450.43,335.17){\circle*{0.000001}}
   \put(-449.72,335.17){\circle*{0.000001}}
   \put(-449.01,334.46){\circle*{0.000001}}
   \put(-448.31,333.75){\circle*{0.000001}}
   \put(-447.60,333.75){\circle*{0.000001}}
   \put(-446.89,333.05){\circle*{0.000001}}
   \put(-446.18,333.05){\circle*{0.000001}}
   \put(-445.48,332.34){\circle*{0.000001}}
   \put(-444.77,331.63){\circle*{0.000001}}
   \put(-444.06,331.63){\circle*{0.000001}}
   \put(-443.36,330.93){\circle*{0.000001}}
   \put(-442.65,330.22){\circle*{0.000001}}
   \put(-441.94,330.22){\circle*{0.000001}}
   \put(-441.23,329.51){\circle*{0.000001}}
   \put(-440.53,328.80){\circle*{0.000001}}
   \put(-439.82,328.80){\circle*{0.000001}}
   \put(-439.11,328.10){\circle*{0.000001}}
   \put(-438.41,328.10){\circle*{0.000001}}
   \put(-437.70,327.39){\circle*{0.000001}}
   \put(-436.99,326.68){\circle*{0.000001}}
   \put(-436.28,326.68){\circle*{0.000001}}
   \put(-435.58,325.98){\circle*{0.000001}}
   \put(-413.66,297.69){\circle*{0.000001}}
   \put(-414.36,298.40){\circle*{0.000001}}
   \put(-415.07,299.11){\circle*{0.000001}}
   \put(-415.07,299.81){\circle*{0.000001}}
   \put(-415.78,300.52){\circle*{0.000001}}
   \put(-416.49,301.23){\circle*{0.000001}}
   \put(-417.19,301.93){\circle*{0.000001}}
   \put(-417.19,302.64){\circle*{0.000001}}
   \put(-417.90,303.35){\circle*{0.000001}}
   \put(-418.61,304.06){\circle*{0.000001}}
   \put(-419.31,304.76){\circle*{0.000001}}
   \put(-420.02,305.47){\circle*{0.000001}}
   \put(-420.02,306.18){\circle*{0.000001}}
   \put(-420.73,306.88){\circle*{0.000001}}
   \put(-421.44,307.59){\circle*{0.000001}}
   \put(-422.14,308.30){\circle*{0.000001}}
   \put(-422.14,309.01){\circle*{0.000001}}
   \put(-422.85,309.71){\circle*{0.000001}}
   \put(-423.56,310.42){\circle*{0.000001}}
   \put(-424.26,311.13){\circle*{0.000001}}
   \put(-424.26,311.83){\circle*{0.000001}}
   \put(-424.97,312.54){\circle*{0.000001}}
   \put(-425.68,313.25){\circle*{0.000001}}
   \put(-426.39,313.96){\circle*{0.000001}}
   \put(-427.09,314.66){\circle*{0.000001}}
   \put(-427.09,315.37){\circle*{0.000001}}
   \put(-427.80,316.08){\circle*{0.000001}}
   \put(-428.51,316.78){\circle*{0.000001}}
   \put(-429.21,317.49){\circle*{0.000001}}
   \put(-429.21,318.20){\circle*{0.000001}}
   \put(-429.92,318.91){\circle*{0.000001}}
   \put(-430.63,319.61){\circle*{0.000001}}
   \put(-431.34,320.32){\circle*{0.000001}}
   \put(-432.04,321.03){\circle*{0.000001}}
   \put(-432.04,321.73){\circle*{0.000001}}
   \put(-432.75,322.44){\circle*{0.000001}}
   \put(-433.46,323.15){\circle*{0.000001}}
   \put(-434.16,323.85){\circle*{0.000001}}
   \put(-434.16,324.56){\circle*{0.000001}}
   \put(-434.87,325.27){\circle*{0.000001}}
   \put(-435.58,325.98){\circle*{0.000001}}
   \put(-395.98,266.58){\circle*{0.000001}}
   \put(-396.69,267.29){\circle*{0.000001}}
   \put(-396.69,267.99){\circle*{0.000001}}
   \put(-397.39,268.70){\circle*{0.000001}}
   \put(-397.39,269.41){\circle*{0.000001}}
   \put(-398.10,270.11){\circle*{0.000001}}
   \put(-398.10,270.82){\circle*{0.000001}}
   \put(-398.81,271.53){\circle*{0.000001}}
   \put(-399.52,272.24){\circle*{0.000001}}
   \put(-399.52,272.94){\circle*{0.000001}}
   \put(-400.22,273.65){\circle*{0.000001}}
   \put(-400.22,274.36){\circle*{0.000001}}
   \put(-400.93,275.06){\circle*{0.000001}}
   \put(-400.93,275.77){\circle*{0.000001}}
   \put(-401.64,276.48){\circle*{0.000001}}
   \put(-402.34,277.19){\circle*{0.000001}}
   \put(-402.34,277.89){\circle*{0.000001}}
   \put(-403.05,278.60){\circle*{0.000001}}
   \put(-403.05,279.31){\circle*{0.000001}}
   \put(-403.76,280.01){\circle*{0.000001}}
   \put(-403.76,280.72){\circle*{0.000001}}
   \put(-404.47,281.43){\circle*{0.000001}}
   \put(-404.47,282.14){\circle*{0.000001}}
   \put(-405.17,282.84){\circle*{0.000001}}
   \put(-405.88,283.55){\circle*{0.000001}}
   \put(-405.88,284.26){\circle*{0.000001}}
   \put(-406.59,284.96){\circle*{0.000001}}
   \put(-406.59,285.67){\circle*{0.000001}}
   \put(-407.29,286.38){\circle*{0.000001}}
   \put(-407.29,287.09){\circle*{0.000001}}
   \put(-408.00,287.79){\circle*{0.000001}}
   \put(-408.71,288.50){\circle*{0.000001}}
   \put(-408.71,289.21){\circle*{0.000001}}
   \put(-409.41,289.91){\circle*{0.000001}}
   \put(-409.41,290.62){\circle*{0.000001}}
   \put(-410.12,291.33){\circle*{0.000001}}
   \put(-410.12,292.04){\circle*{0.000001}}
   \put(-410.83,292.74){\circle*{0.000001}}
   \put(-411.54,293.45){\circle*{0.000001}}
   \put(-411.54,294.16){\circle*{0.000001}}
   \put(-412.24,294.86){\circle*{0.000001}}
   \put(-412.24,295.57){\circle*{0.000001}}
   \put(-412.95,296.28){\circle*{0.000001}}
   \put(-412.95,296.98){\circle*{0.000001}}
   \put(-413.66,297.69){\circle*{0.000001}}
   \put(-399.52,232.64){\circle*{0.000001}}
   \put(-399.52,233.35){\circle*{0.000001}}
   \put(-399.52,234.05){\circle*{0.000001}}
   \put(-399.52,234.76){\circle*{0.000001}}
   \put(-399.52,235.47){\circle*{0.000001}}
   \put(-398.81,236.17){\circle*{0.000001}}
   \put(-398.81,236.88){\circle*{0.000001}}
   \put(-398.81,237.59){\circle*{0.000001}}
   \put(-398.81,238.29){\circle*{0.000001}}
   \put(-398.81,239.00){\circle*{0.000001}}
   \put(-398.81,239.71){\circle*{0.000001}}
   \put(-398.81,240.42){\circle*{0.000001}}
   \put(-398.81,241.12){\circle*{0.000001}}
   \put(-398.81,241.83){\circle*{0.000001}}
   \put(-398.81,242.54){\circle*{0.000001}}
   \put(-398.10,243.24){\circle*{0.000001}}
   \put(-398.10,243.95){\circle*{0.000001}}
   \put(-398.10,244.66){\circle*{0.000001}}
   \put(-398.10,245.37){\circle*{0.000001}}
   \put(-398.10,246.07){\circle*{0.000001}}
   \put(-398.10,246.78){\circle*{0.000001}}
   \put(-398.10,247.49){\circle*{0.000001}}
   \put(-398.10,248.19){\circle*{0.000001}}
   \put(-398.10,248.90){\circle*{0.000001}}
   \put(-398.10,249.61){\circle*{0.000001}}
   \put(-397.39,250.32){\circle*{0.000001}}
   \put(-397.39,251.02){\circle*{0.000001}}
   \put(-397.39,251.73){\circle*{0.000001}}
   \put(-397.39,252.44){\circle*{0.000001}}
   \put(-397.39,253.14){\circle*{0.000001}}
   \put(-397.39,253.85){\circle*{0.000001}}
   \put(-397.39,254.56){\circle*{0.000001}}
   \put(-397.39,255.27){\circle*{0.000001}}
   \put(-397.39,255.97){\circle*{0.000001}}
   \put(-396.69,256.68){\circle*{0.000001}}
   \put(-396.69,257.39){\circle*{0.000001}}
   \put(-396.69,258.09){\circle*{0.000001}}
   \put(-396.69,258.80){\circle*{0.000001}}
   \put(-396.69,259.51){\circle*{0.000001}}
   \put(-396.69,260.22){\circle*{0.000001}}
   \put(-396.69,260.92){\circle*{0.000001}}
   \put(-396.69,261.63){\circle*{0.000001}}
   \put(-396.69,262.34){\circle*{0.000001}}
   \put(-396.69,263.04){\circle*{0.000001}}
   \put(-395.98,263.75){\circle*{0.000001}}
   \put(-395.98,264.46){\circle*{0.000001}}
   \put(-395.98,265.17){\circle*{0.000001}}
   \put(-395.98,265.87){\circle*{0.000001}}
   \put(-395.98,266.58){\circle*{0.000001}}
   \put(-399.52,232.64){\circle*{0.000001}}
   \put(-400.22,233.35){\circle*{0.000001}}
   \put(-400.93,234.05){\circle*{0.000001}}
   \put(-401.64,234.76){\circle*{0.000001}}
   \put(-402.34,235.47){\circle*{0.000001}}
   \put(-402.34,236.17){\circle*{0.000001}}
   \put(-403.05,236.88){\circle*{0.000001}}
   \put(-403.76,237.59){\circle*{0.000001}}
   \put(-404.47,238.29){\circle*{0.000001}}
   \put(-405.17,239.00){\circle*{0.000001}}
   \put(-405.88,239.71){\circle*{0.000001}}
   \put(-406.59,240.42){\circle*{0.000001}}
   \put(-407.29,241.12){\circle*{0.000001}}
   \put(-408.00,241.83){\circle*{0.000001}}
   \put(-408.00,242.54){\circle*{0.000001}}
   \put(-408.71,243.24){\circle*{0.000001}}
   \put(-409.41,243.95){\circle*{0.000001}}
   \put(-410.12,244.66){\circle*{0.000001}}
   \put(-410.83,245.37){\circle*{0.000001}}
   \put(-411.54,246.07){\circle*{0.000001}}
   \put(-412.24,246.78){\circle*{0.000001}}
   \put(-412.95,247.49){\circle*{0.000001}}
   \put(-412.95,248.19){\circle*{0.000001}}
   \put(-413.66,248.90){\circle*{0.000001}}
   \put(-414.36,249.61){\circle*{0.000001}}
   \put(-415.07,250.32){\circle*{0.000001}}
   \put(-415.78,251.02){\circle*{0.000001}}
   \put(-416.49,251.73){\circle*{0.000001}}
   \put(-417.19,252.44){\circle*{0.000001}}
   \put(-417.90,253.14){\circle*{0.000001}}
   \put(-418.61,253.85){\circle*{0.000001}}
   \put(-418.61,254.56){\circle*{0.000001}}
   \put(-419.31,255.27){\circle*{0.000001}}
   \put(-420.02,255.97){\circle*{0.000001}}
   \put(-420.73,256.68){\circle*{0.000001}}
   \put(-421.44,257.39){\circle*{0.000001}}
   \put(-421.44,257.39){\circle*{0.000001}}
   \put(-421.44,258.09){\circle*{0.000001}}
   \put(-422.14,258.80){\circle*{0.000001}}
   \put(-422.14,259.51){\circle*{0.000001}}
   \put(-422.14,260.22){\circle*{0.000001}}
   \put(-422.14,260.92){\circle*{0.000001}}
   \put(-422.85,261.63){\circle*{0.000001}}
   \put(-422.85,262.34){\circle*{0.000001}}
   \put(-422.85,263.04){\circle*{0.000001}}
   \put(-422.85,263.75){\circle*{0.000001}}
   \put(-423.56,264.46){\circle*{0.000001}}
   \put(-423.56,265.17){\circle*{0.000001}}
   \put(-423.56,265.87){\circle*{0.000001}}
   \put(-424.26,266.58){\circle*{0.000001}}
   \put(-424.26,267.29){\circle*{0.000001}}
   \put(-424.26,267.99){\circle*{0.000001}}
   \put(-424.26,268.70){\circle*{0.000001}}
   \put(-424.97,269.41){\circle*{0.000001}}
   \put(-424.97,270.11){\circle*{0.000001}}
   \put(-424.97,270.82){\circle*{0.000001}}
   \put(-424.97,271.53){\circle*{0.000001}}
   \put(-425.68,272.24){\circle*{0.000001}}
   \put(-425.68,272.94){\circle*{0.000001}}
   \put(-425.68,273.65){\circle*{0.000001}}
   \put(-425.68,274.36){\circle*{0.000001}}
   \put(-426.39,275.06){\circle*{0.000001}}
   \put(-426.39,275.77){\circle*{0.000001}}
   \put(-426.39,276.48){\circle*{0.000001}}
   \put(-427.09,277.19){\circle*{0.000001}}
   \put(-427.09,277.89){\circle*{0.000001}}
   \put(-427.09,278.60){\circle*{0.000001}}
   \put(-427.09,279.31){\circle*{0.000001}}
   \put(-427.80,280.01){\circle*{0.000001}}
   \put(-427.80,280.72){\circle*{0.000001}}
   \put(-427.80,281.43){\circle*{0.000001}}
   \put(-427.80,282.14){\circle*{0.000001}}
   \put(-428.51,282.84){\circle*{0.000001}}
   \put(-428.51,283.55){\circle*{0.000001}}
   \put(-428.51,284.26){\circle*{0.000001}}
   \put(-429.21,284.96){\circle*{0.000001}}
   \put(-429.21,285.67){\circle*{0.000001}}
   \put(-429.21,286.38){\circle*{0.000001}}
   \put(-429.21,287.09){\circle*{0.000001}}
   \put(-429.92,287.79){\circle*{0.000001}}
   \put(-429.92,288.50){\circle*{0.000001}}
   \put(-429.92,289.21){\circle*{0.000001}}
   \put(-429.92,289.91){\circle*{0.000001}}
   \put(-430.63,290.62){\circle*{0.000001}}
   \put(-430.63,291.33){\circle*{0.000001}}
   \put(-430.63,291.33){\circle*{0.000001}}
   \put(-429.92,291.33){\circle*{0.000001}}
   \put(-429.21,292.04){\circle*{0.000001}}
   \put(-428.51,292.04){\circle*{0.000001}}
   \put(-427.80,292.74){\circle*{0.000001}}
   \put(-427.09,292.74){\circle*{0.000001}}
   \put(-426.39,292.74){\circle*{0.000001}}
   \put(-425.68,293.45){\circle*{0.000001}}
   \put(-424.97,293.45){\circle*{0.000001}}
   \put(-424.26,294.16){\circle*{0.000001}}
   \put(-423.56,294.16){\circle*{0.000001}}
   \put(-422.85,294.16){\circle*{0.000001}}
   \put(-422.14,294.86){\circle*{0.000001}}
   \put(-421.44,294.86){\circle*{0.000001}}
   \put(-420.73,295.57){\circle*{0.000001}}
   \put(-420.02,295.57){\circle*{0.000001}}
   \put(-419.31,295.57){\circle*{0.000001}}
   \put(-418.61,296.28){\circle*{0.000001}}
   \put(-417.90,296.28){\circle*{0.000001}}
   \put(-417.19,296.98){\circle*{0.000001}}
   \put(-416.49,296.98){\circle*{0.000001}}
   \put(-415.78,296.98){\circle*{0.000001}}
   \put(-415.07,297.69){\circle*{0.000001}}
   \put(-414.36,297.69){\circle*{0.000001}}
   \put(-413.66,298.40){\circle*{0.000001}}
   \put(-412.95,298.40){\circle*{0.000001}}
   \put(-412.24,299.11){\circle*{0.000001}}
   \put(-411.54,299.11){\circle*{0.000001}}
   \put(-410.83,299.11){\circle*{0.000001}}
   \put(-410.12,299.81){\circle*{0.000001}}
   \put(-409.41,299.81){\circle*{0.000001}}
   \put(-408.71,300.52){\circle*{0.000001}}
   \put(-408.00,300.52){\circle*{0.000001}}
   \put(-407.29,300.52){\circle*{0.000001}}
   \put(-406.59,301.23){\circle*{0.000001}}
   \put(-405.88,301.23){\circle*{0.000001}}
   \put(-405.17,301.93){\circle*{0.000001}}
   \put(-404.47,301.93){\circle*{0.000001}}
   \put(-403.76,301.93){\circle*{0.000001}}
   \put(-403.05,302.64){\circle*{0.000001}}
   \put(-402.34,302.64){\circle*{0.000001}}
   \put(-401.64,303.35){\circle*{0.000001}}
   \put(-400.93,303.35){\circle*{0.000001}}
   \put(-400.22,303.35){\circle*{0.000001}}
   \put(-399.52,304.06){\circle*{0.000001}}
   \put(-398.81,304.06){\circle*{0.000001}}
   \put(-398.10,304.76){\circle*{0.000001}}
   \put(-397.39,304.76){\circle*{0.000001}}
   \put(-397.39,304.76){\circle*{0.000001}}
   \put(-397.39,305.47){\circle*{0.000001}}
   \put(-397.39,306.18){\circle*{0.000001}}
   \put(-397.39,306.88){\circle*{0.000001}}
   \put(-397.39,307.59){\circle*{0.000001}}
   \put(-397.39,308.30){\circle*{0.000001}}
   \put(-397.39,309.01){\circle*{0.000001}}
   \put(-397.39,309.71){\circle*{0.000001}}
   \put(-397.39,310.42){\circle*{0.000001}}
   \put(-397.39,311.13){\circle*{0.000001}}
   \put(-397.39,311.83){\circle*{0.000001}}
   \put(-397.39,312.54){\circle*{0.000001}}
   \put(-397.39,313.25){\circle*{0.000001}}
   \put(-398.10,313.96){\circle*{0.000001}}
   \put(-398.10,314.66){\circle*{0.000001}}
   \put(-398.10,315.37){\circle*{0.000001}}
   \put(-398.10,316.08){\circle*{0.000001}}
   \put(-398.10,316.78){\circle*{0.000001}}
   \put(-398.10,317.49){\circle*{0.000001}}
   \put(-398.10,318.20){\circle*{0.000001}}
   \put(-398.10,318.91){\circle*{0.000001}}
   \put(-398.10,319.61){\circle*{0.000001}}
   \put(-398.10,320.32){\circle*{0.000001}}
   \put(-398.10,321.03){\circle*{0.000001}}
   \put(-398.10,321.73){\circle*{0.000001}}
   \put(-398.10,322.44){\circle*{0.000001}}
   \put(-398.10,323.15){\circle*{0.000001}}
   \put(-398.10,323.85){\circle*{0.000001}}
   \put(-398.10,324.56){\circle*{0.000001}}
   \put(-398.10,325.27){\circle*{0.000001}}
   \put(-398.10,325.98){\circle*{0.000001}}
   \put(-398.10,326.68){\circle*{0.000001}}
   \put(-398.10,327.39){\circle*{0.000001}}
   \put(-398.10,328.10){\circle*{0.000001}}
   \put(-398.10,328.80){\circle*{0.000001}}
   \put(-398.10,329.51){\circle*{0.000001}}
   \put(-398.10,330.22){\circle*{0.000001}}
   \put(-398.81,330.93){\circle*{0.000001}}
   \put(-398.81,331.63){\circle*{0.000001}}
   \put(-398.81,332.34){\circle*{0.000001}}
   \put(-398.81,333.05){\circle*{0.000001}}
   \put(-398.81,333.75){\circle*{0.000001}}
   \put(-398.81,334.46){\circle*{0.000001}}
   \put(-398.81,335.17){\circle*{0.000001}}
   \put(-398.81,335.88){\circle*{0.000001}}
   \put(-398.81,336.58){\circle*{0.000001}}
   \put(-398.81,337.29){\circle*{0.000001}}
   \put(-398.81,338.00){\circle*{0.000001}}
   \put(-398.81,338.70){\circle*{0.000001}}
   \put(-398.81,338.70){\circle*{0.000001}}
   \put(-398.10,338.00){\circle*{0.000001}}
   \put(-397.39,338.00){\circle*{0.000001}}
   \put(-396.69,337.29){\circle*{0.000001}}
   \put(-395.98,336.58){\circle*{0.000001}}
   \put(-395.27,336.58){\circle*{0.000001}}
   \put(-394.57,335.88){\circle*{0.000001}}
   \put(-393.86,335.88){\circle*{0.000001}}
   \put(-393.15,335.17){\circle*{0.000001}}
   \put(-392.44,334.46){\circle*{0.000001}}
   \put(-391.74,334.46){\circle*{0.000001}}
   \put(-391.03,333.75){\circle*{0.000001}}
   \put(-390.32,333.05){\circle*{0.000001}}
   \put(-389.62,333.05){\circle*{0.000001}}
   \put(-388.91,332.34){\circle*{0.000001}}
   \put(-388.20,331.63){\circle*{0.000001}}
   \put(-387.49,331.63){\circle*{0.000001}}
   \put(-386.79,330.93){\circle*{0.000001}}
   \put(-386.08,330.93){\circle*{0.000001}}
   \put(-385.37,330.22){\circle*{0.000001}}
   \put(-384.67,329.51){\circle*{0.000001}}
   \put(-383.96,329.51){\circle*{0.000001}}
   \put(-383.25,328.80){\circle*{0.000001}}
   \put(-382.54,328.10){\circle*{0.000001}}
   \put(-381.84,328.10){\circle*{0.000001}}
   \put(-381.13,327.39){\circle*{0.000001}}
   \put(-380.42,327.39){\circle*{0.000001}}
   \put(-379.72,326.68){\circle*{0.000001}}
   \put(-379.01,325.98){\circle*{0.000001}}
   \put(-378.30,325.98){\circle*{0.000001}}
   \put(-377.60,325.27){\circle*{0.000001}}
   \put(-376.89,324.56){\circle*{0.000001}}
   \put(-376.18,324.56){\circle*{0.000001}}
   \put(-375.47,323.85){\circle*{0.000001}}
   \put(-374.77,323.15){\circle*{0.000001}}
   \put(-374.06,323.15){\circle*{0.000001}}
   \put(-373.35,322.44){\circle*{0.000001}}
   \put(-372.65,322.44){\circle*{0.000001}}
   \put(-371.94,321.73){\circle*{0.000001}}
   \put(-371.23,321.03){\circle*{0.000001}}
   \put(-370.52,321.03){\circle*{0.000001}}
   \put(-369.82,320.32){\circle*{0.000001}}
   \put(-369.82,320.32){\circle*{0.000001}}
   \put(-369.11,319.61){\circle*{0.000001}}
   \put(-368.40,319.61){\circle*{0.000001}}
   \put(-367.70,318.91){\circle*{0.000001}}
   \put(-366.99,318.91){\circle*{0.000001}}
   \put(-366.28,318.20){\circle*{0.000001}}
   \put(-365.57,318.20){\circle*{0.000001}}
   \put(-364.87,317.49){\circle*{0.000001}}
   \put(-364.16,317.49){\circle*{0.000001}}
   \put(-363.45,316.78){\circle*{0.000001}}
   \put(-362.75,316.78){\circle*{0.000001}}
   \put(-362.04,316.08){\circle*{0.000001}}
   \put(-361.33,315.37){\circle*{0.000001}}
   \put(-360.62,315.37){\circle*{0.000001}}
   \put(-359.92,314.66){\circle*{0.000001}}
   \put(-359.21,314.66){\circle*{0.000001}}
   \put(-358.50,313.96){\circle*{0.000001}}
   \put(-357.80,313.96){\circle*{0.000001}}
   \put(-357.09,313.25){\circle*{0.000001}}
   \put(-356.38,313.25){\circle*{0.000001}}
   \put(-355.67,312.54){\circle*{0.000001}}
   \put(-354.97,311.83){\circle*{0.000001}}
   \put(-354.26,311.83){\circle*{0.000001}}
   \put(-353.55,311.13){\circle*{0.000001}}
   \put(-352.85,311.13){\circle*{0.000001}}
   \put(-352.14,310.42){\circle*{0.000001}}
   \put(-351.43,310.42){\circle*{0.000001}}
   \put(-350.72,309.71){\circle*{0.000001}}
   \put(-350.02,309.71){\circle*{0.000001}}
   \put(-349.31,309.01){\circle*{0.000001}}
   \put(-348.60,309.01){\circle*{0.000001}}
   \put(-347.90,308.30){\circle*{0.000001}}
   \put(-347.19,307.59){\circle*{0.000001}}
   \put(-346.48,307.59){\circle*{0.000001}}
   \put(-345.78,306.88){\circle*{0.000001}}
   \put(-345.07,306.88){\circle*{0.000001}}
   \put(-344.36,306.18){\circle*{0.000001}}
   \put(-343.65,306.18){\circle*{0.000001}}
   \put(-342.95,305.47){\circle*{0.000001}}
   \put(-342.24,305.47){\circle*{0.000001}}
   \put(-341.53,304.76){\circle*{0.000001}}
   \put(-341.53,304.76){\circle*{0.000001}}
   \put(-340.83,304.06){\circle*{0.000001}}
   \put(-340.12,303.35){\circle*{0.000001}}
   \put(-339.41,302.64){\circle*{0.000001}}
   \put(-338.70,301.93){\circle*{0.000001}}
   \put(-338.00,301.23){\circle*{0.000001}}
   \put(-337.29,300.52){\circle*{0.000001}}
   \put(-336.58,299.81){\circle*{0.000001}}
   \put(-335.88,299.11){\circle*{0.000001}}
   \put(-335.17,299.11){\circle*{0.000001}}
   \put(-334.46,298.40){\circle*{0.000001}}
   \put(-333.75,297.69){\circle*{0.000001}}
   \put(-333.05,296.98){\circle*{0.000001}}
   \put(-332.34,296.28){\circle*{0.000001}}
   \put(-331.63,295.57){\circle*{0.000001}}
   \put(-330.93,294.86){\circle*{0.000001}}
   \put(-330.22,294.16){\circle*{0.000001}}
   \put(-329.51,293.45){\circle*{0.000001}}
   \put(-328.80,292.74){\circle*{0.000001}}
   \put(-328.10,292.04){\circle*{0.000001}}
   \put(-327.39,291.33){\circle*{0.000001}}
   \put(-326.68,290.62){\circle*{0.000001}}
   \put(-325.98,289.91){\circle*{0.000001}}
   \put(-325.27,289.21){\circle*{0.000001}}
   \put(-324.56,288.50){\circle*{0.000001}}
   \put(-323.85,287.79){\circle*{0.000001}}
   \put(-323.15,287.09){\circle*{0.000001}}
   \put(-322.44,287.09){\circle*{0.000001}}
   \put(-321.73,286.38){\circle*{0.000001}}
   \put(-321.03,285.67){\circle*{0.000001}}
   \put(-320.32,284.96){\circle*{0.000001}}
   \put(-319.61,284.26){\circle*{0.000001}}
   \put(-318.91,283.55){\circle*{0.000001}}
   \put(-318.20,282.84){\circle*{0.000001}}
   \put(-317.49,282.14){\circle*{0.000001}}
   \put(-316.78,281.43){\circle*{0.000001}}
   \put(-294.86,254.56){\circle*{0.000001}}
   \put(-295.57,255.27){\circle*{0.000001}}
   \put(-296.28,255.97){\circle*{0.000001}}
   \put(-296.28,256.68){\circle*{0.000001}}
   \put(-296.98,257.39){\circle*{0.000001}}
   \put(-297.69,258.09){\circle*{0.000001}}
   \put(-298.40,258.80){\circle*{0.000001}}
   \put(-299.11,259.51){\circle*{0.000001}}
   \put(-299.81,260.22){\circle*{0.000001}}
   \put(-299.81,260.92){\circle*{0.000001}}
   \put(-300.52,261.63){\circle*{0.000001}}
   \put(-301.23,262.34){\circle*{0.000001}}
   \put(-301.93,263.04){\circle*{0.000001}}
   \put(-302.64,263.75){\circle*{0.000001}}
   \put(-302.64,264.46){\circle*{0.000001}}
   \put(-303.35,265.17){\circle*{0.000001}}
   \put(-304.06,265.87){\circle*{0.000001}}
   \put(-304.76,266.58){\circle*{0.000001}}
   \put(-305.47,267.29){\circle*{0.000001}}
   \put(-305.47,267.99){\circle*{0.000001}}
   \put(-306.18,268.70){\circle*{0.000001}}
   \put(-306.88,269.41){\circle*{0.000001}}
   \put(-307.59,270.11){\circle*{0.000001}}
   \put(-308.30,270.82){\circle*{0.000001}}
   \put(-309.01,271.53){\circle*{0.000001}}
   \put(-309.01,272.24){\circle*{0.000001}}
   \put(-309.71,272.94){\circle*{0.000001}}
   \put(-310.42,273.65){\circle*{0.000001}}
   \put(-311.13,274.36){\circle*{0.000001}}
   \put(-311.83,275.06){\circle*{0.000001}}
   \put(-311.83,275.77){\circle*{0.000001}}
   \put(-312.54,276.48){\circle*{0.000001}}
   \put(-313.25,277.19){\circle*{0.000001}}
   \put(-313.96,277.89){\circle*{0.000001}}
   \put(-314.66,278.60){\circle*{0.000001}}
   \put(-315.37,279.31){\circle*{0.000001}}
   \put(-315.37,280.01){\circle*{0.000001}}
   \put(-316.08,280.72){\circle*{0.000001}}
   \put(-316.78,281.43){\circle*{0.000001}}
   \put(-279.31,225.57){\circle*{0.000001}}
   \put(-280.01,226.27){\circle*{0.000001}}
   \put(-280.01,226.98){\circle*{0.000001}}
   \put(-280.72,227.69){\circle*{0.000001}}
   \put(-280.72,228.40){\circle*{0.000001}}
   \put(-281.43,229.10){\circle*{0.000001}}
   \put(-281.43,229.81){\circle*{0.000001}}
   \put(-282.14,230.52){\circle*{0.000001}}
   \put(-282.14,231.22){\circle*{0.000001}}
   \put(-282.84,231.93){\circle*{0.000001}}
   \put(-282.84,232.64){\circle*{0.000001}}
   \put(-283.55,233.35){\circle*{0.000001}}
   \put(-283.55,234.05){\circle*{0.000001}}
   \put(-284.26,234.76){\circle*{0.000001}}
   \put(-284.96,235.47){\circle*{0.000001}}
   \put(-284.96,236.17){\circle*{0.000001}}
   \put(-285.67,236.88){\circle*{0.000001}}
   \put(-285.67,237.59){\circle*{0.000001}}
   \put(-286.38,238.29){\circle*{0.000001}}
   \put(-286.38,239.00){\circle*{0.000001}}
   \put(-287.09,239.71){\circle*{0.000001}}
   \put(-287.09,240.42){\circle*{0.000001}}
   \put(-287.79,241.12){\circle*{0.000001}}
   \put(-287.79,241.83){\circle*{0.000001}}
   \put(-288.50,242.54){\circle*{0.000001}}
   \put(-288.50,243.24){\circle*{0.000001}}
   \put(-289.21,243.95){\circle*{0.000001}}
   \put(-289.21,244.66){\circle*{0.000001}}
   \put(-289.91,245.37){\circle*{0.000001}}
   \put(-290.62,246.07){\circle*{0.000001}}
   \put(-290.62,246.78){\circle*{0.000001}}
   \put(-291.33,247.49){\circle*{0.000001}}
   \put(-291.33,248.19){\circle*{0.000001}}
   \put(-292.04,248.90){\circle*{0.000001}}
   \put(-292.04,249.61){\circle*{0.000001}}
   \put(-292.74,250.32){\circle*{0.000001}}
   \put(-292.74,251.02){\circle*{0.000001}}
   \put(-293.45,251.73){\circle*{0.000001}}
   \put(-293.45,252.44){\circle*{0.000001}}
   \put(-294.16,253.14){\circle*{0.000001}}
   \put(-294.16,253.85){\circle*{0.000001}}
   \put(-294.86,254.56){\circle*{0.000001}}
   \put(-310.42,206.48){\circle*{0.000001}}
   \put(-309.71,207.18){\circle*{0.000001}}
   \put(-309.01,207.18){\circle*{0.000001}}
   \put(-308.30,207.89){\circle*{0.000001}}
   \put(-307.59,207.89){\circle*{0.000001}}
   \put(-306.88,208.60){\circle*{0.000001}}
   \put(-306.18,209.30){\circle*{0.000001}}
   \put(-305.47,209.30){\circle*{0.000001}}
   \put(-304.76,210.01){\circle*{0.000001}}
   \put(-304.06,210.72){\circle*{0.000001}}
   \put(-303.35,210.72){\circle*{0.000001}}
   \put(-302.64,211.42){\circle*{0.000001}}
   \put(-301.93,211.42){\circle*{0.000001}}
   \put(-301.23,212.13){\circle*{0.000001}}
   \put(-300.52,212.84){\circle*{0.000001}}
   \put(-299.81,212.84){\circle*{0.000001}}
   \put(-299.11,213.55){\circle*{0.000001}}
   \put(-298.40,213.55){\circle*{0.000001}}
   \put(-297.69,214.25){\circle*{0.000001}}
   \put(-296.98,214.96){\circle*{0.000001}}
   \put(-296.28,214.96){\circle*{0.000001}}
   \put(-295.57,215.67){\circle*{0.000001}}
   \put(-294.86,215.67){\circle*{0.000001}}
   \put(-294.16,216.37){\circle*{0.000001}}
   \put(-293.45,217.08){\circle*{0.000001}}
   \put(-292.74,217.08){\circle*{0.000001}}
   \put(-292.04,217.79){\circle*{0.000001}}
   \put(-291.33,218.50){\circle*{0.000001}}
   \put(-290.62,218.50){\circle*{0.000001}}
   \put(-289.91,219.20){\circle*{0.000001}}
   \put(-289.21,219.20){\circle*{0.000001}}
   \put(-288.50,219.91){\circle*{0.000001}}
   \put(-287.79,220.62){\circle*{0.000001}}
   \put(-287.09,220.62){\circle*{0.000001}}
   \put(-286.38,221.32){\circle*{0.000001}}
   \put(-285.67,221.32){\circle*{0.000001}}
   \put(-284.96,222.03){\circle*{0.000001}}
   \put(-284.26,222.74){\circle*{0.000001}}
   \put(-283.55,222.74){\circle*{0.000001}}
   \put(-282.84,223.45){\circle*{0.000001}}
   \put(-282.14,224.15){\circle*{0.000001}}
   \put(-281.43,224.15){\circle*{0.000001}}
   \put(-280.72,224.86){\circle*{0.000001}}
   \put(-280.01,224.86){\circle*{0.000001}}
   \put(-279.31,225.57){\circle*{0.000001}}
   \put(-290.62,178.90){\circle*{0.000001}}
   \put(-291.33,179.61){\circle*{0.000001}}
   \put(-291.33,180.31){\circle*{0.000001}}
   \put(-292.04,181.02){\circle*{0.000001}}
   \put(-292.74,181.73){\circle*{0.000001}}
   \put(-293.45,182.43){\circle*{0.000001}}
   \put(-293.45,183.14){\circle*{0.000001}}
   \put(-294.16,183.85){\circle*{0.000001}}
   \put(-294.86,184.55){\circle*{0.000001}}
   \put(-294.86,185.26){\circle*{0.000001}}
   \put(-295.57,185.97){\circle*{0.000001}}
   \put(-296.28,186.68){\circle*{0.000001}}
   \put(-296.98,187.38){\circle*{0.000001}}
   \put(-296.98,188.09){\circle*{0.000001}}
   \put(-297.69,188.80){\circle*{0.000001}}
   \put(-298.40,189.50){\circle*{0.000001}}
   \put(-298.40,190.21){\circle*{0.000001}}
   \put(-299.11,190.92){\circle*{0.000001}}
   \put(-299.81,191.63){\circle*{0.000001}}
   \put(-300.52,192.33){\circle*{0.000001}}
   \put(-300.52,193.04){\circle*{0.000001}}
   \put(-301.23,193.75){\circle*{0.000001}}
   \put(-301.93,194.45){\circle*{0.000001}}
   \put(-302.64,195.16){\circle*{0.000001}}
   \put(-302.64,195.87){\circle*{0.000001}}
   \put(-303.35,196.58){\circle*{0.000001}}
   \put(-304.06,197.28){\circle*{0.000001}}
   \put(-304.06,197.99){\circle*{0.000001}}
   \put(-304.76,198.70){\circle*{0.000001}}
   \put(-305.47,199.40){\circle*{0.000001}}
   \put(-306.18,200.11){\circle*{0.000001}}
   \put(-306.18,200.82){\circle*{0.000001}}
   \put(-306.88,201.53){\circle*{0.000001}}
   \put(-307.59,202.23){\circle*{0.000001}}
   \put(-307.59,202.94){\circle*{0.000001}}
   \put(-308.30,203.65){\circle*{0.000001}}
   \put(-309.01,204.35){\circle*{0.000001}}
   \put(-309.71,205.06){\circle*{0.000001}}
   \put(-309.71,205.77){\circle*{0.000001}}
   \put(-310.42,206.48){\circle*{0.000001}}
   \put(-307.59,149.91){\circle*{0.000001}}
   \put(-306.88,150.61){\circle*{0.000001}}
   \put(-306.88,151.32){\circle*{0.000001}}
   \put(-306.18,152.03){\circle*{0.000001}}
   \put(-306.18,152.74){\circle*{0.000001}}
   \put(-305.47,153.44){\circle*{0.000001}}
   \put(-304.76,154.15){\circle*{0.000001}}
   \put(-304.76,154.86){\circle*{0.000001}}
   \put(-304.06,155.56){\circle*{0.000001}}
   \put(-304.06,156.27){\circle*{0.000001}}
   \put(-303.35,156.98){\circle*{0.000001}}
   \put(-303.35,157.68){\circle*{0.000001}}
   \put(-302.64,158.39){\circle*{0.000001}}
   \put(-301.93,159.10){\circle*{0.000001}}
   \put(-301.93,159.81){\circle*{0.000001}}
   \put(-301.23,160.51){\circle*{0.000001}}
   \put(-301.23,161.22){\circle*{0.000001}}
   \put(-300.52,161.93){\circle*{0.000001}}
   \put(-299.81,162.63){\circle*{0.000001}}
   \put(-299.81,163.34){\circle*{0.000001}}
   \put(-299.11,164.05){\circle*{0.000001}}
   \put(-299.11,164.76){\circle*{0.000001}}
   \put(-298.40,165.46){\circle*{0.000001}}
   \put(-298.40,166.17){\circle*{0.000001}}
   \put(-297.69,166.88){\circle*{0.000001}}
   \put(-296.98,167.58){\circle*{0.000001}}
   \put(-296.98,168.29){\circle*{0.000001}}
   \put(-296.28,169.00){\circle*{0.000001}}
   \put(-296.28,169.71){\circle*{0.000001}}
   \put(-295.57,170.41){\circle*{0.000001}}
   \put(-294.86,171.12){\circle*{0.000001}}
   \put(-294.86,171.83){\circle*{0.000001}}
   \put(-294.16,172.53){\circle*{0.000001}}
   \put(-294.16,173.24){\circle*{0.000001}}
   \put(-293.45,173.95){\circle*{0.000001}}
   \put(-293.45,174.66){\circle*{0.000001}}
   \put(-292.74,175.36){\circle*{0.000001}}
   \put(-292.04,176.07){\circle*{0.000001}}
   \put(-292.04,176.78){\circle*{0.000001}}
   \put(-291.33,177.48){\circle*{0.000001}}
   \put(-291.33,178.19){\circle*{0.000001}}
   \put(-290.62,178.90){\circle*{0.000001}}
   \put(-307.59,149.91){\circle*{0.000001}}
   \put(-307.59,150.61){\circle*{0.000001}}
   \put(-307.59,151.32){\circle*{0.000001}}
   \put(-306.88,152.03){\circle*{0.000001}}
   \put(-306.88,152.74){\circle*{0.000001}}
   \put(-306.88,153.44){\circle*{0.000001}}
   \put(-306.88,154.15){\circle*{0.000001}}
   \put(-306.18,154.86){\circle*{0.000001}}
   \put(-306.18,155.56){\circle*{0.000001}}
   \put(-306.18,156.27){\circle*{0.000001}}
   \put(-306.18,156.98){\circle*{0.000001}}
   \put(-306.18,157.68){\circle*{0.000001}}
   \put(-305.47,158.39){\circle*{0.000001}}
   \put(-305.47,159.10){\circle*{0.000001}}
   \put(-305.47,159.81){\circle*{0.000001}}
   \put(-305.47,160.51){\circle*{0.000001}}
   \put(-305.47,161.22){\circle*{0.000001}}
   \put(-304.76,161.93){\circle*{0.000001}}
   \put(-304.76,162.63){\circle*{0.000001}}
   \put(-304.76,163.34){\circle*{0.000001}}
   \put(-304.76,164.05){\circle*{0.000001}}
   \put(-304.06,164.76){\circle*{0.000001}}
   \put(-304.06,165.46){\circle*{0.000001}}
   \put(-304.06,166.17){\circle*{0.000001}}
   \put(-304.06,166.88){\circle*{0.000001}}
   \put(-304.06,167.58){\circle*{0.000001}}
   \put(-303.35,168.29){\circle*{0.000001}}
   \put(-303.35,169.00){\circle*{0.000001}}
   \put(-303.35,169.71){\circle*{0.000001}}
   \put(-303.35,170.41){\circle*{0.000001}}
   \put(-302.64,171.12){\circle*{0.000001}}
   \put(-302.64,171.83){\circle*{0.000001}}
   \put(-302.64,172.53){\circle*{0.000001}}
   \put(-302.64,173.24){\circle*{0.000001}}
   \put(-302.64,173.95){\circle*{0.000001}}
   \put(-301.93,174.66){\circle*{0.000001}}
   \put(-301.93,175.36){\circle*{0.000001}}
   \put(-301.93,176.07){\circle*{0.000001}}
   \put(-301.93,176.78){\circle*{0.000001}}
   \put(-301.93,177.48){\circle*{0.000001}}
   \put(-301.23,178.19){\circle*{0.000001}}
   \put(-301.23,178.90){\circle*{0.000001}}
   \put(-301.23,179.61){\circle*{0.000001}}
   \put(-301.23,180.31){\circle*{0.000001}}
   \put(-300.52,181.02){\circle*{0.000001}}
   \put(-300.52,181.73){\circle*{0.000001}}
   \put(-300.52,182.43){\circle*{0.000001}}
   \put(-300.52,146.37){\circle*{0.000001}}
   \put(-300.52,147.08){\circle*{0.000001}}
   \put(-300.52,147.79){\circle*{0.000001}}
   \put(-300.52,148.49){\circle*{0.000001}}
   \put(-300.52,149.20){\circle*{0.000001}}
   \put(-300.52,149.91){\circle*{0.000001}}
   \put(-300.52,150.61){\circle*{0.000001}}
   \put(-300.52,151.32){\circle*{0.000001}}
   \put(-300.52,152.03){\circle*{0.000001}}
   \put(-300.52,152.74){\circle*{0.000001}}
   \put(-300.52,153.44){\circle*{0.000001}}
   \put(-300.52,154.15){\circle*{0.000001}}
   \put(-300.52,154.86){\circle*{0.000001}}
   \put(-300.52,155.56){\circle*{0.000001}}
   \put(-300.52,156.27){\circle*{0.000001}}
   \put(-300.52,156.98){\circle*{0.000001}}
   \put(-300.52,157.68){\circle*{0.000001}}
   \put(-300.52,158.39){\circle*{0.000001}}
   \put(-300.52,159.10){\circle*{0.000001}}
   \put(-300.52,159.81){\circle*{0.000001}}
   \put(-300.52,160.51){\circle*{0.000001}}
   \put(-300.52,161.22){\circle*{0.000001}}
   \put(-300.52,161.93){\circle*{0.000001}}
   \put(-300.52,162.63){\circle*{0.000001}}
   \put(-300.52,163.34){\circle*{0.000001}}
   \put(-300.52,164.05){\circle*{0.000001}}
   \put(-300.52,164.76){\circle*{0.000001}}
   \put(-300.52,165.46){\circle*{0.000001}}
   \put(-300.52,166.17){\circle*{0.000001}}
   \put(-300.52,166.88){\circle*{0.000001}}
   \put(-300.52,167.58){\circle*{0.000001}}
   \put(-300.52,168.29){\circle*{0.000001}}
   \put(-300.52,169.00){\circle*{0.000001}}
   \put(-300.52,169.71){\circle*{0.000001}}
   \put(-300.52,170.41){\circle*{0.000001}}
   \put(-300.52,171.12){\circle*{0.000001}}
   \put(-300.52,171.83){\circle*{0.000001}}
   \put(-300.52,172.53){\circle*{0.000001}}
   \put(-300.52,173.24){\circle*{0.000001}}
   \put(-300.52,173.95){\circle*{0.000001}}
   \put(-300.52,174.66){\circle*{0.000001}}
   \put(-300.52,175.36){\circle*{0.000001}}
   \put(-300.52,176.07){\circle*{0.000001}}
   \put(-300.52,176.78){\circle*{0.000001}}
   \put(-300.52,177.48){\circle*{0.000001}}
   \put(-300.52,178.19){\circle*{0.000001}}
   \put(-300.52,178.90){\circle*{0.000001}}
   \put(-300.52,179.61){\circle*{0.000001}}
   \put(-300.52,180.31){\circle*{0.000001}}
   \put(-300.52,181.02){\circle*{0.000001}}
   \put(-300.52,181.73){\circle*{0.000001}}
   \put(-300.52,182.43){\circle*{0.000001}}
   \put(-325.98,170.41){\circle*{0.000001}}
   \put(-325.27,169.71){\circle*{0.000001}}
   \put(-324.56,169.00){\circle*{0.000001}}
   \put(-323.85,168.29){\circle*{0.000001}}
   \put(-323.15,167.58){\circle*{0.000001}}
   \put(-322.44,166.88){\circle*{0.000001}}
   \put(-321.73,166.17){\circle*{0.000001}}
   \put(-321.03,165.46){\circle*{0.000001}}
   \put(-320.32,164.76){\circle*{0.000001}}
   \put(-319.61,164.76){\circle*{0.000001}}
   \put(-318.91,164.05){\circle*{0.000001}}
   \put(-318.20,163.34){\circle*{0.000001}}
   \put(-317.49,162.63){\circle*{0.000001}}
   \put(-316.78,161.93){\circle*{0.000001}}
   \put(-316.08,161.22){\circle*{0.000001}}
   \put(-315.37,160.51){\circle*{0.000001}}
   \put(-314.66,159.81){\circle*{0.000001}}
   \put(-313.96,159.10){\circle*{0.000001}}
   \put(-313.25,158.39){\circle*{0.000001}}
   \put(-312.54,157.68){\circle*{0.000001}}
   \put(-311.83,156.98){\circle*{0.000001}}
   \put(-311.13,156.27){\circle*{0.000001}}
   \put(-310.42,155.56){\circle*{0.000001}}
   \put(-309.71,154.86){\circle*{0.000001}}
   \put(-309.01,154.15){\circle*{0.000001}}
   \put(-308.30,153.44){\circle*{0.000001}}
   \put(-307.59,152.74){\circle*{0.000001}}
   \put(-306.88,152.74){\circle*{0.000001}}
   \put(-306.18,152.03){\circle*{0.000001}}
   \put(-305.47,151.32){\circle*{0.000001}}
   \put(-304.76,150.61){\circle*{0.000001}}
   \put(-304.06,149.91){\circle*{0.000001}}
   \put(-303.35,149.20){\circle*{0.000001}}
   \put(-302.64,148.49){\circle*{0.000001}}
   \put(-301.93,147.79){\circle*{0.000001}}
   \put(-301.23,147.08){\circle*{0.000001}}
   \put(-300.52,146.37){\circle*{0.000001}}
   \put(-325.98,170.41){\circle*{0.000001}}
   \put(-325.98,171.12){\circle*{0.000001}}
   \put(-325.27,171.83){\circle*{0.000001}}
   \put(-325.27,172.53){\circle*{0.000001}}
   \put(-325.27,173.24){\circle*{0.000001}}
   \put(-325.27,173.95){\circle*{0.000001}}
   \put(-324.56,174.66){\circle*{0.000001}}
   \put(-324.56,175.36){\circle*{0.000001}}
   \put(-324.56,176.07){\circle*{0.000001}}
   \put(-324.56,176.78){\circle*{0.000001}}
   \put(-323.85,177.48){\circle*{0.000001}}
   \put(-323.85,178.19){\circle*{0.000001}}
   \put(-323.85,178.90){\circle*{0.000001}}
   \put(-323.15,179.61){\circle*{0.000001}}
   \put(-323.15,180.31){\circle*{0.000001}}
   \put(-323.15,181.02){\circle*{0.000001}}
   \put(-323.15,181.73){\circle*{0.000001}}
   \put(-322.44,182.43){\circle*{0.000001}}
   \put(-322.44,183.14){\circle*{0.000001}}
   \put(-322.44,183.85){\circle*{0.000001}}
   \put(-322.44,184.55){\circle*{0.000001}}
   \put(-321.73,185.26){\circle*{0.000001}}
   \put(-321.73,185.97){\circle*{0.000001}}
   \put(-321.73,186.68){\circle*{0.000001}}
   \put(-321.73,187.38){\circle*{0.000001}}
   \put(-321.03,188.09){\circle*{0.000001}}
   \put(-321.03,188.80){\circle*{0.000001}}
   \put(-321.03,189.50){\circle*{0.000001}}
   \put(-320.32,190.21){\circle*{0.000001}}
   \put(-320.32,190.92){\circle*{0.000001}}
   \put(-320.32,191.63){\circle*{0.000001}}
   \put(-320.32,192.33){\circle*{0.000001}}
   \put(-319.61,193.04){\circle*{0.000001}}
   \put(-319.61,193.75){\circle*{0.000001}}
   \put(-319.61,194.45){\circle*{0.000001}}
   \put(-319.61,195.16){\circle*{0.000001}}
   \put(-318.91,195.87){\circle*{0.000001}}
   \put(-318.91,196.58){\circle*{0.000001}}
   \put(-318.91,197.28){\circle*{0.000001}}
   \put(-318.20,197.99){\circle*{0.000001}}
   \put(-318.20,198.70){\circle*{0.000001}}
   \put(-318.20,199.40){\circle*{0.000001}}
   \put(-318.20,200.11){\circle*{0.000001}}
   \put(-317.49,200.82){\circle*{0.000001}}
   \put(-317.49,201.53){\circle*{0.000001}}
   \put(-317.49,202.23){\circle*{0.000001}}
   \put(-317.49,202.94){\circle*{0.000001}}
   \put(-316.78,203.65){\circle*{0.000001}}
   \put(-316.78,204.35){\circle*{0.000001}}
   \put(-332.34,174.66){\circle*{0.000001}}
   \put(-331.63,175.36){\circle*{0.000001}}
   \put(-331.63,176.07){\circle*{0.000001}}
   \put(-330.93,176.78){\circle*{0.000001}}
   \put(-330.93,177.48){\circle*{0.000001}}
   \put(-330.22,178.19){\circle*{0.000001}}
   \put(-330.22,178.90){\circle*{0.000001}}
   \put(-329.51,179.61){\circle*{0.000001}}
   \put(-329.51,180.31){\circle*{0.000001}}
   \put(-328.80,181.02){\circle*{0.000001}}
   \put(-328.80,181.73){\circle*{0.000001}}
   \put(-328.10,182.43){\circle*{0.000001}}
   \put(-328.10,183.14){\circle*{0.000001}}
   \put(-327.39,183.85){\circle*{0.000001}}
   \put(-327.39,184.55){\circle*{0.000001}}
   \put(-326.68,185.26){\circle*{0.000001}}
   \put(-326.68,185.97){\circle*{0.000001}}
   \put(-325.98,186.68){\circle*{0.000001}}
   \put(-325.98,187.38){\circle*{0.000001}}
   \put(-325.27,188.09){\circle*{0.000001}}
   \put(-325.27,188.80){\circle*{0.000001}}
   \put(-324.56,189.50){\circle*{0.000001}}
   \put(-323.85,190.21){\circle*{0.000001}}
   \put(-323.85,190.92){\circle*{0.000001}}
   \put(-323.15,191.63){\circle*{0.000001}}
   \put(-323.15,192.33){\circle*{0.000001}}
   \put(-322.44,193.04){\circle*{0.000001}}
   \put(-322.44,193.75){\circle*{0.000001}}
   \put(-321.73,194.45){\circle*{0.000001}}
   \put(-321.73,195.16){\circle*{0.000001}}
   \put(-321.03,195.87){\circle*{0.000001}}
   \put(-321.03,196.58){\circle*{0.000001}}
   \put(-320.32,197.28){\circle*{0.000001}}
   \put(-320.32,197.99){\circle*{0.000001}}
   \put(-319.61,198.70){\circle*{0.000001}}
   \put(-319.61,199.40){\circle*{0.000001}}
   \put(-318.91,200.11){\circle*{0.000001}}
   \put(-318.91,200.82){\circle*{0.000001}}
   \put(-318.20,201.53){\circle*{0.000001}}
   \put(-318.20,202.23){\circle*{0.000001}}
   \put(-317.49,202.94){\circle*{0.000001}}
   \put(-317.49,203.65){\circle*{0.000001}}
   \put(-316.78,204.35){\circle*{0.000001}}
   \put(-332.34,174.66){\circle*{0.000001}}
   \put(-331.63,175.36){\circle*{0.000001}}
   \put(-330.93,176.07){\circle*{0.000001}}
   \put(-330.22,176.07){\circle*{0.000001}}
   \put(-329.51,176.78){\circle*{0.000001}}
   \put(-328.80,177.48){\circle*{0.000001}}
   \put(-328.10,178.19){\circle*{0.000001}}
   \put(-327.39,178.90){\circle*{0.000001}}
   \put(-326.68,178.90){\circle*{0.000001}}
   \put(-325.98,179.61){\circle*{0.000001}}
   \put(-325.27,180.31){\circle*{0.000001}}
   \put(-324.56,181.02){\circle*{0.000001}}
   \put(-323.85,181.02){\circle*{0.000001}}
   \put(-323.15,181.73){\circle*{0.000001}}
   \put(-322.44,182.43){\circle*{0.000001}}
   \put(-321.73,183.14){\circle*{0.000001}}
   \put(-321.03,183.85){\circle*{0.000001}}
   \put(-320.32,183.85){\circle*{0.000001}}
   \put(-319.61,184.55){\circle*{0.000001}}
   \put(-318.91,185.26){\circle*{0.000001}}
   \put(-318.20,185.97){\circle*{0.000001}}
   \put(-317.49,186.68){\circle*{0.000001}}
   \put(-316.78,186.68){\circle*{0.000001}}
   \put(-316.08,187.38){\circle*{0.000001}}
   \put(-315.37,188.09){\circle*{0.000001}}
   \put(-314.66,188.80){\circle*{0.000001}}
   \put(-313.96,189.50){\circle*{0.000001}}
   \put(-313.25,189.50){\circle*{0.000001}}
   \put(-312.54,190.21){\circle*{0.000001}}
   \put(-311.83,190.92){\circle*{0.000001}}
   \put(-311.13,191.63){\circle*{0.000001}}
   \put(-310.42,191.63){\circle*{0.000001}}
   \put(-309.71,192.33){\circle*{0.000001}}
   \put(-309.01,193.04){\circle*{0.000001}}
   \put(-308.30,193.75){\circle*{0.000001}}
   \put(-307.59,194.45){\circle*{0.000001}}
   \put(-306.88,194.45){\circle*{0.000001}}
   \put(-306.18,195.16){\circle*{0.000001}}
   \put(-305.47,195.87){\circle*{0.000001}}
   \put(-339.41,198.70){\circle*{0.000001}}
   \put(-338.70,198.70){\circle*{0.000001}}
   \put(-338.00,198.70){\circle*{0.000001}}
   \put(-337.29,198.70){\circle*{0.000001}}
   \put(-336.58,198.70){\circle*{0.000001}}
   \put(-335.88,198.70){\circle*{0.000001}}
   \put(-335.17,198.70){\circle*{0.000001}}
   \put(-334.46,197.99){\circle*{0.000001}}
   \put(-333.75,197.99){\circle*{0.000001}}
   \put(-333.05,197.99){\circle*{0.000001}}
   \put(-332.34,197.99){\circle*{0.000001}}
   \put(-331.63,197.99){\circle*{0.000001}}
   \put(-330.93,197.99){\circle*{0.000001}}
   \put(-330.22,197.99){\circle*{0.000001}}
   \put(-329.51,197.99){\circle*{0.000001}}
   \put(-328.80,197.99){\circle*{0.000001}}
   \put(-328.10,197.99){\circle*{0.000001}}
   \put(-327.39,197.99){\circle*{0.000001}}
   \put(-326.68,197.99){\circle*{0.000001}}
   \put(-325.98,197.28){\circle*{0.000001}}
   \put(-325.27,197.28){\circle*{0.000001}}
   \put(-324.56,197.28){\circle*{0.000001}}
   \put(-323.85,197.28){\circle*{0.000001}}
   \put(-323.15,197.28){\circle*{0.000001}}
   \put(-322.44,197.28){\circle*{0.000001}}
   \put(-321.73,197.28){\circle*{0.000001}}
   \put(-321.03,197.28){\circle*{0.000001}}
   \put(-320.32,197.28){\circle*{0.000001}}
   \put(-319.61,197.28){\circle*{0.000001}}
   \put(-318.91,197.28){\circle*{0.000001}}
   \put(-318.20,197.28){\circle*{0.000001}}
   \put(-317.49,196.58){\circle*{0.000001}}
   \put(-316.78,196.58){\circle*{0.000001}}
   \put(-316.08,196.58){\circle*{0.000001}}
   \put(-315.37,196.58){\circle*{0.000001}}
   \put(-314.66,196.58){\circle*{0.000001}}
   \put(-313.96,196.58){\circle*{0.000001}}
   \put(-313.25,196.58){\circle*{0.000001}}
   \put(-312.54,196.58){\circle*{0.000001}}
   \put(-311.83,196.58){\circle*{0.000001}}
   \put(-311.13,196.58){\circle*{0.000001}}
   \put(-310.42,196.58){\circle*{0.000001}}
   \put(-309.71,196.58){\circle*{0.000001}}
   \put(-309.01,195.87){\circle*{0.000001}}
   \put(-308.30,195.87){\circle*{0.000001}}
   \put(-307.59,195.87){\circle*{0.000001}}
   \put(-306.88,195.87){\circle*{0.000001}}
   \put(-306.18,195.87){\circle*{0.000001}}
   \put(-305.47,195.87){\circle*{0.000001}}
   \put(-371.94,192.33){\circle*{0.000001}}
   \put(-371.23,192.33){\circle*{0.000001}}
   \put(-370.52,192.33){\circle*{0.000001}}
   \put(-369.82,193.04){\circle*{0.000001}}
   \put(-369.11,193.04){\circle*{0.000001}}
   \put(-368.40,193.04){\circle*{0.000001}}
   \put(-367.70,193.04){\circle*{0.000001}}
   \put(-366.99,193.04){\circle*{0.000001}}
   \put(-366.28,193.75){\circle*{0.000001}}
   \put(-365.57,193.75){\circle*{0.000001}}
   \put(-364.87,193.75){\circle*{0.000001}}
   \put(-364.16,193.75){\circle*{0.000001}}
   \put(-363.45,193.75){\circle*{0.000001}}
   \put(-362.75,194.45){\circle*{0.000001}}
   \put(-362.04,194.45){\circle*{0.000001}}
   \put(-361.33,194.45){\circle*{0.000001}}
   \put(-360.62,194.45){\circle*{0.000001}}
   \put(-359.92,194.45){\circle*{0.000001}}
   \put(-359.21,195.16){\circle*{0.000001}}
   \put(-358.50,195.16){\circle*{0.000001}}
   \put(-357.80,195.16){\circle*{0.000001}}
   \put(-357.09,195.16){\circle*{0.000001}}
   \put(-356.38,195.16){\circle*{0.000001}}
   \put(-355.67,195.16){\circle*{0.000001}}
   \put(-354.97,195.87){\circle*{0.000001}}
   \put(-354.26,195.87){\circle*{0.000001}}
   \put(-353.55,195.87){\circle*{0.000001}}
   \put(-352.85,195.87){\circle*{0.000001}}
   \put(-352.14,195.87){\circle*{0.000001}}
   \put(-351.43,196.58){\circle*{0.000001}}
   \put(-350.72,196.58){\circle*{0.000001}}
   \put(-350.02,196.58){\circle*{0.000001}}
   \put(-349.31,196.58){\circle*{0.000001}}
   \put(-348.60,196.58){\circle*{0.000001}}
   \put(-347.90,197.28){\circle*{0.000001}}
   \put(-347.19,197.28){\circle*{0.000001}}
   \put(-346.48,197.28){\circle*{0.000001}}
   \put(-345.78,197.28){\circle*{0.000001}}
   \put(-345.07,197.28){\circle*{0.000001}}
   \put(-344.36,197.99){\circle*{0.000001}}
   \put(-343.65,197.99){\circle*{0.000001}}
   \put(-342.95,197.99){\circle*{0.000001}}
   \put(-342.24,197.99){\circle*{0.000001}}
   \put(-341.53,197.99){\circle*{0.000001}}
   \put(-340.83,198.70){\circle*{0.000001}}
   \put(-340.12,198.70){\circle*{0.000001}}
   \put(-339.41,198.70){\circle*{0.000001}}
   \put(-387.49,162.63){\circle*{0.000001}}
   \put(-386.79,163.34){\circle*{0.000001}}
   \put(-386.79,164.05){\circle*{0.000001}}
   \put(-386.08,164.76){\circle*{0.000001}}
   \put(-386.08,165.46){\circle*{0.000001}}
   \put(-385.37,166.17){\circle*{0.000001}}
   \put(-385.37,166.88){\circle*{0.000001}}
   \put(-384.67,167.58){\circle*{0.000001}}
   \put(-384.67,168.29){\circle*{0.000001}}
   \put(-383.96,169.00){\circle*{0.000001}}
   \put(-383.96,169.71){\circle*{0.000001}}
   \put(-383.25,170.41){\circle*{0.000001}}
   \put(-383.25,171.12){\circle*{0.000001}}
   \put(-382.54,171.83){\circle*{0.000001}}
   \put(-382.54,172.53){\circle*{0.000001}}
   \put(-381.84,173.24){\circle*{0.000001}}
   \put(-381.84,173.95){\circle*{0.000001}}
   \put(-381.13,174.66){\circle*{0.000001}}
   \put(-381.13,175.36){\circle*{0.000001}}
   \put(-380.42,176.07){\circle*{0.000001}}
   \put(-380.42,176.78){\circle*{0.000001}}
   \put(-379.72,177.48){\circle*{0.000001}}
   \put(-379.01,178.19){\circle*{0.000001}}
   \put(-379.01,178.90){\circle*{0.000001}}
   \put(-378.30,179.61){\circle*{0.000001}}
   \put(-378.30,180.31){\circle*{0.000001}}
   \put(-377.60,181.02){\circle*{0.000001}}
   \put(-377.60,181.73){\circle*{0.000001}}
   \put(-376.89,182.43){\circle*{0.000001}}
   \put(-376.89,183.14){\circle*{0.000001}}
   \put(-376.18,183.85){\circle*{0.000001}}
   \put(-376.18,184.55){\circle*{0.000001}}
   \put(-375.47,185.26){\circle*{0.000001}}
   \put(-375.47,185.97){\circle*{0.000001}}
   \put(-374.77,186.68){\circle*{0.000001}}
   \put(-374.77,187.38){\circle*{0.000001}}
   \put(-374.06,188.09){\circle*{0.000001}}
   \put(-374.06,188.80){\circle*{0.000001}}
   \put(-373.35,189.50){\circle*{0.000001}}
   \put(-373.35,190.21){\circle*{0.000001}}
   \put(-372.65,190.92){\circle*{0.000001}}
   \put(-372.65,191.63){\circle*{0.000001}}
   \put(-371.94,192.33){\circle*{0.000001}}
   \put(-387.49,162.63){\circle*{0.000001}}
   \put(-386.79,163.34){\circle*{0.000001}}
   \put(-386.08,164.05){\circle*{0.000001}}
   \put(-385.37,164.05){\circle*{0.000001}}
   \put(-384.67,164.76){\circle*{0.000001}}
   \put(-383.96,165.46){\circle*{0.000001}}
   \put(-383.25,166.17){\circle*{0.000001}}
   \put(-382.54,166.17){\circle*{0.000001}}
   \put(-381.84,166.88){\circle*{0.000001}}
   \put(-381.13,167.58){\circle*{0.000001}}
   \put(-380.42,168.29){\circle*{0.000001}}
   \put(-379.72,168.29){\circle*{0.000001}}
   \put(-379.01,169.00){\circle*{0.000001}}
   \put(-378.30,169.71){\circle*{0.000001}}
   \put(-377.60,170.41){\circle*{0.000001}}
   \put(-376.89,170.41){\circle*{0.000001}}
   \put(-376.18,171.12){\circle*{0.000001}}
   \put(-375.47,171.83){\circle*{0.000001}}
   \put(-374.77,172.53){\circle*{0.000001}}
   \put(-374.06,172.53){\circle*{0.000001}}
   \put(-373.35,173.24){\circle*{0.000001}}
   \put(-372.65,173.95){\circle*{0.000001}}
   \put(-371.94,174.66){\circle*{0.000001}}
   \put(-371.23,174.66){\circle*{0.000001}}
   \put(-370.52,175.36){\circle*{0.000001}}
   \put(-369.82,176.07){\circle*{0.000001}}
   \put(-369.11,176.78){\circle*{0.000001}}
   \put(-368.40,176.78){\circle*{0.000001}}
   \put(-367.70,177.48){\circle*{0.000001}}
   \put(-366.99,178.19){\circle*{0.000001}}
   \put(-366.28,178.90){\circle*{0.000001}}
   \put(-365.57,178.90){\circle*{0.000001}}
   \put(-364.87,179.61){\circle*{0.000001}}
   \put(-364.16,180.31){\circle*{0.000001}}
   \put(-363.45,181.02){\circle*{0.000001}}
   \put(-362.75,181.02){\circle*{0.000001}}
   \put(-362.04,181.73){\circle*{0.000001}}
   \put(-361.33,182.43){\circle*{0.000001}}
   \put(-393.86,192.33){\circle*{0.000001}}
   \put(-393.15,192.33){\circle*{0.000001}}
   \put(-392.44,191.63){\circle*{0.000001}}
   \put(-391.74,191.63){\circle*{0.000001}}
   \put(-391.03,191.63){\circle*{0.000001}}
   \put(-390.32,190.92){\circle*{0.000001}}
   \put(-389.62,190.92){\circle*{0.000001}}
   \put(-388.91,190.92){\circle*{0.000001}}
   \put(-388.20,190.92){\circle*{0.000001}}
   \put(-387.49,190.21){\circle*{0.000001}}
   \put(-386.79,190.21){\circle*{0.000001}}
   \put(-386.08,190.21){\circle*{0.000001}}
   \put(-385.37,189.50){\circle*{0.000001}}
   \put(-384.67,189.50){\circle*{0.000001}}
   \put(-383.96,189.50){\circle*{0.000001}}
   \put(-383.25,188.80){\circle*{0.000001}}
   \put(-382.54,188.80){\circle*{0.000001}}
   \put(-381.84,188.80){\circle*{0.000001}}
   \put(-381.13,188.80){\circle*{0.000001}}
   \put(-380.42,188.09){\circle*{0.000001}}
   \put(-379.72,188.09){\circle*{0.000001}}
   \put(-379.01,188.09){\circle*{0.000001}}
   \put(-378.30,187.38){\circle*{0.000001}}
   \put(-377.60,187.38){\circle*{0.000001}}
   \put(-376.89,187.38){\circle*{0.000001}}
   \put(-376.18,186.68){\circle*{0.000001}}
   \put(-375.47,186.68){\circle*{0.000001}}
   \put(-374.77,186.68){\circle*{0.000001}}
   \put(-374.06,185.97){\circle*{0.000001}}
   \put(-373.35,185.97){\circle*{0.000001}}
   \put(-372.65,185.97){\circle*{0.000001}}
   \put(-371.94,185.97){\circle*{0.000001}}
   \put(-371.23,185.26){\circle*{0.000001}}
   \put(-370.52,185.26){\circle*{0.000001}}
   \put(-369.82,185.26){\circle*{0.000001}}
   \put(-369.11,184.55){\circle*{0.000001}}
   \put(-368.40,184.55){\circle*{0.000001}}
   \put(-367.70,184.55){\circle*{0.000001}}
   \put(-366.99,183.85){\circle*{0.000001}}
   \put(-366.28,183.85){\circle*{0.000001}}
   \put(-365.57,183.85){\circle*{0.000001}}
   \put(-364.87,183.85){\circle*{0.000001}}
   \put(-364.16,183.14){\circle*{0.000001}}
   \put(-363.45,183.14){\circle*{0.000001}}
   \put(-362.75,183.14){\circle*{0.000001}}
   \put(-362.04,182.43){\circle*{0.000001}}
   \put(-361.33,182.43){\circle*{0.000001}}
   \put(-426.39,199.40){\circle*{0.000001}}
   \put(-425.68,199.40){\circle*{0.000001}}
   \put(-424.97,199.40){\circle*{0.000001}}
   \put(-424.26,198.70){\circle*{0.000001}}
   \put(-423.56,198.70){\circle*{0.000001}}
   \put(-422.85,198.70){\circle*{0.000001}}
   \put(-422.14,198.70){\circle*{0.000001}}
   \put(-421.44,197.99){\circle*{0.000001}}
   \put(-420.73,197.99){\circle*{0.000001}}
   \put(-420.02,197.99){\circle*{0.000001}}
   \put(-419.31,197.99){\circle*{0.000001}}
   \put(-418.61,197.99){\circle*{0.000001}}
   \put(-417.90,197.28){\circle*{0.000001}}
   \put(-417.19,197.28){\circle*{0.000001}}
   \put(-416.49,197.28){\circle*{0.000001}}
   \put(-415.78,197.28){\circle*{0.000001}}
   \put(-415.07,197.28){\circle*{0.000001}}
   \put(-414.36,196.58){\circle*{0.000001}}
   \put(-413.66,196.58){\circle*{0.000001}}
   \put(-412.95,196.58){\circle*{0.000001}}
   \put(-412.24,196.58){\circle*{0.000001}}
   \put(-411.54,195.87){\circle*{0.000001}}
   \put(-410.83,195.87){\circle*{0.000001}}
   \put(-410.12,195.87){\circle*{0.000001}}
   \put(-409.41,195.87){\circle*{0.000001}}
   \put(-408.71,195.87){\circle*{0.000001}}
   \put(-408.00,195.16){\circle*{0.000001}}
   \put(-407.29,195.16){\circle*{0.000001}}
   \put(-406.59,195.16){\circle*{0.000001}}
   \put(-405.88,195.16){\circle*{0.000001}}
   \put(-405.17,194.45){\circle*{0.000001}}
   \put(-404.47,194.45){\circle*{0.000001}}
   \put(-403.76,194.45){\circle*{0.000001}}
   \put(-403.05,194.45){\circle*{0.000001}}
   \put(-402.34,194.45){\circle*{0.000001}}
   \put(-401.64,193.75){\circle*{0.000001}}
   \put(-400.93,193.75){\circle*{0.000001}}
   \put(-400.22,193.75){\circle*{0.000001}}
   \put(-399.52,193.75){\circle*{0.000001}}
   \put(-398.81,193.75){\circle*{0.000001}}
   \put(-398.10,193.04){\circle*{0.000001}}
   \put(-397.39,193.04){\circle*{0.000001}}
   \put(-396.69,193.04){\circle*{0.000001}}
   \put(-395.98,193.04){\circle*{0.000001}}
   \put(-395.27,192.33){\circle*{0.000001}}
   \put(-394.57,192.33){\circle*{0.000001}}
   \put(-393.86,192.33){\circle*{0.000001}}
   \put(-455.38,181.73){\circle*{0.000001}}
   \put(-454.67,182.43){\circle*{0.000001}}
   \put(-453.96,182.43){\circle*{0.000001}}
   \put(-453.26,183.14){\circle*{0.000001}}
   \put(-452.55,183.14){\circle*{0.000001}}
   \put(-451.84,183.85){\circle*{0.000001}}
   \put(-451.13,184.55){\circle*{0.000001}}
   \put(-450.43,184.55){\circle*{0.000001}}
   \put(-449.72,185.26){\circle*{0.000001}}
   \put(-449.01,185.26){\circle*{0.000001}}
   \put(-448.31,185.97){\circle*{0.000001}}
   \put(-447.60,186.68){\circle*{0.000001}}
   \put(-446.89,186.68){\circle*{0.000001}}
   \put(-446.18,187.38){\circle*{0.000001}}
   \put(-445.48,188.09){\circle*{0.000001}}
   \put(-444.77,188.09){\circle*{0.000001}}
   \put(-444.06,188.80){\circle*{0.000001}}
   \put(-443.36,188.80){\circle*{0.000001}}
   \put(-442.65,189.50){\circle*{0.000001}}
   \put(-441.94,190.21){\circle*{0.000001}}
   \put(-441.23,190.21){\circle*{0.000001}}
   \put(-440.53,190.92){\circle*{0.000001}}
   \put(-439.82,190.92){\circle*{0.000001}}
   \put(-439.11,191.63){\circle*{0.000001}}
   \put(-438.41,192.33){\circle*{0.000001}}
   \put(-437.70,192.33){\circle*{0.000001}}
   \put(-436.99,193.04){\circle*{0.000001}}
   \put(-436.28,193.04){\circle*{0.000001}}
   \put(-435.58,193.75){\circle*{0.000001}}
   \put(-434.87,194.45){\circle*{0.000001}}
   \put(-434.16,194.45){\circle*{0.000001}}
   \put(-433.46,195.16){\circle*{0.000001}}
   \put(-432.75,195.87){\circle*{0.000001}}
   \put(-432.04,195.87){\circle*{0.000001}}
   \put(-431.34,196.58){\circle*{0.000001}}
   \put(-430.63,196.58){\circle*{0.000001}}
   \put(-429.92,197.28){\circle*{0.000001}}
   \put(-429.21,197.99){\circle*{0.000001}}
   \put(-428.51,197.99){\circle*{0.000001}}
   \put(-427.80,198.70){\circle*{0.000001}}
   \put(-427.09,198.70){\circle*{0.000001}}
   \put(-426.39,199.40){\circle*{0.000001}}
   \put(-455.38,181.73){\circle*{0.000001}}
   \put(-454.67,181.73){\circle*{0.000001}}
   \put(-453.96,181.73){\circle*{0.000001}}
   \put(-453.26,181.73){\circle*{0.000001}}
   \put(-452.55,181.73){\circle*{0.000001}}
   \put(-451.84,181.73){\circle*{0.000001}}
   \put(-451.13,181.73){\circle*{0.000001}}
   \put(-450.43,181.73){\circle*{0.000001}}
   \put(-449.72,181.73){\circle*{0.000001}}
   \put(-449.01,181.02){\circle*{0.000001}}
   \put(-448.31,181.02){\circle*{0.000001}}
   \put(-447.60,181.02){\circle*{0.000001}}
   \put(-446.89,181.02){\circle*{0.000001}}
   \put(-446.18,181.02){\circle*{0.000001}}
   \put(-445.48,181.02){\circle*{0.000001}}
   \put(-444.77,181.02){\circle*{0.000001}}
   \put(-444.06,181.02){\circle*{0.000001}}
   \put(-443.36,181.02){\circle*{0.000001}}
   \put(-442.65,181.02){\circle*{0.000001}}
   \put(-441.94,181.02){\circle*{0.000001}}
   \put(-441.23,181.02){\circle*{0.000001}}
   \put(-440.53,181.02){\circle*{0.000001}}
   \put(-439.82,181.02){\circle*{0.000001}}
   \put(-439.11,181.02){\circle*{0.000001}}
   \put(-438.41,181.02){\circle*{0.000001}}
   \put(-437.70,180.31){\circle*{0.000001}}
   \put(-436.99,180.31){\circle*{0.000001}}
   \put(-436.28,180.31){\circle*{0.000001}}
   \put(-435.58,180.31){\circle*{0.000001}}
   \put(-434.87,180.31){\circle*{0.000001}}
   \put(-434.16,180.31){\circle*{0.000001}}
   \put(-433.46,180.31){\circle*{0.000001}}
   \put(-432.75,180.31){\circle*{0.000001}}
   \put(-432.04,180.31){\circle*{0.000001}}
   \put(-431.34,180.31){\circle*{0.000001}}
   \put(-430.63,180.31){\circle*{0.000001}}
   \put(-429.92,180.31){\circle*{0.000001}}
   \put(-429.21,180.31){\circle*{0.000001}}
   \put(-428.51,180.31){\circle*{0.000001}}
   \put(-427.80,180.31){\circle*{0.000001}}
   \put(-427.09,180.31){\circle*{0.000001}}
   \put(-426.39,179.61){\circle*{0.000001}}
   \put(-425.68,179.61){\circle*{0.000001}}
   \put(-424.97,179.61){\circle*{0.000001}}
   \put(-424.26,179.61){\circle*{0.000001}}
   \put(-423.56,179.61){\circle*{0.000001}}
   \put(-422.85,179.61){\circle*{0.000001}}
   \put(-422.14,179.61){\circle*{0.000001}}
   \put(-421.44,179.61){\circle*{0.000001}}
   \put(-421.44,179.61){\circle*{0.000001}}
   \put(-420.73,180.31){\circle*{0.000001}}
   \put(-420.73,181.02){\circle*{0.000001}}
   \put(-420.02,181.73){\circle*{0.000001}}
   \put(-419.31,182.43){\circle*{0.000001}}
   \put(-419.31,183.14){\circle*{0.000001}}
   \put(-418.61,183.85){\circle*{0.000001}}
   \put(-417.90,184.55){\circle*{0.000001}}
   \put(-417.19,185.26){\circle*{0.000001}}
   \put(-417.19,185.97){\circle*{0.000001}}
   \put(-416.49,186.68){\circle*{0.000001}}
   \put(-415.78,187.38){\circle*{0.000001}}
   \put(-415.78,188.09){\circle*{0.000001}}
   \put(-415.07,188.80){\circle*{0.000001}}
   \put(-414.36,189.50){\circle*{0.000001}}
   \put(-414.36,190.21){\circle*{0.000001}}
   \put(-413.66,190.92){\circle*{0.000001}}
   \put(-412.95,191.63){\circle*{0.000001}}
   \put(-412.24,192.33){\circle*{0.000001}}
   \put(-412.24,193.04){\circle*{0.000001}}
   \put(-411.54,193.75){\circle*{0.000001}}
   \put(-410.83,194.45){\circle*{0.000001}}
   \put(-410.83,195.16){\circle*{0.000001}}
   \put(-410.12,195.87){\circle*{0.000001}}
   \put(-409.41,196.58){\circle*{0.000001}}
   \put(-409.41,197.28){\circle*{0.000001}}
   \put(-408.71,197.99){\circle*{0.000001}}
   \put(-408.00,198.70){\circle*{0.000001}}
   \put(-407.29,199.40){\circle*{0.000001}}
   \put(-407.29,200.11){\circle*{0.000001}}
   \put(-406.59,200.82){\circle*{0.000001}}
   \put(-405.88,201.53){\circle*{0.000001}}
   \put(-405.88,202.23){\circle*{0.000001}}
   \put(-405.17,202.94){\circle*{0.000001}}
   \put(-404.47,203.65){\circle*{0.000001}}
   \put(-404.47,204.35){\circle*{0.000001}}
   \put(-403.76,205.06){\circle*{0.000001}}
   \put(-403.05,205.77){\circle*{0.000001}}
   \put(-402.34,206.48){\circle*{0.000001}}
   \put(-402.34,207.18){\circle*{0.000001}}
   \put(-401.64,207.89){\circle*{0.000001}}
   \put(-432.75,189.50){\circle*{0.000001}}
   \put(-432.04,190.21){\circle*{0.000001}}
   \put(-431.34,190.21){\circle*{0.000001}}
   \put(-430.63,190.92){\circle*{0.000001}}
   \put(-429.92,190.92){\circle*{0.000001}}
   \put(-429.21,191.63){\circle*{0.000001}}
   \put(-428.51,192.33){\circle*{0.000001}}
   \put(-427.80,192.33){\circle*{0.000001}}
   \put(-427.09,193.04){\circle*{0.000001}}
   \put(-426.39,193.04){\circle*{0.000001}}
   \put(-425.68,193.75){\circle*{0.000001}}
   \put(-424.97,193.75){\circle*{0.000001}}
   \put(-424.26,194.45){\circle*{0.000001}}
   \put(-423.56,195.16){\circle*{0.000001}}
   \put(-422.85,195.16){\circle*{0.000001}}
   \put(-422.14,195.87){\circle*{0.000001}}
   \put(-421.44,195.87){\circle*{0.000001}}
   \put(-420.73,196.58){\circle*{0.000001}}
   \put(-420.02,197.28){\circle*{0.000001}}
   \put(-419.31,197.28){\circle*{0.000001}}
   \put(-418.61,197.99){\circle*{0.000001}}
   \put(-417.90,197.99){\circle*{0.000001}}
   \put(-417.19,198.70){\circle*{0.000001}}
   \put(-416.49,199.40){\circle*{0.000001}}
   \put(-415.78,199.40){\circle*{0.000001}}
   \put(-415.07,200.11){\circle*{0.000001}}
   \put(-414.36,200.11){\circle*{0.000001}}
   \put(-413.66,200.82){\circle*{0.000001}}
   \put(-412.95,201.53){\circle*{0.000001}}
   \put(-412.24,201.53){\circle*{0.000001}}
   \put(-411.54,202.23){\circle*{0.000001}}
   \put(-410.83,202.23){\circle*{0.000001}}
   \put(-410.12,202.94){\circle*{0.000001}}
   \put(-409.41,202.94){\circle*{0.000001}}
   \put(-408.71,203.65){\circle*{0.000001}}
   \put(-408.00,204.35){\circle*{0.000001}}
   \put(-407.29,204.35){\circle*{0.000001}}
   \put(-406.59,205.06){\circle*{0.000001}}
   \put(-405.88,205.06){\circle*{0.000001}}
   \put(-405.17,205.77){\circle*{0.000001}}
   \put(-404.47,206.48){\circle*{0.000001}}
   \put(-403.76,206.48){\circle*{0.000001}}
   \put(-403.05,207.18){\circle*{0.000001}}
   \put(-402.34,207.18){\circle*{0.000001}}
   \put(-401.64,207.89){\circle*{0.000001}}
   \put(-432.75,189.50){\circle*{0.000001}}
   \put(-432.04,188.80){\circle*{0.000001}}
   \put(-431.34,188.09){\circle*{0.000001}}
   \put(-430.63,188.09){\circle*{0.000001}}
   \put(-429.92,187.38){\circle*{0.000001}}
   \put(-429.21,186.68){\circle*{0.000001}}
   \put(-428.51,185.97){\circle*{0.000001}}
   \put(-427.80,185.97){\circle*{0.000001}}
   \put(-427.09,185.26){\circle*{0.000001}}
   \put(-426.39,184.55){\circle*{0.000001}}
   \put(-425.68,183.85){\circle*{0.000001}}
   \put(-424.97,183.14){\circle*{0.000001}}
   \put(-424.26,183.14){\circle*{0.000001}}
   \put(-423.56,182.43){\circle*{0.000001}}
   \put(-422.85,181.73){\circle*{0.000001}}
   \put(-422.14,181.02){\circle*{0.000001}}
   \put(-421.44,181.02){\circle*{0.000001}}
   \put(-420.73,180.31){\circle*{0.000001}}
   \put(-420.02,179.61){\circle*{0.000001}}
   \put(-419.31,178.90){\circle*{0.000001}}
   \put(-418.61,178.90){\circle*{0.000001}}
   \put(-417.90,178.19){\circle*{0.000001}}
   \put(-417.19,177.48){\circle*{0.000001}}
   \put(-416.49,176.78){\circle*{0.000001}}
   \put(-415.78,176.07){\circle*{0.000001}}
   \put(-415.07,176.07){\circle*{0.000001}}
   \put(-414.36,175.36){\circle*{0.000001}}
   \put(-413.66,174.66){\circle*{0.000001}}
   \put(-412.95,173.95){\circle*{0.000001}}
   \put(-412.24,173.95){\circle*{0.000001}}
   \put(-411.54,173.24){\circle*{0.000001}}
   \put(-410.83,172.53){\circle*{0.000001}}
   \put(-410.12,171.83){\circle*{0.000001}}
   \put(-409.41,171.12){\circle*{0.000001}}
   \put(-408.71,171.12){\circle*{0.000001}}
   \put(-408.00,170.41){\circle*{0.000001}}
   \put(-407.29,169.71){\circle*{0.000001}}
   \put(-406.59,169.00){\circle*{0.000001}}
   \put(-405.88,169.00){\circle*{0.000001}}
   \put(-405.17,168.29){\circle*{0.000001}}
   \put(-404.47,167.58){\circle*{0.000001}}
   \put(-381.84,142.84){\circle*{0.000001}}
   \put(-382.54,143.54){\circle*{0.000001}}
   \put(-383.25,144.25){\circle*{0.000001}}
   \put(-383.96,144.96){\circle*{0.000001}}
   \put(-384.67,145.66){\circle*{0.000001}}
   \put(-385.37,146.37){\circle*{0.000001}}
   \put(-385.37,147.08){\circle*{0.000001}}
   \put(-386.08,147.79){\circle*{0.000001}}
   \put(-386.79,148.49){\circle*{0.000001}}
   \put(-387.49,149.20){\circle*{0.000001}}
   \put(-388.20,149.91){\circle*{0.000001}}
   \put(-388.91,150.61){\circle*{0.000001}}
   \put(-389.62,151.32){\circle*{0.000001}}
   \put(-390.32,152.03){\circle*{0.000001}}
   \put(-391.03,152.74){\circle*{0.000001}}
   \put(-391.74,153.44){\circle*{0.000001}}
   \put(-392.44,154.15){\circle*{0.000001}}
   \put(-393.15,154.86){\circle*{0.000001}}
   \put(-393.15,155.56){\circle*{0.000001}}
   \put(-393.86,156.27){\circle*{0.000001}}
   \put(-394.57,156.98){\circle*{0.000001}}
   \put(-395.27,157.68){\circle*{0.000001}}
   \put(-395.98,158.39){\circle*{0.000001}}
   \put(-396.69,159.10){\circle*{0.000001}}
   \put(-397.39,159.81){\circle*{0.000001}}
   \put(-398.10,160.51){\circle*{0.000001}}
   \put(-398.81,161.22){\circle*{0.000001}}
   \put(-399.52,161.93){\circle*{0.000001}}
   \put(-400.22,162.63){\circle*{0.000001}}
   \put(-400.93,163.34){\circle*{0.000001}}
   \put(-400.93,164.05){\circle*{0.000001}}
   \put(-401.64,164.76){\circle*{0.000001}}
   \put(-402.34,165.46){\circle*{0.000001}}
   \put(-403.05,166.17){\circle*{0.000001}}
   \put(-403.76,166.88){\circle*{0.000001}}
   \put(-404.47,167.58){\circle*{0.000001}}
   \put(-381.84,108.89){\circle*{0.000001}}
   \put(-381.84,109.60){\circle*{0.000001}}
   \put(-381.84,110.31){\circle*{0.000001}}
   \put(-381.84,111.02){\circle*{0.000001}}
   \put(-381.84,111.72){\circle*{0.000001}}
   \put(-381.84,112.43){\circle*{0.000001}}
   \put(-381.84,113.14){\circle*{0.000001}}
   \put(-381.84,113.84){\circle*{0.000001}}
   \put(-381.84,114.55){\circle*{0.000001}}
   \put(-381.84,115.26){\circle*{0.000001}}
   \put(-381.84,115.97){\circle*{0.000001}}
   \put(-381.84,116.67){\circle*{0.000001}}
   \put(-381.84,117.38){\circle*{0.000001}}
   \put(-381.84,118.09){\circle*{0.000001}}
   \put(-381.84,118.79){\circle*{0.000001}}
   \put(-381.84,119.50){\circle*{0.000001}}
   \put(-381.84,120.21){\circle*{0.000001}}
   \put(-381.84,120.92){\circle*{0.000001}}
   \put(-381.84,121.62){\circle*{0.000001}}
   \put(-381.84,122.33){\circle*{0.000001}}
   \put(-381.84,123.04){\circle*{0.000001}}
   \put(-381.84,123.74){\circle*{0.000001}}
   \put(-381.84,124.45){\circle*{0.000001}}
   \put(-381.84,125.16){\circle*{0.000001}}
   \put(-381.84,125.87){\circle*{0.000001}}
   \put(-381.84,126.57){\circle*{0.000001}}
   \put(-381.84,127.28){\circle*{0.000001}}
   \put(-381.84,127.99){\circle*{0.000001}}
   \put(-381.84,128.69){\circle*{0.000001}}
   \put(-381.84,129.40){\circle*{0.000001}}
   \put(-381.84,130.11){\circle*{0.000001}}
   \put(-381.84,130.81){\circle*{0.000001}}
   \put(-381.84,131.52){\circle*{0.000001}}
   \put(-381.84,132.23){\circle*{0.000001}}
   \put(-381.84,132.94){\circle*{0.000001}}
   \put(-381.84,133.64){\circle*{0.000001}}
   \put(-381.84,134.35){\circle*{0.000001}}
   \put(-381.84,135.06){\circle*{0.000001}}
   \put(-381.84,135.76){\circle*{0.000001}}
   \put(-381.84,136.47){\circle*{0.000001}}
   \put(-381.84,137.18){\circle*{0.000001}}
   \put(-381.84,137.89){\circle*{0.000001}}
   \put(-381.84,138.59){\circle*{0.000001}}
   \put(-381.84,139.30){\circle*{0.000001}}
   \put(-381.84,140.01){\circle*{0.000001}}
   \put(-381.84,140.71){\circle*{0.000001}}
   \put(-381.84,141.42){\circle*{0.000001}}
   \put(-381.84,142.13){\circle*{0.000001}}
   \put(-381.84,142.84){\circle*{0.000001}}
   \put(-412.95,105.36){\circle*{0.000001}}
   \put(-412.24,105.36){\circle*{0.000001}}
   \put(-411.54,105.36){\circle*{0.000001}}
   \put(-410.83,105.36){\circle*{0.000001}}
   \put(-410.12,105.36){\circle*{0.000001}}
   \put(-409.41,106.07){\circle*{0.000001}}
   \put(-408.71,106.07){\circle*{0.000001}}
   \put(-408.00,106.07){\circle*{0.000001}}
   \put(-407.29,106.07){\circle*{0.000001}}
   \put(-406.59,106.07){\circle*{0.000001}}
   \put(-405.88,106.07){\circle*{0.000001}}
   \put(-405.17,106.07){\circle*{0.000001}}
   \put(-404.47,106.07){\circle*{0.000001}}
   \put(-403.76,106.07){\circle*{0.000001}}
   \put(-403.05,106.77){\circle*{0.000001}}
   \put(-402.34,106.77){\circle*{0.000001}}
   \put(-401.64,106.77){\circle*{0.000001}}
   \put(-400.93,106.77){\circle*{0.000001}}
   \put(-400.22,106.77){\circle*{0.000001}}
   \put(-399.52,106.77){\circle*{0.000001}}
   \put(-398.81,106.77){\circle*{0.000001}}
   \put(-398.10,106.77){\circle*{0.000001}}
   \put(-397.39,106.77){\circle*{0.000001}}
   \put(-396.69,107.48){\circle*{0.000001}}
   \put(-395.98,107.48){\circle*{0.000001}}
   \put(-395.27,107.48){\circle*{0.000001}}
   \put(-394.57,107.48){\circle*{0.000001}}
   \put(-393.86,107.48){\circle*{0.000001}}
   \put(-393.15,107.48){\circle*{0.000001}}
   \put(-392.44,107.48){\circle*{0.000001}}
   \put(-391.74,107.48){\circle*{0.000001}}
   \put(-391.03,108.19){\circle*{0.000001}}
   \put(-390.32,108.19){\circle*{0.000001}}
   \put(-389.62,108.19){\circle*{0.000001}}
   \put(-388.91,108.19){\circle*{0.000001}}
   \put(-388.20,108.19){\circle*{0.000001}}
   \put(-387.49,108.19){\circle*{0.000001}}
   \put(-386.79,108.19){\circle*{0.000001}}
   \put(-386.08,108.19){\circle*{0.000001}}
   \put(-385.37,108.19){\circle*{0.000001}}
   \put(-384.67,108.89){\circle*{0.000001}}
   \put(-383.96,108.89){\circle*{0.000001}}
   \put(-383.25,108.89){\circle*{0.000001}}
   \put(-382.54,108.89){\circle*{0.000001}}
   \put(-381.84,108.89){\circle*{0.000001}}
   \put(-431.34,77.78){\circle*{0.000001}}
   \put(-430.63,78.49){\circle*{0.000001}}
   \put(-430.63,79.20){\circle*{0.000001}}
   \put(-429.92,79.90){\circle*{0.000001}}
   \put(-429.21,80.61){\circle*{0.000001}}
   \put(-429.21,81.32){\circle*{0.000001}}
   \put(-428.51,82.02){\circle*{0.000001}}
   \put(-427.80,82.73){\circle*{0.000001}}
   \put(-427.80,83.44){\circle*{0.000001}}
   \put(-427.09,84.15){\circle*{0.000001}}
   \put(-426.39,84.85){\circle*{0.000001}}
   \put(-426.39,85.56){\circle*{0.000001}}
   \put(-425.68,86.27){\circle*{0.000001}}
   \put(-424.97,86.97){\circle*{0.000001}}
   \put(-424.97,87.68){\circle*{0.000001}}
   \put(-424.26,88.39){\circle*{0.000001}}
   \put(-423.56,89.10){\circle*{0.000001}}
   \put(-423.56,89.80){\circle*{0.000001}}
   \put(-422.85,90.51){\circle*{0.000001}}
   \put(-422.14,91.22){\circle*{0.000001}}
   \put(-422.14,91.92){\circle*{0.000001}}
   \put(-421.44,92.63){\circle*{0.000001}}
   \put(-420.73,93.34){\circle*{0.000001}}
   \put(-420.73,94.05){\circle*{0.000001}}
   \put(-420.02,94.75){\circle*{0.000001}}
   \put(-419.31,95.46){\circle*{0.000001}}
   \put(-419.31,96.17){\circle*{0.000001}}
   \put(-418.61,96.87){\circle*{0.000001}}
   \put(-417.90,97.58){\circle*{0.000001}}
   \put(-417.90,98.29){\circle*{0.000001}}
   \put(-417.19,98.99){\circle*{0.000001}}
   \put(-416.49,99.70){\circle*{0.000001}}
   \put(-416.49,100.41){\circle*{0.000001}}
   \put(-415.78,101.12){\circle*{0.000001}}
   \put(-415.07,101.82){\circle*{0.000001}}
   \put(-415.07,102.53){\circle*{0.000001}}
   \put(-414.36,103.24){\circle*{0.000001}}
   \put(-413.66,103.94){\circle*{0.000001}}
   \put(-413.66,104.65){\circle*{0.000001}}
   \put(-412.95,105.36){\circle*{0.000001}}
   \put(-431.34,77.78){\circle*{0.000001}}
   \put(-430.63,77.78){\circle*{0.000001}}
   \put(-429.92,78.49){\circle*{0.000001}}
   \put(-429.21,78.49){\circle*{0.000001}}
   \put(-428.51,78.49){\circle*{0.000001}}
   \put(-427.80,78.49){\circle*{0.000001}}
   \put(-427.09,79.20){\circle*{0.000001}}
   \put(-426.39,79.20){\circle*{0.000001}}
   \put(-425.68,79.20){\circle*{0.000001}}
   \put(-424.97,79.90){\circle*{0.000001}}
   \put(-424.26,79.90){\circle*{0.000001}}
   \put(-423.56,79.90){\circle*{0.000001}}
   \put(-422.85,79.90){\circle*{0.000001}}
   \put(-422.14,80.61){\circle*{0.000001}}
   \put(-421.44,80.61){\circle*{0.000001}}
   \put(-420.73,80.61){\circle*{0.000001}}
   \put(-420.02,81.32){\circle*{0.000001}}
   \put(-419.31,81.32){\circle*{0.000001}}
   \put(-418.61,81.32){\circle*{0.000001}}
   \put(-417.90,82.02){\circle*{0.000001}}
   \put(-417.19,82.02){\circle*{0.000001}}
   \put(-416.49,82.02){\circle*{0.000001}}
   \put(-415.78,82.02){\circle*{0.000001}}
   \put(-415.07,82.73){\circle*{0.000001}}
   \put(-414.36,82.73){\circle*{0.000001}}
   \put(-413.66,82.73){\circle*{0.000001}}
   \put(-412.95,83.44){\circle*{0.000001}}
   \put(-412.24,83.44){\circle*{0.000001}}
   \put(-411.54,83.44){\circle*{0.000001}}
   \put(-410.83,83.44){\circle*{0.000001}}
   \put(-410.12,84.15){\circle*{0.000001}}
   \put(-409.41,84.15){\circle*{0.000001}}
   \put(-408.71,84.15){\circle*{0.000001}}
   \put(-408.00,84.85){\circle*{0.000001}}
   \put(-407.29,84.85){\circle*{0.000001}}
   \put(-406.59,84.85){\circle*{0.000001}}
   \put(-405.88,84.85){\circle*{0.000001}}
   \put(-405.17,85.56){\circle*{0.000001}}
   \put(-404.47,85.56){\circle*{0.000001}}
   \put(-403.76,85.56){\circle*{0.000001}}
   \put(-403.05,86.27){\circle*{0.000001}}
   \put(-402.34,86.27){\circle*{0.000001}}
   \put(-401.64,86.27){\circle*{0.000001}}
   \put(-400.93,86.97){\circle*{0.000001}}
   \put(-400.22,86.97){\circle*{0.000001}}
   \put(-399.52,86.97){\circle*{0.000001}}
   \put(-398.81,86.97){\circle*{0.000001}}
   \put(-398.10,87.68){\circle*{0.000001}}
   \put(-397.39,87.68){\circle*{0.000001}}
   \put(-397.39,87.68){\circle*{0.000001}}
   \put(-396.69,88.39){\circle*{0.000001}}
   \put(-396.69,89.10){\circle*{0.000001}}
   \put(-395.98,89.80){\circle*{0.000001}}
   \put(-395.98,90.51){\circle*{0.000001}}
   \put(-395.27,91.22){\circle*{0.000001}}
   \put(-395.27,91.92){\circle*{0.000001}}
   \put(-394.57,92.63){\circle*{0.000001}}
   \put(-394.57,93.34){\circle*{0.000001}}
   \put(-393.86,94.05){\circle*{0.000001}}
   \put(-393.86,94.75){\circle*{0.000001}}
   \put(-393.15,95.46){\circle*{0.000001}}
   \put(-393.15,96.17){\circle*{0.000001}}
   \put(-392.44,96.87){\circle*{0.000001}}
   \put(-392.44,97.58){\circle*{0.000001}}
   \put(-391.74,98.29){\circle*{0.000001}}
   \put(-391.74,98.99){\circle*{0.000001}}
   \put(-391.03,99.70){\circle*{0.000001}}
   \put(-391.03,100.41){\circle*{0.000001}}
   \put(-390.32,101.12){\circle*{0.000001}}
   \put(-390.32,101.82){\circle*{0.000001}}
   \put(-389.62,102.53){\circle*{0.000001}}
   \put(-389.62,103.24){\circle*{0.000001}}
   \put(-388.91,103.94){\circle*{0.000001}}
   \put(-388.91,104.65){\circle*{0.000001}}
   \put(-388.20,105.36){\circle*{0.000001}}
   \put(-388.20,106.07){\circle*{0.000001}}
   \put(-387.49,106.77){\circle*{0.000001}}
   \put(-387.49,107.48){\circle*{0.000001}}
   \put(-386.79,108.19){\circle*{0.000001}}
   \put(-386.79,108.89){\circle*{0.000001}}
   \put(-386.08,109.60){\circle*{0.000001}}
   \put(-386.08,110.31){\circle*{0.000001}}
   \put(-385.37,111.02){\circle*{0.000001}}
   \put(-385.37,111.72){\circle*{0.000001}}
   \put(-384.67,112.43){\circle*{0.000001}}
   \put(-384.67,113.14){\circle*{0.000001}}
   \put(-383.96,113.84){\circle*{0.000001}}
   \put(-383.96,114.55){\circle*{0.000001}}
   \put(-383.25,115.26){\circle*{0.000001}}
   \put(-383.25,115.97){\circle*{0.000001}}
   \put(-382.54,116.67){\circle*{0.000001}}
   \put(-397.39,84.85){\circle*{0.000001}}
   \put(-397.39,85.56){\circle*{0.000001}}
   \put(-396.69,86.27){\circle*{0.000001}}
   \put(-396.69,86.97){\circle*{0.000001}}
   \put(-395.98,87.68){\circle*{0.000001}}
   \put(-395.98,88.39){\circle*{0.000001}}
   \put(-395.27,89.10){\circle*{0.000001}}
   \put(-395.27,89.80){\circle*{0.000001}}
   \put(-394.57,90.51){\circle*{0.000001}}
   \put(-394.57,91.22){\circle*{0.000001}}
   \put(-393.86,91.92){\circle*{0.000001}}
   \put(-393.86,92.63){\circle*{0.000001}}
   \put(-393.15,93.34){\circle*{0.000001}}
   \put(-393.15,94.05){\circle*{0.000001}}
   \put(-392.44,94.75){\circle*{0.000001}}
   \put(-392.44,95.46){\circle*{0.000001}}
   \put(-392.44,96.17){\circle*{0.000001}}
   \put(-391.74,96.87){\circle*{0.000001}}
   \put(-391.74,97.58){\circle*{0.000001}}
   \put(-391.03,98.29){\circle*{0.000001}}
   \put(-391.03,98.99){\circle*{0.000001}}
   \put(-390.32,99.70){\circle*{0.000001}}
   \put(-390.32,100.41){\circle*{0.000001}}
   \put(-389.62,101.12){\circle*{0.000001}}
   \put(-389.62,101.82){\circle*{0.000001}}
   \put(-388.91,102.53){\circle*{0.000001}}
   \put(-388.91,103.24){\circle*{0.000001}}
   \put(-388.20,103.94){\circle*{0.000001}}
   \put(-388.20,104.65){\circle*{0.000001}}
   \put(-387.49,105.36){\circle*{0.000001}}
   \put(-387.49,106.07){\circle*{0.000001}}
   \put(-387.49,106.77){\circle*{0.000001}}
   \put(-386.79,107.48){\circle*{0.000001}}
   \put(-386.79,108.19){\circle*{0.000001}}
   \put(-386.08,108.89){\circle*{0.000001}}
   \put(-386.08,109.60){\circle*{0.000001}}
   \put(-385.37,110.31){\circle*{0.000001}}
   \put(-385.37,111.02){\circle*{0.000001}}
   \put(-384.67,111.72){\circle*{0.000001}}
   \put(-384.67,112.43){\circle*{0.000001}}
   \put(-383.96,113.14){\circle*{0.000001}}
   \put(-383.96,113.84){\circle*{0.000001}}
   \put(-383.25,114.55){\circle*{0.000001}}
   \put(-383.25,115.26){\circle*{0.000001}}
   \put(-382.54,115.97){\circle*{0.000001}}
   \put(-382.54,116.67){\circle*{0.000001}}
   \put(-397.39,84.85){\circle*{0.000001}}
   \put(-397.39,85.56){\circle*{0.000001}}
   \put(-397.39,86.27){\circle*{0.000001}}
   \put(-396.69,86.97){\circle*{0.000001}}
   \put(-396.69,87.68){\circle*{0.000001}}
   \put(-396.69,88.39){\circle*{0.000001}}
   \put(-396.69,89.10){\circle*{0.000001}}
   \put(-395.98,89.80){\circle*{0.000001}}
   \put(-395.98,90.51){\circle*{0.000001}}
   \put(-395.98,91.22){\circle*{0.000001}}
   \put(-395.98,91.92){\circle*{0.000001}}
   \put(-395.27,92.63){\circle*{0.000001}}
   \put(-395.27,93.34){\circle*{0.000001}}
   \put(-395.27,94.05){\circle*{0.000001}}
   \put(-395.27,94.75){\circle*{0.000001}}
   \put(-394.57,95.46){\circle*{0.000001}}
   \put(-394.57,96.17){\circle*{0.000001}}
   \put(-394.57,96.87){\circle*{0.000001}}
   \put(-394.57,97.58){\circle*{0.000001}}
   \put(-393.86,98.29){\circle*{0.000001}}
   \put(-393.86,98.99){\circle*{0.000001}}
   \put(-393.86,99.70){\circle*{0.000001}}
   \put(-393.86,100.41){\circle*{0.000001}}
   \put(-393.15,101.12){\circle*{0.000001}}
   \put(-393.15,101.82){\circle*{0.000001}}
   \put(-393.15,102.53){\circle*{0.000001}}
   \put(-393.15,103.24){\circle*{0.000001}}
   \put(-392.44,103.94){\circle*{0.000001}}
   \put(-392.44,104.65){\circle*{0.000001}}
   \put(-392.44,105.36){\circle*{0.000001}}
   \put(-392.44,106.07){\circle*{0.000001}}
   \put(-391.74,106.77){\circle*{0.000001}}
   \put(-391.74,107.48){\circle*{0.000001}}
   \put(-391.74,108.19){\circle*{0.000001}}
   \put(-391.74,108.89){\circle*{0.000001}}
   \put(-391.03,109.60){\circle*{0.000001}}
   \put(-391.03,110.31){\circle*{0.000001}}
   \put(-391.03,111.02){\circle*{0.000001}}
   \put(-391.03,111.72){\circle*{0.000001}}
   \put(-390.32,112.43){\circle*{0.000001}}
   \put(-390.32,113.14){\circle*{0.000001}}
   \put(-390.32,113.84){\circle*{0.000001}}
   \put(-390.32,114.55){\circle*{0.000001}}
   \put(-389.62,115.26){\circle*{0.000001}}
   \put(-389.62,115.97){\circle*{0.000001}}
   \put(-389.62,116.67){\circle*{0.000001}}
   \put(-387.49,82.73){\circle*{0.000001}}
   \put(-387.49,83.44){\circle*{0.000001}}
   \put(-387.49,84.15){\circle*{0.000001}}
   \put(-387.49,84.85){\circle*{0.000001}}
   \put(-387.49,85.56){\circle*{0.000001}}
   \put(-387.49,86.27){\circle*{0.000001}}
   \put(-387.49,86.97){\circle*{0.000001}}
   \put(-387.49,87.68){\circle*{0.000001}}
   \put(-387.49,88.39){\circle*{0.000001}}
   \put(-388.20,89.10){\circle*{0.000001}}
   \put(-388.20,89.80){\circle*{0.000001}}
   \put(-388.20,90.51){\circle*{0.000001}}
   \put(-388.20,91.22){\circle*{0.000001}}
   \put(-388.20,91.92){\circle*{0.000001}}
   \put(-388.20,92.63){\circle*{0.000001}}
   \put(-388.20,93.34){\circle*{0.000001}}
   \put(-388.20,94.05){\circle*{0.000001}}
   \put(-388.20,94.75){\circle*{0.000001}}
   \put(-388.20,95.46){\circle*{0.000001}}
   \put(-388.20,96.17){\circle*{0.000001}}
   \put(-388.20,96.87){\circle*{0.000001}}
   \put(-388.20,97.58){\circle*{0.000001}}
   \put(-388.20,98.29){\circle*{0.000001}}
   \put(-388.20,98.99){\circle*{0.000001}}
   \put(-388.20,99.70){\circle*{0.000001}}
   \put(-388.91,100.41){\circle*{0.000001}}
   \put(-388.91,101.12){\circle*{0.000001}}
   \put(-388.91,101.82){\circle*{0.000001}}
   \put(-388.91,102.53){\circle*{0.000001}}
   \put(-388.91,103.24){\circle*{0.000001}}
   \put(-388.91,103.94){\circle*{0.000001}}
   \put(-388.91,104.65){\circle*{0.000001}}
   \put(-388.91,105.36){\circle*{0.000001}}
   \put(-388.91,106.07){\circle*{0.000001}}
   \put(-388.91,106.77){\circle*{0.000001}}
   \put(-388.91,107.48){\circle*{0.000001}}
   \put(-388.91,108.19){\circle*{0.000001}}
   \put(-388.91,108.89){\circle*{0.000001}}
   \put(-388.91,109.60){\circle*{0.000001}}
   \put(-388.91,110.31){\circle*{0.000001}}
   \put(-388.91,111.02){\circle*{0.000001}}
   \put(-389.62,111.72){\circle*{0.000001}}
   \put(-389.62,112.43){\circle*{0.000001}}
   \put(-389.62,113.14){\circle*{0.000001}}
   \put(-389.62,113.84){\circle*{0.000001}}
   \put(-389.62,114.55){\circle*{0.000001}}
   \put(-389.62,115.26){\circle*{0.000001}}
   \put(-389.62,115.97){\circle*{0.000001}}
   \put(-389.62,116.67){\circle*{0.000001}}
   \put(-415.78,100.41){\circle*{0.000001}}
   \put(-415.07,99.70){\circle*{0.000001}}
   \put(-414.36,99.70){\circle*{0.000001}}
   \put(-413.66,98.99){\circle*{0.000001}}
   \put(-412.95,98.99){\circle*{0.000001}}
   \put(-412.24,98.29){\circle*{0.000001}}
   \put(-411.54,97.58){\circle*{0.000001}}
   \put(-410.83,97.58){\circle*{0.000001}}
   \put(-410.12,96.87){\circle*{0.000001}}
   \put(-409.41,96.17){\circle*{0.000001}}
   \put(-408.71,96.17){\circle*{0.000001}}
   \put(-408.00,95.46){\circle*{0.000001}}
   \put(-407.29,95.46){\circle*{0.000001}}
   \put(-406.59,94.75){\circle*{0.000001}}
   \put(-405.88,94.05){\circle*{0.000001}}
   \put(-405.17,94.05){\circle*{0.000001}}
   \put(-404.47,93.34){\circle*{0.000001}}
   \put(-403.76,92.63){\circle*{0.000001}}
   \put(-403.05,92.63){\circle*{0.000001}}
   \put(-402.34,91.92){\circle*{0.000001}}
   \put(-401.64,91.92){\circle*{0.000001}}
   \put(-400.93,91.22){\circle*{0.000001}}
   \put(-400.22,90.51){\circle*{0.000001}}
   \put(-399.52,90.51){\circle*{0.000001}}
   \put(-398.81,89.80){\circle*{0.000001}}
   \put(-398.10,89.10){\circle*{0.000001}}
   \put(-397.39,89.10){\circle*{0.000001}}
   \put(-396.69,88.39){\circle*{0.000001}}
   \put(-395.98,88.39){\circle*{0.000001}}
   \put(-395.27,87.68){\circle*{0.000001}}
   \put(-394.57,86.97){\circle*{0.000001}}
   \put(-393.86,86.97){\circle*{0.000001}}
   \put(-393.15,86.27){\circle*{0.000001}}
   \put(-392.44,85.56){\circle*{0.000001}}
   \put(-391.74,85.56){\circle*{0.000001}}
   \put(-391.03,84.85){\circle*{0.000001}}
   \put(-390.32,84.85){\circle*{0.000001}}
   \put(-389.62,84.15){\circle*{0.000001}}
   \put(-388.91,83.44){\circle*{0.000001}}
   \put(-388.20,83.44){\circle*{0.000001}}
   \put(-387.49,82.73){\circle*{0.000001}}
   \put(-442.65,116.67){\circle*{0.000001}}
   \put(-441.94,115.97){\circle*{0.000001}}
   \put(-441.23,115.97){\circle*{0.000001}}
   \put(-440.53,115.26){\circle*{0.000001}}
   \put(-439.82,115.26){\circle*{0.000001}}
   \put(-439.11,114.55){\circle*{0.000001}}
   \put(-438.41,113.84){\circle*{0.000001}}
   \put(-437.70,113.84){\circle*{0.000001}}
   \put(-436.99,113.14){\circle*{0.000001}}
   \put(-436.28,113.14){\circle*{0.000001}}
   \put(-435.58,112.43){\circle*{0.000001}}
   \put(-434.87,111.72){\circle*{0.000001}}
   \put(-434.16,111.72){\circle*{0.000001}}
   \put(-433.46,111.02){\circle*{0.000001}}
   \put(-432.75,111.02){\circle*{0.000001}}
   \put(-432.04,110.31){\circle*{0.000001}}
   \put(-431.34,109.60){\circle*{0.000001}}
   \put(-430.63,109.60){\circle*{0.000001}}
   \put(-429.92,108.89){\circle*{0.000001}}
   \put(-429.21,108.89){\circle*{0.000001}}
   \put(-428.51,108.19){\circle*{0.000001}}
   \put(-427.80,107.48){\circle*{0.000001}}
   \put(-427.09,107.48){\circle*{0.000001}}
   \put(-426.39,106.77){\circle*{0.000001}}
   \put(-425.68,106.07){\circle*{0.000001}}
   \put(-424.97,106.07){\circle*{0.000001}}
   \put(-424.26,105.36){\circle*{0.000001}}
   \put(-423.56,105.36){\circle*{0.000001}}
   \put(-422.85,104.65){\circle*{0.000001}}
   \put(-422.14,103.94){\circle*{0.000001}}
   \put(-421.44,103.94){\circle*{0.000001}}
   \put(-420.73,103.24){\circle*{0.000001}}
   \put(-420.02,103.24){\circle*{0.000001}}
   \put(-419.31,102.53){\circle*{0.000001}}
   \put(-418.61,101.82){\circle*{0.000001}}
   \put(-417.90,101.82){\circle*{0.000001}}
   \put(-417.19,101.12){\circle*{0.000001}}
   \put(-416.49,101.12){\circle*{0.000001}}
   \put(-415.78,100.41){\circle*{0.000001}}
   \put(-467.40,137.89){\circle*{0.000001}}
   \put(-466.69,137.18){\circle*{0.000001}}
   \put(-465.98,136.47){\circle*{0.000001}}
   \put(-465.28,135.76){\circle*{0.000001}}
   \put(-464.57,135.76){\circle*{0.000001}}
   \put(-463.86,135.06){\circle*{0.000001}}
   \put(-463.15,134.35){\circle*{0.000001}}
   \put(-462.45,133.64){\circle*{0.000001}}
   \put(-461.74,132.94){\circle*{0.000001}}
   \put(-461.03,132.23){\circle*{0.000001}}
   \put(-460.33,131.52){\circle*{0.000001}}
   \put(-459.62,131.52){\circle*{0.000001}}
   \put(-458.91,130.81){\circle*{0.000001}}
   \put(-458.21,130.11){\circle*{0.000001}}
   \put(-457.50,129.40){\circle*{0.000001}}
   \put(-456.79,128.69){\circle*{0.000001}}
   \put(-456.08,127.99){\circle*{0.000001}}
   \put(-455.38,127.28){\circle*{0.000001}}
   \put(-454.67,127.28){\circle*{0.000001}}
   \put(-453.96,126.57){\circle*{0.000001}}
   \put(-453.26,125.87){\circle*{0.000001}}
   \put(-452.55,125.16){\circle*{0.000001}}
   \put(-451.84,124.45){\circle*{0.000001}}
   \put(-451.13,123.74){\circle*{0.000001}}
   \put(-450.43,123.04){\circle*{0.000001}}
   \put(-449.72,123.04){\circle*{0.000001}}
   \put(-449.01,122.33){\circle*{0.000001}}
   \put(-448.31,121.62){\circle*{0.000001}}
   \put(-447.60,120.92){\circle*{0.000001}}
   \put(-446.89,120.21){\circle*{0.000001}}
   \put(-446.18,119.50){\circle*{0.000001}}
   \put(-445.48,118.79){\circle*{0.000001}}
   \put(-444.77,118.79){\circle*{0.000001}}
   \put(-444.06,118.09){\circle*{0.000001}}
   \put(-443.36,117.38){\circle*{0.000001}}
   \put(-442.65,116.67){\circle*{0.000001}}
   \put(-467.40,137.89){\circle*{0.000001}}
   \put(-468.10,138.59){\circle*{0.000001}}
   \put(-468.81,139.30){\circle*{0.000001}}
   \put(-468.81,140.01){\circle*{0.000001}}
   \put(-469.52,140.71){\circle*{0.000001}}
   \put(-470.23,141.42){\circle*{0.000001}}
   \put(-470.93,142.13){\circle*{0.000001}}
   \put(-471.64,142.84){\circle*{0.000001}}
   \put(-472.35,143.54){\circle*{0.000001}}
   \put(-472.35,144.25){\circle*{0.000001}}
   \put(-473.05,144.96){\circle*{0.000001}}
   \put(-473.76,145.66){\circle*{0.000001}}
   \put(-474.47,146.37){\circle*{0.000001}}
   \put(-475.18,147.08){\circle*{0.000001}}
   \put(-475.88,147.79){\circle*{0.000001}}
   \put(-475.88,148.49){\circle*{0.000001}}
   \put(-476.59,149.20){\circle*{0.000001}}
   \put(-477.30,149.91){\circle*{0.000001}}
   \put(-478.00,150.61){\circle*{0.000001}}
   \put(-478.71,151.32){\circle*{0.000001}}
   \put(-479.42,152.03){\circle*{0.000001}}
   \put(-479.42,152.74){\circle*{0.000001}}
   \put(-480.13,153.44){\circle*{0.000001}}
   \put(-480.83,154.15){\circle*{0.000001}}
   \put(-481.54,154.86){\circle*{0.000001}}
   \put(-482.25,155.56){\circle*{0.000001}}
   \put(-482.95,156.27){\circle*{0.000001}}
   \put(-482.95,156.98){\circle*{0.000001}}
   \put(-483.66,157.68){\circle*{0.000001}}
   \put(-484.37,158.39){\circle*{0.000001}}
   \put(-485.08,159.10){\circle*{0.000001}}
   \put(-485.78,159.81){\circle*{0.000001}}
   \put(-486.49,160.51){\circle*{0.000001}}
   \put(-486.49,161.22){\circle*{0.000001}}
   \put(-487.20,161.93){\circle*{0.000001}}
   \put(-487.90,162.63){\circle*{0.000001}}
   \put(-488.61,163.34){\circle*{0.000001}}
   \put(-488.61,163.34){\circle*{0.000001}}
   \put(-487.90,164.05){\circle*{0.000001}}
   \put(-487.90,164.76){\circle*{0.000001}}
   \put(-487.20,165.46){\circle*{0.000001}}
   \put(-487.20,166.17){\circle*{0.000001}}
   \put(-486.49,166.88){\circle*{0.000001}}
   \put(-485.78,167.58){\circle*{0.000001}}
   \put(-485.78,168.29){\circle*{0.000001}}
   \put(-485.08,169.00){\circle*{0.000001}}
   \put(-485.08,169.71){\circle*{0.000001}}
   \put(-484.37,170.41){\circle*{0.000001}}
   \put(-483.66,171.12){\circle*{0.000001}}
   \put(-483.66,171.83){\circle*{0.000001}}
   \put(-482.95,172.53){\circle*{0.000001}}
   \put(-482.25,173.24){\circle*{0.000001}}
   \put(-482.25,173.95){\circle*{0.000001}}
   \put(-481.54,174.66){\circle*{0.000001}}
   \put(-481.54,175.36){\circle*{0.000001}}
   \put(-480.83,176.07){\circle*{0.000001}}
   \put(-480.13,176.78){\circle*{0.000001}}
   \put(-480.13,177.48){\circle*{0.000001}}
   \put(-479.42,178.19){\circle*{0.000001}}
   \put(-479.42,178.90){\circle*{0.000001}}
   \put(-478.71,179.61){\circle*{0.000001}}
   \put(-478.00,180.31){\circle*{0.000001}}
   \put(-478.00,181.02){\circle*{0.000001}}
   \put(-477.30,181.73){\circle*{0.000001}}
   \put(-477.30,182.43){\circle*{0.000001}}
   \put(-476.59,183.14){\circle*{0.000001}}
   \put(-475.88,183.85){\circle*{0.000001}}
   \put(-475.88,184.55){\circle*{0.000001}}
   \put(-475.18,185.26){\circle*{0.000001}}
   \put(-474.47,185.97){\circle*{0.000001}}
   \put(-474.47,186.68){\circle*{0.000001}}
   \put(-473.76,187.38){\circle*{0.000001}}
   \put(-473.76,188.09){\circle*{0.000001}}
   \put(-473.05,188.80){\circle*{0.000001}}
   \put(-472.35,189.50){\circle*{0.000001}}
   \put(-472.35,190.21){\circle*{0.000001}}
   \put(-471.64,190.92){\circle*{0.000001}}
   \put(-471.64,191.63){\circle*{0.000001}}
   \put(-470.93,192.33){\circle*{0.000001}}
   \put(-503.46,182.43){\circle*{0.000001}}
   \put(-502.75,182.43){\circle*{0.000001}}
   \put(-502.05,183.14){\circle*{0.000001}}
   \put(-501.34,183.14){\circle*{0.000001}}
   \put(-500.63,183.14){\circle*{0.000001}}
   \put(-499.92,183.85){\circle*{0.000001}}
   \put(-499.22,183.85){\circle*{0.000001}}
   \put(-498.51,183.85){\circle*{0.000001}}
   \put(-497.80,183.85){\circle*{0.000001}}
   \put(-497.10,184.55){\circle*{0.000001}}
   \put(-496.39,184.55){\circle*{0.000001}}
   \put(-495.68,184.55){\circle*{0.000001}}
   \put(-494.97,185.26){\circle*{0.000001}}
   \put(-494.27,185.26){\circle*{0.000001}}
   \put(-493.56,185.26){\circle*{0.000001}}
   \put(-492.85,185.97){\circle*{0.000001}}
   \put(-492.15,185.97){\circle*{0.000001}}
   \put(-491.44,185.97){\circle*{0.000001}}
   \put(-490.73,185.97){\circle*{0.000001}}
   \put(-490.02,186.68){\circle*{0.000001}}
   \put(-489.32,186.68){\circle*{0.000001}}
   \put(-488.61,186.68){\circle*{0.000001}}
   \put(-487.90,187.38){\circle*{0.000001}}
   \put(-487.20,187.38){\circle*{0.000001}}
   \put(-486.49,187.38){\circle*{0.000001}}
   \put(-485.78,188.09){\circle*{0.000001}}
   \put(-485.08,188.09){\circle*{0.000001}}
   \put(-484.37,188.09){\circle*{0.000001}}
   \put(-483.66,188.80){\circle*{0.000001}}
   \put(-482.95,188.80){\circle*{0.000001}}
   \put(-482.25,188.80){\circle*{0.000001}}
   \put(-481.54,188.80){\circle*{0.000001}}
   \put(-480.83,189.50){\circle*{0.000001}}
   \put(-480.13,189.50){\circle*{0.000001}}
   \put(-479.42,189.50){\circle*{0.000001}}
   \put(-478.71,190.21){\circle*{0.000001}}
   \put(-478.00,190.21){\circle*{0.000001}}
   \put(-477.30,190.21){\circle*{0.000001}}
   \put(-476.59,190.92){\circle*{0.000001}}
   \put(-475.88,190.92){\circle*{0.000001}}
   \put(-475.18,190.92){\circle*{0.000001}}
   \put(-474.47,190.92){\circle*{0.000001}}
   \put(-473.76,191.63){\circle*{0.000001}}
   \put(-473.05,191.63){\circle*{0.000001}}
   \put(-472.35,191.63){\circle*{0.000001}}
   \put(-471.64,192.33){\circle*{0.000001}}
   \put(-470.93,192.33){\circle*{0.000001}}
   \put(-509.82,147.79){\circle*{0.000001}}
   \put(-509.82,148.49){\circle*{0.000001}}
   \put(-509.82,149.20){\circle*{0.000001}}
   \put(-509.12,149.91){\circle*{0.000001}}
   \put(-509.12,150.61){\circle*{0.000001}}
   \put(-509.12,151.32){\circle*{0.000001}}
   \put(-509.12,152.03){\circle*{0.000001}}
   \put(-509.12,152.74){\circle*{0.000001}}
   \put(-509.12,153.44){\circle*{0.000001}}
   \put(-508.41,154.15){\circle*{0.000001}}
   \put(-508.41,154.86){\circle*{0.000001}}
   \put(-508.41,155.56){\circle*{0.000001}}
   \put(-508.41,156.27){\circle*{0.000001}}
   \put(-508.41,156.98){\circle*{0.000001}}
   \put(-507.70,157.68){\circle*{0.000001}}
   \put(-507.70,158.39){\circle*{0.000001}}
   \put(-507.70,159.10){\circle*{0.000001}}
   \put(-507.70,159.81){\circle*{0.000001}}
   \put(-507.70,160.51){\circle*{0.000001}}
   \put(-507.70,161.22){\circle*{0.000001}}
   \put(-507.00,161.93){\circle*{0.000001}}
   \put(-507.00,162.63){\circle*{0.000001}}
   \put(-507.00,163.34){\circle*{0.000001}}
   \put(-507.00,164.05){\circle*{0.000001}}
   \put(-507.00,164.76){\circle*{0.000001}}
   \put(-506.29,165.46){\circle*{0.000001}}
   \put(-506.29,166.17){\circle*{0.000001}}
   \put(-506.29,166.88){\circle*{0.000001}}
   \put(-506.29,167.58){\circle*{0.000001}}
   \put(-506.29,168.29){\circle*{0.000001}}
   \put(-505.58,169.00){\circle*{0.000001}}
   \put(-505.58,169.71){\circle*{0.000001}}
   \put(-505.58,170.41){\circle*{0.000001}}
   \put(-505.58,171.12){\circle*{0.000001}}
   \put(-505.58,171.83){\circle*{0.000001}}
   \put(-505.58,172.53){\circle*{0.000001}}
   \put(-504.87,173.24){\circle*{0.000001}}
   \put(-504.87,173.95){\circle*{0.000001}}
   \put(-504.87,174.66){\circle*{0.000001}}
   \put(-504.87,175.36){\circle*{0.000001}}
   \put(-504.87,176.07){\circle*{0.000001}}
   \put(-504.17,176.78){\circle*{0.000001}}
   \put(-504.17,177.48){\circle*{0.000001}}
   \put(-504.17,178.19){\circle*{0.000001}}
   \put(-504.17,178.90){\circle*{0.000001}}
   \put(-504.17,179.61){\circle*{0.000001}}
   \put(-504.17,180.31){\circle*{0.000001}}
   \put(-503.46,181.02){\circle*{0.000001}}
   \put(-503.46,181.73){\circle*{0.000001}}
   \put(-503.46,182.43){\circle*{0.000001}}
   \put(-509.82,147.79){\circle*{0.000001}}
   \put(-510.53,148.49){\circle*{0.000001}}
   \put(-510.53,149.20){\circle*{0.000001}}
   \put(-511.24,149.91){\circle*{0.000001}}
   \put(-511.95,150.61){\circle*{0.000001}}
   \put(-512.65,151.32){\circle*{0.000001}}
   \put(-512.65,152.03){\circle*{0.000001}}
   \put(-513.36,152.74){\circle*{0.000001}}
   \put(-514.07,153.44){\circle*{0.000001}}
   \put(-514.07,154.15){\circle*{0.000001}}
   \put(-514.77,154.86){\circle*{0.000001}}
   \put(-515.48,155.56){\circle*{0.000001}}
   \put(-516.19,156.27){\circle*{0.000001}}
   \put(-516.19,156.98){\circle*{0.000001}}
   \put(-516.90,157.68){\circle*{0.000001}}
   \put(-517.60,158.39){\circle*{0.000001}}
   \put(-517.60,159.10){\circle*{0.000001}}
   \put(-518.31,159.81){\circle*{0.000001}}
   \put(-519.02,160.51){\circle*{0.000001}}
   \put(-519.02,161.22){\circle*{0.000001}}
   \put(-519.72,161.93){\circle*{0.000001}}
   \put(-520.43,162.63){\circle*{0.000001}}
   \put(-521.14,163.34){\circle*{0.000001}}
   \put(-521.14,164.05){\circle*{0.000001}}
   \put(-521.84,164.76){\circle*{0.000001}}
   \put(-522.55,165.46){\circle*{0.000001}}
   \put(-522.55,166.17){\circle*{0.000001}}
   \put(-523.26,166.88){\circle*{0.000001}}
   \put(-523.97,167.58){\circle*{0.000001}}
   \put(-524.67,168.29){\circle*{0.000001}}
   \put(-524.67,169.00){\circle*{0.000001}}
   \put(-525.38,169.71){\circle*{0.000001}}
   \put(-526.09,170.41){\circle*{0.000001}}
   \put(-526.09,171.12){\circle*{0.000001}}
   \put(-526.79,171.83){\circle*{0.000001}}
   \put(-527.50,172.53){\circle*{0.000001}}
   \put(-528.21,173.24){\circle*{0.000001}}
   \put(-528.21,173.95){\circle*{0.000001}}
   \put(-528.92,174.66){\circle*{0.000001}}
   \put(-528.92,174.66){\circle*{0.000001}}
   \put(-528.21,175.36){\circle*{0.000001}}
   \put(-527.50,175.36){\circle*{0.000001}}
   \put(-526.79,176.07){\circle*{0.000001}}
   \put(-526.09,176.78){\circle*{0.000001}}
   \put(-525.38,176.78){\circle*{0.000001}}
   \put(-524.67,177.48){\circle*{0.000001}}
   \put(-523.97,178.19){\circle*{0.000001}}
   \put(-523.26,178.19){\circle*{0.000001}}
   \put(-522.55,178.90){\circle*{0.000001}}
   \put(-521.84,179.61){\circle*{0.000001}}
   \put(-521.14,179.61){\circle*{0.000001}}
   \put(-520.43,180.31){\circle*{0.000001}}
   \put(-519.72,181.02){\circle*{0.000001}}
   \put(-519.02,181.02){\circle*{0.000001}}
   \put(-518.31,181.73){\circle*{0.000001}}
   \put(-517.60,182.43){\circle*{0.000001}}
   \put(-516.90,182.43){\circle*{0.000001}}
   \put(-516.19,183.14){\circle*{0.000001}}
   \put(-515.48,183.85){\circle*{0.000001}}
   \put(-514.77,183.85){\circle*{0.000001}}
   \put(-514.07,184.55){\circle*{0.000001}}
   \put(-513.36,185.26){\circle*{0.000001}}
   \put(-512.65,185.97){\circle*{0.000001}}
   \put(-511.95,185.97){\circle*{0.000001}}
   \put(-511.24,186.68){\circle*{0.000001}}
   \put(-510.53,187.38){\circle*{0.000001}}
   \put(-509.82,187.38){\circle*{0.000001}}
   \put(-509.12,188.09){\circle*{0.000001}}
   \put(-508.41,188.80){\circle*{0.000001}}
   \put(-507.70,188.80){\circle*{0.000001}}
   \put(-507.00,189.50){\circle*{0.000001}}
   \put(-506.29,190.21){\circle*{0.000001}}
   \put(-505.58,190.21){\circle*{0.000001}}
   \put(-504.87,190.92){\circle*{0.000001}}
   \put(-504.17,191.63){\circle*{0.000001}}
   \put(-503.46,191.63){\circle*{0.000001}}
   \put(-502.75,192.33){\circle*{0.000001}}
   \put(-502.05,193.04){\circle*{0.000001}}
   \put(-501.34,193.04){\circle*{0.000001}}
   \put(-500.63,193.75){\circle*{0.000001}}
   \put(-500.63,193.75){\circle*{0.000001}}
   \put(-500.63,194.45){\circle*{0.000001}}
   \put(-501.34,195.16){\circle*{0.000001}}
   \put(-501.34,195.87){\circle*{0.000001}}
   \put(-501.34,196.58){\circle*{0.000001}}
   \put(-502.05,197.28){\circle*{0.000001}}
   \put(-502.05,197.99){\circle*{0.000001}}
   \put(-502.75,198.70){\circle*{0.000001}}
   \put(-502.75,199.40){\circle*{0.000001}}
   \put(-502.75,200.11){\circle*{0.000001}}
   \put(-503.46,200.82){\circle*{0.000001}}
   \put(-503.46,201.53){\circle*{0.000001}}
   \put(-503.46,202.23){\circle*{0.000001}}
   \put(-504.17,202.94){\circle*{0.000001}}
   \put(-504.17,203.65){\circle*{0.000001}}
   \put(-504.17,204.35){\circle*{0.000001}}
   \put(-504.87,205.06){\circle*{0.000001}}
   \put(-504.87,205.77){\circle*{0.000001}}
   \put(-505.58,206.48){\circle*{0.000001}}
   \put(-505.58,207.18){\circle*{0.000001}}
   \put(-505.58,207.89){\circle*{0.000001}}
   \put(-506.29,208.60){\circle*{0.000001}}
   \put(-506.29,209.30){\circle*{0.000001}}
   \put(-506.29,210.01){\circle*{0.000001}}
   \put(-507.00,210.72){\circle*{0.000001}}
   \put(-507.00,211.42){\circle*{0.000001}}
   \put(-507.00,212.13){\circle*{0.000001}}
   \put(-507.70,212.84){\circle*{0.000001}}
   \put(-507.70,213.55){\circle*{0.000001}}
   \put(-508.41,214.25){\circle*{0.000001}}
   \put(-508.41,214.96){\circle*{0.000001}}
   \put(-508.41,215.67){\circle*{0.000001}}
   \put(-509.12,216.37){\circle*{0.000001}}
   \put(-509.12,217.08){\circle*{0.000001}}
   \put(-509.12,217.79){\circle*{0.000001}}
   \put(-509.82,218.50){\circle*{0.000001}}
   \put(-509.82,219.20){\circle*{0.000001}}
   \put(-509.82,219.91){\circle*{0.000001}}
   \put(-510.53,220.62){\circle*{0.000001}}
   \put(-510.53,221.32){\circle*{0.000001}}
   \put(-511.24,222.03){\circle*{0.000001}}
   \put(-511.24,222.74){\circle*{0.000001}}
   \put(-511.24,223.45){\circle*{0.000001}}
   \put(-511.95,224.15){\circle*{0.000001}}
   \put(-511.95,224.86){\circle*{0.000001}}
   \put(-511.95,224.86){\circle*{0.000001}}
   \put(-511.24,224.86){\circle*{0.000001}}
   \put(-510.53,224.86){\circle*{0.000001}}
   \put(-509.82,225.57){\circle*{0.000001}}
   \put(-509.12,225.57){\circle*{0.000001}}
   \put(-508.41,225.57){\circle*{0.000001}}
   \put(-507.70,225.57){\circle*{0.000001}}
   \put(-507.00,225.57){\circle*{0.000001}}
   \put(-506.29,226.27){\circle*{0.000001}}
   \put(-505.58,226.27){\circle*{0.000001}}
   \put(-504.87,226.27){\circle*{0.000001}}
   \put(-504.17,226.27){\circle*{0.000001}}
   \put(-503.46,226.98){\circle*{0.000001}}
   \put(-502.75,226.98){\circle*{0.000001}}
   \put(-502.05,226.98){\circle*{0.000001}}
   \put(-501.34,226.98){\circle*{0.000001}}
   \put(-500.63,226.98){\circle*{0.000001}}
   \put(-499.92,227.69){\circle*{0.000001}}
   \put(-499.22,227.69){\circle*{0.000001}}
   \put(-498.51,227.69){\circle*{0.000001}}
   \put(-497.80,227.69){\circle*{0.000001}}
   \put(-497.10,227.69){\circle*{0.000001}}
   \put(-496.39,228.40){\circle*{0.000001}}
   \put(-495.68,228.40){\circle*{0.000001}}
   \put(-494.97,228.40){\circle*{0.000001}}
   \put(-494.27,228.40){\circle*{0.000001}}
   \put(-493.56,229.10){\circle*{0.000001}}
   \put(-492.85,229.10){\circle*{0.000001}}
   \put(-492.15,229.10){\circle*{0.000001}}
   \put(-491.44,229.10){\circle*{0.000001}}
   \put(-490.73,229.10){\circle*{0.000001}}
   \put(-490.02,229.81){\circle*{0.000001}}
   \put(-489.32,229.81){\circle*{0.000001}}
   \put(-488.61,229.81){\circle*{0.000001}}
   \put(-487.90,229.81){\circle*{0.000001}}
   \put(-487.20,229.81){\circle*{0.000001}}
   \put(-486.49,230.52){\circle*{0.000001}}
   \put(-485.78,230.52){\circle*{0.000001}}
   \put(-485.08,230.52){\circle*{0.000001}}
   \put(-484.37,230.52){\circle*{0.000001}}
   \put(-483.66,231.22){\circle*{0.000001}}
   \put(-482.95,231.22){\circle*{0.000001}}
   \put(-482.25,231.22){\circle*{0.000001}}
   \put(-481.54,231.22){\circle*{0.000001}}
   \put(-480.83,231.22){\circle*{0.000001}}
   \put(-480.13,231.93){\circle*{0.000001}}
   \put(-479.42,231.93){\circle*{0.000001}}
   \put(-478.71,231.93){\circle*{0.000001}}
   \put(-478.71,231.93){\circle*{0.000001}}
   \put(-478.00,232.64){\circle*{0.000001}}
   \put(-477.30,233.35){\circle*{0.000001}}
   \put(-476.59,234.05){\circle*{0.000001}}
   \put(-475.88,234.76){\circle*{0.000001}}
   \put(-475.18,235.47){\circle*{0.000001}}
   \put(-474.47,236.17){\circle*{0.000001}}
   \put(-473.76,236.88){\circle*{0.000001}}
   \put(-473.05,237.59){\circle*{0.000001}}
   \put(-472.35,238.29){\circle*{0.000001}}
   \put(-471.64,239.00){\circle*{0.000001}}
   \put(-470.93,239.71){\circle*{0.000001}}
   \put(-470.23,240.42){\circle*{0.000001}}
   \put(-469.52,241.12){\circle*{0.000001}}
   \put(-468.81,241.83){\circle*{0.000001}}
   \put(-468.10,242.54){\circle*{0.000001}}
   \put(-467.40,243.24){\circle*{0.000001}}
   \put(-467.40,243.95){\circle*{0.000001}}
   \put(-466.69,244.66){\circle*{0.000001}}
   \put(-465.98,245.37){\circle*{0.000001}}
   \put(-465.28,246.07){\circle*{0.000001}}
   \put(-464.57,246.78){\circle*{0.000001}}
   \put(-463.86,247.49){\circle*{0.000001}}
   \put(-463.15,248.19){\circle*{0.000001}}
   \put(-462.45,248.90){\circle*{0.000001}}
   \put(-461.74,249.61){\circle*{0.000001}}
   \put(-461.03,250.32){\circle*{0.000001}}
   \put(-460.33,251.02){\circle*{0.000001}}
   \put(-459.62,251.73){\circle*{0.000001}}
   \put(-458.91,252.44){\circle*{0.000001}}
   \put(-458.21,253.14){\circle*{0.000001}}
   \put(-457.50,253.85){\circle*{0.000001}}
   \put(-456.79,254.56){\circle*{0.000001}}
   \put(-456.08,255.27){\circle*{0.000001}}
   \put(-455.38,255.97){\circle*{0.000001}}
   \put(-484.37,273.65){\circle*{0.000001}}
   \put(-483.66,272.94){\circle*{0.000001}}
   \put(-482.95,272.94){\circle*{0.000001}}
   \put(-482.25,272.24){\circle*{0.000001}}
   \put(-481.54,272.24){\circle*{0.000001}}
   \put(-480.83,271.53){\circle*{0.000001}}
   \put(-480.13,270.82){\circle*{0.000001}}
   \put(-479.42,270.82){\circle*{0.000001}}
   \put(-478.71,270.11){\circle*{0.000001}}
   \put(-478.00,270.11){\circle*{0.000001}}
   \put(-477.30,269.41){\circle*{0.000001}}
   \put(-476.59,268.70){\circle*{0.000001}}
   \put(-475.88,268.70){\circle*{0.000001}}
   \put(-475.18,267.99){\circle*{0.000001}}
   \put(-474.47,267.29){\circle*{0.000001}}
   \put(-473.76,267.29){\circle*{0.000001}}
   \put(-473.05,266.58){\circle*{0.000001}}
   \put(-472.35,266.58){\circle*{0.000001}}
   \put(-471.64,265.87){\circle*{0.000001}}
   \put(-470.93,265.17){\circle*{0.000001}}
   \put(-470.23,265.17){\circle*{0.000001}}
   \put(-469.52,264.46){\circle*{0.000001}}
   \put(-468.81,264.46){\circle*{0.000001}}
   \put(-468.10,263.75){\circle*{0.000001}}
   \put(-467.40,263.04){\circle*{0.000001}}
   \put(-466.69,263.04){\circle*{0.000001}}
   \put(-465.98,262.34){\circle*{0.000001}}
   \put(-465.28,262.34){\circle*{0.000001}}
   \put(-464.57,261.63){\circle*{0.000001}}
   \put(-463.86,260.92){\circle*{0.000001}}
   \put(-463.15,260.92){\circle*{0.000001}}
   \put(-462.45,260.22){\circle*{0.000001}}
   \put(-461.74,259.51){\circle*{0.000001}}
   \put(-461.03,259.51){\circle*{0.000001}}
   \put(-460.33,258.80){\circle*{0.000001}}
   \put(-459.62,258.80){\circle*{0.000001}}
   \put(-458.91,258.09){\circle*{0.000001}}
   \put(-458.21,257.39){\circle*{0.000001}}
   \put(-457.50,257.39){\circle*{0.000001}}
   \put(-456.79,256.68){\circle*{0.000001}}
   \put(-456.08,256.68){\circle*{0.000001}}
   \put(-455.38,255.97){\circle*{0.000001}}
   \put(-484.37,273.65){\circle*{0.000001}}
   \put(-484.37,274.36){\circle*{0.000001}}
   \put(-485.08,275.06){\circle*{0.000001}}
   \put(-485.08,275.77){\circle*{0.000001}}
   \put(-485.78,276.48){\circle*{0.000001}}
   \put(-485.78,277.19){\circle*{0.000001}}
   \put(-486.49,277.89){\circle*{0.000001}}
   \put(-486.49,278.60){\circle*{0.000001}}
   \put(-486.49,279.31){\circle*{0.000001}}
   \put(-487.20,280.01){\circle*{0.000001}}
   \put(-487.20,280.72){\circle*{0.000001}}
   \put(-487.90,281.43){\circle*{0.000001}}
   \put(-487.90,282.14){\circle*{0.000001}}
   \put(-487.90,282.84){\circle*{0.000001}}
   \put(-488.61,283.55){\circle*{0.000001}}
   \put(-488.61,284.26){\circle*{0.000001}}
   \put(-489.32,284.96){\circle*{0.000001}}
   \put(-489.32,285.67){\circle*{0.000001}}
   \put(-490.02,286.38){\circle*{0.000001}}
   \put(-490.02,287.09){\circle*{0.000001}}
   \put(-490.02,287.79){\circle*{0.000001}}
   \put(-490.73,288.50){\circle*{0.000001}}
   \put(-490.73,289.21){\circle*{0.000001}}
   \put(-491.44,289.91){\circle*{0.000001}}
   \put(-491.44,290.62){\circle*{0.000001}}
   \put(-492.15,291.33){\circle*{0.000001}}
   \put(-492.15,292.04){\circle*{0.000001}}
   \put(-492.15,292.74){\circle*{0.000001}}
   \put(-492.85,293.45){\circle*{0.000001}}
   \put(-492.85,294.16){\circle*{0.000001}}
   \put(-493.56,294.86){\circle*{0.000001}}
   \put(-493.56,295.57){\circle*{0.000001}}
   \put(-494.27,296.28){\circle*{0.000001}}
   \put(-494.27,296.98){\circle*{0.000001}}
   \put(-494.27,297.69){\circle*{0.000001}}
   \put(-494.97,298.40){\circle*{0.000001}}
   \put(-494.97,299.11){\circle*{0.000001}}
   \put(-495.68,299.81){\circle*{0.000001}}
   \put(-495.68,300.52){\circle*{0.000001}}
   \put(-495.68,301.23){\circle*{0.000001}}
   \put(-496.39,301.93){\circle*{0.000001}}
   \put(-496.39,302.64){\circle*{0.000001}}
   \put(-497.10,303.35){\circle*{0.000001}}
   \put(-497.10,304.06){\circle*{0.000001}}
   \put(-497.80,304.76){\circle*{0.000001}}
   \put(-497.80,305.47){\circle*{0.000001}}
   \put(-497.80,305.47){\circle*{0.000001}}
   \put(-497.10,305.47){\circle*{0.000001}}
   \put(-496.39,306.18){\circle*{0.000001}}
   \put(-495.68,306.18){\circle*{0.000001}}
   \put(-494.97,306.18){\circle*{0.000001}}
   \put(-494.27,306.18){\circle*{0.000001}}
   \put(-493.56,306.88){\circle*{0.000001}}
   \put(-492.85,306.88){\circle*{0.000001}}
   \put(-492.15,306.88){\circle*{0.000001}}
   \put(-491.44,306.88){\circle*{0.000001}}
   \put(-490.73,307.59){\circle*{0.000001}}
   \put(-490.02,307.59){\circle*{0.000001}}
   \put(-489.32,307.59){\circle*{0.000001}}
   \put(-488.61,308.30){\circle*{0.000001}}
   \put(-487.90,308.30){\circle*{0.000001}}
   \put(-487.20,308.30){\circle*{0.000001}}
   \put(-486.49,308.30){\circle*{0.000001}}
   \put(-485.78,309.01){\circle*{0.000001}}
   \put(-485.08,309.01){\circle*{0.000001}}
   \put(-484.37,309.01){\circle*{0.000001}}
   \put(-483.66,309.71){\circle*{0.000001}}
   \put(-482.95,309.71){\circle*{0.000001}}
   \put(-482.25,309.71){\circle*{0.000001}}
   \put(-481.54,309.71){\circle*{0.000001}}
   \put(-480.83,310.42){\circle*{0.000001}}
   \put(-480.13,310.42){\circle*{0.000001}}
   \put(-479.42,310.42){\circle*{0.000001}}
   \put(-478.71,310.42){\circle*{0.000001}}
   \put(-478.00,311.13){\circle*{0.000001}}
   \put(-477.30,311.13){\circle*{0.000001}}
   \put(-476.59,311.13){\circle*{0.000001}}
   \put(-475.88,311.83){\circle*{0.000001}}
   \put(-475.18,311.83){\circle*{0.000001}}
   \put(-474.47,311.83){\circle*{0.000001}}
   \put(-473.76,311.83){\circle*{0.000001}}
   \put(-473.05,312.54){\circle*{0.000001}}
   \put(-472.35,312.54){\circle*{0.000001}}
   \put(-471.64,312.54){\circle*{0.000001}}
   \put(-470.93,313.25){\circle*{0.000001}}
   \put(-470.23,313.25){\circle*{0.000001}}
   \put(-469.52,313.25){\circle*{0.000001}}
   \put(-468.81,313.25){\circle*{0.000001}}
   \put(-468.10,313.96){\circle*{0.000001}}
   \put(-467.40,313.96){\circle*{0.000001}}
   \put(-466.69,313.96){\circle*{0.000001}}
   \put(-465.98,313.96){\circle*{0.000001}}
   \put(-465.28,314.66){\circle*{0.000001}}
   \put(-464.57,314.66){\circle*{0.000001}}
   \put(-464.57,314.66){\circle*{0.000001}}
   \put(-464.57,315.37){\circle*{0.000001}}
   \put(-463.86,316.08){\circle*{0.000001}}
   \put(-463.86,316.78){\circle*{0.000001}}
   \put(-463.86,317.49){\circle*{0.000001}}
   \put(-463.15,318.20){\circle*{0.000001}}
   \put(-463.15,318.91){\circle*{0.000001}}
   \put(-463.15,319.61){\circle*{0.000001}}
   \put(-462.45,320.32){\circle*{0.000001}}
   \put(-462.45,321.03){\circle*{0.000001}}
   \put(-461.74,321.73){\circle*{0.000001}}
   \put(-461.74,322.44){\circle*{0.000001}}
   \put(-461.74,323.15){\circle*{0.000001}}
   \put(-461.03,323.85){\circle*{0.000001}}
   \put(-461.03,324.56){\circle*{0.000001}}
   \put(-461.03,325.27){\circle*{0.000001}}
   \put(-460.33,325.98){\circle*{0.000001}}
   \put(-460.33,326.68){\circle*{0.000001}}
   \put(-460.33,327.39){\circle*{0.000001}}
   \put(-459.62,328.10){\circle*{0.000001}}
   \put(-459.62,328.80){\circle*{0.000001}}
   \put(-459.62,329.51){\circle*{0.000001}}
   \put(-458.91,330.22){\circle*{0.000001}}
   \put(-458.91,330.93){\circle*{0.000001}}
   \put(-458.21,331.63){\circle*{0.000001}}
   \put(-458.21,332.34){\circle*{0.000001}}
   \put(-458.21,333.05){\circle*{0.000001}}
   \put(-457.50,333.75){\circle*{0.000001}}
   \put(-457.50,334.46){\circle*{0.000001}}
   \put(-457.50,335.17){\circle*{0.000001}}
   \put(-456.79,335.88){\circle*{0.000001}}
   \put(-456.79,336.58){\circle*{0.000001}}
   \put(-456.79,337.29){\circle*{0.000001}}
   \put(-456.08,338.00){\circle*{0.000001}}
   \put(-456.08,338.70){\circle*{0.000001}}
   \put(-456.08,339.41){\circle*{0.000001}}
   \put(-455.38,340.12){\circle*{0.000001}}
   \put(-455.38,340.83){\circle*{0.000001}}
   \put(-454.67,341.53){\circle*{0.000001}}
   \put(-454.67,342.24){\circle*{0.000001}}
   \put(-454.67,342.95){\circle*{0.000001}}
   \put(-453.96,343.65){\circle*{0.000001}}
   \put(-453.96,344.36){\circle*{0.000001}}
   \put(-475.88,315.37){\circle*{0.000001}}
   \put(-475.18,316.08){\circle*{0.000001}}
   \put(-474.47,316.78){\circle*{0.000001}}
   \put(-474.47,317.49){\circle*{0.000001}}
   \put(-473.76,318.20){\circle*{0.000001}}
   \put(-473.05,318.91){\circle*{0.000001}}
   \put(-472.35,319.61){\circle*{0.000001}}
   \put(-472.35,320.32){\circle*{0.000001}}
   \put(-471.64,321.03){\circle*{0.000001}}
   \put(-470.93,321.73){\circle*{0.000001}}
   \put(-470.23,322.44){\circle*{0.000001}}
   \put(-470.23,323.15){\circle*{0.000001}}
   \put(-469.52,323.85){\circle*{0.000001}}
   \put(-468.81,324.56){\circle*{0.000001}}
   \put(-468.10,325.27){\circle*{0.000001}}
   \put(-468.10,325.98){\circle*{0.000001}}
   \put(-467.40,326.68){\circle*{0.000001}}
   \put(-466.69,327.39){\circle*{0.000001}}
   \put(-465.98,328.10){\circle*{0.000001}}
   \put(-465.98,328.80){\circle*{0.000001}}
   \put(-465.28,329.51){\circle*{0.000001}}
   \put(-464.57,330.22){\circle*{0.000001}}
   \put(-463.86,330.93){\circle*{0.000001}}
   \put(-463.86,331.63){\circle*{0.000001}}
   \put(-463.15,332.34){\circle*{0.000001}}
   \put(-462.45,333.05){\circle*{0.000001}}
   \put(-461.74,333.75){\circle*{0.000001}}
   \put(-461.74,334.46){\circle*{0.000001}}
   \put(-461.03,335.17){\circle*{0.000001}}
   \put(-460.33,335.88){\circle*{0.000001}}
   \put(-459.62,336.58){\circle*{0.000001}}
   \put(-459.62,337.29){\circle*{0.000001}}
   \put(-458.91,338.00){\circle*{0.000001}}
   \put(-458.21,338.70){\circle*{0.000001}}
   \put(-457.50,339.41){\circle*{0.000001}}
   \put(-457.50,340.12){\circle*{0.000001}}
   \put(-456.79,340.83){\circle*{0.000001}}
   \put(-456.08,341.53){\circle*{0.000001}}
   \put(-455.38,342.24){\circle*{0.000001}}
   \put(-455.38,342.95){\circle*{0.000001}}
   \put(-454.67,343.65){\circle*{0.000001}}
   \put(-453.96,344.36){\circle*{0.000001}}
   \put(-475.88,315.37){\circle*{0.000001}}
   \put(-475.18,316.08){\circle*{0.000001}}
   \put(-474.47,316.78){\circle*{0.000001}}
   \put(-474.47,317.49){\circle*{0.000001}}
   \put(-473.76,318.20){\circle*{0.000001}}
   \put(-473.05,318.91){\circle*{0.000001}}
   \put(-472.35,319.61){\circle*{0.000001}}
   \put(-472.35,320.32){\circle*{0.000001}}
   \put(-471.64,321.03){\circle*{0.000001}}
   \put(-470.93,321.73){\circle*{0.000001}}
   \put(-470.23,322.44){\circle*{0.000001}}
   \put(-469.52,323.15){\circle*{0.000001}}
   \put(-469.52,323.85){\circle*{0.000001}}
   \put(-468.81,324.56){\circle*{0.000001}}
   \put(-468.10,325.27){\circle*{0.000001}}
   \put(-467.40,325.98){\circle*{0.000001}}
   \put(-466.69,326.68){\circle*{0.000001}}
   \put(-466.69,327.39){\circle*{0.000001}}
   \put(-465.98,328.10){\circle*{0.000001}}
   \put(-465.28,328.80){\circle*{0.000001}}
   \put(-464.57,329.51){\circle*{0.000001}}
   \put(-464.57,330.22){\circle*{0.000001}}
   \put(-463.86,330.93){\circle*{0.000001}}
   \put(-463.15,331.63){\circle*{0.000001}}
   \put(-462.45,332.34){\circle*{0.000001}}
   \put(-461.74,333.05){\circle*{0.000001}}
   \put(-461.74,333.75){\circle*{0.000001}}
   \put(-461.03,334.46){\circle*{0.000001}}
   \put(-460.33,335.17){\circle*{0.000001}}
   \put(-459.62,335.88){\circle*{0.000001}}
   \put(-458.91,336.58){\circle*{0.000001}}
   \put(-458.91,337.29){\circle*{0.000001}}
   \put(-458.21,338.00){\circle*{0.000001}}
   \put(-457.50,338.70){\circle*{0.000001}}
   \put(-456.79,339.41){\circle*{0.000001}}
   \put(-456.79,340.12){\circle*{0.000001}}
   \put(-456.08,340.83){\circle*{0.000001}}
   \put(-455.38,341.53){\circle*{0.000001}}
   \put(-481.54,319.61){\circle*{0.000001}}
   \put(-480.83,320.32){\circle*{0.000001}}
   \put(-480.13,321.03){\circle*{0.000001}}
   \put(-479.42,321.73){\circle*{0.000001}}
   \put(-478.71,321.73){\circle*{0.000001}}
   \put(-478.00,322.44){\circle*{0.000001}}
   \put(-477.30,323.15){\circle*{0.000001}}
   \put(-476.59,323.85){\circle*{0.000001}}
   \put(-475.88,324.56){\circle*{0.000001}}
   \put(-475.18,325.27){\circle*{0.000001}}
   \put(-474.47,325.27){\circle*{0.000001}}
   \put(-473.76,325.98){\circle*{0.000001}}
   \put(-473.05,326.68){\circle*{0.000001}}
   \put(-472.35,327.39){\circle*{0.000001}}
   \put(-471.64,328.10){\circle*{0.000001}}
   \put(-470.93,328.80){\circle*{0.000001}}
   \put(-470.23,328.80){\circle*{0.000001}}
   \put(-469.52,329.51){\circle*{0.000001}}
   \put(-468.81,330.22){\circle*{0.000001}}
   \put(-468.10,330.93){\circle*{0.000001}}
   \put(-467.40,331.63){\circle*{0.000001}}
   \put(-466.69,332.34){\circle*{0.000001}}
   \put(-465.98,332.34){\circle*{0.000001}}
   \put(-465.28,333.05){\circle*{0.000001}}
   \put(-464.57,333.75){\circle*{0.000001}}
   \put(-463.86,334.46){\circle*{0.000001}}
   \put(-463.15,335.17){\circle*{0.000001}}
   \put(-462.45,335.88){\circle*{0.000001}}
   \put(-461.74,335.88){\circle*{0.000001}}
   \put(-461.03,336.58){\circle*{0.000001}}
   \put(-460.33,337.29){\circle*{0.000001}}
   \put(-459.62,338.00){\circle*{0.000001}}
   \put(-458.91,338.70){\circle*{0.000001}}
   \put(-458.21,339.41){\circle*{0.000001}}
   \put(-457.50,339.41){\circle*{0.000001}}
   \put(-456.79,340.12){\circle*{0.000001}}
   \put(-456.08,340.83){\circle*{0.000001}}
   \put(-455.38,341.53){\circle*{0.000001}}
   \put(-481.54,319.61){\circle*{0.000001}}
   \put(-480.83,319.61){\circle*{0.000001}}
   \put(-480.13,319.61){\circle*{0.000001}}
   \put(-479.42,319.61){\circle*{0.000001}}
   \put(-478.71,319.61){\circle*{0.000001}}
   \put(-478.00,320.32){\circle*{0.000001}}
   \put(-477.30,320.32){\circle*{0.000001}}
   \put(-476.59,320.32){\circle*{0.000001}}
   \put(-475.88,320.32){\circle*{0.000001}}
   \put(-475.18,320.32){\circle*{0.000001}}
   \put(-474.47,320.32){\circle*{0.000001}}
   \put(-473.76,320.32){\circle*{0.000001}}
   \put(-473.05,320.32){\circle*{0.000001}}
   \put(-472.35,321.03){\circle*{0.000001}}
   \put(-471.64,321.03){\circle*{0.000001}}
   \put(-470.93,321.03){\circle*{0.000001}}
   \put(-470.23,321.03){\circle*{0.000001}}
   \put(-469.52,321.03){\circle*{0.000001}}
   \put(-468.81,321.03){\circle*{0.000001}}
   \put(-468.10,321.03){\circle*{0.000001}}
   \put(-467.40,321.03){\circle*{0.000001}}
   \put(-466.69,321.73){\circle*{0.000001}}
   \put(-465.98,321.73){\circle*{0.000001}}
   \put(-465.28,321.73){\circle*{0.000001}}
   \put(-464.57,321.73){\circle*{0.000001}}
   \put(-463.86,321.73){\circle*{0.000001}}
   \put(-463.15,321.73){\circle*{0.000001}}
   \put(-462.45,321.73){\circle*{0.000001}}
   \put(-461.74,321.73){\circle*{0.000001}}
   \put(-461.03,322.44){\circle*{0.000001}}
   \put(-460.33,322.44){\circle*{0.000001}}
   \put(-459.62,322.44){\circle*{0.000001}}
   \put(-458.91,322.44){\circle*{0.000001}}
   \put(-458.21,322.44){\circle*{0.000001}}
   \put(-457.50,322.44){\circle*{0.000001}}
   \put(-456.79,322.44){\circle*{0.000001}}
   \put(-456.08,322.44){\circle*{0.000001}}
   \put(-455.38,323.15){\circle*{0.000001}}
   \put(-454.67,323.15){\circle*{0.000001}}
   \put(-453.96,323.15){\circle*{0.000001}}
   \put(-453.26,323.15){\circle*{0.000001}}
   \put(-452.55,323.15){\circle*{0.000001}}
   \put(-451.84,323.15){\circle*{0.000001}}
   \put(-451.13,323.15){\circle*{0.000001}}
   \put(-450.43,323.15){\circle*{0.000001}}
   \put(-449.72,323.85){\circle*{0.000001}}
   \put(-449.01,323.85){\circle*{0.000001}}
   \put(-448.31,323.85){\circle*{0.000001}}
   \put(-447.60,323.85){\circle*{0.000001}}
   \put(-447.60,323.85){\circle*{0.000001}}
   \put(-446.89,324.56){\circle*{0.000001}}
   \put(-446.18,325.27){\circle*{0.000001}}
   \put(-445.48,325.98){\circle*{0.000001}}
   \put(-445.48,326.68){\circle*{0.000001}}
   \put(-444.77,327.39){\circle*{0.000001}}
   \put(-444.06,328.10){\circle*{0.000001}}
   \put(-443.36,328.80){\circle*{0.000001}}
   \put(-442.65,329.51){\circle*{0.000001}}
   \put(-441.94,330.22){\circle*{0.000001}}
   \put(-441.23,330.93){\circle*{0.000001}}
   \put(-441.23,331.63){\circle*{0.000001}}
   \put(-440.53,332.34){\circle*{0.000001}}
   \put(-439.82,333.05){\circle*{0.000001}}
   \put(-439.11,333.75){\circle*{0.000001}}
   \put(-438.41,334.46){\circle*{0.000001}}
   \put(-437.70,335.17){\circle*{0.000001}}
   \put(-436.99,335.88){\circle*{0.000001}}
   \put(-436.99,336.58){\circle*{0.000001}}
   \put(-436.28,337.29){\circle*{0.000001}}
   \put(-435.58,338.00){\circle*{0.000001}}
   \put(-434.87,338.70){\circle*{0.000001}}
   \put(-434.16,339.41){\circle*{0.000001}}
   \put(-433.46,340.12){\circle*{0.000001}}
   \put(-432.75,340.83){\circle*{0.000001}}
   \put(-432.04,341.53){\circle*{0.000001}}
   \put(-432.04,342.24){\circle*{0.000001}}
   \put(-431.34,342.95){\circle*{0.000001}}
   \put(-430.63,343.65){\circle*{0.000001}}
   \put(-429.92,344.36){\circle*{0.000001}}
   \put(-429.21,345.07){\circle*{0.000001}}
   \put(-428.51,345.78){\circle*{0.000001}}
   \put(-427.80,346.48){\circle*{0.000001}}
   \put(-427.80,347.19){\circle*{0.000001}}
   \put(-427.09,347.90){\circle*{0.000001}}
   \put(-426.39,348.60){\circle*{0.000001}}
   \put(-425.68,349.31){\circle*{0.000001}}
   \put(-459.62,345.78){\circle*{0.000001}}
   \put(-458.91,345.78){\circle*{0.000001}}
   \put(-458.21,345.78){\circle*{0.000001}}
   \put(-457.50,345.78){\circle*{0.000001}}
   \put(-456.79,345.78){\circle*{0.000001}}
   \put(-456.08,346.48){\circle*{0.000001}}
   \put(-455.38,346.48){\circle*{0.000001}}
   \put(-454.67,346.48){\circle*{0.000001}}
   \put(-453.96,346.48){\circle*{0.000001}}
   \put(-453.26,346.48){\circle*{0.000001}}
   \put(-452.55,346.48){\circle*{0.000001}}
   \put(-451.84,346.48){\circle*{0.000001}}
   \put(-451.13,346.48){\circle*{0.000001}}
   \put(-450.43,346.48){\circle*{0.000001}}
   \put(-449.72,346.48){\circle*{0.000001}}
   \put(-449.01,347.19){\circle*{0.000001}}
   \put(-448.31,347.19){\circle*{0.000001}}
   \put(-447.60,347.19){\circle*{0.000001}}
   \put(-446.89,347.19){\circle*{0.000001}}
   \put(-446.18,347.19){\circle*{0.000001}}
   \put(-445.48,347.19){\circle*{0.000001}}
   \put(-444.77,347.19){\circle*{0.000001}}
   \put(-444.06,347.19){\circle*{0.000001}}
   \put(-443.36,347.19){\circle*{0.000001}}
   \put(-442.65,347.19){\circle*{0.000001}}
   \put(-441.94,347.90){\circle*{0.000001}}
   \put(-441.23,347.90){\circle*{0.000001}}
   \put(-440.53,347.90){\circle*{0.000001}}
   \put(-439.82,347.90){\circle*{0.000001}}
   \put(-439.11,347.90){\circle*{0.000001}}
   \put(-438.41,347.90){\circle*{0.000001}}
   \put(-437.70,347.90){\circle*{0.000001}}
   \put(-436.99,347.90){\circle*{0.000001}}
   \put(-436.28,347.90){\circle*{0.000001}}
   \put(-435.58,348.60){\circle*{0.000001}}
   \put(-434.87,348.60){\circle*{0.000001}}
   \put(-434.16,348.60){\circle*{0.000001}}
   \put(-433.46,348.60){\circle*{0.000001}}
   \put(-432.75,348.60){\circle*{0.000001}}
   \put(-432.04,348.60){\circle*{0.000001}}
   \put(-431.34,348.60){\circle*{0.000001}}
   \put(-430.63,348.60){\circle*{0.000001}}
   \put(-429.92,348.60){\circle*{0.000001}}
   \put(-429.21,348.60){\circle*{0.000001}}
   \put(-428.51,349.31){\circle*{0.000001}}
   \put(-427.80,349.31){\circle*{0.000001}}
   \put(-427.09,349.31){\circle*{0.000001}}
   \put(-426.39,349.31){\circle*{0.000001}}
   \put(-425.68,349.31){\circle*{0.000001}}
   \put(-480.83,319.61){\circle*{0.000001}}
   \put(-480.13,320.32){\circle*{0.000001}}
   \put(-479.42,321.03){\circle*{0.000001}}
   \put(-479.42,321.73){\circle*{0.000001}}
   \put(-478.71,322.44){\circle*{0.000001}}
   \put(-478.00,323.15){\circle*{0.000001}}
   \put(-477.30,323.85){\circle*{0.000001}}
   \put(-476.59,324.56){\circle*{0.000001}}
   \put(-476.59,325.27){\circle*{0.000001}}
   \put(-475.88,325.98){\circle*{0.000001}}
   \put(-475.18,326.68){\circle*{0.000001}}
   \put(-474.47,327.39){\circle*{0.000001}}
   \put(-473.76,328.10){\circle*{0.000001}}
   \put(-473.05,328.80){\circle*{0.000001}}
   \put(-473.05,329.51){\circle*{0.000001}}
   \put(-472.35,330.22){\circle*{0.000001}}
   \put(-471.64,330.93){\circle*{0.000001}}
   \put(-470.93,331.63){\circle*{0.000001}}
   \put(-470.23,332.34){\circle*{0.000001}}
   \put(-470.23,333.05){\circle*{0.000001}}
   \put(-469.52,333.75){\circle*{0.000001}}
   \put(-468.81,334.46){\circle*{0.000001}}
   \put(-468.10,335.17){\circle*{0.000001}}
   \put(-467.40,335.88){\circle*{0.000001}}
   \put(-467.40,336.58){\circle*{0.000001}}
   \put(-466.69,337.29){\circle*{0.000001}}
   \put(-465.98,338.00){\circle*{0.000001}}
   \put(-465.28,338.70){\circle*{0.000001}}
   \put(-464.57,339.41){\circle*{0.000001}}
   \put(-463.86,340.12){\circle*{0.000001}}
   \put(-463.86,340.83){\circle*{0.000001}}
   \put(-463.15,341.53){\circle*{0.000001}}
   \put(-462.45,342.24){\circle*{0.000001}}
   \put(-461.74,342.95){\circle*{0.000001}}
   \put(-461.03,343.65){\circle*{0.000001}}
   \put(-461.03,344.36){\circle*{0.000001}}
   \put(-460.33,345.07){\circle*{0.000001}}
   \put(-459.62,345.78){\circle*{0.000001}}
   \put(-480.83,319.61){\circle*{0.000001}}
   \put(-480.13,319.61){\circle*{0.000001}}
   \put(-479.42,319.61){\circle*{0.000001}}
   \put(-478.71,319.61){\circle*{0.000001}}
   \put(-478.00,319.61){\circle*{0.000001}}
   \put(-477.30,319.61){\circle*{0.000001}}
   \put(-476.59,319.61){\circle*{0.000001}}
   \put(-475.88,319.61){\circle*{0.000001}}
   \put(-475.18,319.61){\circle*{0.000001}}
   \put(-474.47,319.61){\circle*{0.000001}}
   \put(-473.76,319.61){\circle*{0.000001}}
   \put(-473.05,319.61){\circle*{0.000001}}
   \put(-472.35,319.61){\circle*{0.000001}}
   \put(-471.64,319.61){\circle*{0.000001}}
   \put(-470.93,319.61){\circle*{0.000001}}
   \put(-470.23,319.61){\circle*{0.000001}}
   \put(-469.52,319.61){\circle*{0.000001}}
   \put(-468.81,319.61){\circle*{0.000001}}
   \put(-468.10,319.61){\circle*{0.000001}}
   \put(-467.40,319.61){\circle*{0.000001}}
   \put(-466.69,319.61){\circle*{0.000001}}
   \put(-465.98,319.61){\circle*{0.000001}}
   \put(-465.28,319.61){\circle*{0.000001}}
   \put(-464.57,319.61){\circle*{0.000001}}
   \put(-463.86,319.61){\circle*{0.000001}}
   \put(-463.15,319.61){\circle*{0.000001}}
   \put(-462.45,319.61){\circle*{0.000001}}
   \put(-461.74,319.61){\circle*{0.000001}}
   \put(-461.03,319.61){\circle*{0.000001}}
   \put(-460.33,319.61){\circle*{0.000001}}
   \put(-459.62,319.61){\circle*{0.000001}}
   \put(-458.91,319.61){\circle*{0.000001}}
   \put(-458.21,319.61){\circle*{0.000001}}
   \put(-457.50,319.61){\circle*{0.000001}}
   \put(-456.79,319.61){\circle*{0.000001}}
   \put(-456.08,319.61){\circle*{0.000001}}
   \put(-455.38,319.61){\circle*{0.000001}}
   \put(-454.67,319.61){\circle*{0.000001}}
   \put(-453.96,319.61){\circle*{0.000001}}
   \put(-453.26,319.61){\circle*{0.000001}}
   \put(-452.55,319.61){\circle*{0.000001}}
   \put(-451.84,319.61){\circle*{0.000001}}
   \put(-451.13,319.61){\circle*{0.000001}}
   \put(-450.43,319.61){\circle*{0.000001}}
   \put(-449.72,319.61){\circle*{0.000001}}
   \put(-449.01,319.61){\circle*{0.000001}}
   \put(-448.31,319.61){\circle*{0.000001}}
   \put(-447.60,319.61){\circle*{0.000001}}
   \put(-446.89,319.61){\circle*{0.000001}}
   \put(-446.18,319.61){\circle*{0.000001}}
   \put(-445.48,319.61){\circle*{0.000001}}
   \put(-444.77,319.61){\circle*{0.000001}}
   \put(-444.06,319.61){\circle*{0.000001}}
   \put(-443.36,319.61){\circle*{0.000001}}
   \put(-443.36,319.61){\circle*{0.000001}}
   \put(-442.65,320.32){\circle*{0.000001}}
   \put(-441.94,321.03){\circle*{0.000001}}
   \put(-441.23,321.03){\circle*{0.000001}}
   \put(-440.53,321.73){\circle*{0.000001}}
   \put(-439.82,322.44){\circle*{0.000001}}
   \put(-439.11,323.15){\circle*{0.000001}}
   \put(-438.41,323.85){\circle*{0.000001}}
   \put(-437.70,323.85){\circle*{0.000001}}
   \put(-436.99,324.56){\circle*{0.000001}}
   \put(-436.28,325.27){\circle*{0.000001}}
   \put(-435.58,325.98){\circle*{0.000001}}
   \put(-434.87,326.68){\circle*{0.000001}}
   \put(-434.16,326.68){\circle*{0.000001}}
   \put(-433.46,327.39){\circle*{0.000001}}
   \put(-432.75,328.10){\circle*{0.000001}}
   \put(-432.04,328.80){\circle*{0.000001}}
   \put(-431.34,329.51){\circle*{0.000001}}
   \put(-430.63,329.51){\circle*{0.000001}}
   \put(-429.92,330.22){\circle*{0.000001}}
   \put(-429.21,330.93){\circle*{0.000001}}
   \put(-428.51,331.63){\circle*{0.000001}}
   \put(-427.80,331.63){\circle*{0.000001}}
   \put(-427.09,332.34){\circle*{0.000001}}
   \put(-426.39,333.05){\circle*{0.000001}}
   \put(-425.68,333.75){\circle*{0.000001}}
   \put(-424.97,334.46){\circle*{0.000001}}
   \put(-424.26,334.46){\circle*{0.000001}}
   \put(-423.56,335.17){\circle*{0.000001}}
   \put(-422.85,335.88){\circle*{0.000001}}
   \put(-422.14,336.58){\circle*{0.000001}}
   \put(-421.44,337.29){\circle*{0.000001}}
   \put(-420.73,337.29){\circle*{0.000001}}
   \put(-420.02,338.00){\circle*{0.000001}}
   \put(-419.31,338.70){\circle*{0.000001}}
   \put(-418.61,339.41){\circle*{0.000001}}
   \put(-417.90,340.12){\circle*{0.000001}}
   \put(-417.19,340.12){\circle*{0.000001}}
   \put(-416.49,340.83){\circle*{0.000001}}
   \put(-415.78,341.53){\circle*{0.000001}}
   \put(-415.78,341.53){\circle*{0.000001}}
   \put(-416.49,342.24){\circle*{0.000001}}
   \put(-416.49,342.95){\circle*{0.000001}}
   \put(-417.19,343.65){\circle*{0.000001}}
   \put(-417.90,344.36){\circle*{0.000001}}
   \put(-417.90,345.07){\circle*{0.000001}}
   \put(-418.61,345.78){\circle*{0.000001}}
   \put(-419.31,346.48){\circle*{0.000001}}
   \put(-420.02,347.19){\circle*{0.000001}}
   \put(-420.02,347.90){\circle*{0.000001}}
   \put(-420.73,348.60){\circle*{0.000001}}
   \put(-421.44,349.31){\circle*{0.000001}}
   \put(-421.44,350.02){\circle*{0.000001}}
   \put(-422.14,350.72){\circle*{0.000001}}
   \put(-422.85,351.43){\circle*{0.000001}}
   \put(-422.85,352.14){\circle*{0.000001}}
   \put(-423.56,352.85){\circle*{0.000001}}
   \put(-424.26,353.55){\circle*{0.000001}}
   \put(-424.97,354.26){\circle*{0.000001}}
   \put(-424.97,354.97){\circle*{0.000001}}
   \put(-425.68,355.67){\circle*{0.000001}}
   \put(-426.39,356.38){\circle*{0.000001}}
   \put(-426.39,357.09){\circle*{0.000001}}
   \put(-427.09,357.80){\circle*{0.000001}}
   \put(-427.80,358.50){\circle*{0.000001}}
   \put(-427.80,359.21){\circle*{0.000001}}
   \put(-428.51,359.92){\circle*{0.000001}}
   \put(-429.21,360.62){\circle*{0.000001}}
   \put(-429.92,361.33){\circle*{0.000001}}
   \put(-429.92,362.04){\circle*{0.000001}}
   \put(-430.63,362.75){\circle*{0.000001}}
   \put(-431.34,363.45){\circle*{0.000001}}
   \put(-431.34,364.16){\circle*{0.000001}}
   \put(-432.04,364.87){\circle*{0.000001}}
   \put(-432.75,365.57){\circle*{0.000001}}
   \put(-432.75,366.28){\circle*{0.000001}}
   \put(-433.46,366.99){\circle*{0.000001}}
   \put(-434.16,367.70){\circle*{0.000001}}
   \put(-434.87,368.40){\circle*{0.000001}}
   \put(-434.87,369.11){\circle*{0.000001}}
   \put(-435.58,369.82){\circle*{0.000001}}
   \put(-435.58,369.82){\circle*{0.000001}}
   \put(-434.87,370.52){\circle*{0.000001}}
   \put(-434.16,371.23){\circle*{0.000001}}
   \put(-433.46,371.94){\circle*{0.000001}}
   \put(-432.75,371.94){\circle*{0.000001}}
   \put(-432.04,372.65){\circle*{0.000001}}
   \put(-431.34,373.35){\circle*{0.000001}}
   \put(-430.63,374.06){\circle*{0.000001}}
   \put(-429.92,374.77){\circle*{0.000001}}
   \put(-429.21,375.47){\circle*{0.000001}}
   \put(-428.51,375.47){\circle*{0.000001}}
   \put(-427.80,376.18){\circle*{0.000001}}
   \put(-427.09,376.89){\circle*{0.000001}}
   \put(-426.39,377.60){\circle*{0.000001}}
   \put(-425.68,378.30){\circle*{0.000001}}
   \put(-424.97,379.01){\circle*{0.000001}}
   \put(-424.26,379.01){\circle*{0.000001}}
   \put(-423.56,379.72){\circle*{0.000001}}
   \put(-422.85,380.42){\circle*{0.000001}}
   \put(-422.14,381.13){\circle*{0.000001}}
   \put(-421.44,381.84){\circle*{0.000001}}
   \put(-420.73,382.54){\circle*{0.000001}}
   \put(-420.02,382.54){\circle*{0.000001}}
   \put(-419.31,383.25){\circle*{0.000001}}
   \put(-418.61,383.96){\circle*{0.000001}}
   \put(-417.90,384.67){\circle*{0.000001}}
   \put(-417.19,385.37){\circle*{0.000001}}
   \put(-416.49,386.08){\circle*{0.000001}}
   \put(-415.78,386.08){\circle*{0.000001}}
   \put(-415.07,386.79){\circle*{0.000001}}
   \put(-414.36,387.49){\circle*{0.000001}}
   \put(-413.66,388.20){\circle*{0.000001}}
   \put(-412.95,388.91){\circle*{0.000001}}
   \put(-412.24,389.62){\circle*{0.000001}}
   \put(-411.54,389.62){\circle*{0.000001}}
   \put(-410.83,390.32){\circle*{0.000001}}
   \put(-410.12,391.03){\circle*{0.000001}}
   \put(-409.41,391.74){\circle*{0.000001}}
   \put(-438.41,375.47){\circle*{0.000001}}
   \put(-437.70,376.18){\circle*{0.000001}}
   \put(-436.99,376.18){\circle*{0.000001}}
   \put(-436.28,376.89){\circle*{0.000001}}
   \put(-435.58,376.89){\circle*{0.000001}}
   \put(-434.87,377.60){\circle*{0.000001}}
   \put(-434.16,377.60){\circle*{0.000001}}
   \put(-433.46,378.30){\circle*{0.000001}}
   \put(-432.75,378.30){\circle*{0.000001}}
   \put(-432.04,379.01){\circle*{0.000001}}
   \put(-431.34,379.72){\circle*{0.000001}}
   \put(-430.63,379.72){\circle*{0.000001}}
   \put(-429.92,380.42){\circle*{0.000001}}
   \put(-429.21,380.42){\circle*{0.000001}}
   \put(-428.51,381.13){\circle*{0.000001}}
   \put(-427.80,381.13){\circle*{0.000001}}
   \put(-427.09,381.84){\circle*{0.000001}}
   \put(-426.39,382.54){\circle*{0.000001}}
   \put(-425.68,382.54){\circle*{0.000001}}
   \put(-424.97,383.25){\circle*{0.000001}}
   \put(-424.26,383.25){\circle*{0.000001}}
   \put(-423.56,383.96){\circle*{0.000001}}
   \put(-422.85,383.96){\circle*{0.000001}}
   \put(-422.14,384.67){\circle*{0.000001}}
   \put(-421.44,384.67){\circle*{0.000001}}
   \put(-420.73,385.37){\circle*{0.000001}}
   \put(-420.02,386.08){\circle*{0.000001}}
   \put(-419.31,386.08){\circle*{0.000001}}
   \put(-418.61,386.79){\circle*{0.000001}}
   \put(-417.90,386.79){\circle*{0.000001}}
   \put(-417.19,387.49){\circle*{0.000001}}
   \put(-416.49,387.49){\circle*{0.000001}}
   \put(-415.78,388.20){\circle*{0.000001}}
   \put(-415.07,388.91){\circle*{0.000001}}
   \put(-414.36,388.91){\circle*{0.000001}}
   \put(-413.66,389.62){\circle*{0.000001}}
   \put(-412.95,389.62){\circle*{0.000001}}
   \put(-412.24,390.32){\circle*{0.000001}}
   \put(-411.54,390.32){\circle*{0.000001}}
   \put(-410.83,391.03){\circle*{0.000001}}
   \put(-410.12,391.03){\circle*{0.000001}}
   \put(-409.41,391.74){\circle*{0.000001}}
   \put(-418.61,349.31){\circle*{0.000001}}
   \put(-419.31,350.02){\circle*{0.000001}}
   \put(-420.02,350.72){\circle*{0.000001}}
   \put(-420.02,351.43){\circle*{0.000001}}
   \put(-420.73,352.14){\circle*{0.000001}}
   \put(-421.44,352.85){\circle*{0.000001}}
   \put(-422.14,353.55){\circle*{0.000001}}
   \put(-422.14,354.26){\circle*{0.000001}}
   \put(-422.85,354.97){\circle*{0.000001}}
   \put(-423.56,355.67){\circle*{0.000001}}
   \put(-424.26,356.38){\circle*{0.000001}}
   \put(-424.26,357.09){\circle*{0.000001}}
   \put(-424.97,357.80){\circle*{0.000001}}
   \put(-425.68,358.50){\circle*{0.000001}}
   \put(-426.39,359.21){\circle*{0.000001}}
   \put(-426.39,359.92){\circle*{0.000001}}
   \put(-427.09,360.62){\circle*{0.000001}}
   \put(-427.80,361.33){\circle*{0.000001}}
   \put(-428.51,362.04){\circle*{0.000001}}
   \put(-428.51,362.75){\circle*{0.000001}}
   \put(-429.21,363.45){\circle*{0.000001}}
   \put(-429.92,364.16){\circle*{0.000001}}
   \put(-430.63,364.87){\circle*{0.000001}}
   \put(-430.63,365.57){\circle*{0.000001}}
   \put(-431.34,366.28){\circle*{0.000001}}
   \put(-432.04,366.99){\circle*{0.000001}}
   \put(-432.75,367.70){\circle*{0.000001}}
   \put(-432.75,368.40){\circle*{0.000001}}
   \put(-433.46,369.11){\circle*{0.000001}}
   \put(-434.16,369.82){\circle*{0.000001}}
   \put(-434.87,370.52){\circle*{0.000001}}
   \put(-434.87,371.23){\circle*{0.000001}}
   \put(-435.58,371.94){\circle*{0.000001}}
   \put(-436.28,372.65){\circle*{0.000001}}
   \put(-436.99,373.35){\circle*{0.000001}}
   \put(-436.99,374.06){\circle*{0.000001}}
   \put(-437.70,374.77){\circle*{0.000001}}
   \put(-438.41,375.47){\circle*{0.000001}}
   \put(-426.39,316.78){\circle*{0.000001}}
   \put(-426.39,317.49){\circle*{0.000001}}
   \put(-426.39,318.20){\circle*{0.000001}}
   \put(-425.68,318.91){\circle*{0.000001}}
   \put(-425.68,319.61){\circle*{0.000001}}
   \put(-425.68,320.32){\circle*{0.000001}}
   \put(-425.68,321.03){\circle*{0.000001}}
   \put(-424.97,321.73){\circle*{0.000001}}
   \put(-424.97,322.44){\circle*{0.000001}}
   \put(-424.97,323.15){\circle*{0.000001}}
   \put(-424.97,323.85){\circle*{0.000001}}
   \put(-424.26,324.56){\circle*{0.000001}}
   \put(-424.26,325.27){\circle*{0.000001}}
   \put(-424.26,325.98){\circle*{0.000001}}
   \put(-424.26,326.68){\circle*{0.000001}}
   \put(-423.56,327.39){\circle*{0.000001}}
   \put(-423.56,328.10){\circle*{0.000001}}
   \put(-423.56,328.80){\circle*{0.000001}}
   \put(-423.56,329.51){\circle*{0.000001}}
   \put(-422.85,330.22){\circle*{0.000001}}
   \put(-422.85,330.93){\circle*{0.000001}}
   \put(-422.85,331.63){\circle*{0.000001}}
   \put(-422.85,332.34){\circle*{0.000001}}
   \put(-422.85,333.05){\circle*{0.000001}}
   \put(-422.14,333.75){\circle*{0.000001}}
   \put(-422.14,334.46){\circle*{0.000001}}
   \put(-422.14,335.17){\circle*{0.000001}}
   \put(-422.14,335.88){\circle*{0.000001}}
   \put(-421.44,336.58){\circle*{0.000001}}
   \put(-421.44,337.29){\circle*{0.000001}}
   \put(-421.44,338.00){\circle*{0.000001}}
   \put(-421.44,338.70){\circle*{0.000001}}
   \put(-420.73,339.41){\circle*{0.000001}}
   \put(-420.73,340.12){\circle*{0.000001}}
   \put(-420.73,340.83){\circle*{0.000001}}
   \put(-420.73,341.53){\circle*{0.000001}}
   \put(-420.02,342.24){\circle*{0.000001}}
   \put(-420.02,342.95){\circle*{0.000001}}
   \put(-420.02,343.65){\circle*{0.000001}}
   \put(-420.02,344.36){\circle*{0.000001}}
   \put(-419.31,345.07){\circle*{0.000001}}
   \put(-419.31,345.78){\circle*{0.000001}}
   \put(-419.31,346.48){\circle*{0.000001}}
   \put(-419.31,347.19){\circle*{0.000001}}
   \put(-418.61,347.90){\circle*{0.000001}}
   \put(-418.61,348.60){\circle*{0.000001}}
   \put(-418.61,349.31){\circle*{0.000001}}
   \put(-426.39,316.78){\circle*{0.000001}}
   \put(-427.09,317.49){\circle*{0.000001}}
   \put(-427.80,318.20){\circle*{0.000001}}
   \put(-428.51,318.91){\circle*{0.000001}}
   \put(-429.21,319.61){\circle*{0.000001}}
   \put(-429.92,320.32){\circle*{0.000001}}
   \put(-430.63,321.03){\circle*{0.000001}}
   \put(-431.34,321.73){\circle*{0.000001}}
   \put(-431.34,322.44){\circle*{0.000001}}
   \put(-432.04,323.15){\circle*{0.000001}}
   \put(-432.75,323.85){\circle*{0.000001}}
   \put(-433.46,324.56){\circle*{0.000001}}
   \put(-434.16,325.27){\circle*{0.000001}}
   \put(-434.87,325.98){\circle*{0.000001}}
   \put(-435.58,326.68){\circle*{0.000001}}
   \put(-436.28,327.39){\circle*{0.000001}}
   \put(-436.99,328.10){\circle*{0.000001}}
   \put(-437.70,328.80){\circle*{0.000001}}
   \put(-438.41,329.51){\circle*{0.000001}}
   \put(-439.11,330.22){\circle*{0.000001}}
   \put(-439.82,330.93){\circle*{0.000001}}
   \put(-440.53,331.63){\circle*{0.000001}}
   \put(-441.23,332.34){\circle*{0.000001}}
   \put(-441.94,333.05){\circle*{0.000001}}
   \put(-441.94,333.75){\circle*{0.000001}}
   \put(-442.65,334.46){\circle*{0.000001}}
   \put(-443.36,335.17){\circle*{0.000001}}
   \put(-444.06,335.88){\circle*{0.000001}}
   \put(-444.77,336.58){\circle*{0.000001}}
   \put(-445.48,337.29){\circle*{0.000001}}
   \put(-446.18,338.00){\circle*{0.000001}}
   \put(-446.89,338.70){\circle*{0.000001}}
   \put(-447.60,339.41){\circle*{0.000001}}
   \put(-447.60,339.41){\circle*{0.000001}}
   \put(-447.60,340.12){\circle*{0.000001}}
   \put(-448.31,340.83){\circle*{0.000001}}
   \put(-448.31,341.53){\circle*{0.000001}}
   \put(-448.31,342.24){\circle*{0.000001}}
   \put(-449.01,342.95){\circle*{0.000001}}
   \put(-449.01,343.65){\circle*{0.000001}}
   \put(-449.01,344.36){\circle*{0.000001}}
   \put(-449.72,345.07){\circle*{0.000001}}
   \put(-449.72,345.78){\circle*{0.000001}}
   \put(-449.72,346.48){\circle*{0.000001}}
   \put(-450.43,347.19){\circle*{0.000001}}
   \put(-450.43,347.90){\circle*{0.000001}}
   \put(-450.43,348.60){\circle*{0.000001}}
   \put(-451.13,349.31){\circle*{0.000001}}
   \put(-451.13,350.02){\circle*{0.000001}}
   \put(-451.13,350.72){\circle*{0.000001}}
   \put(-451.84,351.43){\circle*{0.000001}}
   \put(-451.84,352.14){\circle*{0.000001}}
   \put(-451.84,352.85){\circle*{0.000001}}
   \put(-452.55,353.55){\circle*{0.000001}}
   \put(-452.55,354.26){\circle*{0.000001}}
   \put(-452.55,354.97){\circle*{0.000001}}
   \put(-453.26,355.67){\circle*{0.000001}}
   \put(-453.26,356.38){\circle*{0.000001}}
   \put(-453.96,357.09){\circle*{0.000001}}
   \put(-453.96,357.80){\circle*{0.000001}}
   \put(-453.96,358.50){\circle*{0.000001}}
   \put(-454.67,359.21){\circle*{0.000001}}
   \put(-454.67,359.92){\circle*{0.000001}}
   \put(-454.67,360.62){\circle*{0.000001}}
   \put(-455.38,361.33){\circle*{0.000001}}
   \put(-455.38,362.04){\circle*{0.000001}}
   \put(-455.38,362.75){\circle*{0.000001}}
   \put(-456.08,363.45){\circle*{0.000001}}
   \put(-456.08,364.16){\circle*{0.000001}}
   \put(-456.08,364.87){\circle*{0.000001}}
   \put(-456.79,365.57){\circle*{0.000001}}
   \put(-456.79,366.28){\circle*{0.000001}}
   \put(-456.79,366.99){\circle*{0.000001}}
   \put(-457.50,367.70){\circle*{0.000001}}
   \put(-457.50,368.40){\circle*{0.000001}}
   \put(-457.50,369.11){\circle*{0.000001}}
   \put(-458.21,369.82){\circle*{0.000001}}
   \put(-458.21,370.52){\circle*{0.000001}}
   \put(-458.21,371.23){\circle*{0.000001}}
   \put(-458.91,371.94){\circle*{0.000001}}
   \put(-458.91,372.65){\circle*{0.000001}}
   \put(-458.91,372.65){\circle*{0.000001}}
   \put(-458.21,372.65){\circle*{0.000001}}
   \put(-457.50,372.65){\circle*{0.000001}}
   \put(-456.79,372.65){\circle*{0.000001}}
   \put(-456.08,372.65){\circle*{0.000001}}
   \put(-455.38,372.65){\circle*{0.000001}}
   \put(-454.67,372.65){\circle*{0.000001}}
   \put(-453.96,372.65){\circle*{0.000001}}
   \put(-453.26,372.65){\circle*{0.000001}}
   \put(-452.55,372.65){\circle*{0.000001}}
   \put(-451.84,372.65){\circle*{0.000001}}
   \put(-451.13,372.65){\circle*{0.000001}}
   \put(-450.43,372.65){\circle*{0.000001}}
   \put(-449.72,372.65){\circle*{0.000001}}
   \put(-449.01,372.65){\circle*{0.000001}}
   \put(-448.31,372.65){\circle*{0.000001}}
   \put(-447.60,372.65){\circle*{0.000001}}
   \put(-446.89,372.65){\circle*{0.000001}}
   \put(-446.18,372.65){\circle*{0.000001}}
   \put(-445.48,372.65){\circle*{0.000001}}
   \put(-444.77,372.65){\circle*{0.000001}}
   \put(-444.06,372.65){\circle*{0.000001}}
   \put(-443.36,372.65){\circle*{0.000001}}
   \put(-442.65,372.65){\circle*{0.000001}}
   \put(-441.94,372.65){\circle*{0.000001}}
   \put(-441.23,372.65){\circle*{0.000001}}
   \put(-440.53,373.35){\circle*{0.000001}}
   \put(-439.82,373.35){\circle*{0.000001}}
   \put(-439.11,373.35){\circle*{0.000001}}
   \put(-438.41,373.35){\circle*{0.000001}}
   \put(-437.70,373.35){\circle*{0.000001}}
   \put(-436.99,373.35){\circle*{0.000001}}
   \put(-436.28,373.35){\circle*{0.000001}}
   \put(-435.58,373.35){\circle*{0.000001}}
   \put(-434.87,373.35){\circle*{0.000001}}
   \put(-434.16,373.35){\circle*{0.000001}}
   \put(-433.46,373.35){\circle*{0.000001}}
   \put(-432.75,373.35){\circle*{0.000001}}
   \put(-432.04,373.35){\circle*{0.000001}}
   \put(-431.34,373.35){\circle*{0.000001}}
   \put(-430.63,373.35){\circle*{0.000001}}
   \put(-429.92,373.35){\circle*{0.000001}}
   \put(-429.21,373.35){\circle*{0.000001}}
   \put(-428.51,373.35){\circle*{0.000001}}
   \put(-427.80,373.35){\circle*{0.000001}}
   \put(-427.09,373.35){\circle*{0.000001}}
   \put(-426.39,373.35){\circle*{0.000001}}
   \put(-425.68,373.35){\circle*{0.000001}}
   \put(-424.97,373.35){\circle*{0.000001}}
   \put(-424.26,373.35){\circle*{0.000001}}
   \put(-423.56,373.35){\circle*{0.000001}}
   \put(-423.56,373.35){\circle*{0.000001}}
   \put(-422.85,373.35){\circle*{0.000001}}
   \put(-422.14,373.35){\circle*{0.000001}}
   \put(-421.44,374.06){\circle*{0.000001}}
   \put(-420.73,374.06){\circle*{0.000001}}
   \put(-420.02,374.06){\circle*{0.000001}}
   \put(-419.31,374.06){\circle*{0.000001}}
   \put(-418.61,374.77){\circle*{0.000001}}
   \put(-417.90,374.77){\circle*{0.000001}}
   \put(-417.19,374.77){\circle*{0.000001}}
   \put(-416.49,374.77){\circle*{0.000001}}
   \put(-415.78,375.47){\circle*{0.000001}}
   \put(-415.07,375.47){\circle*{0.000001}}
   \put(-414.36,375.47){\circle*{0.000001}}
   \put(-413.66,375.47){\circle*{0.000001}}
   \put(-412.95,376.18){\circle*{0.000001}}
   \put(-412.24,376.18){\circle*{0.000001}}
   \put(-411.54,376.18){\circle*{0.000001}}
   \put(-410.83,376.18){\circle*{0.000001}}
   \put(-410.12,376.89){\circle*{0.000001}}
   \put(-409.41,376.89){\circle*{0.000001}}
   \put(-408.71,376.89){\circle*{0.000001}}
   \put(-408.00,376.89){\circle*{0.000001}}
   \put(-407.29,377.60){\circle*{0.000001}}
   \put(-406.59,377.60){\circle*{0.000001}}
   \put(-405.88,377.60){\circle*{0.000001}}
   \put(-405.17,377.60){\circle*{0.000001}}
   \put(-404.47,378.30){\circle*{0.000001}}
   \put(-403.76,378.30){\circle*{0.000001}}
   \put(-403.05,378.30){\circle*{0.000001}}
   \put(-402.34,378.30){\circle*{0.000001}}
   \put(-401.64,379.01){\circle*{0.000001}}
   \put(-400.93,379.01){\circle*{0.000001}}
   \put(-400.22,379.01){\circle*{0.000001}}
   \put(-399.52,379.01){\circle*{0.000001}}
   \put(-398.81,379.72){\circle*{0.000001}}
   \put(-398.10,379.72){\circle*{0.000001}}
   \put(-397.39,379.72){\circle*{0.000001}}
   \put(-396.69,379.72){\circle*{0.000001}}
   \put(-395.98,380.42){\circle*{0.000001}}
   \put(-395.27,380.42){\circle*{0.000001}}
   \put(-394.57,380.42){\circle*{0.000001}}
   \put(-393.86,380.42){\circle*{0.000001}}
   \put(-393.15,381.13){\circle*{0.000001}}
   \put(-392.44,381.13){\circle*{0.000001}}
   \put(-391.74,381.13){\circle*{0.000001}}
   \put(-391.03,381.13){\circle*{0.000001}}
   \put(-390.32,381.84){\circle*{0.000001}}
   \put(-389.62,381.84){\circle*{0.000001}}
   \put(-388.91,381.84){\circle*{0.000001}}
   \put(-388.91,381.84){\circle*{0.000001}}
   \put(-388.91,382.54){\circle*{0.000001}}
   \put(-388.20,383.25){\circle*{0.000001}}
   \put(-388.20,383.96){\circle*{0.000001}}
   \put(-388.20,384.67){\circle*{0.000001}}
   \put(-388.20,385.37){\circle*{0.000001}}
   \put(-387.49,386.08){\circle*{0.000001}}
   \put(-387.49,386.79){\circle*{0.000001}}
   \put(-387.49,387.49){\circle*{0.000001}}
   \put(-387.49,388.20){\circle*{0.000001}}
   \put(-386.79,388.91){\circle*{0.000001}}
   \put(-386.79,389.62){\circle*{0.000001}}
   \put(-386.79,390.32){\circle*{0.000001}}
   \put(-386.79,391.03){\circle*{0.000001}}
   \put(-386.08,391.74){\circle*{0.000001}}
   \put(-386.08,392.44){\circle*{0.000001}}
   \put(-386.08,393.15){\circle*{0.000001}}
   \put(-385.37,393.86){\circle*{0.000001}}
   \put(-385.37,394.57){\circle*{0.000001}}
   \put(-385.37,395.27){\circle*{0.000001}}
   \put(-385.37,395.98){\circle*{0.000001}}
   \put(-384.67,396.69){\circle*{0.000001}}
   \put(-384.67,397.39){\circle*{0.000001}}
   \put(-384.67,398.10){\circle*{0.000001}}
   \put(-384.67,398.81){\circle*{0.000001}}
   \put(-383.96,399.52){\circle*{0.000001}}
   \put(-383.96,400.22){\circle*{0.000001}}
   \put(-383.96,400.93){\circle*{0.000001}}
   \put(-383.96,401.64){\circle*{0.000001}}
   \put(-383.25,402.34){\circle*{0.000001}}
   \put(-383.25,403.05){\circle*{0.000001}}
   \put(-383.25,403.76){\circle*{0.000001}}
   \put(-382.54,404.47){\circle*{0.000001}}
   \put(-382.54,405.17){\circle*{0.000001}}
   \put(-382.54,405.88){\circle*{0.000001}}
   \put(-382.54,406.59){\circle*{0.000001}}
   \put(-381.84,407.29){\circle*{0.000001}}
   \put(-381.84,408.00){\circle*{0.000001}}
   \put(-381.84,408.71){\circle*{0.000001}}
   \put(-381.84,409.41){\circle*{0.000001}}
   \put(-381.13,410.12){\circle*{0.000001}}
   \put(-381.13,410.83){\circle*{0.000001}}
   \put(-381.13,411.54){\circle*{0.000001}}
   \put(-381.13,412.24){\circle*{0.000001}}
   \put(-380.42,412.95){\circle*{0.000001}}
   \put(-380.42,413.66){\circle*{0.000001}}
   \put(-385.37,381.84){\circle*{0.000001}}
   \put(-385.37,382.54){\circle*{0.000001}}
   \put(-385.37,383.25){\circle*{0.000001}}
   \put(-385.37,383.96){\circle*{0.000001}}
   \put(-384.67,384.67){\circle*{0.000001}}
   \put(-384.67,385.37){\circle*{0.000001}}
   \put(-384.67,386.08){\circle*{0.000001}}
   \put(-384.67,386.79){\circle*{0.000001}}
   \put(-384.67,387.49){\circle*{0.000001}}
   \put(-384.67,388.20){\circle*{0.000001}}
   \put(-383.96,388.91){\circle*{0.000001}}
   \put(-383.96,389.62){\circle*{0.000001}}
   \put(-383.96,390.32){\circle*{0.000001}}
   \put(-383.96,391.03){\circle*{0.000001}}
   \put(-383.96,391.74){\circle*{0.000001}}
   \put(-383.96,392.44){\circle*{0.000001}}
   \put(-383.96,393.15){\circle*{0.000001}}
   \put(-383.25,393.86){\circle*{0.000001}}
   \put(-383.25,394.57){\circle*{0.000001}}
   \put(-383.25,395.27){\circle*{0.000001}}
   \put(-383.25,395.98){\circle*{0.000001}}
   \put(-383.25,396.69){\circle*{0.000001}}
   \put(-383.25,397.39){\circle*{0.000001}}
   \put(-382.54,398.10){\circle*{0.000001}}
   \put(-382.54,398.81){\circle*{0.000001}}
   \put(-382.54,399.52){\circle*{0.000001}}
   \put(-382.54,400.22){\circle*{0.000001}}
   \put(-382.54,400.93){\circle*{0.000001}}
   \put(-382.54,401.64){\circle*{0.000001}}
   \put(-381.84,402.34){\circle*{0.000001}}
   \put(-381.84,403.05){\circle*{0.000001}}
   \put(-381.84,403.76){\circle*{0.000001}}
   \put(-381.84,404.47){\circle*{0.000001}}
   \put(-381.84,405.17){\circle*{0.000001}}
   \put(-381.84,405.88){\circle*{0.000001}}
   \put(-381.84,406.59){\circle*{0.000001}}
   \put(-381.13,407.29){\circle*{0.000001}}
   \put(-381.13,408.00){\circle*{0.000001}}
   \put(-381.13,408.71){\circle*{0.000001}}
   \put(-381.13,409.41){\circle*{0.000001}}
   \put(-381.13,410.12){\circle*{0.000001}}
   \put(-381.13,410.83){\circle*{0.000001}}
   \put(-380.42,411.54){\circle*{0.000001}}
   \put(-380.42,412.24){\circle*{0.000001}}
   \put(-380.42,412.95){\circle*{0.000001}}
   \put(-380.42,413.66){\circle*{0.000001}}
   \put(-385.37,381.84){\circle*{0.000001}}
   \put(-385.37,382.54){\circle*{0.000001}}
   \put(-385.37,383.25){\circle*{0.000001}}
   \put(-386.08,383.96){\circle*{0.000001}}
   \put(-386.08,384.67){\circle*{0.000001}}
   \put(-386.08,385.37){\circle*{0.000001}}
   \put(-386.08,386.08){\circle*{0.000001}}
   \put(-386.79,386.79){\circle*{0.000001}}
   \put(-386.79,387.49){\circle*{0.000001}}
   \put(-386.79,388.20){\circle*{0.000001}}
   \put(-386.79,388.91){\circle*{0.000001}}
   \put(-386.79,389.62){\circle*{0.000001}}
   \put(-387.49,390.32){\circle*{0.000001}}
   \put(-387.49,391.03){\circle*{0.000001}}
   \put(-387.49,391.74){\circle*{0.000001}}
   \put(-387.49,392.44){\circle*{0.000001}}
   \put(-387.49,393.15){\circle*{0.000001}}
   \put(-388.20,393.86){\circle*{0.000001}}
   \put(-388.20,394.57){\circle*{0.000001}}
   \put(-388.20,395.27){\circle*{0.000001}}
   \put(-388.20,395.98){\circle*{0.000001}}
   \put(-388.91,396.69){\circle*{0.000001}}
   \put(-388.91,397.39){\circle*{0.000001}}
   \put(-388.91,398.10){\circle*{0.000001}}
   \put(-388.91,398.81){\circle*{0.000001}}
   \put(-388.91,399.52){\circle*{0.000001}}
   \put(-389.62,400.22){\circle*{0.000001}}
   \put(-389.62,400.93){\circle*{0.000001}}
   \put(-389.62,401.64){\circle*{0.000001}}
   \put(-389.62,402.34){\circle*{0.000001}}
   \put(-390.32,403.05){\circle*{0.000001}}
   \put(-390.32,403.76){\circle*{0.000001}}
   \put(-390.32,404.47){\circle*{0.000001}}
   \put(-390.32,405.17){\circle*{0.000001}}
   \put(-390.32,405.88){\circle*{0.000001}}
   \put(-391.03,406.59){\circle*{0.000001}}
   \put(-391.03,407.29){\circle*{0.000001}}
   \put(-391.03,408.00){\circle*{0.000001}}
   \put(-391.03,408.71){\circle*{0.000001}}
   \put(-391.03,409.41){\circle*{0.000001}}
   \put(-391.74,410.12){\circle*{0.000001}}
   \put(-391.74,410.83){\circle*{0.000001}}
   \put(-391.74,411.54){\circle*{0.000001}}
   \put(-391.74,412.24){\circle*{0.000001}}
   \put(-392.44,412.95){\circle*{0.000001}}
   \put(-392.44,413.66){\circle*{0.000001}}
   \put(-392.44,414.36){\circle*{0.000001}}
   \put(-392.44,414.36){\circle*{0.000001}}
   \put(-391.74,413.66){\circle*{0.000001}}
   \put(-391.03,412.95){\circle*{0.000001}}
   \put(-390.32,412.95){\circle*{0.000001}}
   \put(-389.62,412.24){\circle*{0.000001}}
   \put(-388.91,411.54){\circle*{0.000001}}
   \put(-388.20,410.83){\circle*{0.000001}}
   \put(-387.49,410.83){\circle*{0.000001}}
   \put(-386.79,410.12){\circle*{0.000001}}
   \put(-386.08,409.41){\circle*{0.000001}}
   \put(-385.37,408.71){\circle*{0.000001}}
   \put(-384.67,408.71){\circle*{0.000001}}
   \put(-383.96,408.00){\circle*{0.000001}}
   \put(-383.25,407.29){\circle*{0.000001}}
   \put(-382.54,406.59){\circle*{0.000001}}
   \put(-381.84,406.59){\circle*{0.000001}}
   \put(-381.13,405.88){\circle*{0.000001}}
   \put(-380.42,405.17){\circle*{0.000001}}
   \put(-379.72,404.47){\circle*{0.000001}}
   \put(-379.01,404.47){\circle*{0.000001}}
   \put(-378.30,403.76){\circle*{0.000001}}
   \put(-377.60,403.05){\circle*{0.000001}}
   \put(-376.89,402.34){\circle*{0.000001}}
   \put(-376.18,402.34){\circle*{0.000001}}
   \put(-375.47,401.64){\circle*{0.000001}}
   \put(-374.77,400.93){\circle*{0.000001}}
   \put(-374.06,400.22){\circle*{0.000001}}
   \put(-373.35,400.22){\circle*{0.000001}}
   \put(-372.65,399.52){\circle*{0.000001}}
   \put(-371.94,398.81){\circle*{0.000001}}
   \put(-371.23,398.10){\circle*{0.000001}}
   \put(-370.52,398.10){\circle*{0.000001}}
   \put(-369.82,397.39){\circle*{0.000001}}
   \put(-369.11,396.69){\circle*{0.000001}}
   \put(-368.40,395.98){\circle*{0.000001}}
   \put(-367.70,395.98){\circle*{0.000001}}
   \put(-366.99,395.27){\circle*{0.000001}}
   \put(-366.28,394.57){\circle*{0.000001}}
   \put(-365.57,393.86){\circle*{0.000001}}
   \put(-364.87,393.86){\circle*{0.000001}}
   \put(-364.16,393.15){\circle*{0.000001}}
   \put(-363.45,392.44){\circle*{0.000001}}
   \put(-363.45,392.44){\circle*{0.000001}}
   \put(-362.75,391.74){\circle*{0.000001}}
   \put(-362.04,391.74){\circle*{0.000001}}
   \put(-361.33,391.03){\circle*{0.000001}}
   \put(-360.62,391.03){\circle*{0.000001}}
   \put(-359.92,390.32){\circle*{0.000001}}
   \put(-359.21,389.62){\circle*{0.000001}}
   \put(-358.50,389.62){\circle*{0.000001}}
   \put(-357.80,388.91){\circle*{0.000001}}
   \put(-357.09,388.91){\circle*{0.000001}}
   \put(-356.38,388.20){\circle*{0.000001}}
   \put(-355.67,387.49){\circle*{0.000001}}
   \put(-354.97,387.49){\circle*{0.000001}}
   \put(-354.26,386.79){\circle*{0.000001}}
   \put(-353.55,386.08){\circle*{0.000001}}
   \put(-352.85,386.08){\circle*{0.000001}}
   \put(-352.14,385.37){\circle*{0.000001}}
   \put(-351.43,385.37){\circle*{0.000001}}
   \put(-350.72,384.67){\circle*{0.000001}}
   \put(-350.02,383.96){\circle*{0.000001}}
   \put(-349.31,383.96){\circle*{0.000001}}
   \put(-348.60,383.25){\circle*{0.000001}}
   \put(-347.90,383.25){\circle*{0.000001}}
   \put(-347.19,382.54){\circle*{0.000001}}
   \put(-346.48,381.84){\circle*{0.000001}}
   \put(-345.78,381.84){\circle*{0.000001}}
   \put(-345.07,381.13){\circle*{0.000001}}
   \put(-344.36,381.13){\circle*{0.000001}}
   \put(-343.65,380.42){\circle*{0.000001}}
   \put(-342.95,379.72){\circle*{0.000001}}
   \put(-342.24,379.72){\circle*{0.000001}}
   \put(-341.53,379.01){\circle*{0.000001}}
   \put(-340.83,378.30){\circle*{0.000001}}
   \put(-340.12,378.30){\circle*{0.000001}}
   \put(-339.41,377.60){\circle*{0.000001}}
   \put(-338.70,377.60){\circle*{0.000001}}
   \put(-338.00,376.89){\circle*{0.000001}}
   \put(-337.29,376.18){\circle*{0.000001}}
   \put(-336.58,376.18){\circle*{0.000001}}
   \put(-335.88,375.47){\circle*{0.000001}}
   \put(-335.17,375.47){\circle*{0.000001}}
   \put(-334.46,374.77){\circle*{0.000001}}
   \put(-334.46,374.77){\circle*{0.000001}}
   \put(-333.75,374.77){\circle*{0.000001}}
   \put(-333.05,374.77){\circle*{0.000001}}
   \put(-332.34,374.77){\circle*{0.000001}}
   \put(-331.63,374.77){\circle*{0.000001}}
   \put(-330.93,374.77){\circle*{0.000001}}
   \put(-330.22,374.77){\circle*{0.000001}}
   \put(-329.51,374.77){\circle*{0.000001}}
   \put(-328.80,374.77){\circle*{0.000001}}
   \put(-328.10,374.77){\circle*{0.000001}}
   \put(-327.39,374.77){\circle*{0.000001}}
   \put(-326.68,374.77){\circle*{0.000001}}
   \put(-325.98,374.77){\circle*{0.000001}}
   \put(-325.27,374.77){\circle*{0.000001}}
   \put(-324.56,374.77){\circle*{0.000001}}
   \put(-323.85,374.77){\circle*{0.000001}}
   \put(-323.15,374.77){\circle*{0.000001}}
   \put(-322.44,374.77){\circle*{0.000001}}
   \put(-321.73,374.77){\circle*{0.000001}}
   \put(-321.03,374.77){\circle*{0.000001}}
   \put(-320.32,374.77){\circle*{0.000001}}
   \put(-319.61,374.77){\circle*{0.000001}}
   \put(-318.91,374.77){\circle*{0.000001}}
   \put(-318.20,374.77){\circle*{0.000001}}
   \put(-317.49,374.77){\circle*{0.000001}}
   \put(-316.78,374.77){\circle*{0.000001}}
   \put(-316.08,374.77){\circle*{0.000001}}
   \put(-315.37,374.77){\circle*{0.000001}}
   \put(-314.66,374.77){\circle*{0.000001}}
   \put(-313.96,374.77){\circle*{0.000001}}
   \put(-313.25,374.77){\circle*{0.000001}}
   \put(-312.54,374.77){\circle*{0.000001}}
   \put(-311.83,374.77){\circle*{0.000001}}
   \put(-311.13,374.77){\circle*{0.000001}}
   \put(-310.42,374.77){\circle*{0.000001}}
   \put(-309.71,374.77){\circle*{0.000001}}
   \put(-309.01,374.77){\circle*{0.000001}}
   \put(-308.30,374.77){\circle*{0.000001}}
   \put(-307.59,374.77){\circle*{0.000001}}
   \put(-306.88,374.77){\circle*{0.000001}}
   \put(-306.18,374.77){\circle*{0.000001}}
   \put(-305.47,374.77){\circle*{0.000001}}
   \put(-304.76,374.77){\circle*{0.000001}}
   \put(-304.06,374.77){\circle*{0.000001}}
   \put(-303.35,374.77){\circle*{0.000001}}
   \put(-302.64,374.77){\circle*{0.000001}}
   \put(-301.93,374.77){\circle*{0.000001}}
   \put(-301.93,374.77){\circle*{0.000001}}
   \put(-301.23,374.77){\circle*{0.000001}}
   \put(-300.52,374.77){\circle*{0.000001}}
   \put(-299.81,375.47){\circle*{0.000001}}
   \put(-299.11,375.47){\circle*{0.000001}}
   \put(-298.40,375.47){\circle*{0.000001}}
   \put(-297.69,375.47){\circle*{0.000001}}
   \put(-296.98,375.47){\circle*{0.000001}}
   \put(-296.28,376.18){\circle*{0.000001}}
   \put(-295.57,376.18){\circle*{0.000001}}
   \put(-294.86,376.18){\circle*{0.000001}}
   \put(-294.16,376.18){\circle*{0.000001}}
   \put(-293.45,376.18){\circle*{0.000001}}
   \put(-292.74,376.89){\circle*{0.000001}}
   \put(-292.04,376.89){\circle*{0.000001}}
   \put(-291.33,376.89){\circle*{0.000001}}
   \put(-290.62,376.89){\circle*{0.000001}}
   \put(-289.91,377.60){\circle*{0.000001}}
   \put(-289.21,377.60){\circle*{0.000001}}
   \put(-288.50,377.60){\circle*{0.000001}}
   \put(-287.79,377.60){\circle*{0.000001}}
   \put(-287.09,377.60){\circle*{0.000001}}
   \put(-286.38,378.30){\circle*{0.000001}}
   \put(-285.67,378.30){\circle*{0.000001}}
   \put(-284.96,378.30){\circle*{0.000001}}
   \put(-284.26,378.30){\circle*{0.000001}}
   \put(-283.55,378.30){\circle*{0.000001}}
   \put(-282.84,379.01){\circle*{0.000001}}
   \put(-282.14,379.01){\circle*{0.000001}}
   \put(-281.43,379.01){\circle*{0.000001}}
   \put(-280.72,379.01){\circle*{0.000001}}
   \put(-280.01,379.01){\circle*{0.000001}}
   \put(-279.31,379.72){\circle*{0.000001}}
   \put(-278.60,379.72){\circle*{0.000001}}
   \put(-277.89,379.72){\circle*{0.000001}}
   \put(-277.19,379.72){\circle*{0.000001}}
   \put(-276.48,379.72){\circle*{0.000001}}
   \put(-275.77,380.42){\circle*{0.000001}}
   \put(-275.06,380.42){\circle*{0.000001}}
   \put(-274.36,380.42){\circle*{0.000001}}
   \put(-273.65,380.42){\circle*{0.000001}}
   \put(-272.94,381.13){\circle*{0.000001}}
   \put(-272.24,381.13){\circle*{0.000001}}
   \put(-271.53,381.13){\circle*{0.000001}}
   \put(-270.82,381.13){\circle*{0.000001}}
   \put(-270.11,381.13){\circle*{0.000001}}
   \put(-269.41,381.84){\circle*{0.000001}}
   \put(-268.70,381.84){\circle*{0.000001}}
   \put(-267.99,381.84){\circle*{0.000001}}
   \put(-267.99,381.84){\circle*{0.000001}}
   \put(-267.99,382.54){\circle*{0.000001}}
   \put(-267.99,383.25){\circle*{0.000001}}
   \put(-267.29,383.96){\circle*{0.000001}}
   \put(-267.29,384.67){\circle*{0.000001}}
   \put(-267.29,385.37){\circle*{0.000001}}
   \put(-267.29,386.08){\circle*{0.000001}}
   \put(-267.29,386.79){\circle*{0.000001}}
   \put(-267.29,387.49){\circle*{0.000001}}
   \put(-266.58,388.20){\circle*{0.000001}}
   \put(-266.58,388.91){\circle*{0.000001}}
   \put(-266.58,389.62){\circle*{0.000001}}
   \put(-266.58,390.32){\circle*{0.000001}}
   \put(-266.58,391.03){\circle*{0.000001}}
   \put(-266.58,391.74){\circle*{0.000001}}
   \put(-265.87,392.44){\circle*{0.000001}}
   \put(-265.87,393.15){\circle*{0.000001}}
   \put(-265.87,393.86){\circle*{0.000001}}
   \put(-265.87,394.57){\circle*{0.000001}}
   \put(-265.87,395.27){\circle*{0.000001}}
   \put(-265.17,395.98){\circle*{0.000001}}
   \put(-265.17,396.69){\circle*{0.000001}}
   \put(-265.17,397.39){\circle*{0.000001}}
   \put(-265.17,398.10){\circle*{0.000001}}
   \put(-265.17,398.81){\circle*{0.000001}}
   \put(-265.17,399.52){\circle*{0.000001}}
   \put(-264.46,400.22){\circle*{0.000001}}
   \put(-264.46,400.93){\circle*{0.000001}}
   \put(-264.46,401.64){\circle*{0.000001}}
   \put(-264.46,402.34){\circle*{0.000001}}
   \put(-264.46,403.05){\circle*{0.000001}}
   \put(-263.75,403.76){\circle*{0.000001}}
   \put(-263.75,404.47){\circle*{0.000001}}
   \put(-263.75,405.17){\circle*{0.000001}}
   \put(-263.75,405.88){\circle*{0.000001}}
   \put(-263.75,406.59){\circle*{0.000001}}
   \put(-263.75,407.29){\circle*{0.000001}}
   \put(-263.04,408.00){\circle*{0.000001}}
   \put(-263.04,408.71){\circle*{0.000001}}
   \put(-263.04,409.41){\circle*{0.000001}}
   \put(-263.04,410.12){\circle*{0.000001}}
   \put(-263.04,410.83){\circle*{0.000001}}
   \put(-263.04,411.54){\circle*{0.000001}}
   \put(-262.34,412.24){\circle*{0.000001}}
   \put(-262.34,412.95){\circle*{0.000001}}
   \put(-262.34,413.66){\circle*{0.000001}}
   \put(-245.37,383.96){\circle*{0.000001}}
   \put(-246.07,384.67){\circle*{0.000001}}
   \put(-246.07,385.37){\circle*{0.000001}}
   \put(-246.78,386.08){\circle*{0.000001}}
   \put(-246.78,386.79){\circle*{0.000001}}
   \put(-247.49,387.49){\circle*{0.000001}}
   \put(-247.49,388.20){\circle*{0.000001}}
   \put(-248.19,388.91){\circle*{0.000001}}
   \put(-248.90,389.62){\circle*{0.000001}}
   \put(-248.90,390.32){\circle*{0.000001}}
   \put(-249.61,391.03){\circle*{0.000001}}
   \put(-249.61,391.74){\circle*{0.000001}}
   \put(-250.32,392.44){\circle*{0.000001}}
   \put(-250.32,393.15){\circle*{0.000001}}
   \put(-251.02,393.86){\circle*{0.000001}}
   \put(-251.73,394.57){\circle*{0.000001}}
   \put(-251.73,395.27){\circle*{0.000001}}
   \put(-252.44,395.98){\circle*{0.000001}}
   \put(-252.44,396.69){\circle*{0.000001}}
   \put(-253.14,397.39){\circle*{0.000001}}
   \put(-253.14,398.10){\circle*{0.000001}}
   \put(-253.85,398.81){\circle*{0.000001}}
   \put(-254.56,399.52){\circle*{0.000001}}
   \put(-254.56,400.22){\circle*{0.000001}}
   \put(-255.27,400.93){\circle*{0.000001}}
   \put(-255.27,401.64){\circle*{0.000001}}
   \put(-255.97,402.34){\circle*{0.000001}}
   \put(-255.97,403.05){\circle*{0.000001}}
   \put(-256.68,403.76){\circle*{0.000001}}
   \put(-257.39,404.47){\circle*{0.000001}}
   \put(-257.39,405.17){\circle*{0.000001}}
   \put(-258.09,405.88){\circle*{0.000001}}
   \put(-258.09,406.59){\circle*{0.000001}}
   \put(-258.80,407.29){\circle*{0.000001}}
   \put(-258.80,408.00){\circle*{0.000001}}
   \put(-259.51,408.71){\circle*{0.000001}}
   \put(-260.22,409.41){\circle*{0.000001}}
   \put(-260.22,410.12){\circle*{0.000001}}
   \put(-260.92,410.83){\circle*{0.000001}}
   \put(-260.92,411.54){\circle*{0.000001}}
   \put(-261.63,412.24){\circle*{0.000001}}
   \put(-261.63,412.95){\circle*{0.000001}}
   \put(-262.34,413.66){\circle*{0.000001}}
   \put(-263.75,357.80){\circle*{0.000001}}
   \put(-263.04,358.50){\circle*{0.000001}}
   \put(-263.04,359.21){\circle*{0.000001}}
   \put(-262.34,359.92){\circle*{0.000001}}
   \put(-261.63,360.62){\circle*{0.000001}}
   \put(-260.92,361.33){\circle*{0.000001}}
   \put(-260.92,362.04){\circle*{0.000001}}
   \put(-260.22,362.75){\circle*{0.000001}}
   \put(-259.51,363.45){\circle*{0.000001}}
   \put(-259.51,364.16){\circle*{0.000001}}
   \put(-258.80,364.87){\circle*{0.000001}}
   \put(-258.09,365.57){\circle*{0.000001}}
   \put(-258.09,366.28){\circle*{0.000001}}
   \put(-257.39,366.99){\circle*{0.000001}}
   \put(-256.68,367.70){\circle*{0.000001}}
   \put(-255.97,368.40){\circle*{0.000001}}
   \put(-255.97,369.11){\circle*{0.000001}}
   \put(-255.27,369.82){\circle*{0.000001}}
   \put(-254.56,370.52){\circle*{0.000001}}
   \put(-254.56,371.23){\circle*{0.000001}}
   \put(-253.85,371.94){\circle*{0.000001}}
   \put(-253.14,372.65){\circle*{0.000001}}
   \put(-253.14,373.35){\circle*{0.000001}}
   \put(-252.44,374.06){\circle*{0.000001}}
   \put(-251.73,374.77){\circle*{0.000001}}
   \put(-251.02,375.47){\circle*{0.000001}}
   \put(-251.02,376.18){\circle*{0.000001}}
   \put(-250.32,376.89){\circle*{0.000001}}
   \put(-249.61,377.60){\circle*{0.000001}}
   \put(-249.61,378.30){\circle*{0.000001}}
   \put(-248.90,379.01){\circle*{0.000001}}
   \put(-248.19,379.72){\circle*{0.000001}}
   \put(-248.19,380.42){\circle*{0.000001}}
   \put(-247.49,381.13){\circle*{0.000001}}
   \put(-246.78,381.84){\circle*{0.000001}}
   \put(-246.07,382.54){\circle*{0.000001}}
   \put(-246.07,383.25){\circle*{0.000001}}
   \put(-245.37,383.96){\circle*{0.000001}}
   \put(-263.75,357.80){\circle*{0.000001}}
   \put(-263.04,357.80){\circle*{0.000001}}
   \put(-262.34,358.50){\circle*{0.000001}}
   \put(-261.63,358.50){\circle*{0.000001}}
   \put(-260.92,358.50){\circle*{0.000001}}
   \put(-260.22,359.21){\circle*{0.000001}}
   \put(-259.51,359.21){\circle*{0.000001}}
   \put(-258.80,359.92){\circle*{0.000001}}
   \put(-258.09,359.92){\circle*{0.000001}}
   \put(-257.39,359.92){\circle*{0.000001}}
   \put(-256.68,360.62){\circle*{0.000001}}
   \put(-255.97,360.62){\circle*{0.000001}}
   \put(-255.27,360.62){\circle*{0.000001}}
   \put(-254.56,361.33){\circle*{0.000001}}
   \put(-253.85,361.33){\circle*{0.000001}}
   \put(-253.14,361.33){\circle*{0.000001}}
   \put(-252.44,362.04){\circle*{0.000001}}
   \put(-251.73,362.04){\circle*{0.000001}}
   \put(-251.02,362.75){\circle*{0.000001}}
   \put(-250.32,362.75){\circle*{0.000001}}
   \put(-249.61,362.75){\circle*{0.000001}}
   \put(-248.90,363.45){\circle*{0.000001}}
   \put(-248.19,363.45){\circle*{0.000001}}
   \put(-247.49,363.45){\circle*{0.000001}}
   \put(-246.78,364.16){\circle*{0.000001}}
   \put(-246.07,364.16){\circle*{0.000001}}
   \put(-245.37,364.16){\circle*{0.000001}}
   \put(-244.66,364.87){\circle*{0.000001}}
   \put(-243.95,364.87){\circle*{0.000001}}
   \put(-243.24,364.87){\circle*{0.000001}}
   \put(-242.54,365.57){\circle*{0.000001}}
   \put(-241.83,365.57){\circle*{0.000001}}
   \put(-241.12,366.28){\circle*{0.000001}}
   \put(-240.42,366.28){\circle*{0.000001}}
   \put(-239.71,366.28){\circle*{0.000001}}
   \put(-239.00,366.99){\circle*{0.000001}}
   \put(-238.29,366.99){\circle*{0.000001}}
   \put(-237.59,366.99){\circle*{0.000001}}
   \put(-236.88,367.70){\circle*{0.000001}}
   \put(-236.17,367.70){\circle*{0.000001}}
   \put(-235.47,367.70){\circle*{0.000001}}
   \put(-234.76,368.40){\circle*{0.000001}}
   \put(-234.05,368.40){\circle*{0.000001}}
   \put(-233.35,369.11){\circle*{0.000001}}
   \put(-232.64,369.11){\circle*{0.000001}}
   \put(-231.93,369.11){\circle*{0.000001}}
   \put(-231.22,369.82){\circle*{0.000001}}
   \put(-230.52,369.82){\circle*{0.000001}}
   \put(-230.52,369.82){\circle*{0.000001}}
   \put(-230.52,370.52){\circle*{0.000001}}
   \put(-231.22,371.23){\circle*{0.000001}}
   \put(-231.22,371.94){\circle*{0.000001}}
   \put(-231.22,372.65){\circle*{0.000001}}
   \put(-231.93,373.35){\circle*{0.000001}}
   \put(-231.93,374.06){\circle*{0.000001}}
   \put(-231.93,374.77){\circle*{0.000001}}
   \put(-232.64,375.47){\circle*{0.000001}}
   \put(-232.64,376.18){\circle*{0.000001}}
   \put(-232.64,376.89){\circle*{0.000001}}
   \put(-233.35,377.60){\circle*{0.000001}}
   \put(-233.35,378.30){\circle*{0.000001}}
   \put(-233.35,379.01){\circle*{0.000001}}
   \put(-234.05,379.72){\circle*{0.000001}}
   \put(-234.05,380.42){\circle*{0.000001}}
   \put(-234.05,381.13){\circle*{0.000001}}
   \put(-234.76,381.84){\circle*{0.000001}}
   \put(-234.76,382.54){\circle*{0.000001}}
   \put(-234.76,383.25){\circle*{0.000001}}
   \put(-235.47,383.96){\circle*{0.000001}}
   \put(-235.47,384.67){\circle*{0.000001}}
   \put(-235.47,385.37){\circle*{0.000001}}
   \put(-236.17,386.08){\circle*{0.000001}}
   \put(-236.17,386.79){\circle*{0.000001}}
   \put(-236.17,387.49){\circle*{0.000001}}
   \put(-236.88,388.20){\circle*{0.000001}}
   \put(-236.88,388.91){\circle*{0.000001}}
   \put(-236.88,389.62){\circle*{0.000001}}
   \put(-237.59,390.32){\circle*{0.000001}}
   \put(-237.59,391.03){\circle*{0.000001}}
   \put(-237.59,391.74){\circle*{0.000001}}
   \put(-238.29,392.44){\circle*{0.000001}}
   \put(-238.29,393.15){\circle*{0.000001}}
   \put(-238.29,393.86){\circle*{0.000001}}
   \put(-239.00,394.57){\circle*{0.000001}}
   \put(-239.00,395.27){\circle*{0.000001}}
   \put(-239.00,395.98){\circle*{0.000001}}
   \put(-239.71,396.69){\circle*{0.000001}}
   \put(-239.71,397.39){\circle*{0.000001}}
   \put(-239.71,398.10){\circle*{0.000001}}
   \put(-240.42,398.81){\circle*{0.000001}}
   \put(-240.42,399.52){\circle*{0.000001}}
   \put(-240.42,399.52){\circle*{0.000001}}
   \put(-239.71,399.52){\circle*{0.000001}}
   \put(-239.00,399.52){\circle*{0.000001}}
   \put(-238.29,399.52){\circle*{0.000001}}
   \put(-237.59,399.52){\circle*{0.000001}}
   \put(-236.88,399.52){\circle*{0.000001}}
   \put(-236.17,399.52){\circle*{0.000001}}
   \put(-235.47,398.81){\circle*{0.000001}}
   \put(-234.76,398.81){\circle*{0.000001}}
   \put(-234.05,398.81){\circle*{0.000001}}
   \put(-233.35,398.81){\circle*{0.000001}}
   \put(-232.64,398.81){\circle*{0.000001}}
   \put(-231.93,398.81){\circle*{0.000001}}
   \put(-231.22,398.81){\circle*{0.000001}}
   \put(-230.52,398.81){\circle*{0.000001}}
   \put(-229.81,398.81){\circle*{0.000001}}
   \put(-229.10,398.81){\circle*{0.000001}}
   \put(-228.40,398.81){\circle*{0.000001}}
   \put(-227.69,398.81){\circle*{0.000001}}
   \put(-226.98,398.10){\circle*{0.000001}}
   \put(-226.27,398.10){\circle*{0.000001}}
   \put(-225.57,398.10){\circle*{0.000001}}
   \put(-224.86,398.10){\circle*{0.000001}}
   \put(-224.15,398.10){\circle*{0.000001}}
   \put(-223.45,398.10){\circle*{0.000001}}
   \put(-222.74,398.10){\circle*{0.000001}}
   \put(-222.03,398.10){\circle*{0.000001}}
   \put(-221.32,398.10){\circle*{0.000001}}
   \put(-220.62,398.10){\circle*{0.000001}}
   \put(-219.91,398.10){\circle*{0.000001}}
   \put(-219.20,398.10){\circle*{0.000001}}
   \put(-218.50,397.39){\circle*{0.000001}}
   \put(-217.79,397.39){\circle*{0.000001}}
   \put(-217.08,397.39){\circle*{0.000001}}
   \put(-216.37,397.39){\circle*{0.000001}}
   \put(-215.67,397.39){\circle*{0.000001}}
   \put(-214.96,397.39){\circle*{0.000001}}
   \put(-214.25,397.39){\circle*{0.000001}}
   \put(-213.55,397.39){\circle*{0.000001}}
   \put(-212.84,397.39){\circle*{0.000001}}
   \put(-212.13,397.39){\circle*{0.000001}}
   \put(-211.42,397.39){\circle*{0.000001}}
   \put(-210.72,397.39){\circle*{0.000001}}
   \put(-210.01,396.69){\circle*{0.000001}}
   \put(-209.30,396.69){\circle*{0.000001}}
   \put(-208.60,396.69){\circle*{0.000001}}
   \put(-207.89,396.69){\circle*{0.000001}}
   \put(-207.18,396.69){\circle*{0.000001}}
   \put(-206.48,396.69){\circle*{0.000001}}
   \put(-206.48,396.69){\circle*{0.000001}}
   \put(-206.48,397.39){\circle*{0.000001}}
   \put(-206.48,398.10){\circle*{0.000001}}
   \put(-206.48,398.81){\circle*{0.000001}}
   \put(-206.48,399.52){\circle*{0.000001}}
   \put(-206.48,400.22){\circle*{0.000001}}
   \put(-205.77,400.93){\circle*{0.000001}}
   \put(-205.77,401.64){\circle*{0.000001}}
   \put(-205.77,402.34){\circle*{0.000001}}
   \put(-205.77,403.05){\circle*{0.000001}}
   \put(-205.77,403.76){\circle*{0.000001}}
   \put(-205.77,404.47){\circle*{0.000001}}
   \put(-205.77,405.17){\circle*{0.000001}}
   \put(-205.77,405.88){\circle*{0.000001}}
   \put(-205.77,406.59){\circle*{0.000001}}
   \put(-205.77,407.29){\circle*{0.000001}}
   \put(-205.77,408.00){\circle*{0.000001}}
   \put(-205.06,408.71){\circle*{0.000001}}
   \put(-205.06,409.41){\circle*{0.000001}}
   \put(-205.06,410.12){\circle*{0.000001}}
   \put(-205.06,410.83){\circle*{0.000001}}
   \put(-205.06,411.54){\circle*{0.000001}}
   \put(-205.06,412.24){\circle*{0.000001}}
   \put(-205.06,412.95){\circle*{0.000001}}
   \put(-205.06,413.66){\circle*{0.000001}}
   \put(-205.06,414.36){\circle*{0.000001}}
   \put(-205.06,415.07){\circle*{0.000001}}
   \put(-205.06,415.78){\circle*{0.000001}}
   \put(-205.06,416.49){\circle*{0.000001}}
   \put(-204.35,417.19){\circle*{0.000001}}
   \put(-204.35,417.90){\circle*{0.000001}}
   \put(-204.35,418.61){\circle*{0.000001}}
   \put(-204.35,419.31){\circle*{0.000001}}
   \put(-204.35,420.02){\circle*{0.000001}}
   \put(-204.35,420.73){\circle*{0.000001}}
   \put(-204.35,421.44){\circle*{0.000001}}
   \put(-204.35,422.14){\circle*{0.000001}}
   \put(-204.35,422.85){\circle*{0.000001}}
   \put(-204.35,423.56){\circle*{0.000001}}
   \put(-204.35,424.26){\circle*{0.000001}}
   \put(-203.65,424.97){\circle*{0.000001}}
   \put(-203.65,425.68){\circle*{0.000001}}
   \put(-203.65,426.39){\circle*{0.000001}}
   \put(-203.65,427.09){\circle*{0.000001}}
   \put(-203.65,427.80){\circle*{0.000001}}
   \put(-203.65,428.51){\circle*{0.000001}}
   \put(-191.63,397.39){\circle*{0.000001}}
   \put(-191.63,398.10){\circle*{0.000001}}
   \put(-192.33,398.81){\circle*{0.000001}}
   \put(-192.33,399.52){\circle*{0.000001}}
   \put(-193.04,400.22){\circle*{0.000001}}
   \put(-193.04,400.93){\circle*{0.000001}}
   \put(-193.04,401.64){\circle*{0.000001}}
   \put(-193.75,402.34){\circle*{0.000001}}
   \put(-193.75,403.05){\circle*{0.000001}}
   \put(-193.75,403.76){\circle*{0.000001}}
   \put(-194.45,404.47){\circle*{0.000001}}
   \put(-194.45,405.17){\circle*{0.000001}}
   \put(-195.16,405.88){\circle*{0.000001}}
   \put(-195.16,406.59){\circle*{0.000001}}
   \put(-195.16,407.29){\circle*{0.000001}}
   \put(-195.87,408.00){\circle*{0.000001}}
   \put(-195.87,408.71){\circle*{0.000001}}
   \put(-196.58,409.41){\circle*{0.000001}}
   \put(-196.58,410.12){\circle*{0.000001}}
   \put(-196.58,410.83){\circle*{0.000001}}
   \put(-197.28,411.54){\circle*{0.000001}}
   \put(-197.28,412.24){\circle*{0.000001}}
   \put(-197.28,412.95){\circle*{0.000001}}
   \put(-197.99,413.66){\circle*{0.000001}}
   \put(-197.99,414.36){\circle*{0.000001}}
   \put(-198.70,415.07){\circle*{0.000001}}
   \put(-198.70,415.78){\circle*{0.000001}}
   \put(-198.70,416.49){\circle*{0.000001}}
   \put(-199.40,417.19){\circle*{0.000001}}
   \put(-199.40,417.90){\circle*{0.000001}}
   \put(-200.11,418.61){\circle*{0.000001}}
   \put(-200.11,419.31){\circle*{0.000001}}
   \put(-200.11,420.02){\circle*{0.000001}}
   \put(-200.82,420.73){\circle*{0.000001}}
   \put(-200.82,421.44){\circle*{0.000001}}
   \put(-201.53,422.14){\circle*{0.000001}}
   \put(-201.53,422.85){\circle*{0.000001}}
   \put(-201.53,423.56){\circle*{0.000001}}
   \put(-202.23,424.26){\circle*{0.000001}}
   \put(-202.23,424.97){\circle*{0.000001}}
   \put(-202.23,425.68){\circle*{0.000001}}
   \put(-202.94,426.39){\circle*{0.000001}}
   \put(-202.94,427.09){\circle*{0.000001}}
   \put(-203.65,427.80){\circle*{0.000001}}
   \put(-203.65,428.51){\circle*{0.000001}}
   \put(-223.45,387.49){\circle*{0.000001}}
   \put(-222.74,387.49){\circle*{0.000001}}
   \put(-222.03,388.20){\circle*{0.000001}}
   \put(-221.32,388.20){\circle*{0.000001}}
   \put(-220.62,388.20){\circle*{0.000001}}
   \put(-219.91,388.91){\circle*{0.000001}}
   \put(-219.20,388.91){\circle*{0.000001}}
   \put(-218.50,388.91){\circle*{0.000001}}
   \put(-217.79,388.91){\circle*{0.000001}}
   \put(-217.08,389.62){\circle*{0.000001}}
   \put(-216.37,389.62){\circle*{0.000001}}
   \put(-215.67,389.62){\circle*{0.000001}}
   \put(-214.96,390.32){\circle*{0.000001}}
   \put(-214.25,390.32){\circle*{0.000001}}
   \put(-213.55,390.32){\circle*{0.000001}}
   \put(-212.84,391.03){\circle*{0.000001}}
   \put(-212.13,391.03){\circle*{0.000001}}
   \put(-211.42,391.03){\circle*{0.000001}}
   \put(-210.72,391.74){\circle*{0.000001}}
   \put(-210.01,391.74){\circle*{0.000001}}
   \put(-209.30,391.74){\circle*{0.000001}}
   \put(-208.60,392.44){\circle*{0.000001}}
   \put(-207.89,392.44){\circle*{0.000001}}
   \put(-207.18,392.44){\circle*{0.000001}}
   \put(-206.48,392.44){\circle*{0.000001}}
   \put(-205.77,393.15){\circle*{0.000001}}
   \put(-205.06,393.15){\circle*{0.000001}}
   \put(-204.35,393.15){\circle*{0.000001}}
   \put(-203.65,393.86){\circle*{0.000001}}
   \put(-202.94,393.86){\circle*{0.000001}}
   \put(-202.23,393.86){\circle*{0.000001}}
   \put(-201.53,394.57){\circle*{0.000001}}
   \put(-200.82,394.57){\circle*{0.000001}}
   \put(-200.11,394.57){\circle*{0.000001}}
   \put(-199.40,395.27){\circle*{0.000001}}
   \put(-198.70,395.27){\circle*{0.000001}}
   \put(-197.99,395.27){\circle*{0.000001}}
   \put(-197.28,395.98){\circle*{0.000001}}
   \put(-196.58,395.98){\circle*{0.000001}}
   \put(-195.87,395.98){\circle*{0.000001}}
   \put(-195.16,395.98){\circle*{0.000001}}
   \put(-194.45,396.69){\circle*{0.000001}}
   \put(-193.75,396.69){\circle*{0.000001}}
   \put(-193.04,396.69){\circle*{0.000001}}
   \put(-192.33,397.39){\circle*{0.000001}}
   \put(-191.63,397.39){\circle*{0.000001}}
   \put(-223.45,353.55){\circle*{0.000001}}
   \put(-223.45,354.26){\circle*{0.000001}}
   \put(-223.45,354.97){\circle*{0.000001}}
   \put(-223.45,355.67){\circle*{0.000001}}
   \put(-223.45,356.38){\circle*{0.000001}}
   \put(-223.45,357.09){\circle*{0.000001}}
   \put(-223.45,357.80){\circle*{0.000001}}
   \put(-223.45,358.50){\circle*{0.000001}}
   \put(-223.45,359.21){\circle*{0.000001}}
   \put(-223.45,359.92){\circle*{0.000001}}
   \put(-223.45,360.62){\circle*{0.000001}}
   \put(-223.45,361.33){\circle*{0.000001}}
   \put(-223.45,362.04){\circle*{0.000001}}
   \put(-223.45,362.75){\circle*{0.000001}}
   \put(-223.45,363.45){\circle*{0.000001}}
   \put(-223.45,364.16){\circle*{0.000001}}
   \put(-223.45,364.87){\circle*{0.000001}}
   \put(-223.45,365.57){\circle*{0.000001}}
   \put(-223.45,366.28){\circle*{0.000001}}
   \put(-223.45,366.99){\circle*{0.000001}}
   \put(-223.45,367.70){\circle*{0.000001}}
   \put(-223.45,368.40){\circle*{0.000001}}
   \put(-223.45,369.11){\circle*{0.000001}}
   \put(-223.45,369.82){\circle*{0.000001}}
   \put(-223.45,370.52){\circle*{0.000001}}
   \put(-223.45,371.23){\circle*{0.000001}}
   \put(-223.45,371.94){\circle*{0.000001}}
   \put(-223.45,372.65){\circle*{0.000001}}
   \put(-223.45,373.35){\circle*{0.000001}}
   \put(-223.45,374.06){\circle*{0.000001}}
   \put(-223.45,374.77){\circle*{0.000001}}
   \put(-223.45,375.47){\circle*{0.000001}}
   \put(-223.45,376.18){\circle*{0.000001}}
   \put(-223.45,376.89){\circle*{0.000001}}
   \put(-223.45,377.60){\circle*{0.000001}}
   \put(-223.45,378.30){\circle*{0.000001}}
   \put(-223.45,379.01){\circle*{0.000001}}
   \put(-223.45,379.72){\circle*{0.000001}}
   \put(-223.45,380.42){\circle*{0.000001}}
   \put(-223.45,381.13){\circle*{0.000001}}
   \put(-223.45,381.84){\circle*{0.000001}}
   \put(-223.45,382.54){\circle*{0.000001}}
   \put(-223.45,383.25){\circle*{0.000001}}
   \put(-223.45,383.96){\circle*{0.000001}}
   \put(-223.45,384.67){\circle*{0.000001}}
   \put(-223.45,385.37){\circle*{0.000001}}
   \put(-223.45,386.08){\circle*{0.000001}}
   \put(-223.45,386.79){\circle*{0.000001}}
   \put(-223.45,387.49){\circle*{0.000001}}
   \put(-248.90,373.35){\circle*{0.000001}}
   \put(-248.19,372.65){\circle*{0.000001}}
   \put(-247.49,371.94){\circle*{0.000001}}
   \put(-246.78,371.94){\circle*{0.000001}}
   \put(-246.07,371.23){\circle*{0.000001}}
   \put(-245.37,370.52){\circle*{0.000001}}
   \put(-244.66,369.82){\circle*{0.000001}}
   \put(-243.95,369.82){\circle*{0.000001}}
   \put(-243.24,369.11){\circle*{0.000001}}
   \put(-242.54,368.40){\circle*{0.000001}}
   \put(-241.83,367.70){\circle*{0.000001}}
   \put(-241.12,366.99){\circle*{0.000001}}
   \put(-240.42,366.99){\circle*{0.000001}}
   \put(-239.71,366.28){\circle*{0.000001}}
   \put(-239.00,365.57){\circle*{0.000001}}
   \put(-238.29,364.87){\circle*{0.000001}}
   \put(-237.59,364.87){\circle*{0.000001}}
   \put(-236.88,364.16){\circle*{0.000001}}
   \put(-236.17,363.45){\circle*{0.000001}}
   \put(-235.47,362.75){\circle*{0.000001}}
   \put(-234.76,362.04){\circle*{0.000001}}
   \put(-234.05,362.04){\circle*{0.000001}}
   \put(-233.35,361.33){\circle*{0.000001}}
   \put(-232.64,360.62){\circle*{0.000001}}
   \put(-231.93,359.92){\circle*{0.000001}}
   \put(-231.22,359.92){\circle*{0.000001}}
   \put(-230.52,359.21){\circle*{0.000001}}
   \put(-229.81,358.50){\circle*{0.000001}}
   \put(-229.10,357.80){\circle*{0.000001}}
   \put(-228.40,357.09){\circle*{0.000001}}
   \put(-227.69,357.09){\circle*{0.000001}}
   \put(-226.98,356.38){\circle*{0.000001}}
   \put(-226.27,355.67){\circle*{0.000001}}
   \put(-225.57,354.97){\circle*{0.000001}}
   \put(-224.86,354.97){\circle*{0.000001}}
   \put(-224.15,354.26){\circle*{0.000001}}
   \put(-223.45,353.55){\circle*{0.000001}}
   \put(-248.90,373.35){\circle*{0.000001}}
   \put(-249.61,374.06){\circle*{0.000001}}
   \put(-250.32,374.77){\circle*{0.000001}}
   \put(-250.32,375.47){\circle*{0.000001}}
   \put(-251.02,376.18){\circle*{0.000001}}
   \put(-251.73,376.89){\circle*{0.000001}}
   \put(-252.44,377.60){\circle*{0.000001}}
   \put(-253.14,378.30){\circle*{0.000001}}
   \put(-253.14,379.01){\circle*{0.000001}}
   \put(-253.85,379.72){\circle*{0.000001}}
   \put(-254.56,380.42){\circle*{0.000001}}
   \put(-255.27,381.13){\circle*{0.000001}}
   \put(-255.97,381.84){\circle*{0.000001}}
   \put(-255.97,382.54){\circle*{0.000001}}
   \put(-256.68,383.25){\circle*{0.000001}}
   \put(-257.39,383.96){\circle*{0.000001}}
   \put(-258.09,384.67){\circle*{0.000001}}
   \put(-258.80,385.37){\circle*{0.000001}}
   \put(-258.80,386.08){\circle*{0.000001}}
   \put(-259.51,386.79){\circle*{0.000001}}
   \put(-260.22,387.49){\circle*{0.000001}}
   \put(-260.92,388.20){\circle*{0.000001}}
   \put(-261.63,388.91){\circle*{0.000001}}
   \put(-262.34,389.62){\circle*{0.000001}}
   \put(-262.34,390.32){\circle*{0.000001}}
   \put(-263.04,391.03){\circle*{0.000001}}
   \put(-263.75,391.74){\circle*{0.000001}}
   \put(-264.46,392.44){\circle*{0.000001}}
   \put(-265.17,393.15){\circle*{0.000001}}
   \put(-265.17,393.86){\circle*{0.000001}}
   \put(-265.87,394.57){\circle*{0.000001}}
   \put(-266.58,395.27){\circle*{0.000001}}
   \put(-267.29,395.98){\circle*{0.000001}}
   \put(-267.99,396.69){\circle*{0.000001}}
   \put(-267.99,397.39){\circle*{0.000001}}
   \put(-268.70,398.10){\circle*{0.000001}}
   \put(-269.41,398.81){\circle*{0.000001}}
   \put(-269.41,398.81){\circle*{0.000001}}
   \put(-269.41,399.52){\circle*{0.000001}}
   \put(-269.41,400.22){\circle*{0.000001}}
   \put(-269.41,400.93){\circle*{0.000001}}
   \put(-269.41,401.64){\circle*{0.000001}}
   \put(-269.41,402.34){\circle*{0.000001}}
   \put(-269.41,403.05){\circle*{0.000001}}
   \put(-269.41,403.76){\circle*{0.000001}}
   \put(-269.41,404.47){\circle*{0.000001}}
   \put(-269.41,405.17){\circle*{0.000001}}
   \put(-269.41,405.88){\circle*{0.000001}}
   \put(-269.41,406.59){\circle*{0.000001}}
   \put(-269.41,407.29){\circle*{0.000001}}
   \put(-269.41,408.00){\circle*{0.000001}}
   \put(-269.41,408.71){\circle*{0.000001}}
   \put(-269.41,409.41){\circle*{0.000001}}
   \put(-269.41,410.12){\circle*{0.000001}}
   \put(-269.41,410.83){\circle*{0.000001}}
   \put(-269.41,411.54){\circle*{0.000001}}
   \put(-269.41,412.24){\circle*{0.000001}}
   \put(-269.41,412.95){\circle*{0.000001}}
   \put(-269.41,413.66){\circle*{0.000001}}
   \put(-269.41,414.36){\circle*{0.000001}}
   \put(-269.41,415.07){\circle*{0.000001}}
   \put(-269.41,415.78){\circle*{0.000001}}
   \put(-269.41,416.49){\circle*{0.000001}}
   \put(-269.41,417.19){\circle*{0.000001}}
   \put(-269.41,417.90){\circle*{0.000001}}
   \put(-269.41,418.61){\circle*{0.000001}}
   \put(-269.41,419.31){\circle*{0.000001}}
   \put(-269.41,420.02){\circle*{0.000001}}
   \put(-269.41,420.73){\circle*{0.000001}}
   \put(-269.41,421.44){\circle*{0.000001}}
   \put(-269.41,422.14){\circle*{0.000001}}
   \put(-269.41,422.85){\circle*{0.000001}}
   \put(-269.41,423.56){\circle*{0.000001}}
   \put(-269.41,424.26){\circle*{0.000001}}
   \put(-269.41,424.97){\circle*{0.000001}}
   \put(-269.41,425.68){\circle*{0.000001}}
   \put(-269.41,426.39){\circle*{0.000001}}
   \put(-269.41,427.09){\circle*{0.000001}}
   \put(-269.41,427.80){\circle*{0.000001}}
   \put(-269.41,428.51){\circle*{0.000001}}
   \put(-269.41,429.21){\circle*{0.000001}}
   \put(-269.41,429.92){\circle*{0.000001}}
   \put(-269.41,430.63){\circle*{0.000001}}
   \put(-269.41,431.34){\circle*{0.000001}}
   \put(-269.41,432.04){\circle*{0.000001}}
   \put(-269.41,432.75){\circle*{0.000001}}
   \put(-269.41,432.75){\circle*{0.000001}}
   \put(-268.70,432.75){\circle*{0.000001}}
   \put(-267.99,432.04){\circle*{0.000001}}
   \put(-267.29,432.04){\circle*{0.000001}}
   \put(-266.58,431.34){\circle*{0.000001}}
   \put(-265.87,431.34){\circle*{0.000001}}
   \put(-265.17,430.63){\circle*{0.000001}}
   \put(-264.46,430.63){\circle*{0.000001}}
   \put(-263.75,430.63){\circle*{0.000001}}
   \put(-263.04,429.92){\circle*{0.000001}}
   \put(-262.34,429.92){\circle*{0.000001}}
   \put(-261.63,429.21){\circle*{0.000001}}
   \put(-260.92,429.21){\circle*{0.000001}}
   \put(-260.22,428.51){\circle*{0.000001}}
   \put(-259.51,428.51){\circle*{0.000001}}
   \put(-258.80,427.80){\circle*{0.000001}}
   \put(-258.09,427.80){\circle*{0.000001}}
   \put(-257.39,427.80){\circle*{0.000001}}
   \put(-256.68,427.09){\circle*{0.000001}}
   \put(-255.97,427.09){\circle*{0.000001}}
   \put(-255.27,426.39){\circle*{0.000001}}
   \put(-254.56,426.39){\circle*{0.000001}}
   \put(-253.85,425.68){\circle*{0.000001}}
   \put(-253.14,425.68){\circle*{0.000001}}
   \put(-252.44,425.68){\circle*{0.000001}}
   \put(-251.73,424.97){\circle*{0.000001}}
   \put(-251.02,424.97){\circle*{0.000001}}
   \put(-250.32,424.26){\circle*{0.000001}}
   \put(-249.61,424.26){\circle*{0.000001}}
   \put(-248.90,423.56){\circle*{0.000001}}
   \put(-248.19,423.56){\circle*{0.000001}}
   \put(-247.49,423.56){\circle*{0.000001}}
   \put(-246.78,422.85){\circle*{0.000001}}
   \put(-246.07,422.85){\circle*{0.000001}}
   \put(-245.37,422.14){\circle*{0.000001}}
   \put(-244.66,422.14){\circle*{0.000001}}
   \put(-243.95,421.44){\circle*{0.000001}}
   \put(-243.24,421.44){\circle*{0.000001}}
   \put(-242.54,420.73){\circle*{0.000001}}
   \put(-241.83,420.73){\circle*{0.000001}}
   \put(-241.12,420.73){\circle*{0.000001}}
   \put(-240.42,420.02){\circle*{0.000001}}
   \put(-239.71,420.02){\circle*{0.000001}}
   \put(-239.00,419.31){\circle*{0.000001}}
   \put(-238.29,419.31){\circle*{0.000001}}
   \put(-237.59,418.61){\circle*{0.000001}}
   \put(-236.88,418.61){\circle*{0.000001}}
   \put(-236.88,418.61){\circle*{0.000001}}
   \put(-236.17,418.61){\circle*{0.000001}}
   \put(-235.47,418.61){\circle*{0.000001}}
   \put(-234.76,418.61){\circle*{0.000001}}
   \put(-234.05,418.61){\circle*{0.000001}}
   \put(-233.35,418.61){\circle*{0.000001}}
   \put(-232.64,418.61){\circle*{0.000001}}
   \put(-231.93,418.61){\circle*{0.000001}}
   \put(-231.22,418.61){\circle*{0.000001}}
   \put(-230.52,418.61){\circle*{0.000001}}
   \put(-229.81,418.61){\circle*{0.000001}}
   \put(-229.10,418.61){\circle*{0.000001}}
   \put(-228.40,418.61){\circle*{0.000001}}
   \put(-227.69,418.61){\circle*{0.000001}}
   \put(-226.98,418.61){\circle*{0.000001}}
   \put(-226.27,418.61){\circle*{0.000001}}
   \put(-225.57,418.61){\circle*{0.000001}}
   \put(-224.86,418.61){\circle*{0.000001}}
   \put(-224.15,418.61){\circle*{0.000001}}
   \put(-223.45,418.61){\circle*{0.000001}}
   \put(-222.74,418.61){\circle*{0.000001}}
   \put(-222.03,418.61){\circle*{0.000001}}
   \put(-221.32,418.61){\circle*{0.000001}}
   \put(-220.62,418.61){\circle*{0.000001}}
   \put(-219.91,418.61){\circle*{0.000001}}
   \put(-219.20,418.61){\circle*{0.000001}}
   \put(-218.50,417.90){\circle*{0.000001}}
   \put(-217.79,417.90){\circle*{0.000001}}
   \put(-217.08,417.90){\circle*{0.000001}}
   \put(-216.37,417.90){\circle*{0.000001}}
   \put(-215.67,417.90){\circle*{0.000001}}
   \put(-214.96,417.90){\circle*{0.000001}}
   \put(-214.25,417.90){\circle*{0.000001}}
   \put(-213.55,417.90){\circle*{0.000001}}
   \put(-212.84,417.90){\circle*{0.000001}}
   \put(-212.13,417.90){\circle*{0.000001}}
   \put(-211.42,417.90){\circle*{0.000001}}
   \put(-210.72,417.90){\circle*{0.000001}}
   \put(-210.01,417.90){\circle*{0.000001}}
   \put(-209.30,417.90){\circle*{0.000001}}
   \put(-208.60,417.90){\circle*{0.000001}}
   \put(-207.89,417.90){\circle*{0.000001}}
   \put(-207.18,417.90){\circle*{0.000001}}
   \put(-206.48,417.90){\circle*{0.000001}}
   \put(-205.77,417.90){\circle*{0.000001}}
   \put(-205.06,417.90){\circle*{0.000001}}
   \put(-204.35,417.90){\circle*{0.000001}}
   \put(-203.65,417.90){\circle*{0.000001}}
   \put(-202.94,417.90){\circle*{0.000001}}
   \put(-202.23,417.90){\circle*{0.000001}}
   \put(-201.53,417.90){\circle*{0.000001}}
   \put(-201.53,417.90){\circle*{0.000001}}
   \put(-200.82,418.61){\circle*{0.000001}}
   \put(-200.11,419.31){\circle*{0.000001}}
   \put(-199.40,420.02){\circle*{0.000001}}
   \put(-198.70,420.73){\circle*{0.000001}}
   \put(-197.99,421.44){\circle*{0.000001}}
   \put(-197.28,422.14){\circle*{0.000001}}
   \put(-196.58,422.85){\circle*{0.000001}}
   \put(-195.87,423.56){\circle*{0.000001}}
   \put(-195.87,424.26){\circle*{0.000001}}
   \put(-195.16,424.97){\circle*{0.000001}}
   \put(-194.45,425.68){\circle*{0.000001}}
   \put(-193.75,426.39){\circle*{0.000001}}
   \put(-193.04,427.09){\circle*{0.000001}}
   \put(-192.33,427.80){\circle*{0.000001}}
   \put(-191.63,428.51){\circle*{0.000001}}
   \put(-190.92,429.21){\circle*{0.000001}}
   \put(-190.21,429.92){\circle*{0.000001}}
   \put(-189.50,430.63){\circle*{0.000001}}
   \put(-188.80,431.34){\circle*{0.000001}}
   \put(-188.09,432.04){\circle*{0.000001}}
   \put(-187.38,432.75){\circle*{0.000001}}
   \put(-186.68,433.46){\circle*{0.000001}}
   \put(-185.97,434.16){\circle*{0.000001}}
   \put(-185.26,434.87){\circle*{0.000001}}
   \put(-184.55,435.58){\circle*{0.000001}}
   \put(-183.85,436.28){\circle*{0.000001}}
   \put(-183.85,436.99){\circle*{0.000001}}
   \put(-183.14,437.70){\circle*{0.000001}}
   \put(-182.43,438.41){\circle*{0.000001}}
   \put(-181.73,439.11){\circle*{0.000001}}
   \put(-181.02,439.82){\circle*{0.000001}}
   \put(-180.31,440.53){\circle*{0.000001}}
   \put(-179.61,441.23){\circle*{0.000001}}
   \put(-178.90,441.94){\circle*{0.000001}}
   \put(-178.19,442.65){\circle*{0.000001}}
   \put(-177.48,443.36){\circle*{0.000001}}
   \put(-209.30,437.70){\circle*{0.000001}}
   \put(-208.60,437.70){\circle*{0.000001}}
   \put(-207.89,437.70){\circle*{0.000001}}
   \put(-207.18,438.41){\circle*{0.000001}}
   \put(-206.48,438.41){\circle*{0.000001}}
   \put(-205.77,438.41){\circle*{0.000001}}
   \put(-205.06,438.41){\circle*{0.000001}}
   \put(-204.35,438.41){\circle*{0.000001}}
   \put(-203.65,438.41){\circle*{0.000001}}
   \put(-202.94,439.11){\circle*{0.000001}}
   \put(-202.23,439.11){\circle*{0.000001}}
   \put(-201.53,439.11){\circle*{0.000001}}
   \put(-200.82,439.11){\circle*{0.000001}}
   \put(-200.11,439.11){\circle*{0.000001}}
   \put(-199.40,439.11){\circle*{0.000001}}
   \put(-198.70,439.82){\circle*{0.000001}}
   \put(-197.99,439.82){\circle*{0.000001}}
   \put(-197.28,439.82){\circle*{0.000001}}
   \put(-196.58,439.82){\circle*{0.000001}}
   \put(-195.87,439.82){\circle*{0.000001}}
   \put(-195.16,440.53){\circle*{0.000001}}
   \put(-194.45,440.53){\circle*{0.000001}}
   \put(-193.75,440.53){\circle*{0.000001}}
   \put(-193.04,440.53){\circle*{0.000001}}
   \put(-192.33,440.53){\circle*{0.000001}}
   \put(-191.63,440.53){\circle*{0.000001}}
   \put(-190.92,441.23){\circle*{0.000001}}
   \put(-190.21,441.23){\circle*{0.000001}}
   \put(-189.50,441.23){\circle*{0.000001}}
   \put(-188.80,441.23){\circle*{0.000001}}
   \put(-188.09,441.23){\circle*{0.000001}}
   \put(-187.38,441.94){\circle*{0.000001}}
   \put(-186.68,441.94){\circle*{0.000001}}
   \put(-185.97,441.94){\circle*{0.000001}}
   \put(-185.26,441.94){\circle*{0.000001}}
   \put(-184.55,441.94){\circle*{0.000001}}
   \put(-183.85,441.94){\circle*{0.000001}}
   \put(-183.14,442.65){\circle*{0.000001}}
   \put(-182.43,442.65){\circle*{0.000001}}
   \put(-181.73,442.65){\circle*{0.000001}}
   \put(-181.02,442.65){\circle*{0.000001}}
   \put(-180.31,442.65){\circle*{0.000001}}
   \put(-179.61,442.65){\circle*{0.000001}}
   \put(-178.90,443.36){\circle*{0.000001}}
   \put(-178.19,443.36){\circle*{0.000001}}
   \put(-177.48,443.36){\circle*{0.000001}}
   \put(-217.79,403.76){\circle*{0.000001}}
   \put(-217.79,404.47){\circle*{0.000001}}
   \put(-217.79,405.17){\circle*{0.000001}}
   \put(-217.08,405.88){\circle*{0.000001}}
   \put(-217.08,406.59){\circle*{0.000001}}
   \put(-217.08,407.29){\circle*{0.000001}}
   \put(-217.08,408.00){\circle*{0.000001}}
   \put(-216.37,408.71){\circle*{0.000001}}
   \put(-216.37,409.41){\circle*{0.000001}}
   \put(-216.37,410.12){\circle*{0.000001}}
   \put(-216.37,410.83){\circle*{0.000001}}
   \put(-215.67,411.54){\circle*{0.000001}}
   \put(-215.67,412.24){\circle*{0.000001}}
   \put(-215.67,412.95){\circle*{0.000001}}
   \put(-215.67,413.66){\circle*{0.000001}}
   \put(-214.96,414.36){\circle*{0.000001}}
   \put(-214.96,415.07){\circle*{0.000001}}
   \put(-214.96,415.78){\circle*{0.000001}}
   \put(-214.96,416.49){\circle*{0.000001}}
   \put(-214.25,417.19){\circle*{0.000001}}
   \put(-214.25,417.90){\circle*{0.000001}}
   \put(-214.25,418.61){\circle*{0.000001}}
   \put(-214.25,419.31){\circle*{0.000001}}
   \put(-213.55,420.02){\circle*{0.000001}}
   \put(-213.55,420.73){\circle*{0.000001}}
   \put(-213.55,421.44){\circle*{0.000001}}
   \put(-213.55,422.14){\circle*{0.000001}}
   \put(-212.84,422.85){\circle*{0.000001}}
   \put(-212.84,423.56){\circle*{0.000001}}
   \put(-212.84,424.26){\circle*{0.000001}}
   \put(-212.84,424.97){\circle*{0.000001}}
   \put(-212.13,425.68){\circle*{0.000001}}
   \put(-212.13,426.39){\circle*{0.000001}}
   \put(-212.13,427.09){\circle*{0.000001}}
   \put(-212.13,427.80){\circle*{0.000001}}
   \put(-211.42,428.51){\circle*{0.000001}}
   \put(-211.42,429.21){\circle*{0.000001}}
   \put(-211.42,429.92){\circle*{0.000001}}
   \put(-211.42,430.63){\circle*{0.000001}}
   \put(-210.72,431.34){\circle*{0.000001}}
   \put(-210.72,432.04){\circle*{0.000001}}
   \put(-210.72,432.75){\circle*{0.000001}}
   \put(-210.72,433.46){\circle*{0.000001}}
   \put(-210.01,434.16){\circle*{0.000001}}
   \put(-210.01,434.87){\circle*{0.000001}}
   \put(-210.01,435.58){\circle*{0.000001}}
   \put(-210.01,436.28){\circle*{0.000001}}
   \put(-209.30,436.99){\circle*{0.000001}}
   \put(-209.30,437.70){\circle*{0.000001}}
   \put(-217.79,403.76){\circle*{0.000001}}
   \put(-217.79,404.47){\circle*{0.000001}}
   \put(-218.50,405.17){\circle*{0.000001}}
   \put(-218.50,405.88){\circle*{0.000001}}
   \put(-218.50,406.59){\circle*{0.000001}}
   \put(-219.20,407.29){\circle*{0.000001}}
   \put(-219.20,408.00){\circle*{0.000001}}
   \put(-219.20,408.71){\circle*{0.000001}}
   \put(-219.91,409.41){\circle*{0.000001}}
   \put(-219.91,410.12){\circle*{0.000001}}
   \put(-219.91,410.83){\circle*{0.000001}}
   \put(-219.91,411.54){\circle*{0.000001}}
   \put(-220.62,412.24){\circle*{0.000001}}
   \put(-220.62,412.95){\circle*{0.000001}}
   \put(-220.62,413.66){\circle*{0.000001}}
   \put(-221.32,414.36){\circle*{0.000001}}
   \put(-221.32,415.07){\circle*{0.000001}}
   \put(-221.32,415.78){\circle*{0.000001}}
   \put(-222.03,416.49){\circle*{0.000001}}
   \put(-222.03,417.19){\circle*{0.000001}}
   \put(-222.03,417.90){\circle*{0.000001}}
   \put(-222.74,418.61){\circle*{0.000001}}
   \put(-222.74,419.31){\circle*{0.000001}}
   \put(-222.74,420.02){\circle*{0.000001}}
   \put(-223.45,420.73){\circle*{0.000001}}
   \put(-223.45,421.44){\circle*{0.000001}}
   \put(-223.45,422.14){\circle*{0.000001}}
   \put(-224.15,422.85){\circle*{0.000001}}
   \put(-224.15,423.56){\circle*{0.000001}}
   \put(-224.15,424.26){\circle*{0.000001}}
   \put(-224.86,424.97){\circle*{0.000001}}
   \put(-224.86,425.68){\circle*{0.000001}}
   \put(-224.86,426.39){\circle*{0.000001}}
   \put(-224.86,427.09){\circle*{0.000001}}
   \put(-225.57,427.80){\circle*{0.000001}}
   \put(-225.57,428.51){\circle*{0.000001}}
   \put(-225.57,429.21){\circle*{0.000001}}
   \put(-226.27,429.92){\circle*{0.000001}}
   \put(-226.27,430.63){\circle*{0.000001}}
   \put(-226.27,431.34){\circle*{0.000001}}
   \put(-226.98,432.04){\circle*{0.000001}}
   \put(-226.98,432.75){\circle*{0.000001}}
   \put(-226.98,433.46){\circle*{0.000001}}
   \put(-227.69,434.16){\circle*{0.000001}}
   \put(-227.69,434.87){\circle*{0.000001}}
   \put(-227.69,434.87){\circle*{0.000001}}
   \put(-226.98,434.87){\circle*{0.000001}}
   \put(-226.27,435.58){\circle*{0.000001}}
   \put(-225.57,435.58){\circle*{0.000001}}
   \put(-224.86,435.58){\circle*{0.000001}}
   \put(-224.15,435.58){\circle*{0.000001}}
   \put(-223.45,436.28){\circle*{0.000001}}
   \put(-222.74,436.28){\circle*{0.000001}}
   \put(-222.03,436.28){\circle*{0.000001}}
   \put(-221.32,436.99){\circle*{0.000001}}
   \put(-220.62,436.99){\circle*{0.000001}}
   \put(-219.91,436.99){\circle*{0.000001}}
   \put(-219.20,437.70){\circle*{0.000001}}
   \put(-218.50,437.70){\circle*{0.000001}}
   \put(-217.79,437.70){\circle*{0.000001}}
   \put(-217.08,437.70){\circle*{0.000001}}
   \put(-216.37,438.41){\circle*{0.000001}}
   \put(-215.67,438.41){\circle*{0.000001}}
   \put(-214.96,438.41){\circle*{0.000001}}
   \put(-214.25,439.11){\circle*{0.000001}}
   \put(-213.55,439.11){\circle*{0.000001}}
   \put(-212.84,439.11){\circle*{0.000001}}
   \put(-212.13,439.82){\circle*{0.000001}}
   \put(-211.42,439.82){\circle*{0.000001}}
   \put(-210.72,439.82){\circle*{0.000001}}
   \put(-210.01,439.82){\circle*{0.000001}}
   \put(-209.30,440.53){\circle*{0.000001}}
   \put(-208.60,440.53){\circle*{0.000001}}
   \put(-207.89,440.53){\circle*{0.000001}}
   \put(-207.18,441.23){\circle*{0.000001}}
   \put(-206.48,441.23){\circle*{0.000001}}
   \put(-205.77,441.23){\circle*{0.000001}}
   \put(-205.06,441.94){\circle*{0.000001}}
   \put(-204.35,441.94){\circle*{0.000001}}
   \put(-203.65,441.94){\circle*{0.000001}}
   \put(-202.94,441.94){\circle*{0.000001}}
   \put(-202.23,442.65){\circle*{0.000001}}
   \put(-201.53,442.65){\circle*{0.000001}}
   \put(-200.82,442.65){\circle*{0.000001}}
   \put(-200.11,443.36){\circle*{0.000001}}
   \put(-199.40,443.36){\circle*{0.000001}}
   \put(-198.70,443.36){\circle*{0.000001}}
   \put(-197.99,444.06){\circle*{0.000001}}
   \put(-197.28,444.06){\circle*{0.000001}}
   \put(-196.58,444.06){\circle*{0.000001}}
   \put(-195.87,444.06){\circle*{0.000001}}
   \put(-195.16,444.77){\circle*{0.000001}}
   \put(-194.45,444.77){\circle*{0.000001}}
   \put(-194.45,444.77){\circle*{0.000001}}
   \put(-194.45,445.48){\circle*{0.000001}}
   \put(-195.16,446.18){\circle*{0.000001}}
   \put(-195.16,446.89){\circle*{0.000001}}
   \put(-195.16,447.60){\circle*{0.000001}}
   \put(-195.16,448.31){\circle*{0.000001}}
   \put(-195.87,449.01){\circle*{0.000001}}
   \put(-195.87,449.72){\circle*{0.000001}}
   \put(-195.87,450.43){\circle*{0.000001}}
   \put(-195.87,451.13){\circle*{0.000001}}
   \put(-196.58,451.84){\circle*{0.000001}}
   \put(-196.58,452.55){\circle*{0.000001}}
   \put(-196.58,453.26){\circle*{0.000001}}
   \put(-196.58,453.96){\circle*{0.000001}}
   \put(-197.28,454.67){\circle*{0.000001}}
   \put(-197.28,455.38){\circle*{0.000001}}
   \put(-197.28,456.08){\circle*{0.000001}}
   \put(-197.99,456.79){\circle*{0.000001}}
   \put(-197.99,457.50){\circle*{0.000001}}
   \put(-197.99,458.21){\circle*{0.000001}}
   \put(-197.99,458.91){\circle*{0.000001}}
   \put(-198.70,459.62){\circle*{0.000001}}
   \put(-198.70,460.33){\circle*{0.000001}}
   \put(-198.70,461.03){\circle*{0.000001}}
   \put(-198.70,461.74){\circle*{0.000001}}
   \put(-199.40,462.45){\circle*{0.000001}}
   \put(-199.40,463.15){\circle*{0.000001}}
   \put(-199.40,463.86){\circle*{0.000001}}
   \put(-199.40,464.57){\circle*{0.000001}}
   \put(-200.11,465.28){\circle*{0.000001}}
   \put(-200.11,465.98){\circle*{0.000001}}
   \put(-200.11,466.69){\circle*{0.000001}}
   \put(-200.82,467.40){\circle*{0.000001}}
   \put(-200.82,468.10){\circle*{0.000001}}
   \put(-200.82,468.81){\circle*{0.000001}}
   \put(-200.82,469.52){\circle*{0.000001}}
   \put(-201.53,470.23){\circle*{0.000001}}
   \put(-201.53,470.93){\circle*{0.000001}}
   \put(-201.53,471.64){\circle*{0.000001}}
   \put(-201.53,472.35){\circle*{0.000001}}
   \put(-202.23,473.05){\circle*{0.000001}}
   \put(-202.23,473.76){\circle*{0.000001}}
   \put(-202.23,474.47){\circle*{0.000001}}
   \put(-202.23,475.18){\circle*{0.000001}}
   \put(-202.94,475.88){\circle*{0.000001}}
   \put(-202.94,476.59){\circle*{0.000001}}
   \put(-202.94,476.59){\circle*{0.000001}}
   \put(-202.23,476.59){\circle*{0.000001}}
   \put(-201.53,476.59){\circle*{0.000001}}
   \put(-200.82,476.59){\circle*{0.000001}}
   \put(-200.11,477.30){\circle*{0.000001}}
   \put(-199.40,477.30){\circle*{0.000001}}
   \put(-198.70,477.30){\circle*{0.000001}}
   \put(-197.99,477.30){\circle*{0.000001}}
   \put(-197.28,477.30){\circle*{0.000001}}
   \put(-196.58,477.30){\circle*{0.000001}}
   \put(-195.87,477.30){\circle*{0.000001}}
   \put(-195.16,478.00){\circle*{0.000001}}
   \put(-194.45,478.00){\circle*{0.000001}}
   \put(-193.75,478.00){\circle*{0.000001}}
   \put(-193.04,478.00){\circle*{0.000001}}
   \put(-192.33,478.00){\circle*{0.000001}}
   \put(-191.63,478.00){\circle*{0.000001}}
   \put(-190.92,478.00){\circle*{0.000001}}
   \put(-190.21,478.00){\circle*{0.000001}}
   \put(-189.50,478.71){\circle*{0.000001}}
   \put(-188.80,478.71){\circle*{0.000001}}
   \put(-188.09,478.71){\circle*{0.000001}}
   \put(-187.38,478.71){\circle*{0.000001}}
   \put(-186.68,478.71){\circle*{0.000001}}
   \put(-185.97,478.71){\circle*{0.000001}}
   \put(-185.26,478.71){\circle*{0.000001}}
   \put(-184.55,479.42){\circle*{0.000001}}
   \put(-183.85,479.42){\circle*{0.000001}}
   \put(-183.14,479.42){\circle*{0.000001}}
   \put(-182.43,479.42){\circle*{0.000001}}
   \put(-181.73,479.42){\circle*{0.000001}}
   \put(-181.02,479.42){\circle*{0.000001}}
   \put(-180.31,479.42){\circle*{0.000001}}
   \put(-179.61,480.13){\circle*{0.000001}}
   \put(-178.90,480.13){\circle*{0.000001}}
   \put(-178.19,480.13){\circle*{0.000001}}
   \put(-177.48,480.13){\circle*{0.000001}}
   \put(-176.78,480.13){\circle*{0.000001}}
   \put(-176.07,480.13){\circle*{0.000001}}
   \put(-175.36,480.13){\circle*{0.000001}}
   \put(-174.66,480.13){\circle*{0.000001}}
   \put(-173.95,480.83){\circle*{0.000001}}
   \put(-173.24,480.83){\circle*{0.000001}}
   \put(-172.53,480.83){\circle*{0.000001}}
   \put(-171.83,480.83){\circle*{0.000001}}
   \put(-171.12,480.83){\circle*{0.000001}}
   \put(-170.41,480.83){\circle*{0.000001}}
   \put(-169.71,480.83){\circle*{0.000001}}
   \put(-169.00,481.54){\circle*{0.000001}}
   \put(-168.29,481.54){\circle*{0.000001}}
   \put(-167.58,481.54){\circle*{0.000001}}
   \put(-166.88,481.54){\circle*{0.000001}}
   \put(-166.88,481.54){\circle*{0.000001}}
   \put(-166.17,481.54){\circle*{0.000001}}
   \put(-165.46,482.25){\circle*{0.000001}}
   \put(-164.76,482.25){\circle*{0.000001}}
   \put(-164.05,482.95){\circle*{0.000001}}
   \put(-163.34,482.95){\circle*{0.000001}}
   \put(-162.63,483.66){\circle*{0.000001}}
   \put(-161.93,483.66){\circle*{0.000001}}
   \put(-161.22,484.37){\circle*{0.000001}}
   \put(-160.51,484.37){\circle*{0.000001}}
   \put(-159.81,485.08){\circle*{0.000001}}
   \put(-159.10,485.08){\circle*{0.000001}}
   \put(-158.39,485.78){\circle*{0.000001}}
   \put(-157.68,485.78){\circle*{0.000001}}
   \put(-156.98,486.49){\circle*{0.000001}}
   \put(-156.27,486.49){\circle*{0.000001}}
   \put(-155.56,487.20){\circle*{0.000001}}
   \put(-154.86,487.20){\circle*{0.000001}}
   \put(-154.15,487.90){\circle*{0.000001}}
   \put(-153.44,487.90){\circle*{0.000001}}
   \put(-152.74,488.61){\circle*{0.000001}}
   \put(-152.03,488.61){\circle*{0.000001}}
   \put(-151.32,489.32){\circle*{0.000001}}
   \put(-150.61,489.32){\circle*{0.000001}}
   \put(-149.91,490.02){\circle*{0.000001}}
   \put(-149.20,490.02){\circle*{0.000001}}
   \put(-148.49,490.73){\circle*{0.000001}}
   \put(-147.79,490.73){\circle*{0.000001}}
   \put(-147.08,491.44){\circle*{0.000001}}
   \put(-146.37,491.44){\circle*{0.000001}}
   \put(-145.66,492.15){\circle*{0.000001}}
   \put(-144.96,492.15){\circle*{0.000001}}
   \put(-144.25,492.85){\circle*{0.000001}}
   \put(-143.54,492.85){\circle*{0.000001}}
   \put(-142.84,493.56){\circle*{0.000001}}
   \put(-142.13,493.56){\circle*{0.000001}}
   \put(-141.42,494.27){\circle*{0.000001}}
   \put(-140.71,494.27){\circle*{0.000001}}
   \put(-140.01,494.97){\circle*{0.000001}}
   \put(-139.30,494.97){\circle*{0.000001}}
   \put(-138.59,495.68){\circle*{0.000001}}
   \put(-137.89,495.68){\circle*{0.000001}}
   \put(-137.89,495.68){\circle*{0.000001}}
   \put(-138.59,496.39){\circle*{0.000001}}
   \put(-138.59,497.10){\circle*{0.000001}}
   \put(-139.30,497.80){\circle*{0.000001}}
   \put(-140.01,498.51){\circle*{0.000001}}
   \put(-140.01,499.22){\circle*{0.000001}}
   \put(-140.71,499.92){\circle*{0.000001}}
   \put(-141.42,500.63){\circle*{0.000001}}
   \put(-141.42,501.34){\circle*{0.000001}}
   \put(-142.13,502.05){\circle*{0.000001}}
   \put(-142.84,502.75){\circle*{0.000001}}
   \put(-142.84,503.46){\circle*{0.000001}}
   \put(-143.54,504.17){\circle*{0.000001}}
   \put(-144.25,504.87){\circle*{0.000001}}
   \put(-144.25,505.58){\circle*{0.000001}}
   \put(-144.96,506.29){\circle*{0.000001}}
   \put(-145.66,507.00){\circle*{0.000001}}
   \put(-145.66,507.70){\circle*{0.000001}}
   \put(-146.37,508.41){\circle*{0.000001}}
   \put(-147.08,509.12){\circle*{0.000001}}
   \put(-147.79,509.82){\circle*{0.000001}}
   \put(-147.79,510.53){\circle*{0.000001}}
   \put(-148.49,511.24){\circle*{0.000001}}
   \put(-149.20,511.95){\circle*{0.000001}}
   \put(-149.20,512.65){\circle*{0.000001}}
   \put(-149.91,513.36){\circle*{0.000001}}
   \put(-150.61,514.07){\circle*{0.000001}}
   \put(-150.61,514.77){\circle*{0.000001}}
   \put(-151.32,515.48){\circle*{0.000001}}
   \put(-152.03,516.19){\circle*{0.000001}}
   \put(-152.03,516.90){\circle*{0.000001}}
   \put(-152.74,517.60){\circle*{0.000001}}
   \put(-153.44,518.31){\circle*{0.000001}}
   \put(-153.44,519.02){\circle*{0.000001}}
   \put(-154.15,519.72){\circle*{0.000001}}
   \put(-154.86,520.43){\circle*{0.000001}}
   \put(-154.86,521.14){\circle*{0.000001}}
   \put(-155.56,521.84){\circle*{0.000001}}
   \put(-155.56,521.84){\circle*{0.000001}}
   \put(-155.56,522.55){\circle*{0.000001}}
   \put(-154.86,523.26){\circle*{0.000001}}
   \put(-154.86,523.97){\circle*{0.000001}}
   \put(-154.86,524.67){\circle*{0.000001}}
   \put(-154.15,525.38){\circle*{0.000001}}
   \put(-154.15,526.09){\circle*{0.000001}}
   \put(-154.15,526.79){\circle*{0.000001}}
   \put(-153.44,527.50){\circle*{0.000001}}
   \put(-153.44,528.21){\circle*{0.000001}}
   \put(-153.44,528.92){\circle*{0.000001}}
   \put(-152.74,529.62){\circle*{0.000001}}
   \put(-152.74,530.33){\circle*{0.000001}}
   \put(-152.74,531.04){\circle*{0.000001}}
   \put(-152.03,531.74){\circle*{0.000001}}
   \put(-152.03,532.45){\circle*{0.000001}}
   \put(-152.03,533.16){\circle*{0.000001}}
   \put(-151.32,533.87){\circle*{0.000001}}
   \put(-151.32,534.57){\circle*{0.000001}}
   \put(-151.32,535.28){\circle*{0.000001}}
   \put(-150.61,535.99){\circle*{0.000001}}
   \put(-150.61,536.69){\circle*{0.000001}}
   \put(-150.61,537.40){\circle*{0.000001}}
   \put(-149.91,538.11){\circle*{0.000001}}
   \put(-149.91,538.82){\circle*{0.000001}}
   \put(-149.91,539.52){\circle*{0.000001}}
   \put(-149.20,540.23){\circle*{0.000001}}
   \put(-149.20,540.94){\circle*{0.000001}}
   \put(-149.20,541.64){\circle*{0.000001}}
   \put(-148.49,542.35){\circle*{0.000001}}
   \put(-148.49,543.06){\circle*{0.000001}}
   \put(-148.49,543.77){\circle*{0.000001}}
   \put(-147.79,544.47){\circle*{0.000001}}
   \put(-147.79,545.18){\circle*{0.000001}}
   \put(-147.79,545.89){\circle*{0.000001}}
   \put(-147.08,546.59){\circle*{0.000001}}
   \put(-147.08,547.30){\circle*{0.000001}}
   \put(-147.08,548.01){\circle*{0.000001}}
   \put(-146.37,548.71){\circle*{0.000001}}
   \put(-146.37,549.42){\circle*{0.000001}}
   \put(-146.37,550.13){\circle*{0.000001}}
   \put(-145.66,550.84){\circle*{0.000001}}
   \put(-145.66,551.54){\circle*{0.000001}}
   \put(-145.66,552.25){\circle*{0.000001}}
   \put(-144.96,552.96){\circle*{0.000001}}
   \put(-144.96,553.66){\circle*{0.000001}}
   \put(-166.88,527.50){\circle*{0.000001}}
   \put(-166.17,528.21){\circle*{0.000001}}
   \put(-165.46,528.92){\circle*{0.000001}}
   \put(-164.76,529.62){\circle*{0.000001}}
   \put(-164.76,530.33){\circle*{0.000001}}
   \put(-164.05,531.04){\circle*{0.000001}}
   \put(-163.34,531.74){\circle*{0.000001}}
   \put(-162.63,532.45){\circle*{0.000001}}
   \put(-161.93,533.16){\circle*{0.000001}}
   \put(-161.22,533.87){\circle*{0.000001}}
   \put(-161.22,534.57){\circle*{0.000001}}
   \put(-160.51,535.28){\circle*{0.000001}}
   \put(-159.81,535.99){\circle*{0.000001}}
   \put(-159.10,536.69){\circle*{0.000001}}
   \put(-158.39,537.40){\circle*{0.000001}}
   \put(-157.68,538.11){\circle*{0.000001}}
   \put(-157.68,538.82){\circle*{0.000001}}
   \put(-156.98,539.52){\circle*{0.000001}}
   \put(-156.27,540.23){\circle*{0.000001}}
   \put(-155.56,540.94){\circle*{0.000001}}
   \put(-154.86,541.64){\circle*{0.000001}}
   \put(-154.15,542.35){\circle*{0.000001}}
   \put(-154.15,543.06){\circle*{0.000001}}
   \put(-153.44,543.77){\circle*{0.000001}}
   \put(-152.74,544.47){\circle*{0.000001}}
   \put(-152.03,545.18){\circle*{0.000001}}
   \put(-151.32,545.89){\circle*{0.000001}}
   \put(-150.61,546.59){\circle*{0.000001}}
   \put(-150.61,547.30){\circle*{0.000001}}
   \put(-149.91,548.01){\circle*{0.000001}}
   \put(-149.20,548.71){\circle*{0.000001}}
   \put(-148.49,549.42){\circle*{0.000001}}
   \put(-147.79,550.13){\circle*{0.000001}}
   \put(-147.08,550.84){\circle*{0.000001}}
   \put(-147.08,551.54){\circle*{0.000001}}
   \put(-146.37,552.25){\circle*{0.000001}}
   \put(-145.66,552.96){\circle*{0.000001}}
   \put(-144.96,553.66){\circle*{0.000001}}
   \put(-166.88,527.50){\circle*{0.000001}}
   \put(-166.17,527.50){\circle*{0.000001}}
   \put(-165.46,527.50){\circle*{0.000001}}
   \put(-164.76,527.50){\circle*{0.000001}}
   \put(-164.05,527.50){\circle*{0.000001}}
   \put(-163.34,527.50){\circle*{0.000001}}
   \put(-162.63,527.50){\circle*{0.000001}}
   \put(-161.93,527.50){\circle*{0.000001}}
   \put(-161.22,527.50){\circle*{0.000001}}
   \put(-160.51,527.50){\circle*{0.000001}}
   \put(-159.81,527.50){\circle*{0.000001}}
   \put(-159.10,527.50){\circle*{0.000001}}
   \put(-158.39,527.50){\circle*{0.000001}}
   \put(-157.68,527.50){\circle*{0.000001}}
   \put(-156.98,527.50){\circle*{0.000001}}
   \put(-156.27,527.50){\circle*{0.000001}}
   \put(-155.56,527.50){\circle*{0.000001}}
   \put(-154.86,527.50){\circle*{0.000001}}
   \put(-154.15,527.50){\circle*{0.000001}}
   \put(-153.44,527.50){\circle*{0.000001}}
   \put(-152.74,527.50){\circle*{0.000001}}
   \put(-152.03,527.50){\circle*{0.000001}}
   \put(-151.32,527.50){\circle*{0.000001}}
   \put(-150.61,527.50){\circle*{0.000001}}
   \put(-149.91,526.79){\circle*{0.000001}}
   \put(-149.20,526.79){\circle*{0.000001}}
   \put(-148.49,526.79){\circle*{0.000001}}
   \put(-147.79,526.79){\circle*{0.000001}}
   \put(-147.08,526.79){\circle*{0.000001}}
   \put(-146.37,526.79){\circle*{0.000001}}
   \put(-145.66,526.79){\circle*{0.000001}}
   \put(-144.96,526.79){\circle*{0.000001}}
   \put(-144.25,526.79){\circle*{0.000001}}
   \put(-143.54,526.79){\circle*{0.000001}}
   \put(-142.84,526.79){\circle*{0.000001}}
   \put(-142.13,526.79){\circle*{0.000001}}
   \put(-141.42,526.79){\circle*{0.000001}}
   \put(-140.71,526.79){\circle*{0.000001}}
   \put(-140.01,526.79){\circle*{0.000001}}
   \put(-139.30,526.79){\circle*{0.000001}}
   \put(-138.59,526.79){\circle*{0.000001}}
   \put(-137.89,526.79){\circle*{0.000001}}
   \put(-137.18,526.79){\circle*{0.000001}}
   \put(-136.47,526.79){\circle*{0.000001}}
   \put(-135.76,526.79){\circle*{0.000001}}
   \put(-135.06,526.79){\circle*{0.000001}}
   \put(-134.35,526.79){\circle*{0.000001}}
   \put(-133.64,526.79){\circle*{0.000001}}
   \put(-544,-293){\makebox(0,0)[lt]{$\rho: 0.95$}}

\end{picture}
    \end{tabular}
\begin{tabular}{|l|c|c|c|c|c|}
      \hline
      \hline
      $\delta$ & $\alpha_f$ & $l_f$ & $\tau$ & $\alpha_n$ & $l_n$ \\
      \hline
      \hline
      0.95 & 0.00 & 136.94 &     57 &   34.25 &   33.50 \\
      \hline
      0.5 &  199.06 &  15.53 &      0 &    2.00 &   60.50 \\
      \hline
      0.1 &  309.18 &   1.75 &     18 &  285.18 &   58.00 \\
      \hline
      0.01 & 227.29 &  1.50 &    37 & 345.88 &  45.50 \\
      \hline
    \end{tabular}
\begin{tabular}{cc}
      \hspace{-3em}%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1050,1050)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(172.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,131){\makebox(0,0)[r]{ 0}}
\put(947.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,230){\makebox(0,0)[r]{ 500}}
\put(947.0,230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,330){\makebox(0,0)[r]{ 1000}}
\put(947.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,429){\makebox(0,0)[r]{ 1500}}
\put(947.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,529){\makebox(0,0)[r]{ 2000}}
\put(947.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,628){\makebox(0,0)[r]{ 2500}}
\put(947.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,727){\makebox(0,0)[r]{ 3000}}
\put(947.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,827.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,827){\makebox(0,0)[r]{ 3500}}
\put(947.0,827.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,926.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(152,926){\makebox(0,0)[r]{ 4000}}
\put(947.0,926.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(172.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(172,90){\makebox(0,0){ 0}}
\put(172.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253,90){\makebox(0,0){ 5}}
\put(253.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(334,90){\makebox(0,0){ 10}}
\put(334.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415,90){\makebox(0,0){ 15}}
\put(415.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496,90){\makebox(0,0){ 20}}
\put(496.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(578.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(578,90){\makebox(0,0){ 25}}
\put(578.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(659,90){\makebox(0,0){ 30}}
\put(659.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(740,90){\makebox(0,0){ 35}}
\put(740.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(821.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(821,90){\makebox(0,0){ 40}}
\put(821.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(902.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(902,90){\makebox(0,0){ 45}}
\put(902.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(172.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(172.0,131.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\put(967.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(172.0,926.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\put(569,29){\makebox(0,0){$t$}}
\put(569,988){\makebox(0,0){\small density: $\rho=0.01$}}
\put(434,807){\makebox(0,0)[r]{walk}}
\put(172,131){\makebox(0,0){$+$}}
\put(204,132){\makebox(0,0){$+$}}
\put(237,135){\makebox(0,0){$+$}}
\put(269,135){\makebox(0,0){$+$}}
\put(302,138){\makebox(0,0){$+$}}
\put(334,139){\makebox(0,0){$+$}}
\put(367,141){\makebox(0,0){$+$}}
\put(399,144){\makebox(0,0){$+$}}
\put(432,145){\makebox(0,0){$+$}}
\put(464,150){\makebox(0,0){$+$}}
\put(496,158){\makebox(0,0){$+$}}
\put(529,169){\makebox(0,0){$+$}}
\put(561,183){\makebox(0,0){$+$}}
\put(594,201){\makebox(0,0){$+$}}
\put(626,223){\makebox(0,0){$+$}}
\put(659,250){\makebox(0,0){$+$}}
\put(691,302){\makebox(0,0){$+$}}
\put(724,324){\makebox(0,0){$+$}}
\put(756,391){\makebox(0,0){$+$}}
\put(789,453){\makebox(0,0){$+$}}
\put(821,514){\makebox(0,0){$+$}}
\put(853,616){\makebox(0,0){$+$}}
\put(886,702){\makebox(0,0){$+$}}
\put(918,812){\makebox(0,0){$+$}}
\put(951,907){\makebox(0,0){$+$}}
\put(504,807){\makebox(0,0){$+$}}
\put(434,766){\makebox(0,0)[r]{$x^{3.78}$}}
\put(454.0,766.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(180,131){\usebox{\plotpoint}}
\put(276,130.67){\rule{1.927pt}{0.400pt}}
\multiput(276.00,130.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(180.0,131.0){\rule[-0.200pt]{23.126pt}{0.400pt}}
\put(317,131.67){\rule{1.927pt}{0.400pt}}
\multiput(317.00,131.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(284.0,132.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(341,132.67){\rule{1.927pt}{0.400pt}}
\multiput(341.00,132.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(325.0,133.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(357,133.67){\rule{1.927pt}{0.400pt}}
\multiput(357.00,133.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(365,134.67){\rule{1.927pt}{0.400pt}}
\multiput(365.00,134.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(349.0,134.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(381,135.67){\rule{1.927pt}{0.400pt}}
\multiput(381.00,135.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(389,136.67){\rule{1.927pt}{0.400pt}}
\multiput(389.00,136.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(397,137.67){\rule{1.927pt}{0.400pt}}
\multiput(397.00,137.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(405,138.67){\rule{1.927pt}{0.400pt}}
\multiput(405.00,138.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(413,139.67){\rule{1.927pt}{0.400pt}}
\multiput(413.00,139.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(421,141.17){\rule{1.700pt}{0.400pt}}
\multiput(421.00,140.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(429,142.67){\rule{1.927pt}{0.400pt}}
\multiput(429.00,142.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(437,144.17){\rule{1.700pt}{0.400pt}}
\multiput(437.00,143.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(445,146.17){\rule{1.700pt}{0.400pt}}
\multiput(445.00,145.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(453,147.67){\rule{1.927pt}{0.400pt}}
\multiput(453.00,147.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(461,149.17){\rule{1.700pt}{0.400pt}}
\multiput(461.00,148.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(469.00,151.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(469.00,150.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(477,154.17){\rule{1.700pt}{0.400pt}}
\multiput(477.00,153.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(485,156.17){\rule{1.700pt}{0.400pt}}
\multiput(485.00,155.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(493.00,158.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(493.00,157.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(501.00,161.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(501.00,160.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(509.00,164.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(509.00,163.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(517.00,167.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(517.00,166.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(525.00,170.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(525.00,169.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(533.00,174.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(533.00,173.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(541.00,177.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(541.00,176.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(549.00,181.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(549.00,180.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(557.00,185.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(557.00,184.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(565.00,190.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(565.00,189.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(574.00,195.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(574.00,194.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(582.00,199.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(582.00,198.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(590.00,205.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(590.00,204.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(598.00,210.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(598.00,209.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(606.00,216.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(606.00,215.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(614.00,222.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(614.00,221.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(622.00,228.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(622.00,227.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(630.00,235.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(630.00,234.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(638.00,242.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(638.00,241.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(646.00,250.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(646.00,249.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(654.00,257.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(654.00,256.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(662.59,265.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(661.17,265.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(670.59,274.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(669.17,274.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(678.59,283.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(677.17,283.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(686.59,292.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(685.17,292.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(694.59,302.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(693.17,302.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(702.59,312.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(701.17,312.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(710.59,322.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(709.17,322.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(718.59,333.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(717.17,333.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(726.59,345.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(725.17,345.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(734.59,357.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(733.17,357.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(742.59,369.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(741.17,369.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(750.59,382.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(749.17,382.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(758.59,396.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(757.17,396.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(766.59,409.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(765.17,409.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(774.59,424.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(773.17,424.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(782.59,439.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(781.17,439.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(790.59,454.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(789.17,454.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(798.59,471.00)(0.488,1.022){13}{\rule{0.117pt}{0.900pt}}
\multiput(797.17,471.00)(8.000,14.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(806.59,487.00)(0.488,1.154){13}{\rule{0.117pt}{1.000pt}}
\multiput(805.17,487.00)(8.000,15.924){2}{\rule{0.400pt}{0.500pt}}
\multiput(814.59,505.00)(0.488,1.088){13}{\rule{0.117pt}{0.950pt}}
\multiput(813.17,505.00)(8.000,15.028){2}{\rule{0.400pt}{0.475pt}}
\multiput(822.59,522.00)(0.488,1.220){13}{\rule{0.117pt}{1.050pt}}
\multiput(821.17,522.00)(8.000,16.821){2}{\rule{0.400pt}{0.525pt}}
\multiput(830.59,541.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(829.17,541.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(839.59,560.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(838.17,560.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(847.59,580.00)(0.488,1.286){13}{\rule{0.117pt}{1.100pt}}
\multiput(846.17,580.00)(8.000,17.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(855.59,600.00)(0.488,1.418){13}{\rule{0.117pt}{1.200pt}}
\multiput(854.17,600.00)(8.000,19.509){2}{\rule{0.400pt}{0.600pt}}
\multiput(863.59,622.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(862.17,622.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(871.59,643.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(870.17,643.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(879.59,666.00)(0.488,1.484){13}{\rule{0.117pt}{1.250pt}}
\multiput(878.17,666.00)(8.000,20.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(887.59,689.00)(0.488,1.550){13}{\rule{0.117pt}{1.300pt}}
\multiput(886.17,689.00)(8.000,21.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(895.59,713.00)(0.488,1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(894.17,713.00)(8.000,22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(903.59,738.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(902.17,738.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(911.59,764.00)(0.488,1.682){13}{\rule{0.117pt}{1.400pt}}
\multiput(910.17,764.00)(8.000,23.094){2}{\rule{0.400pt}{0.700pt}}
\multiput(919.59,790.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(918.17,790.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(927.59,817.00)(0.488,1.814){13}{\rule{0.117pt}{1.500pt}}
\multiput(926.17,817.00)(8.000,24.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(935.59,845.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(934.17,845.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(943.59,874.00)(0.488,1.880){13}{\rule{0.117pt}{1.550pt}}
\multiput(942.17,874.00)(8.000,25.783){2}{\rule{0.400pt}{0.775pt}}
\multiput(951.59,903.00)(0.482,2.027){9}{\rule{0.116pt}{1.633pt}}
\multiput(950.17,903.00)(6.000,19.610){2}{\rule{0.400pt}{0.817pt}}
\put(373.0,136.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(172.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(172.0,131.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\put(967.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(172.0,926.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\end{picture}
      \hspace{-2em}%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1050,1050)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(957.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,330){\makebox(0,0)[r]{ 5000}}
\put(957.0,330.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,529){\makebox(0,0)[r]{ 10000}}
\put(957.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,727){\makebox(0,0)[r]{ 15000}}
\put(957.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,926.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,926){\makebox(0,0)[r]{ 20000}}
\put(957.0,926.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182,90){\makebox(0,0){ 0}}
\put(182.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(263.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(263,90){\makebox(0,0){ 5}}
\put(263.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,90){\makebox(0,0){ 10}}
\put(344.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,90){\makebox(0,0){ 15}}
\put(425.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506,90){\makebox(0,0){ 20}}
\put(506.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588,90){\makebox(0,0){ 25}}
\put(588.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(669.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(669,90){\makebox(0,0){ 30}}
\put(669.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750,90){\makebox(0,0){ 35}}
\put(750.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,90){\makebox(0,0){ 40}}
\put(831.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912,90){\makebox(0,0){ 45}}
\put(912.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(182.0,131.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\put(977.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(182.0,926.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\put(579,29){\makebox(0,0){$t$}}
\put(579,988){\makebox(0,0){\small density: $\rho=0.1$}}
\put(424,827){\makebox(0,0)[r]{walk}}
\put(198,131){\makebox(0,0){$+$}}
\put(231,132){\makebox(0,0){$+$}}
\put(263,134){\makebox(0,0){$+$}}
\put(296,138){\makebox(0,0){$+$}}
\put(328,145){\makebox(0,0){$+$}}
\put(360,157){\makebox(0,0){$+$}}
\put(393,167){\makebox(0,0){$+$}}
\put(425,185){\makebox(0,0){$+$}}
\put(458,208){\makebox(0,0){$+$}}
\put(490,240){\makebox(0,0){$+$}}
\put(523,276){\makebox(0,0){$+$}}
\put(555,316){\makebox(0,0){$+$}}
\put(588,350){\makebox(0,0){$+$}}
\put(620,396){\makebox(0,0){$+$}}
\put(653,436){\makebox(0,0){$+$}}
\put(685,480){\makebox(0,0){$+$}}
\put(717,533){\makebox(0,0){$+$}}
\put(750,567){\makebox(0,0){$+$}}
\put(782,622){\makebox(0,0){$+$}}
\put(815,658){\makebox(0,0){$+$}}
\put(847,704){\makebox(0,0){$+$}}
\put(880,747){\makebox(0,0){$+$}}
\put(912,790){\makebox(0,0){$+$}}
\put(945,838){\makebox(0,0){$+$}}
\put(977,893){\makebox(0,0){$+$}}
\put(494,827){\makebox(0,0){$+$}}
\put(424,786){\makebox(0,0)[r]{$x^{1.8}$}}
\put(444.0,786.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(190,131){\usebox{\plotpoint}}
\put(190,130.67){\rule{1.927pt}{0.400pt}}
\multiput(190.00,130.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(206,131.67){\rule{1.927pt}{0.400pt}}
\multiput(206.00,131.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(214,133.17){\rule{1.700pt}{0.400pt}}
\multiput(214.00,132.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(222,134.67){\rule{1.927pt}{0.400pt}}
\multiput(222.00,134.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(230,135.67){\rule{1.927pt}{0.400pt}}
\multiput(230.00,135.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(238,137.17){\rule{1.700pt}{0.400pt}}
\multiput(238.00,136.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(246,139.17){\rule{1.700pt}{0.400pt}}
\multiput(246.00,138.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(254,141.17){\rule{1.700pt}{0.400pt}}
\multiput(254.00,140.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(262.00,143.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(262.00,142.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(270,146.17){\rule{1.700pt}{0.400pt}}
\multiput(270.00,145.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(278.00,148.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(278.00,147.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(286.00,151.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(286.00,150.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(294.00,154.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(294.00,153.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(302.00,157.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(302.00,156.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(310.00,160.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(310.00,159.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(319.00,163.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(319.00,162.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(327.00,166.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(327.00,165.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(335.00,170.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(335.00,169.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(343.00,174.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(343.00,173.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(351.00,178.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(351.00,177.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(359.00,182.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(359.00,181.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(367.00,186.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(367.00,185.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(375.00,190.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(375.00,189.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(383.00,195.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(383.00,194.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(391.00,200.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(391.00,199.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(399.00,204.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(399.00,203.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(407.00,209.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(407.00,208.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(415.00,215.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(415.00,214.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(423.00,220.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(423.00,219.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(431.00,225.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(431.00,224.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(439.00,231.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(439.00,230.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(447.00,236.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(447.00,235.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(455.00,242.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(455.00,241.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(463.00,248.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(463.00,247.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(471.00,254.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(471.00,253.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(479.00,261.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(479.00,260.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(487.00,267.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(487.00,266.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(495.00,273.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(495.00,272.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(503.00,280.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(503.00,279.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(511.00,287.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(511.00,286.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(519.00,294.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(519.00,293.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(527.00,301.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(527.00,300.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(535.00,308.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(535.00,307.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(543.00,315.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(543.00,314.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(551.00,323.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(551.00,322.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(559.00,330.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(559.00,329.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(567.00,338.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(567.00,337.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(575.00,346.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(575.00,345.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(584.00,354.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(584.00,353.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(592.00,362.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(592.00,361.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(600.00,370.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(600.00,369.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(608.59,378.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(607.17,378.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(616.00,387.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,386.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.59,395.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(623.17,395.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(632.59,404.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(631.17,404.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(640.59,413.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(639.17,413.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(648.59,422.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(647.17,422.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(656.59,431.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(655.17,431.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(664.59,440.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(663.17,440.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(672.59,450.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(671.17,450.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(680.59,459.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(679.17,459.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(688.59,469.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(687.17,469.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(696.59,478.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(695.17,478.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(704.59,488.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(703.17,488.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(712.59,498.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(711.17,498.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(720.59,508.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(719.17,508.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(728.59,518.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(727.17,518.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(736.59,529.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(735.17,529.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(744.59,539.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(743.17,539.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(752.59,550.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(751.17,550.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(760.59,560.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(759.17,560.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(768.59,571.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(767.17,571.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(776.59,582.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(775.17,582.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(784.59,593.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(783.17,593.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(792.59,604.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(791.17,604.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(800.59,616.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(799.17,616.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(808.59,627.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(807.17,627.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(816.59,638.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(815.17,638.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(824.59,650.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(823.17,650.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(832.59,662.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(831.17,662.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(840.59,674.00)(0.489,0.669){15}{\rule{0.118pt}{0.633pt}}
\multiput(839.17,674.00)(9.000,10.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(849.59,686.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(848.17,686.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(857.59,698.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(856.17,698.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(865.59,710.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(864.17,710.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(873.59,722.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(872.17,722.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(881.59,735.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(880.17,735.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(889.59,747.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(888.17,747.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(897.59,760.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(896.17,760.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(905.59,773.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(904.17,773.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(913.59,785.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(912.17,785.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(921.59,799.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(920.17,799.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(929.59,812.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(928.17,812.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(937.59,825.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(936.17,825.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(945.59,838.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(944.17,838.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(953.59,852.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(952.17,852.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(961.59,865.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(960.17,865.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(969.59,879.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(968.17,879.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\put(198.0,132.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(182.0,131.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\put(977.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(182.0,926.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\end{picture}
      \\
      \hspace{-3em}%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1050,1050)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(957.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,219){\makebox(0,0)[r]{ 5000}}
\put(957.0,219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,308){\makebox(0,0)[r]{ 10000}}
\put(957.0,308.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,396){\makebox(0,0)[r]{ 15000}}
\put(957.0,396.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,484){\makebox(0,0)[r]{ 20000}}
\put(957.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,573){\makebox(0,0)[r]{ 25000}}
\put(957.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,661){\makebox(0,0)[r]{ 30000}}
\put(957.0,661.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,749){\makebox(0,0)[r]{ 35000}}
\put(957.0,749.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,838){\makebox(0,0)[r]{ 40000}}
\put(957.0,838.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,926.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,926){\makebox(0,0)[r]{ 45000}}
\put(957.0,926.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182,90){\makebox(0,0){ 0}}
\put(182.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(263.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(263,90){\makebox(0,0){ 5}}
\put(263.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,90){\makebox(0,0){ 10}}
\put(344.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,90){\makebox(0,0){ 15}}
\put(425.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506,90){\makebox(0,0){ 20}}
\put(506.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588,90){\makebox(0,0){ 25}}
\put(588.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(669.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(669,90){\makebox(0,0){ 30}}
\put(669.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750,90){\makebox(0,0){ 35}}
\put(750.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,90){\makebox(0,0){ 40}}
\put(831.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912,90){\makebox(0,0){ 45}}
\put(912.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(182.0,131.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\put(977.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(182.0,926.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\put(579,29){\makebox(0,0){$t$}}
\put(579,988){\makebox(0,0){\small density: $\rho=0.5$}}
\put(424,729){\makebox(0,0)[r]{walk}}
\put(198,135){\makebox(0,0){$+$}}
\put(231,159){\makebox(0,0){$+$}}
\put(263,191){\makebox(0,0){$+$}}
\put(296,219){\makebox(0,0){$+$}}
\put(328,253){\makebox(0,0){$+$}}
\put(360,289){\makebox(0,0){$+$}}
\put(393,313){\makebox(0,0){$+$}}
\put(425,347){\makebox(0,0){$+$}}
\put(458,378){\makebox(0,0){$+$}}
\put(490,412){\makebox(0,0){$+$}}
\put(523,442){\makebox(0,0){$+$}}
\put(555,472){\makebox(0,0){$+$}}
\put(588,502){\makebox(0,0){$+$}}
\put(620,530){\makebox(0,0){$+$}}
\put(653,562){\makebox(0,0){$+$}}
\put(685,599){\makebox(0,0){$+$}}
\put(717,621){\makebox(0,0){$+$}}
\put(750,661){\makebox(0,0){$+$}}
\put(782,696){\makebox(0,0){$+$}}
\put(815,731){\makebox(0,0){$+$}}
\put(847,770){\makebox(0,0){$+$}}
\put(880,795){\makebox(0,0){$+$}}
\put(912,831){\makebox(0,0){$+$}}
\put(945,864){\makebox(0,0){$+$}}
\put(977,908){\makebox(0,0){$+$}}
\put(494,729){\makebox(0,0){$+$}}
\put(424,688){\makebox(0,0)[r]{$x^{1.1}$}}
\put(444.0,688.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(190,136){\usebox{\plotpoint}}
\multiput(190.00,136.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(190.00,135.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(198.00,142.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(198.00,141.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(206.00,148.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(206.00,147.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(214.00,154.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(214.00,153.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(222.00,160.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(222.00,159.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(230.00,167.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(230.00,166.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(238.00,173.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(238.00,172.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(246.00,180.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(246.00,179.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(254.00,187.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(254.00,186.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(262.00,193.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(262.00,192.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(270.00,200.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(270.00,199.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(278.00,207.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(278.00,206.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(286.00,214.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(286.00,213.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(294.00,221.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(294.00,220.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(302.00,228.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(302.00,227.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(310.00,236.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(310.00,235.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(319.00,243.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(319.00,242.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(327.00,250.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(327.00,249.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(335.00,257.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(335.00,256.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(343.00,265.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(343.00,264.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(351.00,272.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(351.00,271.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(359.00,280.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(359.00,279.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(367.00,287.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(367.00,286.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(375.00,294.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(375.00,293.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(383.00,302.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(383.00,301.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(391.00,309.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(391.00,308.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(399.00,317.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(399.00,316.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(407.00,325.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(407.00,324.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(415.00,332.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(415.00,331.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(423.00,340.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(423.00,339.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(431.00,348.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(431.00,347.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(439.00,355.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(439.00,354.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(447.00,363.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(447.00,362.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(455.00,371.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(455.00,370.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,379.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(463.00,378.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(471.00,386.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(471.00,385.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(479.00,394.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(479.00,393.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(487.00,402.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(487.00,401.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(495.00,410.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,409.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,418.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,417.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(511.00,426.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(511.00,425.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(519.00,434.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(519.00,433.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(527.00,441.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(527.00,440.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(535.00,449.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(535.00,448.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(543.00,457.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(543.00,456.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(551.00,465.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(551.00,464.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(559.00,473.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(559.00,472.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(567.00,481.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(567.00,480.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(575.00,489.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(575.00,488.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(584.59,497.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(583.17,497.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(592.00,506.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(592.00,505.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(600.00,514.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(600.00,513.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(608.00,522.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(608.00,521.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,530.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,529.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,538.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,537.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(632.00,546.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(632.00,545.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(640.00,554.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(640.00,553.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(648.59,562.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(647.17,562.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(656.00,571.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(656.00,570.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(664.00,579.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(664.00,578.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(672.00,587.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(672.00,586.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(680.59,595.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(679.17,595.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(688.00,604.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(688.00,603.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(696.00,612.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(696.00,611.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(704.00,620.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(704.00,619.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(712.59,628.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(711.17,628.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(720.00,637.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(720.00,636.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(728.00,645.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(728.00,644.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(736.59,653.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(735.17,653.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(744.00,662.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(744.00,661.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(752.00,670.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,669.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.59,678.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(759.17,678.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(768.00,687.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(768.00,686.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(776.00,695.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(776.00,694.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(784.59,703.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(783.17,703.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(792.00,712.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(792.00,711.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(800.59,720.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(799.17,720.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(808.00,729.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(808.00,728.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(816.59,737.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(815.17,737.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(824.00,746.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(824.00,745.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(832.00,754.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(832.00,753.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(840.00,762.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(840.00,761.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(849.00,771.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(849.00,770.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(857.59,779.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(856.17,779.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(865.00,788.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(865.00,787.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.59,796.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(872.17,796.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(881.00,805.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,804.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.59,813.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(888.17,813.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(897.59,822.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(896.17,822.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(905.00,831.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(905.00,830.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(913.59,839.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(912.17,839.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(921.00,848.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(921.00,847.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(929.59,856.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(928.17,856.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(937.00,865.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(937.00,864.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(945.59,873.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(944.17,873.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(953.59,882.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(952.17,882.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(961.00,891.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(961.00,890.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(969.59,899.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(968.17,899.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(182.0,131.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\put(977.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(182.0,926.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\end{picture}
      \hspace{-2em}%
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1050,1050)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(182.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,131){\makebox(0,0)[r]{ 0}}
\put(957.0,131.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,212){\makebox(0,0)[r]{ 5000}}
\put(957.0,212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,293){\makebox(0,0)[r]{ 10000}}
\put(957.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,374){\makebox(0,0)[r]{ 15000}}
\put(957.0,374.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,455){\makebox(0,0)[r]{ 20000}}
\put(957.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,537){\makebox(0,0)[r]{ 25000}}
\put(957.0,537.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,618){\makebox(0,0)[r]{ 30000}}
\put(957.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,699){\makebox(0,0)[r]{ 35000}}
\put(957.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,780.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,780){\makebox(0,0)[r]{ 40000}}
\put(957.0,780.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,861.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(162,861){\makebox(0,0)[r]{ 45000}}
\put(957.0,861.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182,90){\makebox(0,0){ 0}}
\put(182.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(263.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(263,90){\makebox(0,0){ 5}}
\put(263.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(344,90){\makebox(0,0){ 10}}
\put(344.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(425,90){\makebox(0,0){ 15}}
\put(425.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(506,90){\makebox(0,0){ 20}}
\put(506.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(588,90){\makebox(0,0){ 25}}
\put(588.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(669.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(669,90){\makebox(0,0){ 30}}
\put(669.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(750,90){\makebox(0,0){ 35}}
\put(750.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(831,90){\makebox(0,0){ 40}}
\put(831.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912.0,131.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(912,90){\makebox(0,0){ 45}}
\put(912.0,906.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(182.0,131.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\put(977.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(182.0,926.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\put(579,29){\makebox(0,0){$t$}}
\put(579,988){\makebox(0,0){\small density: $\rho=0.95$}}
\put(444,679){\makebox(0,0)[r]{walk}}
\put(198,149){\makebox(0,0){$+$}}
\put(231,186){\makebox(0,0){$+$}}
\put(263,224){\makebox(0,0){$+$}}
\put(296,261){\makebox(0,0){$+$}}
\put(328,290){\makebox(0,0){$+$}}
\put(360,326){\makebox(0,0){$+$}}
\put(393,368){\makebox(0,0){$+$}}
\put(425,405){\makebox(0,0){$+$}}
\put(458,427){\makebox(0,0){$+$}}
\put(490,458){\makebox(0,0){$+$}}
\put(523,490){\makebox(0,0){$+$}}
\put(555,517){\makebox(0,0){$+$}}
\put(588,537){\makebox(0,0){$+$}}
\put(620,564){\makebox(0,0){$+$}}
\put(653,594){\makebox(0,0){$+$}}
\put(685,627){\makebox(0,0){$+$}}
\put(717,662){\makebox(0,0){$+$}}
\put(750,696){\makebox(0,0){$+$}}
\put(782,735){\makebox(0,0){$+$}}
\put(815,766){\makebox(0,0){$+$}}
\put(847,782){\makebox(0,0){$+$}}
\put(880,813){\makebox(0,0){$+$}}
\put(912,844){\makebox(0,0){$+$}}
\put(945,888){\makebox(0,0){$+$}}
\put(977,917){\makebox(0,0){$+$}}
\put(514,679){\makebox(0,0){$+$}}
\put(444,638){\makebox(0,0)[r]{$x^{0.95}$}}
\put(464.0,638.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(190,141){\usebox{\plotpoint}}
\multiput(190.59,141.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(189.17,141.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(198.59,150.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(197.17,150.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(206.59,159.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(205.17,159.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(214.59,168.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(213.17,168.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(222.59,177.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(221.17,177.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(230.00,186.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(230.00,185.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(238.59,194.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(237.17,194.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(246.59,203.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(245.17,203.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(254.00,212.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(254.00,211.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(262.59,220.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(261.17,220.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(270.00,229.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(270.00,228.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(278.00,237.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(278.00,236.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(286.59,245.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(285.17,245.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(294.00,254.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(294.00,253.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(302.00,262.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(302.00,261.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(310.00,270.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(310.00,269.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(319.59,278.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(318.17,278.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(327.00,287.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(327.00,286.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(335.00,295.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(335.00,294.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(343.00,303.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(343.00,302.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(351.00,311.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(351.00,310.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(359.00,319.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(359.00,318.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(367.59,327.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(366.17,327.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(375.00,336.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(375.00,335.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(383.00,344.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(383.00,343.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(391.00,352.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(391.00,351.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(399.00,360.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(399.00,359.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(407.00,368.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(407.00,367.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(415.00,376.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(415.00,375.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(423.00,384.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(423.00,383.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(431.00,392.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(431.00,391.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(439.00,400.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(439.00,399.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(447.00,408.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(447.00,407.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(455.00,416.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(455.00,415.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,424.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(463.00,423.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(471.00,432.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(471.00,431.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(479.00,440.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(479.00,439.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(487.00,448.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(487.00,447.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(495.00,455.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(495.00,454.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,463.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(503.00,462.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(511.00,471.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(511.00,470.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(519.00,479.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(519.00,478.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(527.00,487.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(527.00,486.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(535.00,495.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(535.00,494.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(543.00,503.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(543.00,502.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(551.00,511.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(551.00,510.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(559.00,518.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(559.00,517.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(567.00,526.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(567.00,525.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(575.00,534.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(575.00,533.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(584.00,542.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(584.00,541.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(592.00,550.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(592.00,549.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(600.00,557.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(600.00,556.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(608.00,565.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(608.00,564.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(616.00,573.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(616.00,572.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(624.00,581.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(624.00,580.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(632.00,589.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(632.00,588.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(640.00,596.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(640.00,595.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(648.00,604.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(648.00,603.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(656.00,612.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(656.00,611.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(664.00,620.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(664.00,619.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(672.00,627.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(672.00,626.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(680.00,635.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(680.00,634.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(688.00,643.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(688.00,642.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(696.00,650.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(696.00,649.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(704.00,658.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(704.00,657.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(712.00,666.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(712.00,665.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(720.00,674.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(720.00,673.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(728.00,681.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(728.00,680.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(736.00,689.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(736.00,688.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(744.00,697.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(744.00,696.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(752.00,704.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(752.00,703.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(760.00,712.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(760.00,711.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(768.00,720.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(768.00,719.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(776.00,727.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(776.00,726.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(784.00,735.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(784.00,734.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(792.00,743.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(792.00,742.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(800.00,750.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(800.00,749.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(808.00,758.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(808.00,757.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(816.00,766.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(816.00,765.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(824.00,773.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(824.00,772.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(832.00,781.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(832.00,780.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(840.00,788.59)(0.560,0.488){13}{\rule{0.550pt}{0.117pt}}
\multiput(840.00,787.17)(7.858,8.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(849.00,796.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(849.00,795.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(857.00,804.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(857.00,803.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(865.00,811.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(865.00,810.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(873.00,819.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(873.00,818.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(881.00,826.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(881.00,825.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(889.00,834.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(889.00,833.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(897.00,842.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(897.00,841.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(905.00,849.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(905.00,848.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(913.00,857.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(913.00,856.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(921.00,864.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(921.00,863.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(929.00,872.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(929.00,871.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(937.00,879.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(937.00,878.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(945.00,887.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(945.00,886.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(953.00,895.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(953.00,894.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(961.00,902.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(961.00,901.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(969.00,910.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(969.00,909.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\put(182.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(182.0,131.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\put(977.0,131.0){\rule[-0.200pt]{0.400pt}{191.515pt}}
\put(182.0,926.0){\rule[-0.200pt]{191.515pt}{0.400pt}}
\end{picture}
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{ccc}
\begin{picture}(17.746531,17.000000)(-6.760408,-2)
\thicklines
\put(-6.760408,0){\line(1,0){17.746531}}
\put(0,0){\line(0,1){10.000000}}
\thinlines
\put(0.000000,0.000000){\circle*{0.000001}}
\put(0.036620,0.072973){\circle*{0.000001}}
\put(0.073241,0.145414){\circle*{0.000001}}
\put(0.109861,0.217326){\circle*{0.000001}}
\put(0.146482,0.288714){\circle*{0.000001}}
\put(0.183102,0.359580){\circle*{0.000001}}
\put(0.219722,0.429929){\circle*{0.000001}}
\put(0.256343,0.499765){\circle*{0.000001}}
\put(0.292963,0.569091){\circle*{0.000001}}
\put(0.329584,0.637912){\circle*{0.000001}}
\put(0.366204,0.706230){\circle*{0.000001}}
\put(0.402825,0.774050){\circle*{0.000001}}
\put(0.439445,0.841375){\circle*{0.000001}}
\put(0.476065,0.908208){\circle*{0.000001}}
\put(0.512686,0.974554){\circle*{0.000001}}
\put(0.549306,1.040415){\circle*{0.000001}}
\put(0.585927,1.105796){\circle*{0.000001}}
\put(0.622547,1.170700){\circle*{0.000001}}
\put(0.659167,1.235131){\circle*{0.000001}}
\put(0.695788,1.299091){\circle*{0.000001}}
\put(0.732408,1.362584){\circle*{0.000001}}
\put(0.769029,1.425614){\circle*{0.000001}}
\put(0.805649,1.488184){\circle*{0.000001}}
\put(0.842269,1.550298){\circle*{0.000001}}
\put(0.878890,1.611958){\circle*{0.000001}}
\put(0.915510,1.673168){\circle*{0.000001}}
\put(0.952131,1.733932){\circle*{0.000001}}
\put(0.988751,1.794252){\circle*{0.000001}}
\put(1.025371,1.854132){\circle*{0.000001}}
\put(1.061992,1.913575){\circle*{0.000001}}
\put(1.098612,1.972584){\circle*{0.000001}}
\put(1.135233,2.031163){\circle*{0.000001}}
\put(1.171853,2.089314){\circle*{0.000001}}
\put(1.208474,2.147041){\circle*{0.000001}}
\put(1.245094,2.204347){\circle*{0.000001}}
\put(1.281714,2.261234){\circle*{0.000001}}
\put(1.318335,2.317706){\circle*{0.000001}}
\put(1.354955,2.373767){\circle*{0.000001}}
\put(1.391576,2.429418){\circle*{0.000001}}
\put(1.428196,2.484663){\circle*{0.000001}}
\put(1.464816,2.539505){\circle*{0.000001}}
\put(1.501437,2.593946){\circle*{0.000001}}
\put(1.538057,2.647991){\circle*{0.000001}}
\put(1.574678,2.701641){\circle*{0.000001}}
\put(1.611298,2.754899){\circle*{0.000001}}
\put(1.647918,2.807769){\circle*{0.000001}}
\put(1.684539,2.860253){\circle*{0.000001}}
\put(1.721159,2.912354){\circle*{0.000001}}
\put(1.757780,2.964075){\circle*{0.000001}}
\put(1.794400,3.015418){\circle*{0.000001}}
\put(1.831020,3.066387){\circle*{0.000001}}
\put(1.867641,3.116984){\circle*{0.000001}}
\put(1.904261,3.167212){\circle*{0.000001}}
\put(1.940882,3.217073){\circle*{0.000001}}
\put(1.977502,3.266570){\circle*{0.000001}}
\put(2.014123,3.315706){\circle*{0.000001}}
\put(2.050743,3.364484){\circle*{0.000001}}
\put(2.087363,3.412905){\circle*{0.000001}}
\put(2.123984,3.460973){\circle*{0.000001}}
\put(2.160604,3.508691){\circle*{0.000001}}
\put(2.197225,3.556060){\circle*{0.000001}}
\put(2.233845,3.603083){\circle*{0.000001}}
\put(2.270465,3.649764){\circle*{0.000001}}
\put(2.307086,3.696104){\circle*{0.000001}}
\put(2.343706,3.742105){\circle*{0.000001}}
\put(2.380327,3.787771){\circle*{0.000001}}
\put(2.416947,3.833104){\circle*{0.000001}}
\put(2.453567,3.878106){\circle*{0.000001}}
\put(2.490188,3.922779){\circle*{0.000001}}
\put(2.526808,3.967126){\circle*{0.000001}}
\put(2.563429,4.011150){\circle*{0.000001}}
\put(2.600049,4.054853){\circle*{0.000001}}
\put(2.636669,4.098237){\circle*{0.000001}}
\put(2.673290,4.141304){\circle*{0.000001}}
\put(2.709910,4.184056){\circle*{0.000001}}
\put(2.746531,4.226497){\circle*{0.000001}}
\put(2.783151,4.268628){\circle*{0.000001}}
\put(2.819772,4.310452){\circle*{0.000001}}
\put(2.856392,4.351971){\circle*{0.000001}}
\put(2.893012,4.393186){\circle*{0.000001}}
\put(2.929633,4.434101){\circle*{0.000001}}
\put(2.966253,4.474717){\circle*{0.000001}}
\put(3.002874,4.515037){\circle*{0.000001}}
\put(3.039494,4.555062){\circle*{0.000001}}
\put(3.076114,4.594796){\circle*{0.000001}}
\put(3.112735,4.634239){\circle*{0.000001}}
\put(3.149355,4.673395){\circle*{0.000001}}
\put(3.185976,4.712265){\circle*{0.000001}}
\put(3.222596,4.750851){\circle*{0.000001}}
\put(3.259216,4.789156){\circle*{0.000001}}
\put(3.295837,4.827181){\circle*{0.000001}}
\put(3.332457,4.864929){\circle*{0.000001}}
\put(3.369078,4.902401){\circle*{0.000001}}
\put(3.405698,4.939600){\circle*{0.000001}}
\put(3.442319,4.976528){\circle*{0.000001}}
\put(3.478939,5.013186){\circle*{0.000001}}
\put(3.515559,5.049576){\circle*{0.000001}}
\put(3.552180,5.085701){\circle*{0.000001}}
\put(3.588800,5.121562){\circle*{0.000001}}
\put(3.625421,5.157162){\circle*{0.000001}}
\put(3.662041,5.192501){\circle*{0.000001}}
\put(3.698661,5.227583){\circle*{0.000001}}
\put(3.735282,5.262409){\circle*{0.000001}}
\put(3.771902,5.296981){\circle*{0.000001}}
\put(3.808523,5.331300){\circle*{0.000001}}
\put(3.845143,5.365369){\circle*{0.000001}}
\put(3.881763,5.399190){\circle*{0.000001}}
\put(3.918384,5.432763){\circle*{0.000001}}
\put(3.955004,5.466092){\circle*{0.000001}}
\put(3.991625,5.499177){\circle*{0.000001}}
\put(4.028245,5.532021){\circle*{0.000001}}
\put(4.064865,5.564626){\circle*{0.000001}}
\put(4.101486,5.596992){\circle*{0.000001}}
\put(4.138106,5.629122){\circle*{0.000001}}
\put(4.174727,5.661018){\circle*{0.000001}}
\put(4.211347,5.692681){\circle*{0.000001}}
\put(4.247968,5.724113){\circle*{0.000001}}
\put(4.284588,5.755315){\circle*{0.000001}}
\put(4.321208,5.786290){\circle*{0.000001}}
\put(4.357829,5.817039){\circle*{0.000001}}
\put(4.394449,5.847564){\circle*{0.000001}}
\put(4.431070,5.877865){\circle*{0.000001}}
\put(4.467690,5.907946){\circle*{0.000001}}
\put(4.504310,5.937807){\circle*{0.000001}}
\put(4.540931,5.967450){\circle*{0.000001}}
\put(4.577551,5.996877){\circle*{0.000001}}
\put(4.614172,6.026089){\circle*{0.000001}}
\put(4.650792,6.055088){\circle*{0.000001}}
\put(4.687412,6.083875){\circle*{0.000001}}
\put(4.724033,6.112452){\circle*{0.000001}}
\put(4.760653,6.140821){\circle*{0.000001}}
\put(4.797274,6.168983){\circle*{0.000001}}
\put(4.833894,6.196939){\circle*{0.000001}}
\put(4.870514,6.224691){\circle*{0.000001}}
\put(4.907135,6.252241){\circle*{0.000001}}
\put(4.943755,6.279589){\circle*{0.000001}}
\put(4.980376,6.306738){\circle*{0.000001}}
\put(5.016996,6.333689){\circle*{0.000001}}
\put(5.053617,6.360444){\circle*{0.000001}}
\put(5.090237,6.387003){\circle*{0.000001}}
\put(5.126857,6.413368){\circle*{0.000001}}
\put(5.163478,6.439541){\circle*{0.000001}}
\put(5.200098,6.465523){\circle*{0.000001}}
\put(5.236719,6.491315){\circle*{0.000001}}
\put(5.273339,6.516919){\circle*{0.000001}}
\put(5.309959,6.542336){\circle*{0.000001}}
\put(5.346580,6.567568){\circle*{0.000001}}
\put(5.383200,6.592615){\circle*{0.000001}}
\put(5.419821,6.617480){\circle*{0.000001}}
\put(5.456441,6.642163){\circle*{0.000001}}
\put(5.493061,6.666667){\circle*{0.000001}}
\put(5.529682,6.690991){\circle*{0.000001}}
\put(5.566302,6.715138){\circle*{0.000001}}
\put(5.602923,6.739109){\circle*{0.000001}}
\put(5.639543,6.762905){\circle*{0.000001}}
\put(5.676163,6.786527){\circle*{0.000001}}
\put(5.712784,6.809976){\circle*{0.000001}}
\put(5.749404,6.833255){\circle*{0.000001}}
\put(5.786025,6.856364){\circle*{0.000001}}
\put(5.822645,6.879304){\circle*{0.000001}}
\put(5.859266,6.902077){\circle*{0.000001}}
\put(5.895886,6.924683){\circle*{0.000001}}
\put(5.932506,6.947125){\circle*{0.000001}}
\put(5.969127,6.969403){\circle*{0.000001}}
\put(6.005747,6.991518){\circle*{0.000001}}
\put(6.042368,7.013472){\circle*{0.000001}}
\put(6.078988,7.035265){\circle*{0.000001}}
\put(6.115608,7.056900){\circle*{0.000001}}
\put(6.152229,7.078377){\circle*{0.000001}}
\put(6.188849,7.099697){\circle*{0.000001}}
\put(6.225470,7.120861){\circle*{0.000001}}
\put(6.262090,7.141871){\circle*{0.000001}}
\put(6.298710,7.162728){\circle*{0.000001}}
\put(6.335331,7.183433){\circle*{0.000001}}
\put(6.371951,7.203986){\circle*{0.000001}}
\put(6.408572,7.224389){\circle*{0.000001}}
\put(6.445192,7.244644){\circle*{0.000001}}
\put(6.481813,7.264751){\circle*{0.000001}}
\put(6.518433,7.284711){\circle*{0.000001}}
\put(6.555053,7.304525){\circle*{0.000001}}
\put(6.591674,7.324195){\circle*{0.000001}}
\put(6.628294,7.343721){\circle*{0.000001}}
\put(6.664915,7.363105){\circle*{0.000001}}
\put(6.701535,7.382347){\circle*{0.000001}}
\put(6.738155,7.401449){\circle*{0.000001}}
\put(6.774776,7.420411){\circle*{0.000001}}
\put(6.811396,7.439235){\circle*{0.000001}}
\put(6.848017,7.457922){\circle*{0.000001}}
\put(6.884637,7.476473){\circle*{0.000001}}
\put(6.921257,7.494888){\circle*{0.000001}}
\put(6.957878,7.513168){\circle*{0.000001}}
\put(6.994498,7.531315){\circle*{0.000001}}
\put(7.031119,7.549330){\circle*{0.000001}}
\put(7.067739,7.567214){\circle*{0.000001}}
\put(7.104359,7.584966){\circle*{0.000001}}
\put(7.140980,7.602590){\circle*{0.000001}}
\put(7.177600,7.620084){\circle*{0.000001}}
\put(7.214221,7.637451){\circle*{0.000001}}
\put(7.250841,7.654692){\circle*{0.000001}}
\put(7.287462,7.671806){\circle*{0.000001}}
\put(7.324082,7.688796){\circle*{0.000001}}
\put(7.360702,7.705661){\circle*{0.000001}}
\put(7.397323,7.722404){\circle*{0.000001}}
\put(7.433943,7.739024){\circle*{0.000001}}
\put(7.470564,7.755523){\circle*{0.000001}}
\put(7.507184,7.771902){\circle*{0.000001}}
\put(7.543804,7.788161){\circle*{0.000001}}
\put(7.580425,7.804302){\circle*{0.000001}}
\put(7.617045,7.820324){\circle*{0.000001}}
\put(7.653666,7.836230){\circle*{0.000001}}
\put(7.690286,7.852020){\circle*{0.000001}}
\put(7.726906,7.867694){\circle*{0.000001}}
\put(7.763527,7.883255){\circle*{0.000001}}
\put(7.800147,7.898701){\circle*{0.000001}}
\put(7.836768,7.914035){\circle*{0.000001}}
\put(7.873388,7.929257){\circle*{0.000001}}
\put(7.910008,7.944368){\circle*{0.000001}}
\put(7.946629,7.959369){\circle*{0.000001}}
\put(7.983249,7.974260){\circle*{0.000001}}
\put(8.019870,7.989042){\circle*{0.000001}}
\put(8.056490,8.003717){\circle*{0.000001}}
\put(8.093111,8.018284){\circle*{0.000001}}
\put(8.129731,8.032746){\circle*{0.000001}}
\put(8.166351,8.047101){\circle*{0.000001}}
\put(8.202972,8.061352){\circle*{0.000001}}
\put(8.239592,8.075499){\circle*{0.000001}}
\put(8.276213,8.089543){\circle*{0.000001}}
\put(8.312833,8.103484){\circle*{0.000001}}
\put(8.349453,8.117324){\circle*{0.000001}}
\put(8.386074,8.131062){\circle*{0.000001}}
\put(8.422694,8.144700){\circle*{0.000001}}
\put(8.459315,8.158239){\circle*{0.000001}}
\put(8.495935,8.171679){\circle*{0.000001}}
\put(8.532555,8.185021){\circle*{0.000001}}
\put(8.569176,8.198265){\circle*{0.000001}}
\put(8.605796,8.211413){\circle*{0.000001}}
\put(8.642417,8.224465){\circle*{0.000001}}
\put(8.679037,8.237422){\circle*{0.000001}}
\put(8.715657,8.250284){\circle*{0.000001}}
\put(8.752278,8.263052){\circle*{0.000001}}
\put(8.788898,8.275727){\circle*{0.000001}}
\put(8.825519,8.288310){\circle*{0.000001}}
\put(8.862139,8.300800){\circle*{0.000001}}
\put(8.898760,8.313200){\circle*{0.000001}}
\put(8.935380,8.325509){\circle*{0.000001}}
\put(8.972000,8.337729){\circle*{0.000001}}
\put(9.008621,8.349859){\circle*{0.000001}}
\put(9.045241,8.361900){\circle*{0.000001}}
\put(9.081862,8.373854){\circle*{0.000001}}
\put(9.118482,8.385721){\circle*{0.000001}}
\put(9.155102,8.397500){\circle*{0.000001}}
\put(9.191723,8.409194){\circle*{0.000001}}
\put(9.228343,8.420803){\circle*{0.000001}}
\put(9.264964,8.432327){\circle*{0.000001}}
\put(9.301584,8.443767){\circle*{0.000001}}
\put(9.338204,8.455123){\circle*{0.000001}}
\put(9.374825,8.466397){\circle*{0.000001}}
\put(9.411445,8.477588){\circle*{0.000001}}
\put(9.448066,8.488697){\circle*{0.000001}}
\put(9.484686,8.499726){\circle*{0.000001}}
\put(9.521307,8.510674){\circle*{0.000001}}
\put(9.557927,8.521542){\circle*{0.000001}}
\put(9.594547,8.532331){\circle*{0.000001}}
\put(9.631168,8.543041){\circle*{0.000001}}
\put(9.667788,8.553673){\circle*{0.000001}}
\put(9.704409,8.564227){\circle*{0.000001}}
\put(9.741029,8.574704){\circle*{0.000001}}
\put(9.777649,8.585105){\circle*{0.000001}}
\put(9.814270,8.595430){\circle*{0.000001}}
\put(9.850890,8.605680){\circle*{0.000001}}
\put(9.887511,8.615855){\circle*{0.000001}}
\put(9.924131,8.625955){\circle*{0.000001}}
\put(9.960751,8.635982){\circle*{0.000001}}
\put(9.997372,8.645936){\circle*{0.000001}}
\put(10.033992,8.655817){\circle*{0.000001}}
\put(10.070613,8.665626){\circle*{0.000001}}
\put(10.107233,8.675363){\circle*{0.000001}}
\put(10.143853,8.685029){\circle*{0.000001}}
\put(10.180474,8.694625){\circle*{0.000001}}
\put(10.217094,8.704151){\circle*{0.000001}}
\put(10.253715,8.713607){\circle*{0.000001}}
\put(10.290335,8.722994){\circle*{0.000001}}
\put(10.326956,8.732313){\circle*{0.000001}}
\put(10.363576,8.741564){\circle*{0.000001}}
\put(10.400196,8.750747){\circle*{0.000001}}
\put(10.436817,8.759863){\circle*{0.000001}}
\put(10.473437,8.768913){\circle*{0.000001}}
\put(10.510058,8.777896){\circle*{0.000001}}
\put(10.546678,8.786815){\circle*{0.000001}}
\put(10.583298,8.795668){\circle*{0.000001}}
\put(10.619919,8.804456){\circle*{0.000001}}
\put(10.656539,8.813180){\circle*{0.000001}}
\put(10.693160,8.821841){\circle*{0.000001}}
\put(10.729780,8.830438){\circle*{0.000001}}
\put(10.766400,8.838973){\circle*{0.000001}}
\put(10.803021,8.847445){\circle*{0.000001}}
\put(10.839641,8.855856){\circle*{0.000001}}
\put(10.876262,8.864205){\circle*{0.000001}}
\put(10.912882,8.872493){\circle*{0.000001}}
\put(10.949502,8.880721){\circle*{0.000001}}
\put(-4.506939,0){\line(3,2){15.493061}}
\put(5.493061,-0.8){\makebox(0,0)[t]{$t_w$}}
\put(-4.506939,-0.8){\makebox(0,0)[t]{$-t_s$}}
\put(10.986123,8.444444){\makebox(0,0)[tl]{$g(t)$}}
\put(10.986123,10.328708){\makebox(0,0)[tl]{$R$}}
\put(0.000000,0.000000){\circle*{0.000001}}
\put(0.036620,0.109460){\circle*{0.000001}}
\put(0.073241,0.218121){\circle*{0.000001}}
\put(0.109861,0.325989){\circle*{0.000001}}
\put(0.146482,0.433070){\circle*{0.000001}}
\put(0.183102,0.539370){\circle*{0.000001}}
\put(0.219722,0.644894){\circle*{0.000001}}
\put(0.256343,0.749648){\circle*{0.000001}}
\put(0.292963,0.853637){\circle*{0.000001}}
\put(0.329584,0.956868){\circle*{0.000001}}
\put(0.366204,1.059345){\circle*{0.000001}}
\put(0.402825,1.161075){\circle*{0.000001}}
\put(0.439445,1.262062){\circle*{0.000001}}
\put(0.476065,1.362312){\circle*{0.000001}}
\put(0.512686,1.461831){\circle*{0.000001}}
\put(0.549306,1.560623){\circle*{0.000001}}
\put(0.585927,1.658695){\circle*{0.000001}}
\put(0.622547,1.756050){\circle*{0.000001}}
\put(0.659167,1.852696){\circle*{0.000001}}
\put(0.695788,1.948636){\circle*{0.000001}}
\put(0.732408,2.043876){\circle*{0.000001}}
\put(0.769029,2.138421){\circle*{0.000001}}
\put(0.805649,2.232276){\circle*{0.000001}}
\put(0.842269,2.325447){\circle*{0.000001}}
\put(0.878890,2.417937){\circle*{0.000001}}
\put(0.915510,2.509752){\circle*{0.000001}}
\put(0.952131,2.600898){\circle*{0.000001}}
\put(0.988751,2.691378){\circle*{0.000001}}
\put(1.025371,2.781198){\circle*{0.000001}}
\put(1.061992,2.870363){\circle*{0.000001}}
\put(1.098612,2.958877){\circle*{0.000001}}
\put(1.135233,3.046745){\circle*{0.000001}}
\put(1.171853,3.133971){\circle*{0.000001}}
\put(1.208474,3.220562){\circle*{0.000001}}
\put(1.245094,3.306520){\circle*{0.000001}}
\put(1.281714,3.391851){\circle*{0.000001}}
\put(1.318335,3.476560){\circle*{0.000001}}
\put(1.354955,3.560650){\circle*{0.000001}}
\put(1.391576,3.644127){\circle*{0.000001}}
\put(1.428196,3.726994){\circle*{0.000001}}
\put(1.464816,3.809257){\circle*{0.000001}}
\put(1.501437,3.890919){\circle*{0.000001}}
\put(1.538057,3.971986){\circle*{0.000001}}
\put(1.574678,4.052461){\circle*{0.000001}}
\put(1.611298,4.132349){\circle*{0.000001}}
\put(1.647918,4.211654){\circle*{0.000001}}
\put(1.684539,4.290380){\circle*{0.000001}}
\put(1.721159,4.368531){\circle*{0.000001}}
\put(1.757780,4.446113){\circle*{0.000001}}
\put(1.794400,4.523128){\circle*{0.000001}}
\put(1.831020,4.599581){\circle*{0.000001}}
\put(1.867641,4.675476){\circle*{0.000001}}
\put(1.904261,4.750818){\circle*{0.000001}}
\put(1.940882,4.825609){\circle*{0.000001}}
\put(1.977502,4.899855){\circle*{0.000001}}
\put(2.014123,4.973559){\circle*{0.000001}}
\put(2.050743,5.046725){\circle*{0.000001}}
\put(2.087363,5.119358){\circle*{0.000001}}
\put(2.123984,5.191460){\circle*{0.000001}}
\put(2.160604,5.263036){\circle*{0.000001}}
\put(2.197225,5.334090){\circle*{0.000001}}
\put(2.233845,5.404625){\circle*{0.000001}}
\put(2.270465,5.474646){\circle*{0.000001}}
\put(2.307086,5.544155){\circle*{0.000001}}
\put(2.343706,5.613158){\circle*{0.000001}}
\put(2.380327,5.681657){\circle*{0.000001}}
\put(2.416947,5.749655){\circle*{0.000001}}
\put(2.453567,5.817158){\circle*{0.000001}}
\put(2.490188,5.884168){\circle*{0.000001}}
\put(2.526808,5.950690){\circle*{0.000001}}
\put(2.563429,6.016725){\circle*{0.000001}}
\put(2.600049,6.082279){\circle*{0.000001}}
\put(2.636669,6.147355){\circle*{0.000001}}
\put(2.673290,6.211955){\circle*{0.000001}}
\put(2.709910,6.276085){\circle*{0.000001}}
\put(2.746531,6.339746){\circle*{0.000001}}
\put(2.783151,6.402943){\circle*{0.000001}}
\put(2.819772,6.465678){\circle*{0.000001}}
\put(2.856392,6.527956){\circle*{0.000001}}
\put(2.893012,6.589779){\circle*{0.000001}}
\put(2.929633,6.651151){\circle*{0.000001}}
\put(2.966253,6.712076){\circle*{0.000001}}
\put(3.002874,6.772555){\circle*{0.000001}}
\put(3.039494,6.832594){\circle*{0.000001}}
\put(3.076114,6.892194){\circle*{0.000001}}
\put(3.112735,6.951359){\circle*{0.000001}}
\put(3.149355,7.010093){\circle*{0.000001}}
\put(3.185976,7.068398){\circle*{0.000001}}
\put(3.222596,7.126277){\circle*{0.000001}}
\put(3.259216,7.183734){\circle*{0.000001}}
\put(3.295837,7.240772){\circle*{0.000001}}
\put(3.332457,7.297394){\circle*{0.000001}}
\put(3.369078,7.353602){\circle*{0.000001}}
\put(3.405698,7.409400){\circle*{0.000001}}
\put(3.442319,7.464792){\circle*{0.000001}}
\put(3.478939,7.519778){\circle*{0.000001}}
\put(3.515559,7.574364){\circle*{0.000001}}
\put(3.552180,7.628551){\circle*{0.000001}}
\put(3.588800,7.682343){\circle*{0.000001}}
\put(3.625421,7.735742){\circle*{0.000001}}
\put(3.662041,7.788752){\circle*{0.000001}}
\put(3.698661,7.841375){\circle*{0.000001}}
\put(3.735282,7.893614){\circle*{0.000001}}
\put(3.771902,7.945471){\circle*{0.000001}}
\put(3.808523,7.996951){\circle*{0.000001}}
\put(3.845143,8.048054){\circle*{0.000001}}
\put(3.881763,8.098785){\circle*{0.000001}}
\put(3.918384,8.149145){\circle*{0.000001}}
\put(3.955004,8.199138){\circle*{0.000001}}
\put(3.991625,8.248766){\circle*{0.000001}}
\put(4.028245,8.298032){\circle*{0.000001}}
\put(4.064865,8.346939){\circle*{0.000001}}
\put(4.101486,8.395488){\circle*{0.000001}}
\put(4.138106,8.443683){\circle*{0.000001}}
\put(4.174727,8.491527){\circle*{0.000001}}
\put(4.211347,8.539021){\circle*{0.000001}}
\put(4.247968,8.586169){\circle*{0.000001}}
\put(4.284588,8.632973){\circle*{0.000001}}
\put(4.321208,8.679435){\circle*{0.000001}}
\put(4.357829,8.725559){\circle*{0.000001}}
\put(4.394449,8.771345){\circle*{0.000001}}
\put(4.431070,8.816798){\circle*{0.000001}}
\put(4.467690,8.861919){\circle*{0.000001}}
\put(4.504310,8.906710){\circle*{0.000001}}
\put(4.540931,8.951175){\circle*{0.000001}}
\put(4.577551,8.995315){\circle*{0.000001}}
\put(4.614172,9.039133){\circle*{0.000001}}
\put(4.650792,9.082632){\circle*{0.000001}}
\put(4.687412,9.125813){\circle*{0.000001}}
\put(4.724033,9.168679){\circle*{0.000001}}
\put(4.760653,9.211232){\circle*{0.000001}}
\put(4.797274,9.253474){\circle*{0.000001}}
\put(4.833894,9.295408){\circle*{0.000001}}
\put(4.870514,9.337037){\circle*{0.000001}}
\put(4.907135,9.378361){\circle*{0.000001}}
\put(4.943755,9.419384){\circle*{0.000001}}
\put(4.980376,9.460108){\circle*{0.000001}}
\put(5.016996,9.500534){\circle*{0.000001}}
\put(5.053617,9.540666){\circle*{0.000001}}
\put(5.090237,9.580504){\circle*{0.000001}}
\put(5.126857,9.620052){\circle*{0.000001}}
\put(5.163478,9.659311){\circle*{0.000001}}
\put(5.200098,9.698284){\circle*{0.000001}}
\put(5.236719,9.736972){\circle*{0.000001}}
\put(5.273339,9.775378){\circle*{0.000001}}
\put(5.309959,9.813504){\circle*{0.000001}}
\put(5.346580,9.851352){\circle*{0.000001}}
\put(5.383200,9.888923){\circle*{0.000001}}
\put(5.419821,9.926220){\circle*{0.000001}}
\put(5.456441,9.963245){\circle*{0.000001}}
\put(5.493061,10.000000){\circle*{0.000001}}
\put(5.529682,10.036487){\circle*{0.000001}}
\put(5.566302,10.072707){\circle*{0.000001}}
\put(5.602923,10.108663){\circle*{0.000001}}
\put(5.639543,10.144357){\circle*{0.000001}}
\put(5.676163,10.179790){\circle*{0.000001}}
\put(5.712784,10.214965){\circle*{0.000001}}
\put(5.749404,10.249883){\circle*{0.000001}}
\put(5.786025,10.284546){\circle*{0.000001}}
\put(5.822645,10.318956){\circle*{0.000001}}
\put(5.859266,10.353115){\circle*{0.000001}}
\put(5.895886,10.387025){\circle*{0.000001}}
\put(5.932506,10.420687){\circle*{0.000001}}
\put(5.969127,10.454104){\circle*{0.000001}}
\put(6.005747,10.487277){\circle*{0.000001}}
\put(6.042368,10.520208){\circle*{0.000001}}
\put(6.078988,10.552898){\circle*{0.000001}}
\put(6.115608,10.585350){\circle*{0.000001}}
\put(6.152229,10.617565){\circle*{0.000001}}
\put(6.188849,10.649545){\circle*{0.000001}}
\put(6.225470,10.681292){\circle*{0.000001}}
\put(6.262090,10.712807){\circle*{0.000001}}
\put(6.298710,10.744092){\circle*{0.000001}}
\put(6.335331,10.775149){\circle*{0.000001}}
\put(6.371951,10.805979){\circle*{0.000001}}
\put(6.408572,10.836584){\circle*{0.000001}}
\put(6.445192,10.866966){\circle*{0.000001}}
\put(6.481813,10.897126){\circle*{0.000001}}
\put(6.518433,10.927066){\circle*{0.000001}}
\put(6.555053,10.956788){\circle*{0.000001}}
\put(6.591674,10.986292){\circle*{0.000001}}
\put(6.628294,11.015582){\circle*{0.000001}}
\put(6.664915,11.044657){\circle*{0.000001}}
\put(6.701535,11.073521){\circle*{0.000001}}
\put(6.738155,11.102173){\circle*{0.000001}}
\put(6.774776,11.130617){\circle*{0.000001}}
\put(6.811396,11.158853){\circle*{0.000001}}
\put(6.848017,11.186883){\circle*{0.000001}}
\put(6.884637,11.214709){\circle*{0.000001}}
\put(6.921257,11.242331){\circle*{0.000001}}
\put(6.957878,11.269752){\circle*{0.000001}}
\put(6.994498,11.296973){\circle*{0.000001}}
\put(7.031119,11.323995){\circle*{0.000001}}
\put(7.067739,11.350820){\circle*{0.000001}}
\put(7.104359,11.377450){\circle*{0.000001}}
\put(7.140980,11.403885){\circle*{0.000001}}
\put(7.177600,11.430127){\circle*{0.000001}}
\put(7.214221,11.456177){\circle*{0.000001}}
\put(7.250841,11.482038){\circle*{0.000001}}
\put(7.287462,11.507709){\circle*{0.000001}}
\put(7.324082,11.533194){\circle*{0.000001}}
\put(7.360702,11.558492){\circle*{0.000001}}
\put(7.397323,11.583606){\circle*{0.000001}}
\put(7.433943,11.608536){\circle*{0.000001}}
\put(7.470564,11.633285){\circle*{0.000001}}
\put(7.507184,11.657853){\circle*{0.000001}}
\put(7.543804,11.682242){\circle*{0.000001}}
\put(7.580425,11.706453){\circle*{0.000001}}
\put(7.617045,11.730487){\circle*{0.000001}}
\put(7.653666,11.754345){\circle*{0.000001}}
\put(7.690286,11.778030){\circle*{0.000001}}
\put(7.726906,11.801542){\circle*{0.000001}}
\put(7.763527,11.824882){\circle*{0.000001}}
\put(7.800147,11.848052){\circle*{0.000001}}
\put(7.836768,11.871053){\circle*{0.000001}}
\put(7.873388,11.893886){\circle*{0.000001}}
\put(7.910008,11.916552){\circle*{0.000001}}
\put(7.946629,11.939053){\circle*{0.000001}}
\put(7.983249,11.961389){\circle*{0.000001}}
\put(8.019870,11.983563){\circle*{0.000001}}
\put(8.056490,12.005575){\circle*{0.000001}}
\put(8.093111,12.027426){\circle*{0.000001}}
\put(8.129731,12.049118){\circle*{0.000001}}
\put(8.166351,12.070652){\circle*{0.000001}}
\put(8.202972,12.092028){\circle*{0.000001}}
\put(8.239592,12.113249){\circle*{0.000001}}
\put(8.276213,12.134314){\circle*{0.000001}}
\put(8.312833,12.155226){\circle*{0.000001}}
\put(8.349453,12.175985){\circle*{0.000001}}
\put(8.386074,12.196593){\circle*{0.000001}}
\put(8.422694,12.217050){\circle*{0.000001}}
\put(8.459315,12.237359){\circle*{0.000001}}
\put(8.495935,12.257518){\circle*{0.000001}}
\put(8.532555,12.277531){\circle*{0.000001}}
\put(8.569176,12.297398){\circle*{0.000001}}
\put(8.605796,12.317120){\circle*{0.000001}}
\put(8.642417,12.336698){\circle*{0.000001}}
\put(8.679037,12.356133){\circle*{0.000001}}
\put(8.715657,12.375426){\circle*{0.000001}}
\put(8.752278,12.394578){\circle*{0.000001}}
\put(8.788898,12.413591){\circle*{0.000001}}
\put(8.825519,12.432465){\circle*{0.000001}}
\put(8.862139,12.451201){\circle*{0.000001}}
\put(8.898760,12.469800){\circle*{0.000001}}
\put(8.935380,12.488264){\circle*{0.000001}}
\put(8.972000,12.506593){\circle*{0.000001}}
\put(9.008621,12.524788){\circle*{0.000001}}
\put(9.045241,12.542850){\circle*{0.000001}}
\put(9.081862,12.560781){\circle*{0.000001}}
\put(9.118482,12.578581){\circle*{0.000001}}
\put(9.155102,12.596251){\circle*{0.000001}}
\put(9.191723,12.613792){\circle*{0.000001}}
\put(9.228343,12.631205){\circle*{0.000001}}
\put(9.264964,12.648490){\circle*{0.000001}}
\put(9.301584,12.665650){\circle*{0.000001}}
\put(9.338204,12.682685){\circle*{0.000001}}
\put(9.374825,12.699595){\circle*{0.000001}}
\put(9.411445,12.716382){\circle*{0.000001}}
\put(9.448066,12.733046){\circle*{0.000001}}
\put(9.484686,12.749589){\circle*{0.000001}}
\put(9.521307,12.766011){\circle*{0.000001}}
\put(9.557927,12.782313){\circle*{0.000001}}
\put(9.594547,12.798496){\circle*{0.000001}}
\put(9.631168,12.814561){\circle*{0.000001}}
\put(9.667788,12.830509){\circle*{0.000001}}
\put(9.704409,12.846340){\circle*{0.000001}}
\put(9.741029,12.862056){\circle*{0.000001}}
\put(9.777649,12.877658){\circle*{0.000001}}
\put(9.814270,12.893145){\circle*{0.000001}}
\put(9.850890,12.908520){\circle*{0.000001}}
\put(9.887511,12.923782){\circle*{0.000001}}
\put(9.924131,12.938933){\circle*{0.000001}}
\put(9.960751,12.953973){\circle*{0.000001}}
\put(9.997372,12.968903){\circle*{0.000001}}
\put(10.033992,12.983725){\circle*{0.000001}}
\put(10.070613,12.998438){\circle*{0.000001}}
\put(10.107233,13.013044){\circle*{0.000001}}
\put(10.143853,13.027544){\circle*{0.000001}}
\put(10.180474,13.041938){\circle*{0.000001}}
\put(10.217094,13.056226){\circle*{0.000001}}
\put(10.253715,13.070411){\circle*{0.000001}}
\put(10.290335,13.084491){\circle*{0.000001}}
\put(10.326956,13.098469){\circle*{0.000001}}
\put(10.363576,13.112346){\circle*{0.000001}}
\put(10.400196,13.126120){\circle*{0.000001}}
\put(10.436817,13.139795){\circle*{0.000001}}
\put(10.473437,13.153369){\circle*{0.000001}}
\put(10.510058,13.166845){\circle*{0.000001}}
\put(10.546678,13.180222){\circle*{0.000001}}
\put(10.583298,13.193501){\circle*{0.000001}}
\put(10.619919,13.206684){\circle*{0.000001}}
\put(10.656539,13.219770){\circle*{0.000001}}
\put(10.693160,13.232761){\circle*{0.000001}}
\put(10.729780,13.245657){\circle*{0.000001}}
\put(10.766400,13.258459){\circle*{0.000001}}
\put(10.803021,13.271168){\circle*{0.000001}}
\put(10.839641,13.283784){\circle*{0.000001}}
\put(10.876262,13.296308){\circle*{0.000001}}
\put(10.912882,13.308740){\circle*{0.000001}}
\put(10.949502,13.321082){\circle*{0.000001}}
\put(-4.506939,0){\line(1,1){15.493061}}
\multiput(5.493061,-1)(0,1.100000){12}{\line(0,1){0.550000}}
\put(10.986123,15.493061){\makebox(0,0)[tl]{$R'>R$}}
\put(10.986123,12.666667){\makebox(0,0)[tl]{$g(t)$}}
\end{picture}
\begin{picture}(17.746531,17.000000)(-6.760408,-2)
\thicklines
\put(-6.760408,0){\line(1,0){17.746531}}
\put(0,0){\line(0,1){10.000000}}
\thinlines
\put(0.000000,0.000000){\circle*{0.000001}}
\put(0.036620,0.072973){\circle*{0.000001}}
\put(0.073241,0.145414){\circle*{0.000001}}
\put(0.109861,0.217326){\circle*{0.000001}}
\put(0.146482,0.288714){\circle*{0.000001}}
\put(0.183102,0.359580){\circle*{0.000001}}
\put(0.219722,0.429929){\circle*{0.000001}}
\put(0.256343,0.499765){\circle*{0.000001}}
\put(0.292963,0.569091){\circle*{0.000001}}
\put(0.329584,0.637912){\circle*{0.000001}}
\put(0.366204,0.706230){\circle*{0.000001}}
\put(0.402825,0.774050){\circle*{0.000001}}
\put(0.439445,0.841375){\circle*{0.000001}}
\put(0.476065,0.908208){\circle*{0.000001}}
\put(0.512686,0.974554){\circle*{0.000001}}
\put(0.549306,1.040415){\circle*{0.000001}}
\put(0.585927,1.105796){\circle*{0.000001}}
\put(0.622547,1.170700){\circle*{0.000001}}
\put(0.659167,1.235131){\circle*{0.000001}}
\put(0.695788,1.299091){\circle*{0.000001}}
\put(0.732408,1.362584){\circle*{0.000001}}
\put(0.769029,1.425614){\circle*{0.000001}}
\put(0.805649,1.488184){\circle*{0.000001}}
\put(0.842269,1.550298){\circle*{0.000001}}
\put(0.878890,1.611958){\circle*{0.000001}}
\put(0.915510,1.673168){\circle*{0.000001}}
\put(0.952131,1.733932){\circle*{0.000001}}
\put(0.988751,1.794252){\circle*{0.000001}}
\put(1.025371,1.854132){\circle*{0.000001}}
\put(1.061992,1.913575){\circle*{0.000001}}
\put(1.098612,1.972584){\circle*{0.000001}}
\put(1.135233,2.031163){\circle*{0.000001}}
\put(1.171853,2.089314){\circle*{0.000001}}
\put(1.208474,2.147041){\circle*{0.000001}}
\put(1.245094,2.204347){\circle*{0.000001}}
\put(1.281714,2.261234){\circle*{0.000001}}
\put(1.318335,2.317706){\circle*{0.000001}}
\put(1.354955,2.373767){\circle*{0.000001}}
\put(1.391576,2.429418){\circle*{0.000001}}
\put(1.428196,2.484663){\circle*{0.000001}}
\put(1.464816,2.539505){\circle*{0.000001}}
\put(1.501437,2.593946){\circle*{0.000001}}
\put(1.538057,2.647991){\circle*{0.000001}}
\put(1.574678,2.701641){\circle*{0.000001}}
\put(1.611298,2.754899){\circle*{0.000001}}
\put(1.647918,2.807769){\circle*{0.000001}}
\put(1.684539,2.860253){\circle*{0.000001}}
\put(1.721159,2.912354){\circle*{0.000001}}
\put(1.757780,2.964075){\circle*{0.000001}}
\put(1.794400,3.015418){\circle*{0.000001}}
\put(1.831020,3.066387){\circle*{0.000001}}
\put(1.867641,3.116984){\circle*{0.000001}}
\put(1.904261,3.167212){\circle*{0.000001}}
\put(1.940882,3.217073){\circle*{0.000001}}
\put(1.977502,3.266570){\circle*{0.000001}}
\put(2.014123,3.315706){\circle*{0.000001}}
\put(2.050743,3.364484){\circle*{0.000001}}
\put(2.087363,3.412905){\circle*{0.000001}}
\put(2.123984,3.460973){\circle*{0.000001}}
\put(2.160604,3.508691){\circle*{0.000001}}
\put(2.197225,3.556060){\circle*{0.000001}}
\put(2.233845,3.603083){\circle*{0.000001}}
\put(2.270465,3.649764){\circle*{0.000001}}
\put(2.307086,3.696104){\circle*{0.000001}}
\put(2.343706,3.742105){\circle*{0.000001}}
\put(2.380327,3.787771){\circle*{0.000001}}
\put(2.416947,3.833104){\circle*{0.000001}}
\put(2.453567,3.878106){\circle*{0.000001}}
\put(2.490188,3.922779){\circle*{0.000001}}
\put(2.526808,3.967126){\circle*{0.000001}}
\put(2.563429,4.011150){\circle*{0.000001}}
\put(2.600049,4.054853){\circle*{0.000001}}
\put(2.636669,4.098237){\circle*{0.000001}}
\put(2.673290,4.141304){\circle*{0.000001}}
\put(2.709910,4.184056){\circle*{0.000001}}
\put(2.746531,4.226497){\circle*{0.000001}}
\put(2.783151,4.268628){\circle*{0.000001}}
\put(2.819772,4.310452){\circle*{0.000001}}
\put(2.856392,4.351971){\circle*{0.000001}}
\put(2.893012,4.393186){\circle*{0.000001}}
\put(2.929633,4.434101){\circle*{0.000001}}
\put(2.966253,4.474717){\circle*{0.000001}}
\put(3.002874,4.515037){\circle*{0.000001}}
\put(3.039494,4.555062){\circle*{0.000001}}
\put(3.076114,4.594796){\circle*{0.000001}}
\put(3.112735,4.634239){\circle*{0.000001}}
\put(3.149355,4.673395){\circle*{0.000001}}
\put(3.185976,4.712265){\circle*{0.000001}}
\put(3.222596,4.750851){\circle*{0.000001}}
\put(3.259216,4.789156){\circle*{0.000001}}
\put(3.295837,4.827181){\circle*{0.000001}}
\put(3.332457,4.864929){\circle*{0.000001}}
\put(3.369078,4.902401){\circle*{0.000001}}
\put(3.405698,4.939600){\circle*{0.000001}}
\put(3.442319,4.976528){\circle*{0.000001}}
\put(3.478939,5.013186){\circle*{0.000001}}
\put(3.515559,5.049576){\circle*{0.000001}}
\put(3.552180,5.085701){\circle*{0.000001}}
\put(3.588800,5.121562){\circle*{0.000001}}
\put(3.625421,5.157162){\circle*{0.000001}}
\put(3.662041,5.192501){\circle*{0.000001}}
\put(3.698661,5.227583){\circle*{0.000001}}
\put(3.735282,5.262409){\circle*{0.000001}}
\put(3.771902,5.296981){\circle*{0.000001}}
\put(3.808523,5.331300){\circle*{0.000001}}
\put(3.845143,5.365369){\circle*{0.000001}}
\put(3.881763,5.399190){\circle*{0.000001}}
\put(3.918384,5.432763){\circle*{0.000001}}
\put(3.955004,5.466092){\circle*{0.000001}}
\put(3.991625,5.499177){\circle*{0.000001}}
\put(4.028245,5.532021){\circle*{0.000001}}
\put(4.064865,5.564626){\circle*{0.000001}}
\put(4.101486,5.596992){\circle*{0.000001}}
\put(4.138106,5.629122){\circle*{0.000001}}
\put(4.174727,5.661018){\circle*{0.000001}}
\put(4.211347,5.692681){\circle*{0.000001}}
\put(4.247968,5.724113){\circle*{0.000001}}
\put(4.284588,5.755315){\circle*{0.000001}}
\put(4.321208,5.786290){\circle*{0.000001}}
\put(4.357829,5.817039){\circle*{0.000001}}
\put(4.394449,5.847564){\circle*{0.000001}}
\put(4.431070,5.877865){\circle*{0.000001}}
\put(4.467690,5.907946){\circle*{0.000001}}
\put(4.504310,5.937807){\circle*{0.000001}}
\put(4.540931,5.967450){\circle*{0.000001}}
\put(4.577551,5.996877){\circle*{0.000001}}
\put(4.614172,6.026089){\circle*{0.000001}}
\put(4.650792,6.055088){\circle*{0.000001}}
\put(4.687412,6.083875){\circle*{0.000001}}
\put(4.724033,6.112452){\circle*{0.000001}}
\put(4.760653,6.140821){\circle*{0.000001}}
\put(4.797274,6.168983){\circle*{0.000001}}
\put(4.833894,6.196939){\circle*{0.000001}}
\put(4.870514,6.224691){\circle*{0.000001}}
\put(4.907135,6.252241){\circle*{0.000001}}
\put(4.943755,6.279589){\circle*{0.000001}}
\put(4.980376,6.306738){\circle*{0.000001}}
\put(5.016996,6.333689){\circle*{0.000001}}
\put(5.053617,6.360444){\circle*{0.000001}}
\put(5.090237,6.387003){\circle*{0.000001}}
\put(5.126857,6.413368){\circle*{0.000001}}
\put(5.163478,6.439541){\circle*{0.000001}}
\put(5.200098,6.465523){\circle*{0.000001}}
\put(5.236719,6.491315){\circle*{0.000001}}
\put(5.273339,6.516919){\circle*{0.000001}}
\put(5.309959,6.542336){\circle*{0.000001}}
\put(5.346580,6.567568){\circle*{0.000001}}
\put(5.383200,6.592615){\circle*{0.000001}}
\put(5.419821,6.617480){\circle*{0.000001}}
\put(5.456441,6.642163){\circle*{0.000001}}
\put(5.493061,6.666667){\circle*{0.000001}}
\put(5.529682,6.690991){\circle*{0.000001}}
\put(5.566302,6.715138){\circle*{0.000001}}
\put(5.602923,6.739109){\circle*{0.000001}}
\put(5.639543,6.762905){\circle*{0.000001}}
\put(5.676163,6.786527){\circle*{0.000001}}
\put(5.712784,6.809976){\circle*{0.000001}}
\put(5.749404,6.833255){\circle*{0.000001}}
\put(5.786025,6.856364){\circle*{0.000001}}
\put(5.822645,6.879304){\circle*{0.000001}}
\put(5.859266,6.902077){\circle*{0.000001}}
\put(5.895886,6.924683){\circle*{0.000001}}
\put(5.932506,6.947125){\circle*{0.000001}}
\put(5.969127,6.969403){\circle*{0.000001}}
\put(6.005747,6.991518){\circle*{0.000001}}
\put(6.042368,7.013472){\circle*{0.000001}}
\put(6.078988,7.035265){\circle*{0.000001}}
\put(6.115608,7.056900){\circle*{0.000001}}
\put(6.152229,7.078377){\circle*{0.000001}}
\put(6.188849,7.099697){\circle*{0.000001}}
\put(6.225470,7.120861){\circle*{0.000001}}
\put(6.262090,7.141871){\circle*{0.000001}}
\put(6.298710,7.162728){\circle*{0.000001}}
\put(6.335331,7.183433){\circle*{0.000001}}
\put(6.371951,7.203986){\circle*{0.000001}}
\put(6.408572,7.224389){\circle*{0.000001}}
\put(6.445192,7.244644){\circle*{0.000001}}
\put(6.481813,7.264751){\circle*{0.000001}}
\put(6.518433,7.284711){\circle*{0.000001}}
\put(6.555053,7.304525){\circle*{0.000001}}
\put(6.591674,7.324195){\circle*{0.000001}}
\put(6.628294,7.343721){\circle*{0.000001}}
\put(6.664915,7.363105){\circle*{0.000001}}
\put(6.701535,7.382347){\circle*{0.000001}}
\put(6.738155,7.401449){\circle*{0.000001}}
\put(6.774776,7.420411){\circle*{0.000001}}
\put(6.811396,7.439235){\circle*{0.000001}}
\put(6.848017,7.457922){\circle*{0.000001}}
\put(6.884637,7.476473){\circle*{0.000001}}
\put(6.921257,7.494888){\circle*{0.000001}}
\put(6.957878,7.513168){\circle*{0.000001}}
\put(6.994498,7.531315){\circle*{0.000001}}
\put(7.031119,7.549330){\circle*{0.000001}}
\put(7.067739,7.567214){\circle*{0.000001}}
\put(7.104359,7.584966){\circle*{0.000001}}
\put(7.140980,7.602590){\circle*{0.000001}}
\put(7.177600,7.620084){\circle*{0.000001}}
\put(7.214221,7.637451){\circle*{0.000001}}
\put(7.250841,7.654692){\circle*{0.000001}}
\put(7.287462,7.671806){\circle*{0.000001}}
\put(7.324082,7.688796){\circle*{0.000001}}
\put(7.360702,7.705661){\circle*{0.000001}}
\put(7.397323,7.722404){\circle*{0.000001}}
\put(7.433943,7.739024){\circle*{0.000001}}
\put(7.470564,7.755523){\circle*{0.000001}}
\put(7.507184,7.771902){\circle*{0.000001}}
\put(7.543804,7.788161){\circle*{0.000001}}
\put(7.580425,7.804302){\circle*{0.000001}}
\put(7.617045,7.820324){\circle*{0.000001}}
\put(7.653666,7.836230){\circle*{0.000001}}
\put(7.690286,7.852020){\circle*{0.000001}}
\put(7.726906,7.867694){\circle*{0.000001}}
\put(7.763527,7.883255){\circle*{0.000001}}
\put(7.800147,7.898701){\circle*{0.000001}}
\put(7.836768,7.914035){\circle*{0.000001}}
\put(7.873388,7.929257){\circle*{0.000001}}
\put(7.910008,7.944368){\circle*{0.000001}}
\put(7.946629,7.959369){\circle*{0.000001}}
\put(7.983249,7.974260){\circle*{0.000001}}
\put(8.019870,7.989042){\circle*{0.000001}}
\put(8.056490,8.003717){\circle*{0.000001}}
\put(8.093111,8.018284){\circle*{0.000001}}
\put(8.129731,8.032746){\circle*{0.000001}}
\put(8.166351,8.047101){\circle*{0.000001}}
\put(8.202972,8.061352){\circle*{0.000001}}
\put(8.239592,8.075499){\circle*{0.000001}}
\put(8.276213,8.089543){\circle*{0.000001}}
\put(8.312833,8.103484){\circle*{0.000001}}
\put(8.349453,8.117324){\circle*{0.000001}}
\put(8.386074,8.131062){\circle*{0.000001}}
\put(8.422694,8.144700){\circle*{0.000001}}
\put(8.459315,8.158239){\circle*{0.000001}}
\put(8.495935,8.171679){\circle*{0.000001}}
\put(8.532555,8.185021){\circle*{0.000001}}
\put(8.569176,8.198265){\circle*{0.000001}}
\put(8.605796,8.211413){\circle*{0.000001}}
\put(8.642417,8.224465){\circle*{0.000001}}
\put(8.679037,8.237422){\circle*{0.000001}}
\put(8.715657,8.250284){\circle*{0.000001}}
\put(8.752278,8.263052){\circle*{0.000001}}
\put(8.788898,8.275727){\circle*{0.000001}}
\put(8.825519,8.288310){\circle*{0.000001}}
\put(8.862139,8.300800){\circle*{0.000001}}
\put(8.898760,8.313200){\circle*{0.000001}}
\put(8.935380,8.325509){\circle*{0.000001}}
\put(8.972000,8.337729){\circle*{0.000001}}
\put(9.008621,8.349859){\circle*{0.000001}}
\put(9.045241,8.361900){\circle*{0.000001}}
\put(9.081862,8.373854){\circle*{0.000001}}
\put(9.118482,8.385721){\circle*{0.000001}}
\put(9.155102,8.397500){\circle*{0.000001}}
\put(9.191723,8.409194){\circle*{0.000001}}
\put(9.228343,8.420803){\circle*{0.000001}}
\put(9.264964,8.432327){\circle*{0.000001}}
\put(9.301584,8.443767){\circle*{0.000001}}
\put(9.338204,8.455123){\circle*{0.000001}}
\put(9.374825,8.466397){\circle*{0.000001}}
\put(9.411445,8.477588){\circle*{0.000001}}
\put(9.448066,8.488697){\circle*{0.000001}}
\put(9.484686,8.499726){\circle*{0.000001}}
\put(9.521307,8.510674){\circle*{0.000001}}
\put(9.557927,8.521542){\circle*{0.000001}}
\put(9.594547,8.532331){\circle*{0.000001}}
\put(9.631168,8.543041){\circle*{0.000001}}
\put(9.667788,8.553673){\circle*{0.000001}}
\put(9.704409,8.564227){\circle*{0.000001}}
\put(9.741029,8.574704){\circle*{0.000001}}
\put(9.777649,8.585105){\circle*{0.000001}}
\put(9.814270,8.595430){\circle*{0.000001}}
\put(9.850890,8.605680){\circle*{0.000001}}
\put(9.887511,8.615855){\circle*{0.000001}}
\put(9.924131,8.625955){\circle*{0.000001}}
\put(9.960751,8.635982){\circle*{0.000001}}
\put(9.997372,8.645936){\circle*{0.000001}}
\put(10.033992,8.655817){\circle*{0.000001}}
\put(10.070613,8.665626){\circle*{0.000001}}
\put(10.107233,8.675363){\circle*{0.000001}}
\put(10.143853,8.685029){\circle*{0.000001}}
\put(10.180474,8.694625){\circle*{0.000001}}
\put(10.217094,8.704151){\circle*{0.000001}}
\put(10.253715,8.713607){\circle*{0.000001}}
\put(10.290335,8.722994){\circle*{0.000001}}
\put(10.326956,8.732313){\circle*{0.000001}}
\put(10.363576,8.741564){\circle*{0.000001}}
\put(10.400196,8.750747){\circle*{0.000001}}
\put(10.436817,8.759863){\circle*{0.000001}}
\put(10.473437,8.768913){\circle*{0.000001}}
\put(10.510058,8.777896){\circle*{0.000001}}
\put(10.546678,8.786815){\circle*{0.000001}}
\put(10.583298,8.795668){\circle*{0.000001}}
\put(10.619919,8.804456){\circle*{0.000001}}
\put(10.656539,8.813180){\circle*{0.000001}}
\put(10.693160,8.821841){\circle*{0.000001}}
\put(10.729780,8.830438){\circle*{0.000001}}
\put(10.766400,8.838973){\circle*{0.000001}}
\put(10.803021,8.847445){\circle*{0.000001}}
\put(10.839641,8.855856){\circle*{0.000001}}
\put(10.876262,8.864205){\circle*{0.000001}}
\put(10.912882,8.872493){\circle*{0.000001}}
\put(10.949502,8.880721){\circle*{0.000001}}
\put(-4.506939,0){\line(3,2){15.493061}}
\multiput(5.493061,-1)(0,0.766667){12}{\line(0,1){0.383333}}
\put(5.493061,-0.8){\makebox(0,0)[t]{$t_w$}}
\put(-4.506939,-0.8){\makebox(0,0)[t]{$-t_s$}}
\put(10.986123,8.444444){\makebox(0,0)[tl]{$g(t)$}}
\put(10.986123,10.328708){\makebox(0,0)[tl]{$R$}}
\put(-1.534264,0){\line(1,1){12.520387}}
\multiput(3.465736,-1)(0,0.600000){12}{\line(0,1){0.300000}}
\put(3.465736,-0.8){\makebox(0,0)[t]{$t_w'$}}
\put(-1.534264,-0.8){\makebox(0,0)[t]{$-t_s'$}}
\put(10.986123,12.520387){\makebox(0,0)[tl]{$R'>R$}}
\end{picture}
      (a) & & (b)
    \end{tabular}

==> (inline-3) <==
\begin{picture}(24.722816,6.630996)(0,0)
\put(0,0){\line(1,0){24.722816}}
\put(5.000000,0.000000){\circle*{0.0001}}
\put(5.037947,0.093102){\circle*{0.0001}}
\put(5.075895,0.182800){\circle*{0.0001}}
\put(5.113842,0.269277){\circle*{0.0001}}
\put(5.151789,0.352705){\circle*{0.0001}}
\put(5.189737,0.433241){\circle*{0.0001}}
\put(5.227684,0.511033){\circle*{0.0001}}
\put(5.265631,0.586219){\circle*{0.0001}}
\put(5.303579,0.658928){\circle*{0.0001}}
\put(5.341526,0.729281){\circle*{0.0001}}
\put(5.379473,0.797389){\circle*{0.0001}}
\put(5.417421,0.863360){\circle*{0.0001}}
\put(5.455368,0.927291){\circle*{0.0001}}
\put(5.493315,0.989276){\circle*{0.0001}}
\put(5.531263,1.049402){\circle*{0.0001}}
\put(5.569210,1.107753){\circle*{0.0001}}
\put(5.607157,1.164405){\circle*{0.0001}}
\put(5.645105,1.219431){\circle*{0.0001}}
\put(5.683052,1.272901){\circle*{0.0001}}
\put(5.720999,1.324880){\circle*{0.0001}}
\put(5.758947,1.375428){\circle*{0.0001}}
\put(5.796894,1.424605){\circle*{0.0001}}
\put(5.834841,1.472466){\circle*{0.0001}}
\put(5.872789,1.519062){\circle*{0.0001}}
\put(5.910736,1.564443){\circle*{0.0001}}
\put(5.948683,1.608656){\circle*{0.0001}}
\put(5.986631,1.651745){\circle*{0.0001}}
\put(6.024578,1.693754){\circle*{0.0001}}
\put(6.062525,1.734721){\circle*{0.0001}}
\put(6.100473,1.774685){\circle*{0.0001}}
\put(6.138420,1.813683){\circle*{0.0001}}
\put(6.176367,1.851749){\circle*{0.0001}}
\put(6.214315,1.888917){\circle*{0.0001}}
\put(6.252262,1.925217){\circle*{0.0001}}
\put(6.290209,1.960680){\circle*{0.0001}}
\put(6.328157,1.995334){\circle*{0.0001}}
\put(6.366104,2.029206){\circle*{0.0001}}
\put(6.404051,2.062324){\circle*{0.0001}}
\put(6.441999,2.094711){\circle*{0.0001}}
\put(6.479946,2.126392){\circle*{0.0001}}
\put(6.517893,2.157390){\circle*{0.0001}}
\put(6.555841,2.187725){\circle*{0.0001}}
\put(6.593788,2.217421){\circle*{0.0001}}
\put(6.631735,2.246495){\circle*{0.0001}}
\put(6.669683,2.274969){\circle*{0.0001}}
\put(6.707630,2.302859){\circle*{0.0001}}
\put(6.745577,2.330185){\circle*{0.0001}}
\put(6.783525,2.356962){\circle*{0.0001}}
\put(6.821472,2.383207){\circle*{0.0001}}
\put(6.859419,2.408937){\circle*{0.0001}}
\put(6.897367,2.434165){\circle*{0.0001}}
\put(6.935314,2.458907){\circle*{0.0001}}
\put(6.973261,2.483176){\circle*{0.0001}}
\put(7.011209,2.506986){\circle*{0.0001}}
\put(7.049156,2.530349){\circle*{0.0001}}
\put(7.087103,2.553279){\circle*{0.0001}}
\put(7.125051,2.575787){\circle*{0.0001}}
\put(7.162998,2.597885){\circle*{0.0001}}
\put(7.200945,2.619583){\circle*{0.0001}}
\put(7.238893,2.640893){\circle*{0.0001}}
\put(7.276840,2.661825){\circle*{0.0001}}
\put(7.314787,2.682389){\circle*{0.0001}}
\put(7.352735,2.702594){\circle*{0.0001}}
\put(7.390682,2.722449){\circle*{0.0001}}
\put(7.428629,2.741965){\circle*{0.0001}}
\put(7.466577,2.761149){\circle*{0.0001}}
\put(7.504524,2.780010){\circle*{0.0001}}
\put(7.542471,2.798555){\circle*{0.0001}}
\put(7.580419,2.816793){\circle*{0.0001}}
\put(7.618366,2.834732){\circle*{0.0001}}
\put(7.656313,2.852378){\circle*{0.0001}}
\put(7.694261,2.869739){\circle*{0.0001}}
\put(7.732208,2.886821){\circle*{0.0001}}
\put(7.770155,2.903632){\circle*{0.0001}}
\put(7.808103,2.920177){\circle*{0.0001}}
\put(7.846050,2.936464){\circle*{0.0001}}
\put(7.883997,2.952497){\circle*{0.0001}}
\put(7.921945,2.968283){\circle*{0.0001}}
\put(7.959892,2.983827){\circle*{0.0001}}
\put(7.997839,2.999135){\circle*{0.0001}}
\put(8.035787,3.014213){\circle*{0.0001}}
\put(8.073734,3.029065){\circle*{0.0001}}
\put(8.111681,3.043696){\circle*{0.0001}}
\put(8.149629,3.058112){\circle*{0.0001}}
\put(8.187576,3.072317){\circle*{0.0001}}
\put(8.225523,3.086316){\circle*{0.0001}}
\put(8.263471,3.100113){\circle*{0.0001}}
\put(8.301418,3.113712){\circle*{0.0001}}
\put(8.339365,3.127118){\circle*{0.0001}}
\put(8.377313,3.140335){\circle*{0.0001}}
\put(8.415260,3.153367){\circle*{0.0001}}
\put(8.453207,3.166217){\circle*{0.0001}}
\put(8.491155,3.178889){\circle*{0.0001}}
\put(8.529102,3.191388){\circle*{0.0001}}
\put(8.567049,3.203716){\circle*{0.0001}}
\put(8.604997,3.215878){\circle*{0.0001}}
\put(8.642944,3.227875){\circle*{0.0001}}
\put(8.680891,3.239713){\circle*{0.0001}}
\put(8.718839,3.251393){\circle*{0.0001}}
\put(8.756786,3.262920){\circle*{0.0001}}
\put(6.264911,1.937129){\makebox(0,0)[lt]{$g_1(t)$}}
\put(0.000000,0.000000){\circle*{0.0001}}
\put(0.030303,0.000000){\circle*{0.0001}}
\put(0.060606,0.030303){\circle*{0.0001}}
\put(0.090909,0.030303){\circle*{0.0001}}
\put(0.121212,0.060606){\circle*{0.0001}}
\put(0.151515,0.060606){\circle*{0.0001}}
\put(0.181818,0.060606){\circle*{0.0001}}
\put(0.212121,0.090909){\circle*{0.0001}}
\put(0.242424,0.090909){\circle*{0.0001}}
\put(0.272727,0.090909){\circle*{0.0001}}
\put(0.303030,0.121212){\circle*{0.0001}}
\put(0.333333,0.121212){\circle*{0.0001}}
\put(0.363636,0.151515){\circle*{0.0001}}
\put(0.393939,0.151515){\circle*{0.0001}}
\put(0.424242,0.151515){\circle*{0.0001}}
\put(0.454545,0.181818){\circle*{0.0001}}
\put(0.484848,0.181818){\circle*{0.0001}}
\put(0.515152,0.181818){\circle*{0.0001}}
\put(0.545455,0.212121){\circle*{0.0001}}
\put(0.575758,0.212121){\circle*{0.0001}}
\put(0.606061,0.242424){\circle*{0.0001}}
\put(0.636364,0.242424){\circle*{0.0001}}
\put(0.666667,0.242424){\circle*{0.0001}}
\put(0.696970,0.272727){\circle*{0.0001}}
\put(0.727273,0.272727){\circle*{0.0001}}
\put(0.757576,0.272727){\circle*{0.0001}}
\put(0.787879,0.303030){\circle*{0.0001}}
\put(0.818182,0.303030){\circle*{0.0001}}
\put(0.848485,0.333333){\circle*{0.0001}}
\put(0.878788,0.333333){\circle*{0.0001}}
\put(0.909091,0.333333){\circle*{0.0001}}
\put(0.939394,0.363636){\circle*{0.0001}}
\put(0.969697,0.363636){\circle*{0.0001}}
\put(1.000000,0.363636){\circle*{0.0001}}
\put(1.030303,0.393939){\circle*{0.0001}}
\put(1.060606,0.393939){\circle*{0.0001}}
\put(1.090909,0.424242){\circle*{0.0001}}
\put(1.121212,0.424242){\circle*{0.0001}}
\put(1.151515,0.424242){\circle*{0.0001}}
\put(1.181818,0.454545){\circle*{0.0001}}
\put(1.212121,0.454545){\circle*{0.0001}}
\put(1.242424,0.454545){\circle*{0.0001}}
\put(1.272727,0.484848){\circle*{0.0001}}
\put(1.303030,0.484848){\circle*{0.0001}}
\put(1.333333,0.515152){\circle*{0.0001}}
\put(1.363636,0.515152){\circle*{0.0001}}
\put(1.393939,0.515152){\circle*{0.0001}}
\put(1.424242,0.545455){\circle*{0.0001}}
\put(1.454545,0.545455){\circle*{0.0001}}
\put(1.484848,0.545455){\circle*{0.0001}}
\put(1.515152,0.575758){\circle*{0.0001}}
\put(1.545455,0.575758){\circle*{0.0001}}
\put(1.575758,0.606061){\circle*{0.0001}}
\put(1.606061,0.606061){\circle*{0.0001}}
\put(1.636364,0.606061){\circle*{0.0001}}
\put(1.666667,0.636364){\circle*{0.0001}}
\put(1.696970,0.636364){\circle*{0.0001}}
\put(1.727273,0.636364){\circle*{0.0001}}
\put(1.757576,0.666667){\circle*{0.0001}}
\put(1.787879,0.666667){\circle*{0.0001}}
\put(1.818182,0.696970){\circle*{0.0001}}
\put(1.848485,0.696970){\circle*{0.0001}}
\put(1.878788,0.696970){\circle*{0.0001}}
\put(1.909091,0.727273){\circle*{0.0001}}
\put(1.939394,0.727273){\circle*{0.0001}}
\put(1.969697,0.727273){\circle*{0.0001}}
\put(2.000000,0.757576){\circle*{0.0001}}
\put(2.030303,0.757576){\circle*{0.0001}}
\put(2.060606,0.787879){\circle*{0.0001}}
\put(2.090909,0.787879){\circle*{0.0001}}
\put(2.121212,0.787879){\circle*{0.0001}}
\put(2.151515,0.818182){\circle*{0.0001}}
\put(2.181818,0.818182){\circle*{0.0001}}
\put(2.212121,0.818182){\circle*{0.0001}}
\put(2.242424,0.848485){\circle*{0.0001}}
\put(2.272727,0.848485){\circle*{0.0001}}
\put(2.303030,0.878788){\circle*{0.0001}}
\put(2.333333,0.878788){\circle*{0.0001}}
\put(2.363636,0.878788){\circle*{0.0001}}
\put(2.393939,0.909091){\circle*{0.0001}}
\put(2.424242,0.909091){\circle*{0.0001}}
\put(2.454545,0.909091){\circle*{0.0001}}
\put(2.484848,0.939394){\circle*{0.0001}}
\put(2.515152,0.939394){\circle*{0.0001}}
\put(2.545455,0.969697){\circle*{0.0001}}
\put(2.575758,0.969697){\circle*{0.0001}}
\put(2.606061,0.969697){\circle*{0.0001}}
\put(2.636364,1.000000){\circle*{0.0001}}
\put(2.666667,1.000000){\circle*{0.0001}}
\put(2.696970,1.000000){\circle*{0.0001}}
\put(2.727273,1.030303){\circle*{0.0001}}
\put(2.757576,1.030303){\circle*{0.0001}}
\put(2.787879,1.060606){\circle*{0.0001}}
\put(2.818182,1.060606){\circle*{0.0001}}
\put(2.848485,1.060606){\circle*{0.0001}}
\put(2.878788,1.090909){\circle*{0.0001}}
\put(2.909091,1.090909){\circle*{0.0001}}
\put(2.939394,1.090909){\circle*{0.0001}}
\put(2.969697,1.121212){\circle*{0.0001}}
\put(3.000000,1.121212){\circle*{0.0001}}
\put(3.030303,1.151515){\circle*{0.0001}}
\put(3.060606,1.151515){\circle*{0.0001}}
\put(3.090909,1.151515){\circle*{0.0001}}
\put(3.121212,1.181818){\circle*{0.0001}}
\put(3.151515,1.181818){\circle*{0.0001}}
\put(3.181818,1.181818){\circle*{0.0001}}
\put(3.212121,1.212121){\circle*{0.0001}}
\put(3.242424,1.212121){\circle*{0.0001}}
\put(3.272727,1.242424){\circle*{0.0001}}
\put(3.303030,1.242424){\circle*{0.0001}}
\put(3.333333,1.242424){\circle*{0.0001}}
\put(3.363636,1.272727){\circle*{0.0001}}
\put(3.393939,1.272727){\circle*{0.0001}}
\put(3.424242,1.272727){\circle*{0.0001}}
\put(3.454545,1.303030){\circle*{0.0001}}
\put(3.484848,1.303030){\circle*{0.0001}}
\put(3.515152,1.333333){\circle*{0.0001}}
\put(3.545455,1.333333){\circle*{0.0001}}
\put(3.575758,1.333333){\circle*{0.0001}}
\put(3.606061,1.363636){\circle*{0.0001}}
\put(3.636364,1.363636){\circle*{0.0001}}
\put(3.666667,1.363636){\circle*{0.0001}}
\put(3.696970,1.393939){\circle*{0.0001}}
\put(3.727273,1.393939){\circle*{0.0001}}
\put(3.757576,1.424242){\circle*{0.0001}}
\put(3.787879,1.424242){\circle*{0.0001}}
\put(3.818182,1.424242){\circle*{0.0001}}
\put(3.848485,1.454545){\circle*{0.0001}}
\put(3.878788,1.454545){\circle*{0.0001}}
\put(3.909091,1.454545){\circle*{0.0001}}
\put(3.939394,1.484848){\circle*{0.0001}}
\put(3.969697,1.484848){\circle*{0.0001}}
\put(4.000000,1.515152){\circle*{0.0001}}
\put(4.030303,1.515152){\circle*{0.0001}}
\put(4.060606,1.515152){\circle*{0.0001}}
\put(4.090909,1.545455){\circle*{0.0001}}
\put(4.121212,1.545455){\circle*{0.0001}}
\put(4.151515,1.545455){\circle*{0.0001}}
\put(4.181818,1.575758){\circle*{0.0001}}
\put(4.212121,1.575758){\circle*{0.0001}}
\put(4.242424,1.606061){\circle*{0.0001}}
\put(4.272727,1.606061){\circle*{0.0001}}
\put(4.303030,1.606061){\circle*{0.0001}}
\put(4.333333,1.636364){\circle*{0.0001}}
\put(4.363636,1.636364){\circle*{0.0001}}
\put(4.393939,1.636364){\circle*{0.0001}}
\put(4.424242,1.666667){\circle*{0.0001}}
\put(4.454545,1.666667){\circle*{0.0001}}
\put(4.484848,1.696970){\circle*{0.0001}}
\put(4.515152,1.696970){\circle*{0.0001}}
\put(4.545455,1.696970){\circle*{0.0001}}
\put(4.575758,1.727273){\circle*{0.0001}}
\put(4.606061,1.727273){\circle*{0.0001}}
\put(4.636364,1.727273){\circle*{0.0001}}
\put(4.666667,1.757576){\circle*{0.0001}}
\put(4.696970,1.757576){\circle*{0.0001}}
\put(4.727273,1.787879){\circle*{0.0001}}
\put(4.757576,1.787879){\circle*{0.0001}}
\put(4.787879,1.787879){\circle*{0.0001}}
\put(4.818182,1.818182){\circle*{0.0001}}
\put(4.848485,1.818182){\circle*{0.0001}}
\put(4.878788,1.818182){\circle*{0.0001}}
\put(4.909091,1.848485){\circle*{0.0001}}
\put(4.939394,1.848485){\circle*{0.0001}}
\put(4.969697,1.878788){\circle*{0.0001}}
\put(5.000000,1.878788){\circle*{0.0001}}
\put(5.030303,1.878788){\circle*{0.0001}}
\put(5.060606,1.909091){\circle*{0.0001}}
\put(5.090909,1.909091){\circle*{0.0001}}
\put(5.121212,1.909091){\circle*{0.0001}}
\put(5.151515,1.939394){\circle*{0.0001}}
\put(5.181818,1.939394){\circle*{0.0001}}
\put(5.212121,1.969697){\circle*{0.0001}}
\put(5.242424,1.969697){\circle*{0.0001}}
\put(5.272727,1.969697){\circle*{0.0001}}
\put(5.303030,2.000000){\circle*{0.0001}}
\put(5.333333,2.000000){\circle*{0.0001}}
\put(5.363636,2.000000){\circle*{0.0001}}
\put(5.393939,2.030303){\circle*{0.0001}}
\put(5.424242,2.030303){\circle*{0.0001}}
\put(5.454545,2.060606){\circle*{0.0001}}
\put(5.484848,2.060606){\circle*{0.0001}}
\put(5.515152,2.060606){\circle*{0.0001}}
\put(5.545455,2.090909){\circle*{0.0001}}
\put(5.575758,2.090909){\circle*{0.0001}}
\put(5.606061,2.090909){\circle*{0.0001}}
\put(5.636364,2.121212){\circle*{0.0001}}
\put(5.666667,2.121212){\circle*{0.0001}}
\put(5.696970,2.151515){\circle*{0.0001}}
\put(5.727273,2.151515){\circle*{0.0001}}
\put(5.757576,2.151515){\circle*{0.0001}}
\put(5.787879,2.181818){\circle*{0.0001}}
\put(5.818182,2.181818){\circle*{0.0001}}
\put(5.848485,2.181818){\circle*{0.0001}}
\put(5.878788,2.212121){\circle*{0.0001}}
\put(5.909091,2.212121){\circle*{0.0001}}
\put(5.939394,2.242424){\circle*{0.0001}}
\put(5.969697,2.242424){\circle*{0.0001}}
\put(6.000000,2.242424){\circle*{0.0001}}
\put(6.030303,2.272727){\circle*{0.0001}}
\put(6.060606,2.272727){\circle*{0.0001}}
\put(6.090909,2.272727){\circle*{0.0001}}
\put(6.121212,2.303030){\circle*{0.0001}}
\put(6.151515,2.303030){\circle*{0.0001}}
\put(6.181818,2.333333){\circle*{0.0001}}
\put(6.212121,2.333333){\circle*{0.0001}}
\put(6.242424,2.333333){\circle*{0.0001}}
\put(6.272727,2.363636){\circle*{0.0001}}
\put(6.303030,2.363636){\circle*{0.0001}}
\put(6.333333,2.363636){\circle*{0.0001}}
\put(6.363636,2.393939){\circle*{0.0001}}
\put(6.393939,2.393939){\circle*{0.0001}}
\put(6.424242,2.424242){\circle*{0.0001}}
\put(6.454545,2.424242){\circle*{0.0001}}
\put(6.484848,2.424242){\circle*{0.0001}}
\put(6.515152,2.454545){\circle*{0.0001}}
\put(6.545455,2.454545){\circle*{0.0001}}
\put(6.575758,2.454545){\circle*{0.0001}}
\put(6.606061,2.484848){\circle*{0.0001}}
\put(6.636364,2.484848){\circle*{0.0001}}
\put(6.666667,2.515152){\circle*{0.0001}}
\put(6.696970,2.515152){\circle*{0.0001}}
\put(6.727273,2.515152){\circle*{0.0001}}
\put(6.757576,2.545455){\circle*{0.0001}}
\put(6.787879,2.545455){\circle*{0.0001}}
\put(6.818182,2.545455){\circle*{0.0001}}
\put(6.848485,2.575758){\circle*{0.0001}}
\put(6.878788,2.575758){\circle*{0.0001}}
\put(6.909091,2.606061){\circle*{0.0001}}
\put(6.939394,2.606061){\circle*{0.0001}}
\put(6.969697,2.606061){\circle*{0.0001}}
\put(7.000000,2.636364){\circle*{0.0001}}
\put(7.030303,2.636364){\circle*{0.0001}}
\put(7.060606,2.636364){\circle*{0.0001}}
\put(7.090909,2.666667){\circle*{0.0001}}
\put(7.121212,2.666667){\circle*{0.0001}}
\put(7.151515,2.696970){\circle*{0.0001}}
\put(7.181818,2.696970){\circle*{0.0001}}
\put(7.212121,2.696970){\circle*{0.0001}}
\put(7.242424,2.727273){\circle*{0.0001}}
\put(7.272727,2.727273){\circle*{0.0001}}
\put(7.303030,2.727273){\circle*{0.0001}}
\put(7.333333,2.757576){\circle*{0.0001}}
\put(7.363636,2.757576){\circle*{0.0001}}
\put(7.393939,2.787879){\circle*{0.0001}}
\put(7.424242,2.787879){\circle*{0.0001}}
\put(7.454545,2.787879){\circle*{0.0001}}
\put(7.484848,2.818182){\circle*{0.0001}}
\put(7.515152,2.818182){\circle*{0.0001}}
\put(7.545455,2.818182){\circle*{0.0001}}
\put(7.575758,2.848485){\circle*{0.0001}}
\put(7.606061,2.848485){\circle*{0.0001}}
\put(7.636364,2.878788){\circle*{0.0001}}
\put(7.666667,2.878788){\circle*{0.0001}}
\put(7.696970,2.878788){\circle*{0.0001}}
\put(7.727273,2.909091){\circle*{0.0001}}
\put(7.757576,2.909091){\circle*{0.0001}}
\put(7.787879,2.909091){\circle*{0.0001}}
\put(7.818182,2.939394){\circle*{0.0001}}
\put(7.848485,2.939394){\circle*{0.0001}}
\put(7.878788,2.969697){\circle*{0.0001}}
\put(7.909091,2.969697){\circle*{0.0001}}
\put(7.939394,2.969697){\circle*{0.0001}}
\put(7.969697,3.000000){\circle*{0.0001}}
\put(8.000000,3.000000){\circle*{0.0001}}
\put(8.030303,3.000000){\circle*{0.0001}}
\put(8.060606,3.030303){\circle*{0.0001}}
\put(8.090909,3.030303){\circle*{0.0001}}
\put(8.121212,3.060606){\circle*{0.0001}}
\put(8.151515,3.060606){\circle*{0.0001}}
\put(4.500000,1.788612){\makebox(0,0)[rb]{$R_1$}}
\put(8.162278,0){\line(0,1){3.369158}}
\put(8.162278,3.062871){\line(1,0){6.240750}}
\put(0,0){\line(0,-1){0.500000}}
\put(5.000000,0){\line(0,-1){0.500000}}
\put(8.162278,0){\line(0,-1){0.500000}}
\put(13.162278,0){\line(0,-1){0.500000}}
\put(2.500000,-0.300000){\makebox(0,0){$t_b$}}
\put(6.581139,-0.300000){\makebox(0,0){$\tau_1$}}
\put(10.662278,-0.300000){\makebox(0,0){$t_b$}}
\put(8.262278,2.144009){\makebox(0,0)[l]{$m_1$}}
\put(13.162278,0.000000){\circle*{0.0001}}
\put(13.259151,0.369592){\circle*{0.0001}}
\put(13.356024,0.706542){\circle*{0.0001}}
\put(13.452898,1.014992){\circle*{0.0001}}
\put(13.549771,1.298411){\circle*{0.0001}}
\put(13.646644,1.559727){\circle*{0.0001}}
\put(13.743518,1.801429){\circle*{0.0001}}
\put(13.840391,2.025645){\circle*{0.0001}}
\put(13.937264,2.234206){\circle*{0.0001}}
\put(14.034138,2.428698){\circle*{0.0001}}
\put(14.131011,2.610496){\circle*{0.0001}}
\put(14.227884,2.780805){\circle*{0.0001}}
\put(14.324758,2.940679){\circle*{0.0001}}
\put(14.421631,3.091051){\circle*{0.0001}}
\put(14.518504,3.232741){\circle*{0.0001}}
\put(14.615378,3.366482){\circle*{0.0001}}
\put(14.712251,3.492924){\circle*{0.0001}}
\put(14.809124,3.612648){\circle*{0.0001}}
\put(14.905998,3.726176){\circle*{0.0001}}
\put(15.002871,3.833977){\circle*{0.0001}}
\put(15.099744,3.936473){\circle*{0.0001}}
\put(15.196618,4.034048){\circle*{0.0001}}
\put(15.293491,4.127046){\circle*{0.0001}}
\put(15.390364,4.215782){\circle*{0.0001}}
\put(15.487238,4.300544){\circle*{0.0001}}
\put(15.584111,4.381591){\circle*{0.0001}}
\put(15.680984,4.459164){\circle*{0.0001}}
\put(15.777858,4.533480){\circle*{0.0001}}
\put(15.874731,4.604741){\circle*{0.0001}}
\put(15.971604,4.673131){\circle*{0.0001}}
\put(16.068478,4.738820){\circle*{0.0001}}
\put(16.165351,4.801966){\circle*{0.0001}}
\put(16.262224,4.862712){\circle*{0.0001}}
\put(16.359097,4.921194){\circle*{0.0001}}
\put(16.455971,4.977535){\circle*{0.0001}}
\put(16.552844,5.031852){\circle*{0.0001}}
\put(16.649717,5.084250){\circle*{0.0001}}
\put(16.746591,5.134831){\circle*{0.0001}}
\put(16.843464,5.183687){\circle*{0.0001}}
\put(16.940337,5.230904){\circle*{0.0001}}
\put(17.037211,5.276565){\circle*{0.0001}}
\put(17.134084,5.320744){\circle*{0.0001}}
\put(17.230957,5.363512){\circle*{0.0001}}
\put(17.327831,5.404937){\circle*{0.0001}}
\put(17.424704,5.445080){\circle*{0.0001}}
\put(17.521577,5.484000){\circle*{0.0001}}
\put(17.618451,5.521752){\circle*{0.0001}}
\put(17.715324,5.558388){\circle*{0.0001}}
\put(17.812197,5.593956){\circle*{0.0001}}
\put(17.909071,5.628503){\circle*{0.0001}}
\put(18.005944,5.662072){\circle*{0.0001}}
\put(18.102817,5.694704){\circle*{0.0001}}
\put(18.199691,5.726437){\circle*{0.0001}}
\put(18.296564,5.757309){\circle*{0.0001}}
\put(18.393437,5.787354){\circle*{0.0001}}
\put(18.490311,5.816604){\circle*{0.0001}}
\put(18.587184,5.845091){\circle*{0.0001}}
\put(18.684057,5.872844){\circle*{0.0001}}
\put(18.780931,5.899891){\circle*{0.0001}}
\put(18.877804,5.926259){\circle*{0.0001}}
\put(18.974677,5.951974){\circle*{0.0001}}
\put(19.071551,5.977058){\circle*{0.0001}}
\put(19.168424,6.001535){\circle*{0.0001}}
\put(19.265297,6.025427){\circle*{0.0001}}
\put(19.362171,6.048755){\circle*{0.0001}}
\put(19.459044,6.071538){\circle*{0.0001}}
\put(19.555917,6.093795){\circle*{0.0001}}
\put(19.652791,6.115544){\circle*{0.0001}}
\put(19.749664,6.136802){\circle*{0.0001}}
\put(19.846537,6.157586){\circle*{0.0001}}
\put(19.943411,6.177912){\circle*{0.0001}}
\put(20.040284,6.197794){\circle*{0.0001}}
\put(20.137157,6.217246){\circle*{0.0001}}
\put(20.234031,6.236284){\circle*{0.0001}}
\put(20.330904,6.254919){\circle*{0.0001}}
\put(20.427777,6.273164){\circle*{0.0001}}
\put(20.524651,6.291032){\circle*{0.0001}}
\put(20.621524,6.308533){\circle*{0.0001}}
\put(20.718397,6.325680){\circle*{0.0001}}
\put(20.815271,6.342483){\circle*{0.0001}}
\put(20.912144,6.358952){\circle*{0.0001}}
\put(21.009017,6.375097){\circle*{0.0001}}
\put(21.105891,6.390927){\circle*{0.0001}}
\put(21.202764,6.406452){\circle*{0.0001}}
\put(21.299637,6.421680){\circle*{0.0001}}
\put(21.396511,6.436620){\circle*{0.0001}}
\put(21.493384,6.451279){\circle*{0.0001}}
\put(21.590257,6.465666){\circle*{0.0001}}
\put(21.687131,6.479789){\circle*{0.0001}}
\put(21.784004,6.493654){\circle*{0.0001}}
\put(21.880877,6.507268){\circle*{0.0001}}
\put(21.977751,6.520638){\circle*{0.0001}}
\put(22.074624,6.533771){\circle*{0.0001}}
\put(22.171497,6.546673){\circle*{0.0001}}
\put(22.268371,6.559349){\circle*{0.0001}}
\put(22.365244,6.571807){\circle*{0.0001}}
\put(22.462117,6.584051){\circle*{0.0001}}
\put(22.558991,6.596086){\circle*{0.0001}}
\put(22.655864,6.607919){\circle*{0.0001}}
\put(22.752737,6.619554){\circle*{0.0001}}
\put(14.403027,0){\line(0,1){3.062871}}
\put(13.782652,-0.300000){\makebox(0,0){$t_0$}}
\put(14.403027,0){\line(0,-1){0.500000}}
\put(13.162278,-0.750000){\vector(1,0){8.072777}}
\put(17.198666,-0.800000){\makebox(0,0)[t]{$\tau_2$}}
\put(15.584111,1.318721){\makebox(0,0)[lt]{$g_2(t)$}}
\put(17.198666,2.912166){\makebox(0,0)[rb]{$R_2$}}
\put(14.403027,0.000000){\circle*{0.0001}}
\put(14.445260,0.063512){\circle*{0.0001}}
\put(14.487493,0.125411){\circle*{0.0001}}
\put(14.529726,0.185757){\circle*{0.0001}}
\put(14.571959,0.244609){\circle*{0.0001}}
\put(14.614192,0.302020){\circle*{0.0001}}
\put(14.656425,0.358043){\circle*{0.0001}}
\put(14.698658,0.412729){\circle*{0.0001}}
\put(14.740891,0.466123){\circle*{0.0001}}
\put(14.783123,0.518272){\circle*{0.0001}}
\put(14.825356,0.569219){\circle*{0.0001}}
\put(14.867589,0.619004){\circle*{0.0001}}
\put(14.909822,0.667667){\circle*{0.0001}}
\put(14.952055,0.715246){\circle*{0.0001}}
\put(14.994288,0.761775){\circle*{0.0001}}
\put(15.036521,0.807291){\circle*{0.0001}}
\put(15.078754,0.851824){\circle*{0.0001}}
\put(15.120987,0.895408){\circle*{0.0001}}
\put(15.163220,0.938071){\circle*{0.0001}}
\put(15.205453,0.979843){\circle*{0.0001}}
\put(15.247686,1.020752){\circle*{0.0001}}
\put(15.289918,1.060823){\circle*{0.0001}}
\put(15.332151,1.100083){\circle*{0.0001}}
\put(15.374384,1.138555){\circle*{0.0001}}
\put(15.416617,1.176264){\circle*{0.0001}}
\put(15.458850,1.213231){\circle*{0.0001}}
\put(15.501083,1.249478){\circle*{0.0001}}
\put(15.543316,1.285027){\circle*{0.0001}}
\put(15.585549,1.319897){\circle*{0.0001}}
\put(15.627782,1.354107){\circle*{0.0001}}
\put(15.670015,1.387677){\circle*{0.0001}}
\put(15.712248,1.420623){\circle*{0.0001}}
\put(15.754481,1.452963){\circle*{0.0001}}
\put(15.796713,1.484713){\circle*{0.0001}}
\put(15.838946,1.515891){\circle*{0.0001}}
\put(15.881179,1.546510){\circle*{0.0001}}
\put(15.923412,1.576586){\circle*{0.0001}}
\put(15.965645,1.606133){\circle*{0.0001}}
\put(16.007878,1.635165){\circle*{0.0001}}
\put(16.050111,1.663695){\circle*{0.0001}}
\put(16.092344,1.691737){\circle*{0.0001}}
\put(16.134577,1.719302){\circle*{0.0001}}
\put(16.176810,1.746403){\circle*{0.0001}}
\put(16.219043,1.773051){\circle*{0.0001}}
\put(16.261276,1.799258){\circle*{0.0001}}
\put(16.303508,1.825034){\circle*{0.0001}}
\put(16.345741,1.850390){\circle*{0.0001}}
\put(16.387974,1.875337){\circle*{0.0001}}
\put(16.430207,1.899883){\circle*{0.0001}}
\put(16.472440,1.924039){\circle*{0.0001}}
\put(16.514673,1.947814){\circle*{0.0001}}
\put(16.556906,1.971216){\circle*{0.0001}}
\put(16.599139,1.994255){\circle*{0.0001}}
\put(16.641372,2.016939){\circle*{0.0001}}
\put(16.683605,2.039275){\circle*{0.0001}}
\put(16.725838,2.061273){\circle*{0.0001}}
\put(16.768071,2.082939){\circle*{0.0001}}
\put(16.810303,2.104281){\circle*{0.0001}}
\put(16.852536,2.125306){\circle*{0.0001}}
\put(16.894769,2.146022){\circle*{0.0001}}
\put(16.937002,2.166435){\circle*{0.0001}}
\put(16.979235,2.186551){\circle*{0.0001}}
\put(17.021468,2.206377){\circle*{0.0001}}
\put(17.063701,2.225919){\circle*{0.0001}}
\put(17.105934,2.245184){\circle*{0.0001}}
\put(17.148167,2.264176){\circle*{0.0001}}
\put(17.190400,2.282903){\circle*{0.0001}}
\put(17.232633,2.301369){\circle*{0.0001}}
\put(17.274866,2.319580){\circle*{0.0001}}
\put(17.317098,2.337541){\circle*{0.0001}}
\put(17.359331,2.355257){\circle*{0.0001}}
\put(17.401564,2.372734){\circle*{0.0001}}
\put(17.443797,2.389975){\circle*{0.0001}}
\put(17.486030,2.406986){\circle*{0.0001}}
\put(17.528263,2.423771){\circle*{0.0001}}
\put(17.570496,2.440336){\circle*{0.0001}}
\put(17.612729,2.456683){\circle*{0.0001}}
\put(17.654962,2.472817){\circle*{0.0001}}
\put(17.697195,2.488743){\circle*{0.0001}}
\put(17.739428,2.504465){\circle*{0.0001}}
\put(17.781661,2.519986){\circle*{0.0001}}
\put(17.823893,2.535310){\circle*{0.0001}}
\put(17.866126,2.550441){\circle*{0.0001}}
\put(17.908359,2.565382){\circle*{0.0001}}
\put(17.950592,2.580138){\circle*{0.0001}}
\put(17.992825,2.594711){\circle*{0.0001}}
\put(18.035058,2.609105){\circle*{0.0001}}
\put(18.077291,2.623323){\circle*{0.0001}}
\put(18.119524,2.637369){\circle*{0.0001}}
\put(18.161757,2.651245){\circle*{0.0001}}
\put(18.203990,2.664955){\circle*{0.0001}}
\put(18.246223,2.678501){\circle*{0.0001}}
\put(18.288456,2.691887){\circle*{0.0001}}
\put(18.330688,2.705114){\circle*{0.0001}}
\put(18.372921,2.718187){\circle*{0.0001}}
\put(18.415154,2.731108){\circle*{0.0001}}
\put(18.457387,2.743879){\circle*{0.0001}}
\put(18.499620,2.756503){\circle*{0.0001}}
\put(18.541853,2.768983){\circle*{0.0001}}
\put(18.584086,2.781321){\circle*{0.0001}}
\put(18.626319,2.793519){\circle*{0.0001}}
\put(18.668552,2.805579){\circle*{0.0001}}
\put(18.710785,2.817505){\circle*{0.0001}}
\put(18.753018,2.829298){\circle*{0.0001}}
\put(18.795251,2.840961){\circle*{0.0001}}
\put(18.837483,2.852495){\circle*{0.0001}}
\put(18.879716,2.863903){\circle*{0.0001}}
\put(18.921949,2.875187){\circle*{0.0001}}
\put(18.964182,2.886348){\circle*{0.0001}}
\put(19.006415,2.897390){\circle*{0.0001}}
\put(19.048648,2.908313){\circle*{0.0001}}
\put(19.090881,2.919120){\circle*{0.0001}}
\put(19.133114,2.929812){\circle*{0.0001}}
\put(19.175347,2.940391){\circle*{0.0001}}
\put(19.217580,2.950860){\circle*{0.0001}}
\put(19.259813,2.961219){\circle*{0.0001}}
\put(19.302046,2.971471){\circle*{0.0001}}
\put(19.344278,2.981618){\circle*{0.0001}}
\put(19.386511,2.991659){\circle*{0.0001}}
\put(19.428744,3.001599){\circle*{0.0001}}
\put(19.470977,3.011437){\circle*{0.0001}}
\put(19.513210,3.021176){\circle*{0.0001}}
\put(19.555443,3.030816){\circle*{0.0001}}
\put(19.597676,3.040361){\circle*{0.0001}}
\put(19.639909,3.049810){\circle*{0.0001}}
\put(19.682142,3.059165){\circle*{0.0001}}
\put(19.724375,3.068428){\circle*{0.0001}}
\put(19.766608,3.077601){\circle*{0.0001}}
\put(19.808841,3.086683){\circle*{0.0001}}
\put(19.851073,3.095677){\circle*{0.0001}}
\put(19.893306,3.104585){\circle*{0.0001}}
\put(19.935539,3.113406){\circle*{0.0001}}
\put(19.977772,3.122143){\circle*{0.0001}}
\put(20.020005,3.130797){\circle*{0.0001}}
\put(20.062238,3.139369){\circle*{0.0001}}
\put(20.104471,3.147859){\circle*{0.0001}}
\put(20.146704,3.156270){\circle*{0.0001}}
\put(20.188937,3.164602){\circle*{0.0001}}
\put(20.231170,3.172857){\circle*{0.0001}}
\put(20.273403,3.181035){\circle*{0.0001}}
\put(20.315636,3.189137){\circle*{0.0001}}
\put(20.357868,3.197165){\circle*{0.0001}}
\put(20.400101,3.205120){\circle*{0.0001}}
\put(20.442334,3.213002){\circle*{0.0001}}
\put(20.484567,3.220813){\circle*{0.0001}}
\put(20.526800,3.228553){\circle*{0.0001}}
\put(20.569033,3.236224){\circle*{0.0001}}
\put(20.611266,3.243826){\circle*{0.0001}}
\put(20.653499,3.251361){\circle*{0.0001}}
\put(20.695732,3.258829){\circle*{0.0001}}
\put(20.737965,3.266231){\circle*{0.0001}}
\put(20.780198,3.273568){\circle*{0.0001}}
\put(20.822431,3.280841){\circle*{0.0001}}
\put(20.864663,3.288050){\circle*{0.0001}}
\put(20.906896,3.295198){\circle*{0.0001}}
\put(20.949129,3.302283){\circle*{0.0001}}
\put(20.991362,3.309307){\circle*{0.0001}}
\put(21.033595,3.316272){\circle*{0.0001}}
\put(21.075828,3.323177){\circle*{0.0001}}
\put(21.118061,3.330023){\circle*{0.0001}}
\put(21.160294,3.336812){\circle*{0.0001}}
\put(21.202527,3.343543){\circle*{0.0001}}
\put(21.244760,3.350219){\circle*{0.0001}}
\put(21.286993,3.356838){\circle*{0.0001}}
\put(21.329226,3.363402){\circle*{0.0001}}
\put(21.371458,3.369913){\circle*{0.0001}}
\put(21.413691,3.376369){\circle*{0.0001}}
\put(21.455924,3.382773){\circle*{0.0001}}
\put(21.498157,3.389124){\circle*{0.0001}}
\put(21.540390,3.395423){\circle*{0.0001}}
\put(21.582623,3.401672){\circle*{0.0001}}
\put(21.624856,3.407870){\circle*{0.0001}}
\put(21.667089,3.414018){\circle*{0.0001}}
\put(21.709322,3.420117){\circle*{0.0001}}
\put(21.751555,3.426167){\circle*{0.0001}}
\put(21.793788,3.432169){\circle*{0.0001}}
\put(21.836020,3.438124){\circle*{0.0001}}
\put(21.878253,3.444032){\circle*{0.0001}}
\put(21.920486,3.449893){\circle*{0.0001}}
\put(21.962719,3.455709){\circle*{0.0001}}
\put(22.004952,3.461479){\circle*{0.0001}}
\put(22.047185,3.467204){\circle*{0.0001}}
\put(22.089418,3.472885){\circle*{0.0001}}
\put(22.131651,3.478523){\circle*{0.0001}}
\put(22.173884,3.484117){\circle*{0.0001}}
\put(22.216117,3.489669){\circle*{0.0001}}
\put(22.258350,3.495178){\circle*{0.0001}}
\put(22.300583,3.500645){\circle*{0.0001}}
\put(22.342815,3.506071){\circle*{0.0001}}
\put(22.385048,3.511457){\circle*{0.0001}}
\put(22.427281,3.516801){\circle*{0.0001}}
\put(22.469514,3.522106){\circle*{0.0001}}
\put(22.511747,3.527372){\circle*{0.0001}}
\put(22.553980,3.532598){\circle*{0.0001}}
\put(22.596213,3.537786){\circle*{0.0001}}
\put(22.638446,3.542936){\circle*{0.0001}}
\put(22.680679,3.548048){\circle*{0.0001}}
\put(22.722912,3.553122){\circle*{0.0001}}
\put(22.765145,3.558160){\circle*{0.0001}}
\put(22.807378,3.563161){\circle*{0.0001}}
\put(0.000000,0.000000){\circle*{0.0001}}
\put(0.030303,0.000000){\circle*{0.0001}}
\put(0.060606,0.000000){\circle*{0.0001}}
\put(0.090909,0.000000){\circle*{0.0001}}
\put(0.121212,0.030303){\circle*{0.0001}}
\put(0.151515,0.030303){\circle*{0.0001}}
\put(0.181818,0.030303){\circle*{0.0001}}
\put(0.212121,0.030303){\circle*{0.0001}}
\put(0.242424,0.030303){\circle*{0.0001}}
\put(0.272727,0.030303){\circle*{0.0001}}
\put(0.303030,0.060606){\circle*{0.0001}}
\put(0.333333,0.060606){\circle*{0.0001}}
\put(0.363636,0.060606){\circle*{0.0001}}
\put(0.393939,0.060606){\circle*{0.0001}}
\put(0.424242,0.060606){\circle*{0.0001}}
\put(0.454545,0.060606){\circle*{0.0001}}
\put(0.484848,0.090909){\circle*{0.0001}}
\put(0.515152,0.090909){\circle*{0.0001}}
\put(0.545455,0.090909){\circle*{0.0001}}
\put(0.575758,0.090909){\circle*{0.0001}}
\put(0.606061,0.090909){\circle*{0.0001}}
\put(0.636364,0.090909){\circle*{0.0001}}
\put(0.666667,0.090909){\circle*{0.0001}}
\put(0.696970,0.121212){\circle*{0.0001}}
\put(0.727273,0.121212){\circle*{0.0001}}
\put(0.757576,0.121212){\circle*{0.0001}}
\put(0.787879,0.121212){\circle*{0.0001}}
\put(0.818182,0.121212){\circle*{0.0001}}
\put(0.848485,0.121212){\circle*{0.0001}}
\put(0.878788,0.151515){\circle*{0.0001}}
\put(0.909091,0.151515){\circle*{0.0001}}
\put(0.939394,0.151515){\circle*{0.0001}}
\put(0.969697,0.151515){\circle*{0.0001}}
\put(1.000000,0.151515){\circle*{0.0001}}
\put(1.030303,0.151515){\circle*{0.0001}}
\put(1.060606,0.151515){\circle*{0.0001}}
\put(1.090909,0.181818){\circle*{0.0001}}
\put(1.121212,0.181818){\circle*{0.0001}}
\put(1.151515,0.181818){\circle*{0.0001}}
\put(1.181818,0.181818){\circle*{0.0001}}
\put(1.212121,0.181818){\circle*{0.0001}}
\put(1.242424,0.181818){\circle*{0.0001}}
\put(1.272727,0.212121){\circle*{0.0001}}
\put(1.303030,0.212121){\circle*{0.0001}}
\put(1.333333,0.212121){\circle*{0.0001}}
\put(1.363636,0.212121){\circle*{0.0001}}
\put(1.393939,0.212121){\circle*{0.0001}}
\put(1.424242,0.212121){\circle*{0.0001}}
\put(1.454545,0.242424){\circle*{0.0001}}
\put(1.484848,0.242424){\circle*{0.0001}}
\put(1.515152,0.242424){\circle*{0.0001}}
\put(1.545455,0.242424){\circle*{0.0001}}
\put(1.575758,0.242424){\circle*{0.0001}}
\put(1.606061,0.242424){\circle*{0.0001}}
\put(1.636364,0.242424){\circle*{0.0001}}
\put(1.666667,0.272727){\circle*{0.0001}}
\put(1.696970,0.272727){\circle*{0.0001}}
\put(1.727273,0.272727){\circle*{0.0001}}
\put(1.757576,0.272727){\circle*{0.0001}}
\put(1.787879,0.272727){\circle*{0.0001}}
\put(1.818182,0.272727){\circle*{0.0001}}
\put(1.848485,0.303030){\circle*{0.0001}}
\put(1.878788,0.303030){\circle*{0.0001}}
\put(1.909091,0.303030){\circle*{0.0001}}
\put(1.939394,0.303030){\circle*{0.0001}}
\put(1.969697,0.303030){\circle*{0.0001}}
\put(2.000000,0.303030){\circle*{0.0001}}
\put(2.030303,0.333333){\circle*{0.0001}}
\put(2.060606,0.333333){\circle*{0.0001}}
\put(2.090909,0.333333){\circle*{0.0001}}
\put(2.121212,0.333333){\circle*{0.0001}}
\put(2.151515,0.333333){\circle*{0.0001}}
\put(2.181818,0.333333){\circle*{0.0001}}
\put(2.212121,0.333333){\circle*{0.0001}}
\put(2.242424,0.363636){\circle*{0.0001}}
\put(2.272727,0.363636){\circle*{0.0001}}
\put(2.303030,0.363636){\circle*{0.0001}}
\put(2.333333,0.363636){\circle*{0.0001}}
\put(2.363636,0.363636){\circle*{0.0001}}
\put(2.393939,0.363636){\circle*{0.0001}}
\put(2.424242,0.393939){\circle*{0.0001}}
\put(2.454545,0.393939){\circle*{0.0001}}
\put(2.484848,0.393939){\circle*{0.0001}}
\put(2.515152,0.393939){\circle*{0.0001}}
\put(2.545455,0.393939){\circle*{0.0001}}
\put(2.575758,0.393939){\circle*{0.0001}}
\put(2.606061,0.424242){\circle*{0.0001}}
\put(2.636364,0.424242){\circle*{0.0001}}
\put(2.666667,0.424242){\circle*{0.0001}}
\put(2.696970,0.424242){\circle*{0.0001}}
\put(2.727273,0.424242){\circle*{0.0001}}
\put(2.757576,0.424242){\circle*{0.0001}}
\put(2.787879,0.424242){\circle*{0.0001}}
\put(2.818182,0.454545){\circle*{0.0001}}
\put(2.848485,0.454545){\circle*{0.0001}}
\put(2.878788,0.454545){\circle*{0.0001}}
\put(2.909091,0.454545){\circle*{0.0001}}
\put(2.939394,0.454545){\circle*{0.0001}}
\put(2.969697,0.454545){\circle*{0.0001}}
\put(3.000000,0.484848){\circle*{0.0001}}
\put(3.030303,0.484848){\circle*{0.0001}}
\put(3.060606,0.484848){\circle*{0.0001}}
\put(3.090909,0.484848){\circle*{0.0001}}
\put(3.121212,0.484848){\circle*{0.0001}}
\put(3.151515,0.484848){\circle*{0.0001}}
\put(3.181818,0.484848){\circle*{0.0001}}
\put(3.212121,0.515152){\circle*{0.0001}}
\put(3.242424,0.515152){\circle*{0.0001}}
\put(3.272727,0.515152){\circle*{0.0001}}
\put(3.303030,0.515152){\circle*{0.0001}}
\put(3.333333,0.515152){\circle*{0.0001}}
\put(3.363636,0.515152){\circle*{0.0001}}
\put(3.393939,0.545455){\circle*{0.0001}}
\put(3.424242,0.545455){\circle*{0.0001}}
\put(3.454545,0.545455){\circle*{0.0001}}
\put(3.484848,0.545455){\circle*{0.0001}}
\put(3.515152,0.545455){\circle*{0.0001}}
\put(3.545455,0.545455){\circle*{0.0001}}
\put(3.575758,0.575758){\circle*{0.0001}}
\put(3.606061,0.575758){\circle*{0.0001}}
\put(3.636364,0.575758){\circle*{0.0001}}
\put(3.666667,0.575758){\circle*{0.0001}}
\put(3.696970,0.575758){\circle*{0.0001}}
\put(3.727273,0.575758){\circle*{0.0001}}
\put(3.757576,0.575758){\circle*{0.0001}}
\put(3.787879,0.606061){\circle*{0.0001}}
\put(3.818182,0.606061){\circle*{0.0001}}
\put(3.848485,0.606061){\circle*{0.0001}}
\put(3.878788,0.606061){\circle*{0.0001}}
\put(3.909091,0.606061){\circle*{0.0001}}
\put(3.939394,0.606061){\circle*{0.0001}}
\put(3.969697,0.636364){\circle*{0.0001}}
\put(4.000000,0.636364){\circle*{0.0001}}
\put(4.030303,0.636364){\circle*{0.0001}}
\put(4.060606,0.636364){\circle*{0.0001}}
\put(4.090909,0.636364){\circle*{0.0001}}
\put(4.121212,0.636364){\circle*{0.0001}}
\put(4.151515,0.666667){\circle*{0.0001}}
\put(4.181818,0.666667){\circle*{0.0001}}
\put(4.212121,0.666667){\circle*{0.0001}}
\put(4.242424,0.666667){\circle*{0.0001}}
\put(4.272727,0.666667){\circle*{0.0001}}
\put(4.303030,0.666667){\circle*{0.0001}}
\put(4.333333,0.666667){\circle*{0.0001}}
\put(4.363636,0.696970){\circle*{0.0001}}
\put(4.393939,0.696970){\circle*{0.0001}}
\put(4.424242,0.696970){\circle*{0.0001}}
\put(4.454545,0.696970){\circle*{0.0001}}
\put(4.484848,0.696970){\circle*{0.0001}}
\put(4.515152,0.696970){\circle*{0.0001}}
\put(4.545455,0.727273){\circle*{0.0001}}
\put(4.575758,0.727273){\circle*{0.0001}}
\put(4.606061,0.727273){\circle*{0.0001}}
\put(4.636364,0.727273){\circle*{0.0001}}
\put(4.666667,0.727273){\circle*{0.0001}}
\put(4.696970,0.727273){\circle*{0.0001}}
\put(4.727273,0.757576){\circle*{0.0001}}
\put(4.757576,0.757576){\circle*{0.0001}}
\put(4.787879,0.757576){\circle*{0.0001}}
\put(4.818182,0.757576){\circle*{0.0001}}
\put(4.848485,0.757576){\circle*{0.0001}}
\put(4.878788,0.757576){\circle*{0.0001}}
\put(4.909091,0.757576){\circle*{0.0001}}
\put(4.939394,0.787879){\circle*{0.0001}}
\put(4.969697,0.787879){\circle*{0.0001}}
\put(5.000000,0.787879){\circle*{0.0001}}
\put(5.030303,0.787879){\circle*{0.0001}}
\put(5.060606,0.787879){\circle*{0.0001}}
\put(5.090909,0.787879){\circle*{0.0001}}
\put(5.121212,0.818182){\circle*{0.0001}}
\put(5.151515,0.818182){\circle*{0.0001}}
\put(5.181818,0.818182){\circle*{0.0001}}
\put(5.212121,0.818182){\circle*{0.0001}}
\put(5.242424,0.818182){\circle*{0.0001}}
\put(5.272727,0.818182){\circle*{0.0001}}
\put(5.303030,0.818182){\circle*{0.0001}}
\put(5.333333,0.848485){\circle*{0.0001}}
\put(5.363636,0.848485){\circle*{0.0001}}
\put(5.393939,0.848485){\circle*{0.0001}}
\put(5.424242,0.848485){\circle*{0.0001}}
\put(5.454545,0.848485){\circle*{0.0001}}
\put(5.484848,0.848485){\circle*{0.0001}}
\put(5.515152,0.878788){\circle*{0.0001}}
\put(5.545455,0.878788){\circle*{0.0001}}
\put(5.575758,0.878788){\circle*{0.0001}}
\put(5.606061,0.878788){\circle*{0.0001}}
\put(5.636364,0.878788){\circle*{0.0001}}
\put(5.666667,0.878788){\circle*{0.0001}}
\put(5.696970,0.909091){\circle*{0.0001}}
\put(5.727273,0.909091){\circle*{0.0001}}
\put(5.757576,0.909091){\circle*{0.0001}}
\put(5.787879,0.909091){\circle*{0.0001}}
\put(5.818182,0.909091){\circle*{0.0001}}
\put(5.848485,0.909091){\circle*{0.0001}}
\put(5.878788,0.909091){\circle*{0.0001}}
\put(5.909091,0.939394){\circle*{0.0001}}
\put(5.939394,0.939394){\circle*{0.0001}}
\put(5.969697,0.939394){\circle*{0.0001}}
\put(6.000000,0.939394){\circle*{0.0001}}
\put(6.030303,0.939394){\circle*{0.0001}}
\put(6.060606,0.939394){\circle*{0.0001}}
\put(6.090909,0.969697){\circle*{0.0001}}
\put(6.121212,0.969697){\circle*{0.0001}}
\put(6.151515,0.969697){\circle*{0.0001}}
\put(6.181818,0.969697){\circle*{0.0001}}
\put(6.212121,0.969697){\circle*{0.0001}}
\put(6.242424,0.969697){\circle*{0.0001}}
\put(6.272727,1.000000){\circle*{0.0001}}
\put(6.303030,1.000000){\circle*{0.0001}}
\put(6.333333,1.000000){\circle*{0.0001}}
\put(6.363636,1.000000){\circle*{0.0001}}
\put(6.393939,1.000000){\circle*{0.0001}}
\put(6.424242,1.000000){\circle*{0.0001}}
\put(6.454545,1.000000){\circle*{0.0001}}
\put(6.484848,1.030303){\circle*{0.0001}}
\put(6.515152,1.030303){\circle*{0.0001}}
\put(6.545455,1.030303){\circle*{0.0001}}
\put(6.575758,1.030303){\circle*{0.0001}}
\put(6.606061,1.030303){\circle*{0.0001}}
\put(6.636364,1.030303){\circle*{0.0001}}
\put(6.666667,1.060606){\circle*{0.0001}}
\put(6.696970,1.060606){\circle*{0.0001}}
\put(6.727273,1.060606){\circle*{0.0001}}
\put(6.757576,1.060606){\circle*{0.0001}}
\put(6.787879,1.060606){\circle*{0.0001}}
\put(6.818182,1.060606){\circle*{0.0001}}
\put(6.848485,1.090909){\circle*{0.0001}}
\put(6.878788,1.090909){\circle*{0.0001}}
\put(6.909091,1.090909){\circle*{0.0001}}
\put(6.939394,1.090909){\circle*{0.0001}}
\put(6.969697,1.090909){\circle*{0.0001}}
\put(7.000000,1.090909){\circle*{0.0001}}
\put(7.030303,1.090909){\circle*{0.0001}}
\put(7.060606,1.121212){\circle*{0.0001}}
\put(7.090909,1.121212){\circle*{0.0001}}
\put(7.121212,1.121212){\circle*{0.0001}}
\put(7.151515,1.121212){\circle*{0.0001}}
\put(7.181818,1.121212){\circle*{0.0001}}
\put(7.212121,1.121212){\circle*{0.0001}}
\put(7.242424,1.151515){\circle*{0.0001}}
\put(7.272727,1.151515){\circle*{0.0001}}
\put(7.303030,1.151515){\circle*{0.0001}}
\put(7.333333,1.151515){\circle*{0.0001}}
\put(7.363636,1.151515){\circle*{0.0001}}
\put(7.393939,1.151515){\circle*{0.0001}}
\put(7.424242,1.151515){\circle*{0.0001}}
\put(7.454545,1.181818){\circle*{0.0001}}
\put(7.484848,1.181818){\circle*{0.0001}}
\put(7.515152,1.181818){\circle*{0.0001}}
\put(7.545455,1.181818){\circle*{0.0001}}
\put(7.575758,1.181818){\circle*{0.0001}}
\put(7.606061,1.181818){\circle*{0.0001}}
\put(7.636364,1.212121){\circle*{0.0001}}
\put(7.666667,1.212121){\circle*{0.0001}}
\put(7.696970,1.212121){\circle*{0.0001}}
\put(7.727273,1.212121){\circle*{0.0001}}
\put(7.757576,1.212121){\circle*{0.0001}}
\put(7.787879,1.212121){\circle*{0.0001}}
\put(7.818182,1.242424){\circle*{0.0001}}
\put(7.848485,1.242424){\circle*{0.0001}}
\put(7.878788,1.242424){\circle*{0.0001}}
\put(7.909091,1.242424){\circle*{0.0001}}
\put(7.939394,1.242424){\circle*{0.0001}}
\put(7.969697,1.242424){\circle*{0.0001}}
\put(8.000000,1.242424){\circle*{0.0001}}
\put(8.030303,1.272727){\circle*{0.0001}}
\put(8.060606,1.272727){\circle*{0.0001}}
\put(8.090909,1.272727){\circle*{0.0001}}
\put(8.121212,1.272727){\circle*{0.0001}}
\put(8.151515,1.272727){\circle*{0.0001}}
\put(8.181818,1.272727){\circle*{0.0001}}
\put(8.212121,1.303030){\circle*{0.0001}}
\put(8.242424,1.303030){\circle*{0.0001}}
\put(8.272727,1.303030){\circle*{0.0001}}
\put(8.303030,1.303030){\circle*{0.0001}}
\put(8.333333,1.303030){\circle*{0.0001}}
\put(8.363636,1.303030){\circle*{0.0001}}
\put(8.393939,1.333333){\circle*{0.0001}}
\put(8.424242,1.333333){\circle*{0.0001}}
\put(8.454545,1.333333){\circle*{0.0001}}
\put(8.484848,1.333333){\circle*{0.0001}}
\put(8.515152,1.333333){\circle*{0.0001}}
\put(8.545455,1.333333){\circle*{0.0001}}
\put(8.575758,1.333333){\circle*{0.0001}}
\put(8.606061,1.363636){\circle*{0.0001}}
\put(8.636364,1.363636){\circle*{0.0001}}
\put(8.666667,1.363636){\circle*{0.0001}}
\put(8.696970,1.363636){\circle*{0.0001}}
\put(8.727273,1.363636){\circle*{0.0001}}
\put(8.757576,1.363636){\circle*{0.0001}}
\put(8.787879,1.393939){\circle*{0.0001}}
\put(8.818182,1.393939){\circle*{0.0001}}
\put(8.848485,1.393939){\circle*{0.0001}}
\put(8.878788,1.393939){\circle*{0.0001}}
\put(8.909091,1.393939){\circle*{0.0001}}
\put(8.939394,1.393939){\circle*{0.0001}}
\put(8.969697,1.424242){\circle*{0.0001}}
\put(9.000000,1.424242){\circle*{0.0001}}
\put(9.030303,1.424242){\circle*{0.0001}}
\put(9.060606,1.424242){\circle*{0.0001}}
\put(9.090909,1.424242){\circle*{0.0001}}
\put(9.121212,1.424242){\circle*{0.0001}}
\put(9.151515,1.424242){\circle*{0.0001}}
\put(9.181818,1.454545){\circle*{0.0001}}
\put(9.212121,1.454545){\circle*{0.0001}}
\put(9.242424,1.454545){\circle*{0.0001}}
\put(9.272727,1.454545){\circle*{0.0001}}
\put(9.303030,1.454545){\circle*{0.0001}}
\put(9.333333,1.454545){\circle*{0.0001}}
\put(9.363636,1.484848){\circle*{0.0001}}
\put(9.393939,1.484848){\circle*{0.0001}}
\put(9.424242,1.484848){\circle*{0.0001}}
\put(9.454545,1.484848){\circle*{0.0001}}
\put(9.484848,1.484848){\circle*{0.0001}}
\put(9.515152,1.484848){\circle*{0.0001}}
\put(9.545455,1.484848){\circle*{0.0001}}
\put(9.575758,1.515152){\circle*{0.0001}}
\put(9.606061,1.515152){\circle*{0.0001}}
\put(9.636364,1.515152){\circle*{0.0001}}
\put(9.666667,1.515152){\circle*{0.0001}}
\put(9.696970,1.515152){\circle*{0.0001}}
\put(9.727273,1.515152){\circle*{0.0001}}
\put(9.757576,1.545455){\circle*{0.0001}}
\put(9.787879,1.545455){\circle*{0.0001}}
\put(9.818182,1.545455){\circle*{0.0001}}
\put(9.848485,1.545455){\circle*{0.0001}}
\put(9.878788,1.545455){\circle*{0.0001}}
\put(9.909091,1.545455){\circle*{0.0001}}
\put(9.939394,1.575758){\circle*{0.0001}}
\put(9.969697,1.575758){\circle*{0.0001}}
\put(10.000000,1.575758){\circle*{0.0001}}
\put(10.030303,1.575758){\circle*{0.0001}}
\put(10.060606,1.575758){\circle*{0.0001}}
\put(10.090909,1.575758){\circle*{0.0001}}
\put(10.121212,1.575758){\circle*{0.0001}}
\put(10.151515,1.606061){\circle*{0.0001}}
\put(10.181818,1.606061){\circle*{0.0001}}
\put(10.212121,1.606061){\circle*{0.0001}}
\put(10.242424,1.606061){\circle*{0.0001}}
\put(10.272727,1.606061){\circle*{0.0001}}
\put(10.303030,1.606061){\circle*{0.0001}}
\put(10.333333,1.636364){\circle*{0.0001}}
\put(10.363636,1.636364){\circle*{0.0001}}
\put(10.393939,1.636364){\circle*{0.0001}}
\put(10.424242,1.636364){\circle*{0.0001}}
\put(10.454545,1.636364){\circle*{0.0001}}
\put(10.484848,1.636364){\circle*{0.0001}}
\put(10.515152,1.666667){\circle*{0.0001}}
\put(10.545455,1.666667){\circle*{0.0001}}
\put(10.575758,1.666667){\circle*{0.0001}}
\put(10.606061,1.666667){\circle*{0.0001}}
\put(10.636364,1.666667){\circle*{0.0001}}
\put(10.666667,1.666667){\circle*{0.0001}}
\put(10.696970,1.666667){\circle*{0.0001}}
\put(10.727273,1.696970){\circle*{0.0001}}
\put(10.757576,1.696970){\circle*{0.0001}}
\put(10.787879,1.696970){\circle*{0.0001}}
\put(10.818182,1.696970){\circle*{0.0001}}
\put(10.848485,1.696970){\circle*{0.0001}}
\put(10.878788,1.696970){\circle*{0.0001}}
\put(10.909091,1.727273){\circle*{0.0001}}
\put(10.939394,1.727273){\circle*{0.0001}}
\put(10.969697,1.727273){\circle*{0.0001}}
\put(11.000000,1.727273){\circle*{0.0001}}
\put(11.030303,1.727273){\circle*{0.0001}}
\put(11.060606,1.727273){\circle*{0.0001}}
\put(11.090909,1.757576){\circle*{0.0001}}
\put(11.121212,1.757576){\circle*{0.0001}}
\put(11.151515,1.757576){\circle*{0.0001}}
\put(11.181818,1.757576){\circle*{0.0001}}
\put(11.212121,1.757576){\circle*{0.0001}}
\put(11.242424,1.757576){\circle*{0.0001}}
\put(11.272727,1.757576){\circle*{0.0001}}
\put(11.303030,1.787879){\circle*{0.0001}}
\put(11.333333,1.787879){\circle*{0.0001}}
\put(11.363636,1.787879){\circle*{0.0001}}
\put(11.393939,1.787879){\circle*{0.0001}}
\put(11.424242,1.787879){\circle*{0.0001}}
\put(11.454545,1.787879){\circle*{0.0001}}
\put(11.484848,1.818182){\circle*{0.0001}}
\put(11.515152,1.818182){\circle*{0.0001}}
\put(11.545455,1.818182){\circle*{0.0001}}
\put(11.575758,1.818182){\circle*{0.0001}}
\put(11.606061,1.818182){\circle*{0.0001}}
\put(11.636364,1.818182){\circle*{0.0001}}
\put(11.666667,1.818182){\circle*{0.0001}}
\put(11.696970,1.848485){\circle*{0.0001}}
\put(11.727273,1.848485){\circle*{0.0001}}
\put(11.757576,1.848485){\circle*{0.0001}}
\put(11.787879,1.848485){\circle*{0.0001}}
\put(11.818182,1.848485){\circle*{0.0001}}
\put(11.848485,1.848485){\circle*{0.0001}}
\put(11.878788,1.878788){\circle*{0.0001}}
\put(11.909091,1.878788){\circle*{0.0001}}
\put(11.939394,1.878788){\circle*{0.0001}}
\put(11.969697,1.878788){\circle*{0.0001}}
\put(12.000000,1.878788){\circle*{0.0001}}
\put(12.030303,1.878788){\circle*{0.0001}}
\put(12.060606,1.909091){\circle*{0.0001}}
\put(12.090909,1.909091){\circle*{0.0001}}
\put(12.121212,1.909091){\circle*{0.0001}}
\put(12.151515,1.909091){\circle*{0.0001}}
\put(12.181818,1.909091){\circle*{0.0001}}
\put(12.212121,1.909091){\circle*{0.0001}}
\put(12.242424,1.909091){\circle*{0.0001}}
\put(12.272727,1.939394){\circle*{0.0001}}
\put(12.303030,1.939394){\circle*{0.0001}}
\put(12.333333,1.939394){\circle*{0.0001}}
\put(12.363636,1.939394){\circle*{0.0001}}
\put(12.393939,1.939394){\circle*{0.0001}}
\put(12.424242,1.939394){\circle*{0.0001}}
\put(12.454545,1.969697){\circle*{0.0001}}
\put(12.484848,1.969697){\circle*{0.0001}}
\put(12.515152,1.969697){\circle*{0.0001}}
\put(12.545455,1.969697){\circle*{0.0001}}
\put(12.575758,1.969697){\circle*{0.0001}}
\put(12.606061,1.969697){\circle*{0.0001}}
\put(12.636364,2.000000){\circle*{0.0001}}
\put(12.666667,2.000000){\circle*{0.0001}}
\put(12.696970,2.000000){\circle*{0.0001}}
\put(12.727273,2.000000){\circle*{0.0001}}
\put(12.757576,2.000000){\circle*{0.0001}}
\put(12.787879,2.000000){\circle*{0.0001}}
\put(12.818182,2.000000){\circle*{0.0001}}
\put(12.848485,2.030303){\circle*{0.0001}}
\put(12.878788,2.030303){\circle*{0.0001}}
\put(12.909091,2.030303){\circle*{0.0001}}
\put(12.939394,2.030303){\circle*{0.0001}}
\put(12.969697,2.030303){\circle*{0.0001}}
\put(13.000000,2.030303){\circle*{0.0001}}
\put(13.030303,2.060606){\circle*{0.0001}}
\put(13.060606,2.060606){\circle*{0.0001}}
\put(13.090909,2.060606){\circle*{0.0001}}
\put(13.121212,2.060606){\circle*{0.0001}}
\put(13.151515,2.060606){\circle*{0.0001}}
\put(13.181818,2.060606){\circle*{0.0001}}
\put(13.212121,2.090909){\circle*{0.0001}}
\put(13.242424,2.090909){\circle*{0.0001}}
\put(13.272727,2.090909){\circle*{0.0001}}
\put(13.303030,2.090909){\circle*{0.0001}}
\put(13.333333,2.090909){\circle*{0.0001}}
\put(13.363636,2.090909){\circle*{0.0001}}
\put(13.393939,2.090909){\circle*{0.0001}}
\put(13.424242,2.121212){\circle*{0.0001}}
\put(13.454545,2.121212){\circle*{0.0001}}
\put(13.484848,2.121212){\circle*{0.0001}}
\put(13.515152,2.121212){\circle*{0.0001}}
\put(13.545455,2.121212){\circle*{0.0001}}
\put(13.575758,2.121212){\circle*{0.0001}}
\put(13.606061,2.151515){\circle*{0.0001}}
\put(13.636364,2.151515){\circle*{0.0001}}
\put(13.666667,2.151515){\circle*{0.0001}}
\put(13.696970,2.151515){\circle*{0.0001}}
\put(13.727273,2.151515){\circle*{0.0001}}
\put(13.757576,2.151515){\circle*{0.0001}}
\put(13.787879,2.151515){\circle*{0.0001}}
\put(13.818182,2.181818){\circle*{0.0001}}
\put(13.848485,2.181818){\circle*{0.0001}}
\put(13.878788,2.181818){\circle*{0.0001}}
\put(13.909091,2.181818){\circle*{0.0001}}
\put(13.939394,2.181818){\circle*{0.0001}}
\put(13.969697,2.181818){\circle*{0.0001}}
\put(14.000000,2.212121){\circle*{0.0001}}
\put(14.030303,2.212121){\circle*{0.0001}}
\put(14.060606,2.212121){\circle*{0.0001}}
\put(14.090909,2.212121){\circle*{0.0001}}
\put(14.121212,2.212121){\circle*{0.0001}}
\put(14.151515,2.212121){\circle*{0.0001}}
\put(14.181818,2.242424){\circle*{0.0001}}
\put(14.212121,2.242424){\circle*{0.0001}}
\put(14.242424,2.242424){\circle*{0.0001}}
\put(14.272727,2.242424){\circle*{0.0001}}
\put(14.303030,2.242424){\circle*{0.0001}}
\put(14.333333,2.242424){\circle*{0.0001}}
\put(14.363636,2.242424){\circle*{0.0001}}
\put(14.393939,2.272727){\circle*{0.0001}}
\put(14.424242,2.272727){\circle*{0.0001}}
\put(14.454545,2.272727){\circle*{0.0001}}
\put(14.484848,2.272727){\circle*{0.0001}}
\put(14.515152,2.272727){\circle*{0.0001}}
\put(14.545455,2.272727){\circle*{0.0001}}
\put(14.575758,2.303030){\circle*{0.0001}}
\put(14.606061,2.303030){\circle*{0.0001}}
\put(14.636364,2.303030){\circle*{0.0001}}
\put(14.666667,2.303030){\circle*{0.0001}}
\put(14.696970,2.303030){\circle*{0.0001}}
\put(14.727273,2.303030){\circle*{0.0001}}
\put(14.757576,2.333333){\circle*{0.0001}}
\put(14.787879,2.333333){\circle*{0.0001}}
\put(14.818182,2.333333){\circle*{0.0001}}
\put(14.848485,2.333333){\circle*{0.0001}}
\put(14.878788,2.333333){\circle*{0.0001}}
\put(14.909091,2.333333){\circle*{0.0001}}
\put(14.939394,2.333333){\circle*{0.0001}}
\put(14.969697,2.363636){\circle*{0.0001}}
\put(15.000000,2.363636){\circle*{0.0001}}
\put(15.030303,2.363636){\circle*{0.0001}}
\put(15.060606,2.363636){\circle*{0.0001}}
\put(15.090909,2.363636){\circle*{0.0001}}
\put(15.121212,2.363636){\circle*{0.0001}}
\put(15.151515,2.393939){\circle*{0.0001}}
\put(15.181818,2.393939){\circle*{0.0001}}
\put(15.212121,2.393939){\circle*{0.0001}}
\put(15.242424,2.393939){\circle*{0.0001}}
\put(15.272727,2.393939){\circle*{0.0001}}
\put(15.303030,2.393939){\circle*{0.0001}}
\put(15.333333,2.424242){\circle*{0.0001}}
\put(15.363636,2.424242){\circle*{0.0001}}
\put(15.393939,2.424242){\circle*{0.0001}}
\put(15.424242,2.424242){\circle*{0.0001}}
\put(15.454545,2.424242){\circle*{0.0001}}
\put(15.484848,2.424242){\circle*{0.0001}}
\put(15.515152,2.424242){\circle*{0.0001}}
\put(15.545455,2.454545){\circle*{0.0001}}
\put(15.575758,2.454545){\circle*{0.0001}}
\put(15.606061,2.454545){\circle*{0.0001}}
\put(15.636364,2.454545){\circle*{0.0001}}
\put(15.666667,2.454545){\circle*{0.0001}}
\put(15.696970,2.454545){\circle*{0.0001}}
\put(15.727273,2.484848){\circle*{0.0001}}
\put(15.757576,2.484848){\circle*{0.0001}}
\put(15.787879,2.484848){\circle*{0.0001}}
\put(15.818182,2.484848){\circle*{0.0001}}
\put(15.848485,2.484848){\circle*{0.0001}}
\put(15.878788,2.484848){\circle*{0.0001}}
\put(15.909091,2.484848){\circle*{0.0001}}
\put(15.939394,2.515152){\circle*{0.0001}}
\put(15.969697,2.515152){\circle*{0.0001}}
\put(16.000000,2.515152){\circle*{0.0001}}
\put(16.030303,2.515152){\circle*{0.0001}}
\put(16.060606,2.515152){\circle*{0.0001}}
\put(16.090909,2.515152){\circle*{0.0001}}
\put(16.121212,2.545455){\circle*{0.0001}}
\put(16.151515,2.545455){\circle*{0.0001}}
\put(16.181818,2.545455){\circle*{0.0001}}
\put(16.212121,2.545455){\circle*{0.0001}}
\put(16.242424,2.545455){\circle*{0.0001}}
\put(16.272727,2.545455){\circle*{0.0001}}
\put(16.303030,2.575758){\circle*{0.0001}}
\put(16.333333,2.575758){\circle*{0.0001}}
\put(16.363636,2.575758){\circle*{0.0001}}
\put(16.393939,2.575758){\circle*{0.0001}}
\put(16.424242,2.575758){\circle*{0.0001}}
\put(16.454545,2.575758){\circle*{0.0001}}
\put(16.484848,2.575758){\circle*{0.0001}}
\put(16.515152,2.606061){\circle*{0.0001}}
\put(16.545455,2.606061){\circle*{0.0001}}
\put(16.575758,2.606061){\circle*{0.0001}}
\put(16.606061,2.606061){\circle*{0.0001}}
\put(16.636364,2.606061){\circle*{0.0001}}
\put(16.666667,2.606061){\circle*{0.0001}}
\put(16.696970,2.636364){\circle*{0.0001}}
\put(16.727273,2.636364){\circle*{0.0001}}
\put(16.757576,2.636364){\circle*{0.0001}}
\put(16.787879,2.636364){\circle*{0.0001}}
\put(16.818182,2.636364){\circle*{0.0001}}
\put(16.848485,2.636364){\circle*{0.0001}}
\put(16.878788,2.666667){\circle*{0.0001}}
\put(16.909091,2.666667){\circle*{0.0001}}
\put(16.939394,2.666667){\circle*{0.0001}}
\put(16.969697,2.666667){\circle*{0.0001}}
\put(17.000000,2.666667){\circle*{0.0001}}
\put(17.030303,2.666667){\circle*{0.0001}}
\put(17.060606,2.666667){\circle*{0.0001}}
\put(17.090909,2.696970){\circle*{0.0001}}
\put(17.121212,2.696970){\circle*{0.0001}}
\put(17.151515,2.696970){\circle*{0.0001}}
\put(17.181818,2.696970){\circle*{0.0001}}
\put(17.212121,2.696970){\circle*{0.0001}}
\put(17.242424,2.696970){\circle*{0.0001}}
\put(17.272727,2.727273){\circle*{0.0001}}
\put(17.303030,2.727273){\circle*{0.0001}}
\put(17.333333,2.727273){\circle*{0.0001}}
\put(17.363636,2.727273){\circle*{0.0001}}
\put(17.393939,2.727273){\circle*{0.0001}}
\put(17.424242,2.727273){\circle*{0.0001}}
\put(17.454545,2.757576){\circle*{0.0001}}
\put(17.484848,2.757576){\circle*{0.0001}}
\put(17.515152,2.757576){\circle*{0.0001}}
\put(17.545455,2.757576){\circle*{0.0001}}
\put(17.575758,2.757576){\circle*{0.0001}}
\put(17.606061,2.757576){\circle*{0.0001}}
\put(17.636364,2.757576){\circle*{0.0001}}
\put(17.666667,2.787879){\circle*{0.0001}}
\put(17.696970,2.787879){\circle*{0.0001}}
\put(17.727273,2.787879){\circle*{0.0001}}
\put(17.757576,2.787879){\circle*{0.0001}}
\put(17.787879,2.787879){\circle*{0.0001}}
\put(17.818182,2.787879){\circle*{0.0001}}
\put(17.848485,2.818182){\circle*{0.0001}}
\put(17.878788,2.818182){\circle*{0.0001}}
\put(17.909091,2.818182){\circle*{0.0001}}
\put(17.939394,2.818182){\circle*{0.0001}}
\put(17.969697,2.818182){\circle*{0.0001}}
\put(18.000000,2.818182){\circle*{0.0001}}
\put(18.030303,2.818182){\circle*{0.0001}}
\put(18.060606,2.848485){\circle*{0.0001}}
\put(18.090909,2.848485){\circle*{0.0001}}
\put(18.121212,2.848485){\circle*{0.0001}}
\put(18.151515,2.848485){\circle*{0.0001}}
\put(18.181818,2.848485){\circle*{0.0001}}
\put(18.212121,2.848485){\circle*{0.0001}}
\put(18.242424,2.878788){\circle*{0.0001}}
\put(18.272727,2.878788){\circle*{0.0001}}
\put(18.303030,2.878788){\circle*{0.0001}}
\put(18.333333,2.878788){\circle*{0.0001}}
\put(18.363636,2.878788){\circle*{0.0001}}
\put(18.393939,2.878788){\circle*{0.0001}}
\put(18.424242,2.909091){\circle*{0.0001}}
\put(18.454545,2.909091){\circle*{0.0001}}
\put(18.484848,2.909091){\circle*{0.0001}}
\put(18.515152,2.909091){\circle*{0.0001}}
\put(18.545455,2.909091){\circle*{0.0001}}
\put(18.575758,2.909091){\circle*{0.0001}}
\put(18.606061,2.909091){\circle*{0.0001}}
\put(18.636364,2.939394){\circle*{0.0001}}
\put(18.666667,2.939394){\circle*{0.0001}}
\put(18.696970,2.939394){\circle*{0.0001}}
\put(18.727273,2.939394){\circle*{0.0001}}
\put(18.757576,2.939394){\circle*{0.0001}}
\put(18.787879,2.939394){\circle*{0.0001}}
\put(18.818182,2.969697){\circle*{0.0001}}
\put(18.848485,2.969697){\circle*{0.0001}}
\put(18.878788,2.969697){\circle*{0.0001}}
\put(18.909091,2.969697){\circle*{0.0001}}
\put(18.939394,2.969697){\circle*{0.0001}}
\put(18.969697,2.969697){\circle*{0.0001}}
\put(19.000000,3.000000){\circle*{0.0001}}
\put(19.030303,3.000000){\circle*{0.0001}}
\put(19.060606,3.000000){\circle*{0.0001}}
\put(19.090909,3.000000){\circle*{0.0001}}
\put(19.121212,3.000000){\circle*{0.0001}}
\put(19.151515,3.000000){\circle*{0.0001}}
\put(19.181818,3.000000){\circle*{0.0001}}
\put(19.212121,3.030303){\circle*{0.0001}}
\put(19.242424,3.030303){\circle*{0.0001}}
\put(19.272727,3.030303){\circle*{0.0001}}
\put(19.303030,3.030303){\circle*{0.0001}}
\put(19.333333,3.030303){\circle*{0.0001}}
\put(19.363636,3.030303){\circle*{0.0001}}
\put(19.393939,3.060606){\circle*{0.0001}}
\put(19.424242,3.060606){\circle*{0.0001}}
\put(19.454545,3.060606){\circle*{0.0001}}
\put(19.484848,3.060606){\circle*{0.0001}}
\put(19.515152,3.060606){\circle*{0.0001}}
\put(19.545455,3.060606){\circle*{0.0001}}
\put(19.575758,3.090909){\circle*{0.0001}}
\put(19.606061,3.090909){\circle*{0.0001}}
\put(19.636364,3.090909){\circle*{0.0001}}
\put(19.666667,3.090909){\circle*{0.0001}}
\put(19.696970,3.090909){\circle*{0.0001}}
\put(19.727273,3.090909){\circle*{0.0001}}
\put(19.757576,3.090909){\circle*{0.0001}}
\put(19.787879,3.121212){\circle*{0.0001}}
\put(19.818182,3.121212){\circle*{0.0001}}
\put(19.848485,3.121212){\circle*{0.0001}}
\put(19.878788,3.121212){\circle*{0.0001}}
\put(19.909091,3.121212){\circle*{0.0001}}
\put(19.939394,3.121212){\circle*{0.0001}}
\put(19.969697,3.151515){\circle*{0.0001}}
\put(20.000000,3.151515){\circle*{0.0001}}
\put(20.030303,3.151515){\circle*{0.0001}}
\put(20.060606,3.151515){\circle*{0.0001}}
\put(20.090909,3.151515){\circle*{0.0001}}
\put(20.121212,3.151515){\circle*{0.0001}}
\put(20.151515,3.151515){\circle*{0.0001}}
\put(20.181818,3.181818){\circle*{0.0001}}
\put(20.212121,3.181818){\circle*{0.0001}}
\put(20.242424,3.181818){\circle*{0.0001}}
\put(20.272727,3.181818){\circle*{0.0001}}
\put(20.303030,3.181818){\circle*{0.0001}}
\put(20.333333,3.181818){\circle*{0.0001}}
\put(20.363636,3.212121){\circle*{0.0001}}
\put(20.393939,3.212121){\circle*{0.0001}}
\put(20.424242,3.212121){\circle*{0.0001}}
\put(20.454545,3.212121){\circle*{0.0001}}
\put(20.484848,3.212121){\circle*{0.0001}}
\put(20.515152,3.212121){\circle*{0.0001}}
\put(20.545455,3.242424){\circle*{0.0001}}
\put(20.575758,3.242424){\circle*{0.0001}}
\put(20.606061,3.242424){\circle*{0.0001}}
\put(20.636364,3.242424){\circle*{0.0001}}
\put(20.666667,3.242424){\circle*{0.0001}}
\put(20.696970,3.242424){\circle*{0.0001}}
\put(20.727273,3.242424){\circle*{0.0001}}
\put(20.757576,3.272727){\circle*{0.0001}}
\put(20.787879,3.272727){\circle*{0.0001}}
\put(20.818182,3.272727){\circle*{0.0001}}
\put(20.848485,3.272727){\circle*{0.0001}}
\put(20.878788,3.272727){\circle*{0.0001}}
\put(20.909091,3.272727){\circle*{0.0001}}
\put(20.939394,3.303030){\circle*{0.0001}}
\put(20.969697,3.303030){\circle*{0.0001}}
\put(21.000000,3.303030){\circle*{0.0001}}
\put(21.030303,3.303030){\circle*{0.0001}}
\put(21.060606,3.303030){\circle*{0.0001}}
\put(21.090909,3.303030){\circle*{0.0001}}
\put(21.121212,3.333333){\circle*{0.0001}}
\put(21.151515,3.333333){\circle*{0.0001}}
\put(21.181818,3.333333){\circle*{0.0001}}
\put(21.212121,3.333333){\circle*{0.0001}}
\put(21.235055,0){\line(0,1){3.348690}}
\end{picture}

==> (inline-4) <==
\begin{picture}(839,839)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(151.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,151){\makebox(0,0)[r]{$1.2$}}
\put(758.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,221){\makebox(0,0)[r]{$1.4$}}
\put(758.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,290){\makebox(0,0)[r]{$1.6$}}
\put(758.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,360){\makebox(0,0)[r]{$1.8$}}
\put(758.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,430){\makebox(0,0)[r]{$2$}}
\put(758.0,430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,499){\makebox(0,0)[r]{$2.2$}}
\put(758.0,499.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,569){\makebox(0,0)[r]{$2.4$}}
\put(758.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,639){\makebox(0,0)[r]{$2.6$}}
\put(758.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,708){\makebox(0,0)[r]{$2.8$}}
\put(758.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(131,778){\makebox(0,0)[r]{$3$}}
\put(758.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(151.0,151.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151,110){\makebox(0,0){$10^{-4}$}}
\put(151.0,758.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(182.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(182.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(224.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(224.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(245.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(245.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(255.0,151.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(255,110){\makebox(0,0){$10^{-3}$}}
\put(255.0,758.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(287.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(287.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(329.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(329.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(350.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(350.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(360.0,151.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(360,110){\makebox(0,0){$10^{-2}$}}
\put(360.0,758.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(391.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(391.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(433.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(433.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(454.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(454.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(464.0,151.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(464,110){\makebox(0,0){$10^{-1}$}}
\put(464.0,758.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(496.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(496.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(538.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(538.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(559.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(559.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(569.0,151.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(569,110){\makebox(0,0){$1$}}
\put(569.0,758.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(600.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(642.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(642.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(663.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(663.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(674.0,151.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(674,110){\makebox(0,0){$10$}}
\put(674.0,758.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(705.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(705.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(747.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(747.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(768.0,151.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(768.0,768.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(778.0,151.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(778,110){\makebox(0,0){$10^2$}}
\put(778.0,758.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(151.0,151.0){\rule[-0.200pt]{0.400pt}{151.044pt}}
\put(151.0,151.0){\rule[-0.200pt]{151.044pt}{0.400pt}}
\put(778.0,151.0){\rule[-0.200pt]{0.400pt}{151.044pt}}
\put(151.0,778.0){\rule[-0.200pt]{151.044pt}{0.400pt}}
\put(30,464){\makebox(0,0){$\gamma$}}
\put(464,49){\makebox(0,0){$t_b$}}
\put(151,163){\usebox{\plotpoint}}
\put(151,162.67){\rule{0.482pt}{0.400pt}}
\multiput(151.00,162.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(153,163.67){\rule{0.482pt}{0.400pt}}
\multiput(153.00,163.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(155,164.67){\rule{0.723pt}{0.400pt}}
\multiput(155.00,164.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(158,165.67){\rule{0.482pt}{0.400pt}}
\multiput(158.00,165.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(160,166.67){\rule{0.482pt}{0.400pt}}
\multiput(160.00,166.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(162,167.67){\rule{0.482pt}{0.400pt}}
\multiput(162.00,167.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(164,169.17){\rule{0.482pt}{0.400pt}}
\multiput(164.00,168.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(166,170.67){\rule{0.482pt}{0.400pt}}
\multiput(166.00,170.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(168,171.67){\rule{0.723pt}{0.400pt}}
\multiput(168.00,171.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(171,172.67){\rule{0.482pt}{0.400pt}}
\multiput(171.00,172.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(173,173.67){\rule{0.482pt}{0.400pt}}
\multiput(173.00,173.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(175,174.67){\rule{0.482pt}{0.400pt}}
\multiput(175.00,174.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(177,175.67){\rule{0.723pt}{0.400pt}}
\multiput(177.00,175.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(180,176.67){\rule{0.482pt}{0.400pt}}
\multiput(180.00,176.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(182,177.67){\rule{0.482pt}{0.400pt}}
\multiput(182.00,177.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(184,179.17){\rule{0.482pt}{0.400pt}}
\multiput(184.00,178.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(186,180.67){\rule{0.482pt}{0.400pt}}
\multiput(186.00,180.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(188,181.67){\rule{0.723pt}{0.400pt}}
\multiput(188.00,181.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(191,182.67){\rule{0.482pt}{0.400pt}}
\multiput(191.00,182.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(193,183.67){\rule{0.482pt}{0.400pt}}
\multiput(193.00,183.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(195,185.17){\rule{0.482pt}{0.400pt}}
\multiput(195.00,184.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(197,186.67){\rule{0.482pt}{0.400pt}}
\multiput(197.00,186.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(199,187.67){\rule{0.723pt}{0.400pt}}
\multiput(199.00,187.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(202,188.67){\rule{0.482pt}{0.400pt}}
\multiput(202.00,188.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(204,190.17){\rule{0.482pt}{0.400pt}}
\multiput(204.00,189.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(206,191.67){\rule{0.482pt}{0.400pt}}
\multiput(206.00,191.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(208,192.67){\rule{0.482pt}{0.400pt}}
\multiput(208.00,192.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(210,194.17){\rule{0.700pt}{0.400pt}}
\multiput(210.00,193.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(213,195.67){\rule{0.482pt}{0.400pt}}
\multiput(213.00,195.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(215,196.67){\rule{0.482pt}{0.400pt}}
\multiput(215.00,196.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(217,198.17){\rule{0.482pt}{0.400pt}}
\multiput(217.00,197.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(219,199.67){\rule{0.482pt}{0.400pt}}
\multiput(219.00,199.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(221,200.67){\rule{0.723pt}{0.400pt}}
\multiput(221.00,200.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(224,202.17){\rule{0.482pt}{0.400pt}}
\multiput(224.00,201.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(226,203.67){\rule{0.482pt}{0.400pt}}
\multiput(226.00,203.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(228,205.17){\rule{0.482pt}{0.400pt}}
\multiput(228.00,204.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(230,207.17){\rule{0.482pt}{0.400pt}}
\multiput(230.00,206.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(232,208.67){\rule{0.723pt}{0.400pt}}
\multiput(232.00,208.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(235,210.17){\rule{0.482pt}{0.400pt}}
\multiput(235.00,209.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(237,211.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,211.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(239,213.17){\rule{0.482pt}{0.400pt}}
\multiput(239.00,212.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(241,214.67){\rule{0.723pt}{0.400pt}}
\multiput(241.00,214.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(244,216.17){\rule{0.482pt}{0.400pt}}
\multiput(244.00,215.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(246,217.67){\rule{0.482pt}{0.400pt}}
\multiput(246.00,217.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(248,219.17){\rule{0.482pt}{0.400pt}}
\multiput(248.00,218.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(250,221.17){\rule{0.482pt}{0.400pt}}
\multiput(250.00,220.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(252,222.67){\rule{0.482pt}{0.400pt}}
\multiput(252.00,222.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(254,224.17){\rule{0.700pt}{0.400pt}}
\multiput(254.00,223.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(257,226.17){\rule{0.482pt}{0.400pt}}
\multiput(257.00,225.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(259,227.67){\rule{0.482pt}{0.400pt}}
\multiput(259.00,227.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(261,229.17){\rule{0.482pt}{0.400pt}}
\multiput(261.00,228.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(263,231.17){\rule{0.700pt}{0.400pt}}
\multiput(263.00,230.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(266,232.67){\rule{0.482pt}{0.400pt}}
\multiput(266.00,232.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(268,234.17){\rule{0.482pt}{0.400pt}}
\multiput(268.00,233.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(270,236.17){\rule{0.482pt}{0.400pt}}
\multiput(270.00,235.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(272,238.17){\rule{0.482pt}{0.400pt}}
\multiput(272.00,237.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(274,240.17){\rule{0.700pt}{0.400pt}}
\multiput(274.00,239.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(277,242.17){\rule{0.482pt}{0.400pt}}
\multiput(277.00,241.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(279,243.67){\rule{0.482pt}{0.400pt}}
\multiput(279.00,243.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(281,245.17){\rule{0.482pt}{0.400pt}}
\multiput(281.00,244.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(283,247.17){\rule{0.482pt}{0.400pt}}
\multiput(283.00,246.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(285,249.17){\rule{0.700pt}{0.400pt}}
\multiput(285.00,248.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(288,251.17){\rule{0.482pt}{0.400pt}}
\multiput(288.00,250.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(290,253.17){\rule{0.482pt}{0.400pt}}
\multiput(290.00,252.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(292,255.17){\rule{0.482pt}{0.400pt}}
\multiput(292.00,254.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(294,257.17){\rule{0.482pt}{0.400pt}}
\multiput(294.00,256.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(296,259.17){\rule{0.700pt}{0.400pt}}
\multiput(296.00,258.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(299,261.17){\rule{0.482pt}{0.400pt}}
\multiput(299.00,260.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(301,263.17){\rule{0.482pt}{0.400pt}}
\multiput(301.00,262.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(303,265.17){\rule{0.482pt}{0.400pt}}
\multiput(303.00,264.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,267.17){\rule{0.482pt}{0.400pt}}
\multiput(305.00,266.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(307,269.17){\rule{0.700pt}{0.400pt}}
\multiput(307.00,268.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(310,271.17){\rule{0.482pt}{0.400pt}}
\multiput(310.00,270.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(312.17,273){\rule{0.400pt}{0.700pt}}
\multiput(311.17,273.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(314,276.17){\rule{0.482pt}{0.400pt}}
\multiput(314.00,275.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,278.17){\rule{0.482pt}{0.400pt}}
\multiput(316.00,277.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(318,280.17){\rule{0.700pt}{0.400pt}}
\multiput(318.00,279.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(321,282.17){\rule{0.482pt}{0.400pt}}
\multiput(321.00,281.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(323.17,284){\rule{0.400pt}{0.700pt}}
\multiput(322.17,284.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(325,287.17){\rule{0.482pt}{0.400pt}}
\multiput(325.00,286.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(327,289.17){\rule{0.482pt}{0.400pt}}
\multiput(327.00,288.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(329,291.17){\rule{0.700pt}{0.400pt}}
\multiput(329.00,290.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(332.17,293){\rule{0.400pt}{0.700pt}}
\multiput(331.17,293.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(334,296.17){\rule{0.482pt}{0.400pt}}
\multiput(334.00,295.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(336.17,298){\rule{0.400pt}{0.700pt}}
\multiput(335.17,298.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(338,301.17){\rule{0.482pt}{0.400pt}}
\multiput(338.00,300.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(340,303.17){\rule{0.700pt}{0.400pt}}
\multiput(340.00,302.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(343.17,305){\rule{0.400pt}{0.700pt}}
\multiput(342.17,305.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(345,308.17){\rule{0.482pt}{0.400pt}}
\multiput(345.00,307.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(347.17,310){\rule{0.400pt}{0.700pt}}
\multiput(346.17,310.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(349,313.17){\rule{0.482pt}{0.400pt}}
\multiput(349.00,312.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(351.00,315.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(351.00,314.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(354,318.17){\rule{0.482pt}{0.400pt}}
\multiput(354.00,317.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(356.17,320){\rule{0.400pt}{0.700pt}}
\multiput(355.17,320.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(358,323.17){\rule{0.482pt}{0.400pt}}
\multiput(358.00,322.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(360.17,325){\rule{0.400pt}{0.700pt}}
\multiput(359.17,325.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(362.00,328.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(362.00,327.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(365,331.17){\rule{0.482pt}{0.400pt}}
\multiput(365.00,330.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(367.17,333){\rule{0.400pt}{0.700pt}}
\multiput(366.17,333.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(369,336.17){\rule{0.482pt}{0.400pt}}
\multiput(369.00,335.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(371.17,338){\rule{0.400pt}{0.700pt}}
\multiput(370.17,338.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(373.00,341.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(373.00,340.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(376.17,344){\rule{0.400pt}{0.700pt}}
\multiput(375.17,344.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(378,347.17){\rule{0.482pt}{0.400pt}}
\multiput(378.00,346.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(380,349.17){\rule{0.482pt}{0.400pt}}
\multiput(380.00,348.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(382.17,351){\rule{0.400pt}{0.700pt}}
\multiput(381.17,351.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(384.00,354.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(384.00,353.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(387.17,357){\rule{0.400pt}{0.700pt}}
\multiput(386.17,357.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(389.17,360){\rule{0.400pt}{0.700pt}}
\multiput(388.17,360.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(391,363.17){\rule{0.482pt}{0.400pt}}
\multiput(391.00,362.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.17,365){\rule{0.400pt}{0.700pt}}
\multiput(392.17,365.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(395.00,368.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(395.00,367.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(398.17,371){\rule{0.400pt}{0.700pt}}
\multiput(397.17,371.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(400.17,374){\rule{0.400pt}{0.700pt}}
\multiput(399.17,374.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(402.17,377){\rule{0.400pt}{0.700pt}}
\multiput(401.17,377.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(404.17,380){\rule{0.400pt}{0.700pt}}
\multiput(403.17,380.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(406.00,383.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(406.00,382.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(409.17,386){\rule{0.400pt}{0.700pt}}
\multiput(408.17,386.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(411,389.17){\rule{0.482pt}{0.400pt}}
\multiput(411.00,388.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.17,391){\rule{0.400pt}{0.700pt}}
\multiput(412.17,391.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(415.17,394){\rule{0.400pt}{0.700pt}}
\multiput(414.17,394.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(417.00,397.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(417.00,396.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(420.17,400){\rule{0.400pt}{0.700pt}}
\multiput(419.17,400.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(422.17,403){\rule{0.400pt}{0.700pt}}
\multiput(421.17,403.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(424.17,406){\rule{0.400pt}{0.900pt}}
\multiput(423.17,406.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(426.17,410){\rule{0.400pt}{0.700pt}}
\multiput(425.17,410.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(428.00,413.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(428.00,412.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(431.17,416){\rule{0.400pt}{0.700pt}}
\multiput(430.17,416.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(433.17,419){\rule{0.400pt}{0.700pt}}
\multiput(432.17,419.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(435.17,422){\rule{0.400pt}{0.700pt}}
\multiput(434.17,422.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(437.17,425){\rule{0.400pt}{0.700pt}}
\multiput(436.17,425.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(439.00,428.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(439.00,427.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(442.17,431){\rule{0.400pt}{0.700pt}}
\multiput(441.17,431.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(444.17,434){\rule{0.400pt}{0.700pt}}
\multiput(443.17,434.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(446.17,437){\rule{0.400pt}{0.700pt}}
\multiput(445.17,437.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(448.17,440){\rule{0.400pt}{0.900pt}}
\multiput(447.17,440.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(450.00,444.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(450.00,443.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(453.17,447){\rule{0.400pt}{0.700pt}}
\multiput(452.17,447.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(455.17,450){\rule{0.400pt}{0.700pt}}
\multiput(454.17,450.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(457.17,453){\rule{0.400pt}{0.700pt}}
\multiput(456.17,453.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(459.00,456.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(459.00,455.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(462.17,459){\rule{0.400pt}{0.700pt}}
\multiput(461.17,459.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(464.17,462){\rule{0.400pt}{0.900pt}}
\multiput(463.17,462.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(466.17,466){\rule{0.400pt}{0.700pt}}
\multiput(465.17,466.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(468.17,469){\rule{0.400pt}{0.700pt}}
\multiput(467.17,469.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(470.00,472.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(470.00,471.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(473.17,475){\rule{0.400pt}{0.900pt}}
\multiput(472.17,475.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(475.17,479){\rule{0.400pt}{0.700pt}}
\multiput(474.17,479.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(477.17,482){\rule{0.400pt}{0.900pt}}
\multiput(476.17,482.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(479.17,486){\rule{0.400pt}{0.700pt}}
\multiput(478.17,486.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(481.00,489.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(481.00,488.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(484.17,492){\rule{0.400pt}{0.700pt}}
\multiput(483.17,492.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(486.17,495){\rule{0.400pt}{0.700pt}}
\multiput(485.17,495.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(488.17,498){\rule{0.400pt}{0.900pt}}
\multiput(487.17,498.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(490.17,502){\rule{0.400pt}{0.700pt}}
\multiput(489.17,502.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(492.00,505.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(492.00,504.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(495.17,508){\rule{0.400pt}{0.700pt}}
\multiput(494.17,508.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(497.17,511){\rule{0.400pt}{0.900pt}}
\multiput(496.17,511.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(499.17,515){\rule{0.400pt}{0.700pt}}
\multiput(498.17,515.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(501.17,518){\rule{0.400pt}{0.700pt}}
\multiput(500.17,518.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(503.00,521.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(503.00,520.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(506.17,524){\rule{0.400pt}{0.700pt}}
\multiput(505.17,524.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(508.17,527){\rule{0.400pt}{0.700pt}}
\multiput(507.17,527.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(510.17,530){\rule{0.400pt}{0.900pt}}
\multiput(509.17,530.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(512.17,534){\rule{0.400pt}{0.700pt}}
\multiput(511.17,534.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(514.00,537.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(514.00,536.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(517.17,540){\rule{0.400pt}{0.700pt}}
\multiput(516.17,540.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(519.17,543){\rule{0.400pt}{0.700pt}}
\multiput(518.17,543.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(521.17,546){\rule{0.400pt}{0.700pt}}
\multiput(520.17,546.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(523.17,549){\rule{0.400pt}{0.700pt}}
\multiput(522.17,549.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(525.00,552.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(525.00,551.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(528.17,555){\rule{0.400pt}{0.700pt}}
\multiput(527.17,555.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(530.17,558){\rule{0.400pt}{0.700pt}}
\multiput(529.17,558.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(532.17,561){\rule{0.400pt}{0.700pt}}
\multiput(531.17,561.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(534.17,564){\rule{0.400pt}{0.900pt}}
\multiput(533.17,564.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(536.00,568.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(536.00,567.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(539.17,571){\rule{0.400pt}{0.700pt}}
\multiput(538.17,571.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(541,574.17){\rule{0.482pt}{0.400pt}}
\multiput(541.00,573.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(543,576.17){\rule{0.482pt}{0.400pt}}
\multiput(543.00,575.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(545.17,578){\rule{0.400pt}{0.700pt}}
\multiput(544.17,578.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(547.00,581.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(547.00,580.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(550.17,584){\rule{0.400pt}{0.700pt}}
\multiput(549.17,584.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(552.17,587){\rule{0.400pt}{0.700pt}}
\multiput(551.17,587.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(554.17,590){\rule{0.400pt}{0.700pt}}
\multiput(553.17,590.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(556,593.17){\rule{0.482pt}{0.400pt}}
\multiput(556.00,592.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(558.00,595.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(558.00,594.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(561.17,598){\rule{0.400pt}{0.700pt}}
\multiput(560.17,598.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(563.17,601){\rule{0.400pt}{0.700pt}}
\multiput(562.17,601.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(565,604.17){\rule{0.482pt}{0.400pt}}
\multiput(565.00,603.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(567.17,606){\rule{0.400pt}{0.700pt}}
\multiput(566.17,606.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(569.00,609.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(569.00,608.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(572,612.17){\rule{0.482pt}{0.400pt}}
\multiput(572.00,611.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(574.17,614){\rule{0.400pt}{0.700pt}}
\multiput(573.17,614.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(576,617.17){\rule{0.482pt}{0.400pt}}
\multiput(576.00,616.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(578.17,619){\rule{0.400pt}{0.700pt}}
\multiput(577.17,619.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(580.00,622.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(580.00,621.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(583,625.17){\rule{0.482pt}{0.400pt}}
\multiput(583.00,624.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(585.17,627){\rule{0.400pt}{0.700pt}}
\multiput(584.17,627.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(587,630.17){\rule{0.482pt}{0.400pt}}
\multiput(587.00,629.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(589,632.17){\rule{0.482pt}{0.400pt}}
\multiput(589.00,631.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(591.00,634.61)(0.462,0.447){3}{\rule{0.500pt}{0.108pt}}
\multiput(591.00,633.17)(1.962,3.000){2}{\rule{0.250pt}{0.400pt}}
\put(594,637.17){\rule{0.482pt}{0.400pt}}
\multiput(594.00,636.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(596.17,639){\rule{0.400pt}{0.700pt}}
\multiput(595.17,639.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(598,642.17){\rule{0.482pt}{0.400pt}}
\multiput(598.00,641.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(600,644.17){\rule{0.482pt}{0.400pt}}
\multiput(600.00,643.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(602,646.17){\rule{0.700pt}{0.400pt}}
\multiput(602.00,645.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(605.17,648){\rule{0.400pt}{0.700pt}}
\multiput(604.17,648.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(607,651.17){\rule{0.482pt}{0.400pt}}
\multiput(607.00,650.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(609,653.17){\rule{0.482pt}{0.400pt}}
\multiput(609.00,652.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(611.17,655){\rule{0.400pt}{0.900pt}}
\multiput(610.17,655.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(613,659.17){\rule{0.700pt}{0.400pt}}
\multiput(613.00,658.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(616,661.17){\rule{0.482pt}{0.400pt}}
\multiput(616.00,660.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(618,663.17){\rule{0.482pt}{0.400pt}}
\multiput(618.00,662.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(620,665.17){\rule{0.482pt}{0.400pt}}
\multiput(620.00,664.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(622,667.17){\rule{0.482pt}{0.400pt}}
\multiput(622.00,666.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(624,669.17){\rule{0.700pt}{0.400pt}}
\multiput(624.00,668.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(627,671.17){\rule{0.482pt}{0.400pt}}
\multiput(627.00,670.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(629,673.17){\rule{0.482pt}{0.400pt}}
\multiput(629.00,672.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(631,675.17){\rule{0.482pt}{0.400pt}}
\multiput(631.00,674.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(633,677.17){\rule{0.482pt}{0.400pt}}
\multiput(633.00,676.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(635,679.17){\rule{0.700pt}{0.400pt}}
\multiput(635.00,678.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(638,681.17){\rule{0.482pt}{0.400pt}}
\multiput(638.00,680.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(640,683.17){\rule{0.482pt}{0.400pt}}
\multiput(640.00,682.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(642,685.17){\rule{0.482pt}{0.400pt}}
\multiput(642.00,684.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(644,686.67){\rule{0.482pt}{0.400pt}}
\multiput(644.00,686.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(646,688.17){\rule{0.700pt}{0.400pt}}
\multiput(646.00,687.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(649,690.17){\rule{0.482pt}{0.400pt}}
\multiput(649.00,689.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(651,692.17){\rule{0.482pt}{0.400pt}}
\multiput(651.00,691.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(653,693.67){\rule{0.482pt}{0.400pt}}
\multiput(653.00,693.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(655,695.17){\rule{0.700pt}{0.400pt}}
\multiput(655.00,694.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(658,697.17){\rule{0.482pt}{0.400pt}}
\multiput(658.00,696.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(660,698.67){\rule{0.482pt}{0.400pt}}
\multiput(660.00,698.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(662,700.17){\rule{0.482pt}{0.400pt}}
\multiput(662.00,699.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(664,701.67){\rule{0.482pt}{0.400pt}}
\multiput(664.00,701.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666,703.17){\rule{0.700pt}{0.400pt}}
\multiput(666.00,702.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(669,705.17){\rule{0.482pt}{0.400pt}}
\multiput(669.00,704.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(671,706.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,706.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673,708.17){\rule{0.482pt}{0.400pt}}
\multiput(673.00,707.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(675,709.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,709.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(677,710.67){\rule{0.723pt}{0.400pt}}
\multiput(677.00,710.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(680,712.17){\rule{0.482pt}{0.400pt}}
\multiput(680.00,711.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(682,713.67){\rule{0.482pt}{0.400pt}}
\multiput(682.00,713.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(684,714.67){\rule{0.482pt}{0.400pt}}
\multiput(684.00,714.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(686,716.17){\rule{0.482pt}{0.400pt}}
\multiput(686.00,715.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(691,717.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,717.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693,718.67){\rule{0.482pt}{0.400pt}}
\multiput(693.00,718.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(695,719.67){\rule{0.482pt}{0.400pt}}
\multiput(695.00,719.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(697,720.67){\rule{0.482pt}{0.400pt}}
\multiput(697.00,720.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(699,722.17){\rule{0.700pt}{0.400pt}}
\multiput(699.00,721.17)(1.547,2.000){2}{\rule{0.350pt}{0.400pt}}
\put(702,723.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,723.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(704,724.67){\rule{0.482pt}{0.400pt}}
\multiput(704.00,724.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(706,725.67){\rule{0.482pt}{0.400pt}}
\multiput(706.00,725.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(708,726.67){\rule{0.482pt}{0.400pt}}
\multiput(708.00,726.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(710,727.67){\rule{0.723pt}{0.400pt}}
\multiput(710.00,727.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(713,728.67){\rule{0.482pt}{0.400pt}}
\multiput(713.00,728.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(715,729.67){\rule{0.482pt}{0.400pt}}
\multiput(715.00,729.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(717,730.67){\rule{0.482pt}{0.400pt}}
\multiput(717.00,730.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(719,731.67){\rule{0.482pt}{0.400pt}}
\multiput(719.00,731.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(721,732.67){\rule{0.723pt}{0.400pt}}
\multiput(721.00,732.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(724,733.67){\rule{0.482pt}{0.400pt}}
\multiput(724.00,733.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(726,734.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,734.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(728,735.67){\rule{0.482pt}{0.400pt}}
\multiput(728.00,735.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(730,736.67){\rule{0.482pt}{0.400pt}}
\multiput(730.00,736.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688.0,718.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(735,737.67){\rule{0.482pt}{0.400pt}}
\multiput(735.00,737.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(737,738.67){\rule{0.482pt}{0.400pt}}
\multiput(737.00,738.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(739,739.67){\rule{0.482pt}{0.400pt}}
\multiput(739.00,739.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(741,740.67){\rule{0.482pt}{0.400pt}}
\multiput(741.00,740.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(732.0,738.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(746,741.67){\rule{0.482pt}{0.400pt}}
\multiput(746.00,741.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(748,742.67){\rule{0.482pt}{0.400pt}}
\multiput(748.00,742.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(750,743.67){\rule{0.482pt}{0.400pt}}
\multiput(750.00,743.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(743.0,742.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(754,744.67){\rule{0.723pt}{0.400pt}}
\multiput(754.00,744.17)(1.500,1.000){2}{\rule{0.361pt}{0.400pt}}
\put(757,745.67){\rule{0.482pt}{0.400pt}}
\multiput(757.00,745.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(752.0,745.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(761,746.67){\rule{0.482pt}{0.400pt}}
\multiput(761.00,746.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(763,747.67){\rule{0.482pt}{0.400pt}}
\multiput(763.00,747.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(759.0,747.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(768,748.67){\rule{0.482pt}{0.400pt}}
\multiput(768.00,748.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(770,749.67){\rule{0.482pt}{0.400pt}}
\multiput(770.00,749.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(765.0,749.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(774,750.67){\rule{0.482pt}{0.400pt}}
\multiput(774.00,750.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(772.0,751.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(776.0,752.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(151.0,151.0){\rule[-0.200pt]{0.400pt}{151.044pt}}
\put(151.0,151.0){\rule[-0.200pt]{151.044pt}{0.400pt}}
\put(778.0,151.0){\rule[-0.200pt]{0.400pt}{151.044pt}}
\put(151.0,778.0){\rule[-0.200pt]{151.044pt}{0.400pt}}
\end{picture}

==> (inline-5) <==
\begin{picture}(839,839)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(56.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(56,41){\makebox(0,0){$-8$}}
\put(56.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(146.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(146,41){\makebox(0,0){$-6$}}
\put(146.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(235.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(235,41){\makebox(0,0){$-4$}}
\put(235.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(325,41){\makebox(0,0){$-2$}}
\put(325.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(414,41){\makebox(0,0){$0$}}
\put(414.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504,41){\makebox(0,0){$2$}}
\put(504.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(593.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(593,41){\makebox(0,0){$4$}}
\put(593.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(683,41){\makebox(0,0){$6$}}
\put(683.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(772,41){\makebox(0,0){$8$}}
\put(772.0,778.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(56.0,82.0){\rule[-0.200pt]{0.400pt}{172.484pt}}
\put(56.0,82.0){\rule[-0.200pt]{172.484pt}{0.400pt}}
\put(772.0,82.0){\rule[-0.200pt]{0.400pt}{172.484pt}}
\put(56.0,798.0){\rule[-0.200pt]{172.484pt}{0.400pt}}
\put(450,735){\makebox(0,0)[l]{t=0.1}}
\put(463,286){\makebox(0,0)[l]{t=0.5}}
\put(597,123){\makebox(0,0)[l]{t=2}}
\put(56,82){\usebox{\plotpoint}}
\put(331,81.67){\rule{1.686pt}{0.400pt}}
\multiput(331.00,81.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(338,82.67){\rule{1.686pt}{0.400pt}}
\multiput(338.00,82.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(345.00,84.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(345.00,83.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(353.59,89.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(352.17,89.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(360.59,100.00)(0.485,2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(359.17,100.00)(7.000,24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(367.59,128.00)(0.485,4.154){11}{\rule{0.117pt}{3.243pt}}
\multiput(366.17,128.00)(7.000,48.269){2}{\rule{0.400pt}{1.621pt}}
\multiput(374.59,183.00)(0.485,7.052){11}{\rule{0.117pt}{5.414pt}}
\multiput(373.17,183.00)(7.000,81.762){2}{\rule{0.400pt}{2.707pt}}
\multiput(381.59,276.00)(0.488,8.748){13}{\rule{0.117pt}{6.750pt}}
\multiput(380.17,276.00)(8.000,118.990){2}{\rule{0.400pt}{3.375pt}}
\multiput(389.59,409.00)(0.485,11.934){11}{\rule{0.117pt}{9.071pt}}
\multiput(388.17,409.00)(7.000,138.172){2}{\rule{0.400pt}{4.536pt}}
\multiput(396.59,566.00)(0.485,10.943){11}{\rule{0.117pt}{8.329pt}}
\multiput(395.17,566.00)(7.000,126.714){2}{\rule{0.400pt}{4.164pt}}
\multiput(403.59,710.00)(0.485,6.671){11}{\rule{0.117pt}{5.129pt}}
\multiput(402.17,710.00)(7.000,77.355){2}{\rule{0.400pt}{2.564pt}}
\put(56.0,82.0){\rule[-0.200pt]{66.247pt}{0.400pt}}
\multiput(418.59,776.71)(0.485,-6.671){11}{\rule{0.117pt}{5.129pt}}
\multiput(417.17,787.36)(7.000,-77.355){2}{\rule{0.400pt}{2.564pt}}
\multiput(425.59,675.43)(0.485,-10.943){11}{\rule{0.117pt}{8.329pt}}
\multiput(424.17,692.71)(7.000,-126.714){2}{\rule{0.400pt}{4.164pt}}
\multiput(432.59,528.34)(0.485,-11.934){11}{\rule{0.117pt}{9.071pt}}
\multiput(431.17,547.17)(7.000,-138.172){2}{\rule{0.400pt}{4.536pt}}
\multiput(439.59,380.98)(0.488,-8.748){13}{\rule{0.117pt}{6.750pt}}
\multiput(438.17,394.99)(8.000,-118.990){2}{\rule{0.400pt}{3.375pt}}
\multiput(447.59,253.52)(0.485,-7.052){11}{\rule{0.117pt}{5.414pt}}
\multiput(446.17,264.76)(7.000,-81.762){2}{\rule{0.400pt}{2.707pt}}
\multiput(454.59,169.54)(0.485,-4.154){11}{\rule{0.117pt}{3.243pt}}
\multiput(453.17,176.27)(7.000,-48.269){2}{\rule{0.400pt}{1.621pt}}
\multiput(461.59,120.94)(0.485,-2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(460.17,124.47)(7.000,-24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(468.59,96.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(467.17,98.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(475.00,87.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(475.00,88.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(483,82.67){\rule{1.686pt}{0.400pt}}
\multiput(483.00,83.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(490,81.67){\rule{1.686pt}{0.400pt}}
\multiput(490.00,82.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(410.0,798.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(497.0,82.0){\rule[-0.200pt]{66.247pt}{0.400pt}}
\put(56,82){\usebox{\plotpoint}}
\put(251,81.67){\rule{1.927pt}{0.400pt}}
\multiput(251.00,81.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(56.0,82.0){\rule[-0.200pt]{46.975pt}{0.400pt}}
\put(266,82.67){\rule{1.686pt}{0.400pt}}
\multiput(266.00,82.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(273,84.17){\rule{1.500pt}{0.400pt}}
\multiput(273.00,83.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(280,86.17){\rule{1.500pt}{0.400pt}}
\multiput(280.00,85.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(287.00,88.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(287.00,87.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(295.00,91.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(295.00,90.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(302.00,96.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(302.00,95.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(309.59,103.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(308.17,103.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(316.59,112.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(315.17,112.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(324.59,124.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(323.17,124.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(331.59,140.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(330.17,140.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(338.59,159.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(337.17,159.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(345.59,182.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(344.17,182.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(353.59,209.00)(0.485,2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(352.17,209.00)(7.000,25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(360.59,238.00)(0.485,2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(359.17,238.00)(7.000,27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(367.59,269.00)(0.485,2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(366.17,269.00)(7.000,27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(374.59,301.00)(0.485,2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(373.17,301.00)(7.000,27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(381.59,332.00)(0.488,1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(380.17,332.00)(8.000,23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(389.59,359.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(388.17,359.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(396.59,382.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(395.17,382.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(403.59,398.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(402.17,398.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\put(259.0,83.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(418.59,403.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(417.17,404.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(425.59,393.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(424.17,395.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(432.59,376.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(431.17,379.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(439.59,352.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(438.17,355.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(447.59,324.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(446.17,328.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(454.59,292.99)(0.485,-2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(453.17,297.00)(7.000,-27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(461.59,261.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(460.17,265.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(468.59,230.71)(0.485,-2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(467.17,234.35)(7.000,-25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(475.59,202.98)(0.488,-1.748){13}{\rule{0.117pt}{1.450pt}}
\multiput(474.17,205.99)(8.000,-23.990){2}{\rule{0.400pt}{0.725pt}}
\multiput(483.59,176.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(482.17,179.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(490.59,154.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(489.17,156.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(497.59,135.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(496.17,137.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(504.59,121.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(503.17,122.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(512.59,109.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(511.17,110.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(519.00,101.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(519.00,102.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(526.00,94.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(526.00,95.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(533.00,89.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(533.00,90.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(541,86.17){\rule{1.500pt}{0.400pt}}
\multiput(541.00,87.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(548,84.17){\rule{1.500pt}{0.400pt}}
\multiput(548.00,85.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(555,82.67){\rule{1.686pt}{0.400pt}}
\multiput(555.00,83.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(410.0,406.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(569,81.67){\rule{1.927pt}{0.400pt}}
\multiput(569.00,82.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(562.0,83.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(577.0,82.0){\rule[-0.200pt]{46.975pt}{0.400pt}}
\put(56,82){\usebox{\plotpoint}}
\put(107,81.67){\rule{1.686pt}{0.400pt}}
\multiput(107.00,81.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(56.0,82.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(136,82.67){\rule{1.686pt}{0.400pt}}
\multiput(136.00,82.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(114.0,83.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(150,83.67){\rule{1.686pt}{0.400pt}}
\multiput(150.00,83.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(143.0,84.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(164,84.67){\rule{1.927pt}{0.400pt}}
\multiput(164.00,84.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(172,85.67){\rule{1.686pt}{0.400pt}}
\multiput(172.00,85.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(179,86.67){\rule{1.686pt}{0.400pt}}
\multiput(179.00,86.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(186,88.17){\rule{1.500pt}{0.400pt}}
\multiput(186.00,87.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(193,89.67){\rule{1.927pt}{0.400pt}}
\multiput(193.00,89.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(201,91.17){\rule{1.500pt}{0.400pt}}
\multiput(201.00,90.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(208.00,93.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(208.00,92.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(215,96.17){\rule{1.500pt}{0.400pt}}
\multiput(215.00,95.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(222.00,98.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(222.00,97.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(230.00,101.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(230.00,100.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(237.00,105.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(237.00,104.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(244.00,109.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(244.00,108.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(251.00,113.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(251.00,112.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(259.00,118.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(259.00,117.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(266.00,123.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(266.00,122.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(273.00,129.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(273.00,128.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(280.00,135.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(280.00,134.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(287.00,142.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(287.00,141.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(295.00,149.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(295.00,148.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(302.59,156.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(301.17,156.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(309.59,164.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(308.17,164.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(316.00,172.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(316.00,171.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(324.59,180.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(323.17,180.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(331.59,188.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(330.17,188.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(338.00,196.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(338.00,195.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(345.00,203.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(345.00,202.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(353.00,211.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(353.00,210.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(360.00,217.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(360.00,216.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(367.00,224.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(367.00,223.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(374.00,229.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(374.00,228.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(381.00,234.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(381.00,233.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(389.00,238.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(389.00,237.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(396.00,241.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(396.00,240.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(403,243.67){\rule{1.686pt}{0.400pt}}
\multiput(403.00,243.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(157.0,85.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(418,243.67){\rule{1.686pt}{0.400pt}}
\multiput(418.00,244.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(425.00,242.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(425.00,243.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(432.00,239.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(432.00,240.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(439.00,236.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(439.00,237.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(447.00,232.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(447.00,233.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(454.00,227.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(454.00,228.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(461.00,222.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(461.00,223.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(468.00,215.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(468.00,216.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(475.00,209.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(475.00,210.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(483.00,201.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(483.00,202.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(490.59,193.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(489.17,194.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(497.59,185.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(496.17,186.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(504.00,178.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(504.00,179.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(512.59,169.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(511.17,170.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(519.59,161.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(518.17,162.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(526.00,154.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(526.00,155.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(533.00,147.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(533.00,148.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(541.00,140.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(541.00,141.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(548.00,133.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(548.00,134.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(555.00,127.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(555.00,128.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(562.00,121.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(562.00,122.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(569.00,116.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(569.00,117.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(577.00,111.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(577.00,112.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(584.00,107.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(584.00,108.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(591.00,103.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(591.00,104.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(598.00,99.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(598.00,100.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(606,96.17){\rule{1.500pt}{0.400pt}}
\multiput(606.00,97.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(613.00,94.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(613.00,95.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(620,91.17){\rule{1.500pt}{0.400pt}}
\multiput(620.00,92.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(627,89.67){\rule{1.927pt}{0.400pt}}
\multiput(627.00,90.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(635,88.17){\rule{1.500pt}{0.400pt}}
\multiput(635.00,89.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(642,86.67){\rule{1.686pt}{0.400pt}}
\multiput(642.00,87.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(649,85.67){\rule{1.686pt}{0.400pt}}
\multiput(649.00,86.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(656,84.67){\rule{1.927pt}{0.400pt}}
\multiput(656.00,85.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(410.0,245.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(671,83.67){\rule{1.686pt}{0.400pt}}
\multiput(671.00,84.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(664.0,85.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(685,82.67){\rule{1.686pt}{0.400pt}}
\multiput(685.00,83.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(678.0,84.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(714,81.67){\rule{1.686pt}{0.400pt}}
\multiput(714.00,82.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(692.0,83.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(721.0,82.0){\rule[-0.200pt]{12.286pt}{0.400pt}}
\put(56.0,82.0){\rule[-0.200pt]{0.400pt}{172.484pt}}
\put(56.0,82.0){\rule[-0.200pt]{172.484pt}{0.400pt}}
\put(772.0,82.0){\rule[-0.200pt]{0.400pt}{172.484pt}}
\put(56.0,798.0){\rule[-0.200pt]{172.484pt}{0.400pt}}
\end{picture}

==> (inline-6) <==
\begin{tabular}{ccc}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(150.0,84.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,84){\makebox(0,0)[r]{ 0}}
\put(819.0,84.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,170){\makebox(0,0)[r]{ 0.05}}
\put(819.0,170.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,257){\makebox(0,0)[r]{ 0.1}}
\put(819.0,257.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,343){\makebox(0,0)[r]{ 0.15}}
\put(819.0,343.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,429){\makebox(0,0)[r]{ 0.2}}
\put(819.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,515){\makebox(0,0)[r]{ 0.25}}
\put(819.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,601){\makebox(0,0)[r]{ 0.3}}
\put(819.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,688){\makebox(0,0)[r]{ 0.35}}
\put(819.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(130,774){\makebox(0,0)[r]{ 0.4}}
\put(819.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(150.0,84.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(150,43){\makebox(0,0){-8}}
\put(150.0,754.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236.0,84.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(236,43){\makebox(0,0){-6}}
\put(236.0,754.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(322.0,84.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(322,43){\makebox(0,0){-4}}
\put(322.0,754.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408.0,84.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(408,43){\makebox(0,0){-2}}
\put(408.0,754.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495.0,84.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(495,43){\makebox(0,0){ 0}}
\put(495.0,754.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581.0,84.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(581,43){\makebox(0,0){ 2}}
\put(581.0,754.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(667.0,84.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(667,43){\makebox(0,0){ 4}}
\put(667.0,754.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753.0,84.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(753,43){\makebox(0,0){ 6}}
\put(753.0,754.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,84.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,43){\makebox(0,0){ 8}}
\put(839.0,754.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(150.0,84.0){\rule[-0.200pt]{0.400pt}{166.221pt}}
\put(150.0,84.0){\rule[-0.200pt]{165.980pt}{0.400pt}}
\put(839.0,84.0){\rule[-0.200pt]{0.400pt}{166.221pt}}
\put(150.0,774.0){\rule[-0.200pt]{165.980pt}{0.400pt}}
\put(494,836){\makebox(0,0){Gaussian PDF ($\mu$=0)}}
\put(529,601){\makebox(0,0)[l]{$\sigma$=1}}
\put(550,343){\makebox(0,0)[l]{$\sigma$=2}}
\put(667,170){\makebox(0,0)[l]{$\sigma$=3}}
\put(150,84){\usebox{\plotpoint}}
\put(373,83.67){\rule{1.686pt}{0.400pt}}
\multiput(373.00,83.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(150.0,84.0){\rule[-0.200pt]{53.721pt}{0.400pt}}
\put(387,85.17){\rule{1.500pt}{0.400pt}}
\multiput(387.00,84.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(394.00,87.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(394.00,86.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(401.00,90.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(401.00,89.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(408.59,96.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(407.17,96.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(414.59,106.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(413.17,106.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(421.59,123.00)(0.485,1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(420.17,123.00)(7.000,22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(428.59,149.00)(0.485,2.933){11}{\rule{0.117pt}{2.329pt}}
\multiput(427.17,149.00)(7.000,34.167){2}{\rule{0.400pt}{1.164pt}}
\multiput(435.59,188.00)(0.485,4.078){11}{\rule{0.117pt}{3.186pt}}
\multiput(434.17,188.00)(7.000,47.388){2}{\rule{0.400pt}{1.593pt}}
\multiput(442.59,242.00)(0.485,5.298){11}{\rule{0.117pt}{4.100pt}}
\multiput(441.17,242.00)(7.000,61.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(449.59,312.00)(0.485,6.366){11}{\rule{0.117pt}{4.900pt}}
\multiput(448.17,312.00)(7.000,73.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(456.59,396.00)(0.485,7.052){11}{\rule{0.117pt}{5.414pt}}
\multiput(455.17,396.00)(7.000,81.762){2}{\rule{0.400pt}{2.707pt}}
\multiput(463.59,489.00)(0.485,7.205){11}{\rule{0.117pt}{5.529pt}}
\multiput(462.17,489.00)(7.000,83.525){2}{\rule{0.400pt}{2.764pt}}
\multiput(470.59,584.00)(0.485,6.442){11}{\rule{0.117pt}{4.957pt}}
\multiput(469.17,584.00)(7.000,74.711){2}{\rule{0.400pt}{2.479pt}}
\multiput(477.59,669.00)(0.485,4.840){11}{\rule{0.117pt}{3.757pt}}
\multiput(476.17,669.00)(7.000,56.202){2}{\rule{0.400pt}{1.879pt}}
\multiput(484.59,733.00)(0.485,2.628){11}{\rule{0.117pt}{2.100pt}}
\multiput(483.17,733.00)(7.000,30.641){2}{\rule{0.400pt}{1.050pt}}
\put(380.0,85.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(498.59,759.28)(0.485,-2.628){11}{\rule{0.117pt}{2.100pt}}
\multiput(497.17,763.64)(7.000,-30.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(505.59,717.40)(0.485,-4.840){11}{\rule{0.117pt}{3.757pt}}
\multiput(504.17,725.20)(7.000,-56.202){2}{\rule{0.400pt}{1.879pt}}
\multiput(512.59,648.42)(0.485,-6.442){11}{\rule{0.117pt}{4.957pt}}
\multiput(511.17,658.71)(7.000,-74.711){2}{\rule{0.400pt}{2.479pt}}
\multiput(519.59,561.05)(0.485,-7.205){11}{\rule{0.117pt}{5.529pt}}
\multiput(518.17,572.53)(7.000,-83.525){2}{\rule{0.400pt}{2.764pt}}
\multiput(526.59,466.52)(0.485,-7.052){11}{\rule{0.117pt}{5.414pt}}
\multiput(525.17,477.76)(7.000,-81.762){2}{\rule{0.400pt}{2.707pt}}
\multiput(533.59,375.66)(0.485,-6.366){11}{\rule{0.117pt}{4.900pt}}
\multiput(532.17,385.83)(7.000,-73.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(540.59,294.98)(0.485,-5.298){11}{\rule{0.117pt}{4.100pt}}
\multiput(539.17,303.49)(7.000,-61.490){2}{\rule{0.400pt}{2.050pt}}
\multiput(547.59,228.78)(0.485,-4.078){11}{\rule{0.117pt}{3.186pt}}
\multiput(546.17,235.39)(7.000,-47.388){2}{\rule{0.400pt}{1.593pt}}
\multiput(554.59,178.33)(0.485,-2.933){11}{\rule{0.117pt}{2.329pt}}
\multiput(553.17,183.17)(7.000,-34.167){2}{\rule{0.400pt}{1.164pt}}
\multiput(561.59,142.42)(0.485,-1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(560.17,145.71)(7.000,-22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(568.59,118.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(567.17,120.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(575.59,102.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(574.17,104.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(581.00,94.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(581.00,95.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(588.00,88.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(588.00,89.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(595,85.17){\rule{1.500pt}{0.400pt}}
\multiput(595.00,86.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(491.0,768.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(609,83.67){\rule{1.686pt}{0.400pt}}
\multiput(609.00,84.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(602.0,85.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(616.0,84.0){\rule[-0.200pt]{53.721pt}{0.400pt}}
\put(150,84){\usebox{\plotpoint}}
\put(268,83.67){\rule{1.686pt}{0.400pt}}
\multiput(268.00,83.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(150.0,84.0){\rule[-0.200pt]{28.426pt}{0.400pt}}
\put(289,84.67){\rule{1.686pt}{0.400pt}}
\multiput(289.00,84.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(275.0,85.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(303,86.17){\rule{1.500pt}{0.400pt}}
\multiput(303.00,85.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(310,87.67){\rule{1.686pt}{0.400pt}}
\multiput(310.00,87.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(317,89.17){\rule{1.500pt}{0.400pt}}
\multiput(317.00,88.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(324,91.17){\rule{1.500pt}{0.400pt}}
\multiput(324.00,90.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(331.00,93.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(331.00,92.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(338.00,97.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(338.00,96.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(345.00,101.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(345.00,100.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(352.00,106.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(352.00,105.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(359.59,113.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(358.17,113.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(366.59,121.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(365.17,121.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(373.59,131.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(372.17,131.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(380.59,142.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(379.17,142.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(387.59,156.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(386.17,156.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(394.59,171.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(393.17,171.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(401.59,189.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(400.17,189.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(408.59,208.00)(0.482,1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(407.17,208.00)(6.000,17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(414.59,229.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(413.17,229.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(421.59,251.00)(0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(420.17,251.00)(7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(428.59,275.00)(0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(427.17,275.00)(7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(435.59,299.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(434.17,299.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(442.59,322.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(441.17,322.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(449.59,345.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(448.17,345.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(456.59,366.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(455.17,366.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(463.59,385.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(462.17,385.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(470.59,402.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(469.17,402.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(477.59,414.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(476.17,414.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(484.00,423.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(484.00,422.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(296.0,86.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(498.00,426.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(498.00,427.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(505.59,420.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(504.17,421.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(512.59,410.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(511.17,412.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(519.59,397.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(518.17,399.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(526.59,380.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(525.17,382.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(533.59,360.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(532.17,363.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(540.59,339.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(539.17,342.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(547.59,316.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(546.17,319.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(554.59,292.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(553.17,295.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(561.59,268.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(560.17,271.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(568.59,245.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(567.17,248.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(575.59,222.77)(0.482,-1.847){9}{\rule{0.116pt}{1.500pt}}
\multiput(574.17,225.89)(6.000,-17.887){2}{\rule{0.400pt}{0.750pt}}
\multiput(581.59,203.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(580.17,205.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(588.59,184.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(587.17,186.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(595.59,167.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(594.17,169.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(602.59,152.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(601.17,154.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(609.59,138.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(608.17,140.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(616.59,128.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(615.17,129.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(623.59,118.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(622.17,119.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(630.00,111.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(630.00,112.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(637.00,104.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(637.00,105.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(644.00,99.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(644.00,100.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(651.00,95.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(651.00,96.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(658,91.17){\rule{1.500pt}{0.400pt}}
\multiput(658.00,92.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(665,89.17){\rule{1.500pt}{0.400pt}}
\multiput(665.00,90.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(672,87.67){\rule{1.686pt}{0.400pt}}
\multiput(672.00,88.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(679,86.17){\rule{1.500pt}{0.400pt}}
\multiput(679.00,87.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(491.0,428.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(693,84.67){\rule{1.686pt}{0.400pt}}
\multiput(693.00,85.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(686.0,86.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(714,83.67){\rule{1.686pt}{0.400pt}}
\multiput(714.00,84.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(700.0,85.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(721.0,84.0){\rule[-0.200pt]{28.426pt}{0.400pt}}
\put(150,84){\usebox{\plotpoint}}
\put(171,83.67){\rule{1.686pt}{0.400pt}}
\multiput(171.00,83.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(150.0,84.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(199,84.67){\rule{1.686pt}{0.400pt}}
\multiput(199.00,84.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(178.0,85.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(220,85.67){\rule{1.686pt}{0.400pt}}
\multiput(220.00,85.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(227,86.67){\rule{1.686pt}{0.400pt}}
\multiput(227.00,86.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(234,87.67){\rule{1.445pt}{0.400pt}}
\multiput(234.00,87.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(240,88.67){\rule{1.686pt}{0.400pt}}
\multiput(240.00,88.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(247,89.67){\rule{1.686pt}{0.400pt}}
\multiput(247.00,89.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(254,91.17){\rule{1.500pt}{0.400pt}}
\multiput(254.00,90.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(261,93.17){\rule{1.500pt}{0.400pt}}
\multiput(261.00,92.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(268,95.17){\rule{1.500pt}{0.400pt}}
\multiput(268.00,94.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(275,97.17){\rule{1.500pt}{0.400pt}}
\multiput(275.00,96.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(282.00,99.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(282.00,98.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(289.00,102.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(289.00,101.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(296.00,106.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(296.00,105.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(303.00,110.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(303.00,109.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(310.00,114.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(310.00,113.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(317.00,119.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(317.00,118.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(324.00,124.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(324.00,123.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(331.00,130.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(331.00,129.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(338.00,137.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(338.00,136.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(345.59,144.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(344.17,144.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(352.59,152.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(351.17,152.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(359.59,160.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(358.17,160.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(366.59,169.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(365.17,169.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(373.59,178.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(372.17,178.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(380.59,188.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(379.17,188.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(387.59,198.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(386.17,198.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(394.59,209.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(393.17,209.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(401.59,219.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(400.17,219.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(408.59,230.00)(0.482,0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(407.17,230.00)(6.000,8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(414.59,240.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(413.17,240.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(421.59,251.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(420.17,251.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(428.59,261.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(427.17,261.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(435.59,270.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(434.17,270.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(442.59,279.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(441.17,279.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(449.00,287.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(449.00,286.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(456.00,294.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(456.00,293.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(463.00,300.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(463.00,299.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(470.00,305.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(470.00,304.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(477.00,309.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(477.00,308.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(484,311.67){\rule{1.686pt}{0.400pt}}
\multiput(484.00,311.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(206.0,86.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(498,311.67){\rule{1.686pt}{0.400pt}}
\multiput(498.00,312.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(505.00,310.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(505.00,311.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(512.00,307.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(512.00,308.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(519.00,303.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(519.00,304.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(526.00,298.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(526.00,299.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(533.00,292.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(533.00,293.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(540.59,284.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(539.17,285.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(547.59,276.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(546.17,277.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(554.59,267.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(553.17,268.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(561.59,258.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(560.17,259.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(568.59,247.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(567.17,249.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(575.59,236.82)(0.482,-0.852){9}{\rule{0.116pt}{0.767pt}}
\multiput(574.17,238.41)(6.000,-8.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(581.59,226.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(580.17,228.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(588.59,216.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(587.17,217.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(595.59,205.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(594.17,207.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(602.59,195.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(601.17,196.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(609.59,185.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(608.17,186.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(616.59,175.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(615.17,176.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(623.59,166.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(622.17,167.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(630.59,157.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(629.17,158.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(637.59,149.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(636.17,150.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(644.00,142.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(644.00,143.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(651.00,135.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(651.00,136.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(658.00,128.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(658.00,129.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(665.00,122.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(665.00,123.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(672.00,117.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(672.00,118.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(679.00,112.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(679.00,113.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(686.00,108.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(686.00,109.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(693.00,104.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(693.00,105.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(700.00,100.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(700.00,101.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(707,97.17){\rule{1.500pt}{0.400pt}}
\multiput(707.00,98.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(714,95.17){\rule{1.500pt}{0.400pt}}
\multiput(714.00,96.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(721,93.17){\rule{1.500pt}{0.400pt}}
\multiput(721.00,94.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(728,91.17){\rule{1.500pt}{0.400pt}}
\multiput(728.00,92.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(735,89.67){\rule{1.686pt}{0.400pt}}
\multiput(735.00,90.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(742,88.67){\rule{1.686pt}{0.400pt}}
\multiput(742.00,89.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(749,87.67){\rule{1.445pt}{0.400pt}}
\multiput(749.00,88.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(755,86.67){\rule{1.686pt}{0.400pt}}
\multiput(755.00,87.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(762,85.67){\rule{1.686pt}{0.400pt}}
\multiput(762.00,86.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(491.0,313.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(783,84.67){\rule{1.686pt}{0.400pt}}
\multiput(783.00,85.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(769.0,86.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(811,83.67){\rule{1.686pt}{0.400pt}}
\multiput(811.00,84.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(790.0,85.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(818.0,84.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(150.0,84.0){\rule[-0.200pt]{0.400pt}{166.221pt}}
\put(150.0,84.0){\rule[-0.200pt]{165.980pt}{0.400pt}}
\put(839.0,84.0){\rule[-0.200pt]{0.400pt}{166.221pt}}
\put(150.0,774.0){\rule[-0.200pt]{165.980pt}{0.400pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(137.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,82){\makebox(0,0)[r]{ 0}}
\put(812.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,221){\makebox(0,0)[r]{ 0.2}}
\put(812.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,360){\makebox(0,0)[r]{ 0.4}}
\put(812.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,498){\makebox(0,0)[r]{ 0.6}}
\put(812.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,637){\makebox(0,0)[r]{ 0.8}}
\put(812.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,776){\makebox(0,0)[r]{ 1}}
\put(812.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(137,41){\makebox(0,0){-8}}
\put(137.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(224.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(224,41){\makebox(0,0){-6}}
\put(224.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(311,41){\makebox(0,0){-4}}
\put(311.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(398,41){\makebox(0,0){-2}}
\put(398.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485,41){\makebox(0,0){ 0}}
\put(485.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(571,41){\makebox(0,0){ 2}}
\put(571.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(658,41){\makebox(0,0){ 4}}
\put(658.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(745,41){\makebox(0,0){ 6}}
\put(745.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,41){\makebox(0,0){ 8}}
\put(832.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(137.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,82.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(832.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,776.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(484,838){\makebox(0,0){Gaussian Cumulative Distribution ($\mu$=0)}}
\put(480,221){\makebox(0,0)[l]{$\sigma$=1}}
\put(571,637){\makebox(0,0)[l]{$\sigma$=3}}
\put(309,290){\makebox(0,0)[r]{$\sigma$=2}}
\multiput(311.58,287.05)(0.499,-0.764){179}{\rule{0.120pt}{0.711pt}}
\multiput(310.17,288.52)(91.000,-137.524){2}{\rule{0.400pt}{0.355pt}}
\put(402,151){\vector(2,-3){0}}
\put(137,82){\usebox{\plotpoint}}
\put(383,81.67){\rule{1.686pt}{0.400pt}}
\multiput(383.00,81.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{59.261pt}{0.400pt}}
\put(397,83.17){\rule{1.500pt}{0.400pt}}
\multiput(397.00,82.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(404.00,85.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(404.00,84.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(411.00,88.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(411.00,87.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(418.59,92.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(417.17,92.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(425.59,100.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(424.17,100.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(432.59,112.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(431.17,112.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(439.59,130.00)(0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(438.17,130.00)(7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(446.59,154.00)(0.485,2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(445.17,154.00)(7.000,28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(453.59,187.00)(0.485,3.162){11}{\rule{0.117pt}{2.500pt}}
\multiput(452.17,187.00)(7.000,36.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(460.59,229.00)(0.485,3.772){11}{\rule{0.117pt}{2.957pt}}
\multiput(459.17,229.00)(7.000,43.862){2}{\rule{0.400pt}{1.479pt}}
\multiput(467.59,279.00)(0.485,4.306){11}{\rule{0.117pt}{3.357pt}}
\multiput(466.17,279.00)(7.000,50.032){2}{\rule{0.400pt}{1.679pt}}
\multiput(474.59,336.00)(0.485,4.612){11}{\rule{0.117pt}{3.586pt}}
\multiput(473.17,336.00)(7.000,53.558){2}{\rule{0.400pt}{1.793pt}}
\multiput(481.59,397.00)(0.485,4.840){11}{\rule{0.117pt}{3.757pt}}
\multiput(480.17,397.00)(7.000,56.202){2}{\rule{0.400pt}{1.879pt}}
\multiput(488.59,461.00)(0.485,4.612){11}{\rule{0.117pt}{3.586pt}}
\multiput(487.17,461.00)(7.000,53.558){2}{\rule{0.400pt}{1.793pt}}
\multiput(495.59,522.00)(0.485,4.306){11}{\rule{0.117pt}{3.357pt}}
\multiput(494.17,522.00)(7.000,50.032){2}{\rule{0.400pt}{1.679pt}}
\multiput(502.59,579.00)(0.485,3.772){11}{\rule{0.117pt}{2.957pt}}
\multiput(501.17,579.00)(7.000,43.862){2}{\rule{0.400pt}{1.479pt}}
\multiput(509.59,629.00)(0.485,3.162){11}{\rule{0.117pt}{2.500pt}}
\multiput(508.17,629.00)(7.000,36.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(516.59,671.00)(0.485,2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(515.17,671.00)(7.000,28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(523.59,704.00)(0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(522.17,704.00)(7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(530.59,728.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(529.17,728.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(537.59,746.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(536.17,746.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(544.59,758.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(543.17,758.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(551.00,766.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(551.00,765.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(558.00,770.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(558.00,769.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(565,773.17){\rule{1.500pt}{0.400pt}}
\multiput(565.00,772.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(390.0,83.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(579,774.67){\rule{1.686pt}{0.400pt}}
\multiput(579.00,774.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(572.0,775.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(586.0,776.0){\rule[-0.200pt]{59.261pt}{0.400pt}}
\put(137,82){\usebox{\plotpoint}}
\put(284,81.67){\rule{1.686pt}{0.400pt}}
\multiput(284.00,81.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{35.412pt}{0.400pt}}
\put(305,82.67){\rule{1.927pt}{0.400pt}}
\multiput(305.00,82.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(313,83.67){\rule{1.686pt}{0.400pt}}
\multiput(313.00,83.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(320,84.67){\rule{1.686pt}{0.400pt}}
\multiput(320.00,84.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(327,85.67){\rule{1.686pt}{0.400pt}}
\multiput(327.00,85.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(334,87.17){\rule{1.500pt}{0.400pt}}
\multiput(334.00,86.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(341,89.17){\rule{1.500pt}{0.400pt}}
\multiput(341.00,88.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(348.00,91.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(348.00,90.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(355.00,94.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(355.00,93.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(362.00,98.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(362.00,97.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(369.00,103.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(369.00,102.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(376.00,109.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(376.00,108.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(383.59,116.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(382.17,116.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(390.59,125.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(389.17,125.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(397.59,135.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(396.17,135.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(404.59,148.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(403.17,148.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(411.59,162.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(410.17,162.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(418.59,178.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(417.17,178.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(425.59,197.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(424.17,197.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(432.59,218.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(431.17,218.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(439.59,241.00)(0.485,1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(438.17,241.00)(7.000,21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(446.59,266.00)(0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(445.17,266.00)(7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(453.59,293.00)(0.485,2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(452.17,293.00)(7.000,24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(460.59,321.00)(0.485,2.247){11}{\rule{0.117pt}{1.814pt}}
\multiput(459.17,321.00)(7.000,26.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(467.59,351.00)(0.485,2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(466.17,351.00)(7.000,27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(474.59,382.00)(0.485,2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(473.17,382.00)(7.000,27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(481.59,413.00)(0.485,2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(480.17,413.00)(7.000,27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(488.59,445.00)(0.485,2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(487.17,445.00)(7.000,27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(495.59,476.00)(0.485,2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(494.17,476.00)(7.000,27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(502.59,507.00)(0.485,2.247){11}{\rule{0.117pt}{1.814pt}}
\multiput(501.17,507.00)(7.000,26.234){2}{\rule{0.400pt}{0.907pt}}
\multiput(509.59,537.00)(0.485,2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(508.17,537.00)(7.000,24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(516.59,565.00)(0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(515.17,565.00)(7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(523.59,592.00)(0.485,1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(522.17,592.00)(7.000,21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(530.59,617.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(529.17,617.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(537.59,640.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(536.17,640.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(544.59,661.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(543.17,661.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(551.59,680.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(550.17,680.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(558.59,696.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(557.17,696.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(565.59,710.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(564.17,710.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(572.59,723.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(571.17,723.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(579.59,733.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(578.17,733.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(586.00,742.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(586.00,741.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(593.00,749.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(593.00,748.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(600.00,755.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(600.00,754.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(607.00,760.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(607.00,759.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(614.00,764.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(614.00,763.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(621,767.17){\rule{1.500pt}{0.400pt}}
\multiput(621.00,766.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(628,769.17){\rule{1.500pt}{0.400pt}}
\multiput(628.00,768.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(635,770.67){\rule{1.686pt}{0.400pt}}
\multiput(635.00,770.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(642,771.67){\rule{1.686pt}{0.400pt}}
\multiput(642.00,771.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(649,772.67){\rule{1.686pt}{0.400pt}}
\multiput(649.00,772.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(656,773.67){\rule{1.927pt}{0.400pt}}
\multiput(656.00,773.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(291.0,83.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(678,774.67){\rule{1.686pt}{0.400pt}}
\multiput(678.00,774.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(664.0,775.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(685.0,776.0){\rule[-0.200pt]{35.412pt}{0.400pt}}
\put(137,82){\usebox{\plotpoint}}
\put(186,81.67){\rule{1.686pt}{0.400pt}}
\multiput(186.00,81.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(221,82.67){\rule{1.686pt}{0.400pt}}
\multiput(221.00,82.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(193.0,83.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(235,83.67){\rule{1.686pt}{0.400pt}}
\multiput(235.00,83.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(242,84.67){\rule{1.686pt}{0.400pt}}
\multiput(242.00,84.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(249,85.67){\rule{1.686pt}{0.400pt}}
\multiput(249.00,85.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(256,86.67){\rule{1.686pt}{0.400pt}}
\multiput(256.00,86.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(263,87.67){\rule{1.686pt}{0.400pt}}
\multiput(263.00,87.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(270,89.17){\rule{1.500pt}{0.400pt}}
\multiput(270.00,88.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(277,90.67){\rule{1.686pt}{0.400pt}}
\multiput(277.00,90.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(284.00,92.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(284.00,91.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(291,95.17){\rule{1.500pt}{0.400pt}}
\multiput(291.00,94.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(298.00,97.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(298.00,96.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(305.00,100.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(305.00,99.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(313.00,104.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(313.00,103.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(320.00,107.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(320.00,106.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(327.00,112.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(327.00,111.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(334.00,117.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(334.00,116.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(341.00,123.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(341.00,122.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(348.00,130.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(348.00,129.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(355.59,137.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(354.17,137.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(362.59,145.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(361.17,145.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(369.59,154.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(368.17,154.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(376.59,164.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(375.17,164.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(383.59,175.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(382.17,175.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(390.59,187.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(389.17,187.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(397.59,200.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(396.17,200.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(404.59,214.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(403.17,214.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(411.59,229.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(410.17,229.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(418.59,245.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(417.17,245.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(425.59,261.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(424.17,261.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(432.59,279.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(431.17,279.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(439.59,297.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(438.17,297.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(446.59,316.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(445.17,316.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(453.59,336.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(452.17,336.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(460.59,356.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(459.17,356.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(467.59,377.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(466.17,377.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(474.59,397.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(473.17,397.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(481.59,418.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(480.17,418.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(488.59,440.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(487.17,440.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(495.59,461.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(494.17,461.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(502.59,481.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(501.17,481.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(509.59,502.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(508.17,502.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(516.59,522.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(515.17,522.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(523.59,542.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(522.17,542.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(530.59,561.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(529.17,561.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(537.59,579.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(536.17,579.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(544.59,597.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(543.17,597.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(551.59,613.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(550.17,613.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(558.59,629.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(557.17,629.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(565.59,644.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(564.17,644.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(572.59,658.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(571.17,658.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(579.59,671.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(578.17,671.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(586.59,683.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(585.17,683.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(593.59,694.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(592.17,694.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(600.59,704.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(599.17,704.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(607.59,713.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(606.17,713.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(614.00,721.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(614.00,720.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(621.00,728.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(621.00,727.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(628.00,735.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(628.00,734.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(635.00,741.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(635.00,740.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(642.00,746.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(642.00,745.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(649.00,751.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(649.00,750.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(656.00,754.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(656.00,753.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(664.00,758.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(664.00,757.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(671,761.17){\rule{1.500pt}{0.400pt}}
\multiput(671.00,760.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(678.00,763.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(678.00,762.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(685,765.67){\rule{1.686pt}{0.400pt}}
\multiput(685.00,765.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(692,767.17){\rule{1.500pt}{0.400pt}}
\multiput(692.00,766.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(699,768.67){\rule{1.686pt}{0.400pt}}
\multiput(699.00,768.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(706,769.67){\rule{1.686pt}{0.400pt}}
\multiput(706.00,769.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(713,770.67){\rule{1.686pt}{0.400pt}}
\multiput(713.00,770.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(720,771.67){\rule{1.686pt}{0.400pt}}
\multiput(720.00,771.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(727,772.67){\rule{1.686pt}{0.400pt}}
\multiput(727.00,772.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(228.0,84.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(741,773.67){\rule{1.686pt}{0.400pt}}
\multiput(741.00,773.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(734.0,774.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(776,774.67){\rule{1.686pt}{0.400pt}}
\multiput(776.00,774.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(748.0,775.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(783.0,776.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,82.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(832.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,776.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\end{picture}
    (a) & & (b) 
    \end{tabular}

==> (inline-7) <==
\begin{tabular}{ccc}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(137.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,82){\makebox(0,0)[r]{ 0}}
\put(812.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,159){\makebox(0,0)[r]{ 0.5}}
\put(812.0,159.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,236){\makebox(0,0)[r]{ 1}}
\put(812.0,236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,313){\makebox(0,0)[r]{ 1.5}}
\put(812.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,390){\makebox(0,0)[r]{ 2}}
\put(812.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,468){\makebox(0,0)[r]{ 2.5}}
\put(812.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,545){\makebox(0,0)[r]{ 3}}
\put(812.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,622){\makebox(0,0)[r]{ 3.5}}
\put(812.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,699){\makebox(0,0)[r]{ 4}}
\put(812.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,776){\makebox(0,0)[r]{ 4.5}}
\put(812.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(137,41){\makebox(0,0){ 0}}
\put(137.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(206.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(206,41){\makebox(0,0){ 0.2}}
\put(206.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(276.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(276,41){\makebox(0,0){ 0.4}}
\put(276.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345,41){\makebox(0,0){ 0.6}}
\put(345.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415,41){\makebox(0,0){ 0.8}}
\put(415.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,41){\makebox(0,0){ 1}}
\put(484.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,41){\makebox(0,0){ 1.2}}
\put(554.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623,41){\makebox(0,0){ 1.4}}
\put(623.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,41){\makebox(0,0){ 1.6}}
\put(693.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(762.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(762,41){\makebox(0,0){ 1.8}}
\put(762.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,41){\makebox(0,0){ 2}}
\put(832.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(137.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,82.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(832.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,776.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(484,838){\makebox(0,0){Logonormal PDF ($\mu$=0)}}
\put(519,545){\makebox(0,0)[l]{$\sigma$=1}}
\put(589,236){\makebox(0,0)[l]{$\sigma$=2}}
\put(728,144){\makebox(0,0)[l]{$\sigma$=3}}
\put(137,82){\usebox{\plotpoint}}
\put(369,81.67){\rule{1.686pt}{0.400pt}}
\multiput(369.00,81.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(376,82.67){\rule{1.686pt}{0.400pt}}
\multiput(376.00,82.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(383.00,84.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(383.00,83.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(390.00,87.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(390.00,86.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(397.59,94.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(396.17,94.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(404.59,107.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(403.17,107.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(411.59,128.00)(0.485,2.552){11}{\rule{0.117pt}{2.043pt}}
\multiput(410.17,128.00)(7.000,29.760){2}{\rule{0.400pt}{1.021pt}}
\multiput(418.59,162.00)(0.485,3.620){11}{\rule{0.117pt}{2.843pt}}
\multiput(417.17,162.00)(7.000,42.100){2}{\rule{0.400pt}{1.421pt}}
\multiput(425.59,210.00)(0.485,4.688){11}{\rule{0.117pt}{3.643pt}}
\multiput(424.17,210.00)(7.000,54.439){2}{\rule{0.400pt}{1.821pt}}
\multiput(432.59,272.00)(0.485,5.679){11}{\rule{0.117pt}{4.386pt}}
\multiput(431.17,272.00)(7.000,65.897){2}{\rule{0.400pt}{2.193pt}}
\multiput(439.59,347.00)(0.485,6.290){11}{\rule{0.117pt}{4.843pt}}
\multiput(438.17,347.00)(7.000,72.948){2}{\rule{0.400pt}{2.421pt}}
\multiput(446.59,430.00)(0.485,6.366){11}{\rule{0.117pt}{4.900pt}}
\multiput(445.17,430.00)(7.000,73.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(453.59,514.00)(0.485,5.756){11}{\rule{0.117pt}{4.443pt}}
\multiput(452.17,514.00)(7.000,66.779){2}{\rule{0.400pt}{2.221pt}}
\multiput(460.59,590.00)(0.485,4.535){11}{\rule{0.117pt}{3.529pt}}
\multiput(459.17,590.00)(7.000,52.676){2}{\rule{0.400pt}{1.764pt}}
\multiput(467.59,650.00)(0.485,2.857){11}{\rule{0.117pt}{2.271pt}}
\multiput(466.17,650.00)(7.000,33.286){2}{\rule{0.400pt}{1.136pt}}
\multiput(474.59,688.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(473.17,688.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(481.59,696.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(480.17,698.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(488.59,678.28)(0.485,-2.628){11}{\rule{0.117pt}{2.100pt}}
\multiput(487.17,682.64)(7.000,-30.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(495.59,639.01)(0.485,-4.001){11}{\rule{0.117pt}{3.129pt}}
\multiput(494.17,645.51)(7.000,-46.506){2}{\rule{0.400pt}{1.564pt}}
\multiput(502.59,583.40)(0.485,-4.840){11}{\rule{0.117pt}{3.757pt}}
\multiput(501.17,591.20)(7.000,-56.202){2}{\rule{0.400pt}{1.879pt}}
\multiput(509.59,518.45)(0.485,-5.145){11}{\rule{0.117pt}{3.986pt}}
\multiput(508.17,526.73)(7.000,-59.727){2}{\rule{0.400pt}{1.993pt}}
\multiput(516.59,450.22)(0.485,-5.222){11}{\rule{0.117pt}{4.043pt}}
\multiput(515.17,458.61)(7.000,-60.609){2}{\rule{0.400pt}{2.021pt}}
\multiput(523.59,382.64)(0.485,-4.764){11}{\rule{0.117pt}{3.700pt}}
\multiput(522.17,390.32)(7.000,-55.320){2}{\rule{0.400pt}{1.850pt}}
\multiput(530.59,321.06)(0.485,-4.306){11}{\rule{0.117pt}{3.357pt}}
\multiput(529.17,328.03)(7.000,-50.032){2}{\rule{0.400pt}{1.679pt}}
\multiput(537.59,266.44)(0.485,-3.544){11}{\rule{0.117pt}{2.786pt}}
\multiput(536.17,272.22)(7.000,-41.218){2}{\rule{0.400pt}{1.393pt}}
\multiput(544.59,221.33)(0.485,-2.933){11}{\rule{0.117pt}{2.329pt}}
\multiput(543.17,226.17)(7.000,-34.167){2}{\rule{0.400pt}{1.164pt}}
\multiput(551.59,184.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(550.17,188.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(558.59,155.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(557.17,158.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(565.59,133.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(564.17,135.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(572.59,117.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(571.17,119.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(579.59,105.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(578.17,106.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(586.00,97.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(586.00,98.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(593.00,91.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(593.00,92.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(600,87.17){\rule{1.500pt}{0.400pt}}
\multiput(600.00,88.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(607,85.17){\rule{1.500pt}{0.400pt}}
\multiput(607.00,86.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(614,83.67){\rule{1.686pt}{0.400pt}}
\multiput(614.00,84.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(621,82.67){\rule{1.686pt}{0.400pt}}
\multiput(621.00,83.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{55.889pt}{0.400pt}}
\put(635,81.67){\rule{1.686pt}{0.400pt}}
\multiput(635.00,82.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(628.0,83.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(642.0,82.0){\rule[-0.200pt]{45.771pt}{0.400pt}}
\put(137,82){\usebox{\plotpoint}}
\put(298,81.67){\rule{1.686pt}{0.400pt}}
\multiput(298.00,81.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(305,82.67){\rule{1.927pt}{0.400pt}}
\multiput(305.00,82.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(313,83.67){\rule{1.686pt}{0.400pt}}
\multiput(313.00,83.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(320.00,85.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(320.00,84.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(327.00,88.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(327.00,87.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(334.00,92.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(334.00,91.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(341.00,97.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(341.00,96.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(348.59,104.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(347.17,104.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(355.59,114.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(354.17,114.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(362.59,127.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(361.17,127.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(369.59,142.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(368.17,142.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(376.59,159.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(375.17,159.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(383.59,180.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(382.17,180.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(390.59,202.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(389.17,202.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(397.59,225.00)(0.485,1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(396.17,225.00)(7.000,21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(404.59,250.00)(0.485,1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(403.17,250.00)(7.000,21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(411.59,275.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(410.17,275.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(418.59,298.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(417.17,298.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(425.59,321.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(424.17,321.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(432.59,341.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(431.17,341.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(439.59,359.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(438.17,359.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(446.59,373.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(445.17,373.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(453.59,384.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(452.17,384.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(460.00,392.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(460.00,391.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{38.785pt}{0.400pt}}
\multiput(474.00,393.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(474.00,394.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(481.00,390.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(481.00,391.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(488.59,383.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(487.17,384.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(495.59,373.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(494.17,375.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(502.59,362.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(501.17,364.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(509.59,349.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(508.17,351.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(516.59,334.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(515.17,336.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(523.59,318.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(522.17,320.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(530.59,301.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(529.17,303.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(537.59,285.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(536.17,287.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(544.59,268.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(543.17,270.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(551.59,253.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(550.17,255.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(558.59,237.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(557.17,239.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(565.59,222.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(564.17,224.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(572.59,208.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(571.17,210.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(579.59,195.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(578.17,197.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(586.59,182.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(585.17,184.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(593.59,171.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(592.17,172.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(600.59,161.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(599.17,162.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(607.59,151.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(606.17,152.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(614.59,142.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(613.17,143.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(621.00,135.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(621.00,136.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(628.00,128.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(628.00,129.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(635.00,122.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(635.00,123.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(642.00,117.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(642.00,118.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(649.00,112.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(649.00,113.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(656.00,107.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(656.00,108.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(664.00,103.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(664.00,104.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(671.00,100.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(671.00,101.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(678,97.17){\rule{1.500pt}{0.400pt}}
\multiput(678.00,98.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(685,95.17){\rule{1.500pt}{0.400pt}}
\multiput(685.00,96.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(692,93.17){\rule{1.500pt}{0.400pt}}
\multiput(692.00,94.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(699,91.17){\rule{1.500pt}{0.400pt}}
\multiput(699.00,92.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(706,89.67){\rule{1.686pt}{0.400pt}}
\multiput(706.00,90.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(713,88.17){\rule{1.500pt}{0.400pt}}
\multiput(713.00,89.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(720,86.67){\rule{1.686pt}{0.400pt}}
\multiput(720.00,87.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(467.0,395.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(734,85.67){\rule{1.686pt}{0.400pt}}
\multiput(734.00,86.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(741,84.67){\rule{1.686pt}{0.400pt}}
\multiput(741.00,85.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(727.0,87.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(755,83.67){\rule{1.686pt}{0.400pt}}
\multiput(755.00,84.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(748.0,85.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(776,82.67){\rule{1.686pt}{0.400pt}}
\multiput(776.00,83.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(762.0,84.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(818,81.67){\rule{1.686pt}{0.400pt}}
\multiput(818.00,82.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(783.0,83.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(825.0,82.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(137,82){\usebox{\plotpoint}}
\put(186,81.67){\rule{1.686pt}{0.400pt}}
\multiput(186.00,81.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(193,82.67){\rule{1.686pt}{0.400pt}}
\multiput(193.00,82.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(200,84.17){\rule{1.500pt}{0.400pt}}
\multiput(200.00,83.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(207,86.17){\rule{1.500pt}{0.400pt}}
\multiput(207.00,85.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(214.00,88.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(214.00,87.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(221.00,91.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(221.00,90.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(228.00,95.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(228.00,94.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(235.00,100.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(235.00,99.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(242.00,106.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(242.00,105.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(249.00,112.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(249.00,111.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(256.00,119.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(256.00,118.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(263.59,126.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(262.17,126.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(270.00,134.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(270.00,133.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(277.59,141.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(276.17,141.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(284.59,149.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(283.17,149.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(291.00,157.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(291.00,156.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(298.00,164.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(298.00,163.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(305.00,171.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(305.00,170.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(313.00,178.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(313.00,177.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(320.00,184.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(320.00,183.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(327.00,190.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(327.00,189.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(334.00,196.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(334.00,195.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(341.00,201.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(341.00,200.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(348.00,205.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(348.00,204.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(355.00,209.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(355.00,208.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(362.00,212.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(362.00,211.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(369,215.17){\rule{1.500pt}{0.400pt}}
\multiput(369.00,214.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(376,217.17){\rule{1.500pt}{0.400pt}}
\multiput(376.00,216.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(383,218.67){\rule{1.686pt}{0.400pt}}
\multiput(383.00,218.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(390,219.67){\rule{1.686pt}{0.400pt}}
\multiput(390.00,219.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{11.804pt}{0.400pt}}
\put(418,219.67){\rule{1.686pt}{0.400pt}}
\multiput(418.00,220.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(425,218.67){\rule{1.686pt}{0.400pt}}
\multiput(425.00,219.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(432,217.67){\rule{1.686pt}{0.400pt}}
\multiput(432.00,218.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(439,216.67){\rule{1.686pt}{0.400pt}}
\multiput(439.00,217.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(446,215.17){\rule{1.500pt}{0.400pt}}
\multiput(446.00,216.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(453,213.17){\rule{1.500pt}{0.400pt}}
\multiput(453.00,214.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(460,211.17){\rule{1.500pt}{0.400pt}}
\multiput(460.00,212.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(467,209.17){\rule{1.500pt}{0.400pt}}
\multiput(467.00,210.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(474.00,207.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(474.00,208.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(481,204.17){\rule{1.500pt}{0.400pt}}
\multiput(481.00,205.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(488.00,202.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(488.00,203.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(495,199.17){\rule{1.500pt}{0.400pt}}
\multiput(495.00,200.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(502.00,197.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(502.00,198.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(509.00,194.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(509.00,195.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(516.00,191.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(516.00,192.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(523.00,188.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(523.00,189.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(530,185.17){\rule{1.500pt}{0.400pt}}
\multiput(530.00,186.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(537.00,183.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(537.00,184.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(544.00,180.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(544.00,181.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(551.00,177.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(551.00,178.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(558.00,174.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(558.00,175.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(565,171.17){\rule{1.500pt}{0.400pt}}
\multiput(565.00,172.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(572.00,169.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(572.00,170.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(579.00,166.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(579.00,167.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(586,163.17){\rule{1.500pt}{0.400pt}}
\multiput(586.00,164.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(593.00,161.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(593.00,162.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(600,158.17){\rule{1.500pt}{0.400pt}}
\multiput(600.00,159.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(607.00,156.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(607.00,157.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(614,153.17){\rule{1.500pt}{0.400pt}}
\multiput(614.00,154.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(621.00,151.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(621.00,152.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(628,148.17){\rule{1.500pt}{0.400pt}}
\multiput(628.00,149.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(635,146.17){\rule{1.500pt}{0.400pt}}
\multiput(635.00,147.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(642,144.17){\rule{1.500pt}{0.400pt}}
\multiput(642.00,145.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(649,142.17){\rule{1.500pt}{0.400pt}}
\multiput(649.00,143.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(656.00,140.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(656.00,141.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\put(664,137.17){\rule{1.500pt}{0.400pt}}
\multiput(664.00,138.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(671,135.67){\rule{1.686pt}{0.400pt}}
\multiput(671.00,136.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(678,134.17){\rule{1.500pt}{0.400pt}}
\multiput(678.00,135.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(685,132.17){\rule{1.500pt}{0.400pt}}
\multiput(685.00,133.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(692,130.17){\rule{1.500pt}{0.400pt}}
\multiput(692.00,131.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(699,128.17){\rule{1.500pt}{0.400pt}}
\multiput(699.00,129.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(706,126.67){\rule{1.686pt}{0.400pt}}
\multiput(706.00,127.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(713,125.17){\rule{1.500pt}{0.400pt}}
\multiput(713.00,126.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(720,123.17){\rule{1.500pt}{0.400pt}}
\multiput(720.00,124.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(727,121.67){\rule{1.686pt}{0.400pt}}
\multiput(727.00,122.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(734,120.17){\rule{1.500pt}{0.400pt}}
\multiput(734.00,121.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(741,118.67){\rule{1.686pt}{0.400pt}}
\multiput(741.00,119.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(748,117.67){\rule{1.686pt}{0.400pt}}
\multiput(748.00,118.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(755,116.17){\rule{1.500pt}{0.400pt}}
\multiput(755.00,117.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(762,114.67){\rule{1.686pt}{0.400pt}}
\multiput(762.00,115.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(769,113.67){\rule{1.686pt}{0.400pt}}
\multiput(769.00,114.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(776,112.67){\rule{1.686pt}{0.400pt}}
\multiput(776.00,113.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(783,111.67){\rule{1.686pt}{0.400pt}}
\multiput(783.00,112.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(790,110.17){\rule{1.500pt}{0.400pt}}
\multiput(790.00,111.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(797,108.67){\rule{1.686pt}{0.400pt}}
\multiput(797.00,109.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(804,107.67){\rule{1.686pt}{0.400pt}}
\multiput(804.00,108.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(811,106.67){\rule{1.686pt}{0.400pt}}
\multiput(811.00,107.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(818,105.67){\rule{1.686pt}{0.400pt}}
\multiput(818.00,106.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(397.0,221.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(825.0,106.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,82.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(832.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,776.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(137.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,82){\makebox(0,0)[r]{ 0}}
\put(812.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,221){\makebox(0,0)[r]{ 0.2}}
\put(812.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,360){\makebox(0,0)[r]{ 0.4}}
\put(812.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,498){\makebox(0,0)[r]{ 0.6}}
\put(812.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,637){\makebox(0,0)[r]{ 0.8}}
\put(812.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,776){\makebox(0,0)[r]{ 1}}
\put(812.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(137,41){\makebox(0,0){ 0}}
\put(137.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(206.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(206,41){\makebox(0,0){ 0.2}}
\put(206.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(276.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(276,41){\makebox(0,0){ 0.4}}
\put(276.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(345,41){\makebox(0,0){ 0.6}}
\put(345.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(415,41){\makebox(0,0){ 0.8}}
\put(415.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(484,41){\makebox(0,0){ 1}}
\put(484.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(554,41){\makebox(0,0){ 1.2}}
\put(554.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(623,41){\makebox(0,0){ 1.4}}
\put(623.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(693,41){\makebox(0,0){ 1.6}}
\put(693.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(762.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(762,41){\makebox(0,0){ 1.8}}
\put(762.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,41){\makebox(0,0){ 2}}
\put(832.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(137.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,82.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(832.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,776.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(484,838){\makebox(0,0){Logonormal Cumulative Distribution ($\mu$=0)}}
\put(467,151){\makebox(0,0)[l]{$\sigma$=1}}
\put(540,672){\makebox(0,0)[l]{$\sigma$=2}}
\put(571,568){\makebox(0,0)[l]{$\sigma$=3}}
\put(137,82){\usebox{\plotpoint}}
\put(411,81.67){\rule{1.686pt}{0.400pt}}
\multiput(411.00,81.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(418,83.17){\rule{1.500pt}{0.400pt}}
\multiput(418.00,82.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(425.00,85.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(425.00,84.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(432.59,89.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(431.17,89.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(439.59,98.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(438.17,98.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(446.59,116.00)(0.485,2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(445.17,116.00)(7.000,25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(453.59,145.00)(0.485,3.162){11}{\rule{0.117pt}{2.500pt}}
\multiput(452.17,145.00)(7.000,36.811){2}{\rule{0.400pt}{1.250pt}}
\multiput(460.59,187.00)(0.485,4.383){11}{\rule{0.117pt}{3.414pt}}
\multiput(459.17,187.00)(7.000,50.913){2}{\rule{0.400pt}{1.707pt}}
\multiput(467.59,245.00)(0.485,5.222){11}{\rule{0.117pt}{4.043pt}}
\multiput(466.17,245.00)(7.000,60.609){2}{\rule{0.400pt}{2.021pt}}
\multiput(474.59,314.00)(0.485,5.832){11}{\rule{0.117pt}{4.500pt}}
\multiput(473.17,314.00)(7.000,67.660){2}{\rule{0.400pt}{2.250pt}}
\multiput(481.59,391.00)(0.485,5.985){11}{\rule{0.117pt}{4.614pt}}
\multiput(480.17,391.00)(7.000,69.423){2}{\rule{0.400pt}{2.307pt}}
\multiput(488.59,470.00)(0.485,5.603){11}{\rule{0.117pt}{4.329pt}}
\multiput(487.17,470.00)(7.000,65.016){2}{\rule{0.400pt}{2.164pt}}
\multiput(495.59,544.00)(0.485,4.917){11}{\rule{0.117pt}{3.814pt}}
\multiput(494.17,544.00)(7.000,57.083){2}{\rule{0.400pt}{1.907pt}}
\multiput(502.59,609.00)(0.485,3.925){11}{\rule{0.117pt}{3.071pt}}
\multiput(501.17,609.00)(7.000,45.625){2}{\rule{0.400pt}{1.536pt}}
\multiput(509.59,661.00)(0.485,3.010){11}{\rule{0.117pt}{2.386pt}}
\multiput(508.17,661.00)(7.000,35.048){2}{\rule{0.400pt}{1.193pt}}
\multiput(516.59,701.00)(0.485,2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(515.17,701.00)(7.000,24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(523.59,729.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(522.17,729.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(530.59,748.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(529.17,748.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(537.00,760.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(537.00,759.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(544.00,767.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(544.00,766.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\put(551,772.17){\rule{1.500pt}{0.400pt}}
\multiput(551.00,771.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(558,773.67){\rule{1.686pt}{0.400pt}}
\multiput(558.00,773.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(565,774.67){\rule{1.686pt}{0.400pt}}
\multiput(565.00,774.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{66.007pt}{0.400pt}}
\put(572.0,776.0){\rule[-0.200pt]{62.634pt}{0.400pt}}
\put(137,82){\usebox{\plotpoint}}
\put(355,81.67){\rule{1.686pt}{0.400pt}}
\multiput(355.00,81.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{52.516pt}{0.400pt}}
\put(369,83.17){\rule{1.500pt}{0.400pt}}
\multiput(369.00,82.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(376,85.17){\rule{1.500pt}{0.400pt}}
\multiput(376.00,84.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(383.00,87.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(383.00,86.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(390.00,91.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(390.00,90.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(397.59,96.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(396.17,96.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(404.59,104.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(403.17,104.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(411.59,114.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(410.17,114.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(418.59,128.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(417.17,128.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(425.59,146.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(424.17,146.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(432.59,168.00)(0.485,1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(431.17,168.00)(7.000,22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(439.59,194.00)(0.485,2.171){11}{\rule{0.117pt}{1.757pt}}
\multiput(438.17,194.00)(7.000,25.353){2}{\rule{0.400pt}{0.879pt}}
\multiput(446.59,223.00)(0.485,2.552){11}{\rule{0.117pt}{2.043pt}}
\multiput(445.17,223.00)(7.000,29.760){2}{\rule{0.400pt}{1.021pt}}
\multiput(453.59,257.00)(0.485,2.705){11}{\rule{0.117pt}{2.157pt}}
\multiput(452.17,257.00)(7.000,31.523){2}{\rule{0.400pt}{1.079pt}}
\multiput(460.59,293.00)(0.485,2.857){11}{\rule{0.117pt}{2.271pt}}
\multiput(459.17,293.00)(7.000,33.286){2}{\rule{0.400pt}{1.136pt}}
\multiput(467.59,331.00)(0.485,2.933){11}{\rule{0.117pt}{2.329pt}}
\multiput(466.17,331.00)(7.000,34.167){2}{\rule{0.400pt}{1.164pt}}
\multiput(474.59,370.00)(0.485,3.010){11}{\rule{0.117pt}{2.386pt}}
\multiput(473.17,370.00)(7.000,35.048){2}{\rule{0.400pt}{1.193pt}}
\multiput(481.59,410.00)(0.485,3.010){11}{\rule{0.117pt}{2.386pt}}
\multiput(480.17,410.00)(7.000,35.048){2}{\rule{0.400pt}{1.193pt}}
\multiput(488.59,450.00)(0.485,2.857){11}{\rule{0.117pt}{2.271pt}}
\multiput(487.17,450.00)(7.000,33.286){2}{\rule{0.400pt}{1.136pt}}
\multiput(495.59,488.00)(0.485,2.705){11}{\rule{0.117pt}{2.157pt}}
\multiput(494.17,488.00)(7.000,31.523){2}{\rule{0.400pt}{1.079pt}}
\multiput(502.59,524.00)(0.485,2.552){11}{\rule{0.117pt}{2.043pt}}
\multiput(501.17,524.00)(7.000,29.760){2}{\rule{0.400pt}{1.021pt}}
\multiput(509.59,558.00)(0.485,2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(508.17,558.00)(7.000,27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(516.59,590.00)(0.485,2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(515.17,590.00)(7.000,24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(523.59,618.00)(0.485,1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(522.17,618.00)(7.000,22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(530.59,644.00)(0.485,1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(529.17,644.00)(7.000,19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(537.59,666.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(536.17,666.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(544.59,685.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(543.17,685.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(551.59,702.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(550.17,702.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(558.59,716.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(557.17,716.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(565.59,728.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(564.17,728.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(572.59,738.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(571.17,738.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(579.00,746.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(579.00,745.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(586.00,752.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(586.00,751.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(593.00,757.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(593.00,756.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(600.00,762.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(600.00,761.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(607,765.17){\rule{1.500pt}{0.400pt}}
\multiput(607.00,764.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(614,767.17){\rule{1.500pt}{0.400pt}}
\multiput(614.00,766.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(621,769.17){\rule{1.500pt}{0.400pt}}
\multiput(621.00,768.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(628,770.67){\rule{1.686pt}{0.400pt}}
\multiput(628.00,770.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(635,771.67){\rule{1.686pt}{0.400pt}}
\multiput(635.00,771.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(642,772.67){\rule{1.686pt}{0.400pt}}
\multiput(642.00,772.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(362.0,83.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(656,773.67){\rule{1.927pt}{0.400pt}}
\multiput(656.00,773.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(649.0,774.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(678,774.67){\rule{1.686pt}{0.400pt}}
\multiput(678.00,774.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(664.0,775.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(685.0,776.0){\rule[-0.200pt]{35.412pt}{0.400pt}}
\put(137,82){\usebox{\plotpoint}}
\put(249,81.67){\rule{1.686pt}{0.400pt}}
\multiput(249.00,81.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{26.981pt}{0.400pt}}
\put(263,82.67){\rule{1.686pt}{0.400pt}}
\multiput(263.00,82.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(270,84.17){\rule{1.500pt}{0.400pt}}
\multiput(270.00,83.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(277,85.67){\rule{1.686pt}{0.400pt}}
\multiput(277.00,85.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(284.00,87.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(284.00,86.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(291.00,90.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(291.00,89.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(298.00,93.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(298.00,92.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(305.00,96.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(305.00,95.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(313.00,101.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(313.00,100.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(320.00,106.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(320.00,105.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(327.00,112.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(327.00,111.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(334.59,119.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(333.17,119.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(341.59,128.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(340.17,128.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(348.59,137.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(347.17,137.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(355.59,147.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(354.17,147.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(362.59,158.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(361.17,158.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(369.59,170.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(368.17,170.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(376.59,182.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(375.17,182.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(383.59,196.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(382.17,196.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(390.59,210.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(389.17,210.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(397.59,225.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(396.17,225.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(404.59,240.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(403.17,240.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(411.59,256.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(410.17,256.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(418.59,272.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(417.17,272.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(425.59,289.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(424.17,289.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(432.59,305.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(431.17,305.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(439.59,322.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(438.17,322.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(446.59,339.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(445.17,339.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(453.59,356.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(452.17,356.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(460.59,372.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(459.17,372.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(467.59,389.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(466.17,389.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(474.59,405.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(473.17,405.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(481.59,421.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(480.17,421.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(488.59,437.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(487.17,437.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(495.59,453.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(494.17,453.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(502.59,468.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(501.17,468.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(509.59,483.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(508.17,483.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(516.59,497.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(515.17,497.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(523.59,511.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(522.17,511.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(530.59,524.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(529.17,524.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(537.59,537.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(536.17,537.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(544.59,549.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(543.17,549.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(551.59,561.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(550.17,561.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(558.59,573.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(557.17,573.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(565.59,584.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(564.17,584.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(572.59,594.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(571.17,594.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(579.59,604.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(578.17,604.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(586.59,614.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(585.17,614.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(593.59,623.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(592.17,623.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(600.59,632.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(599.17,632.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(607.59,640.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(606.17,640.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(614.59,648.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(613.17,648.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(621.00,656.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(621.00,655.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(628.00,663.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(628.00,662.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(635.00,669.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(635.00,668.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(642.00,676.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(642.00,675.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(649.00,682.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(649.00,681.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(656.00,687.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(656.00,686.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(664.00,693.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(664.00,692.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(671.00,698.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(671.00,697.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(678.00,703.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(678.00,702.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(685.00,707.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(685.00,706.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(692.00,711.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(692.00,710.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(699.00,715.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(699.00,714.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(706.00,719.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(706.00,718.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(713.00,723.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(713.00,722.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(720.00,726.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(720.00,725.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(727.00,729.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(727.00,728.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(734.00,732.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(734.00,731.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(741.00,735.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(741.00,734.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(748,738.17){\rule{1.500pt}{0.400pt}}
\multiput(748.00,737.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(755,740.17){\rule{1.500pt}{0.400pt}}
\multiput(755.00,739.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(762,742.17){\rule{1.500pt}{0.400pt}}
\multiput(762.00,741.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(769.00,744.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(769.00,743.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(776,746.67){\rule{1.686pt}{0.400pt}}
\multiput(776.00,746.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(783,748.17){\rule{1.500pt}{0.400pt}}
\multiput(783.00,747.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(790,750.17){\rule{1.500pt}{0.400pt}}
\multiput(790.00,749.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(797,751.67){\rule{1.686pt}{0.400pt}}
\multiput(797.00,751.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(804,753.17){\rule{1.500pt}{0.400pt}}
\multiput(804.00,752.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(811,754.67){\rule{1.686pt}{0.400pt}}
\multiput(811.00,754.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(818,755.67){\rule{1.686pt}{0.400pt}}
\multiput(818.00,755.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(825,757.17){\rule{1.500pt}{0.400pt}}
\multiput(825.00,756.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(256.0,83.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,82.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(832.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,776.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\end{picture}
    (a) & & (b) 
    \end{tabular}

==> (inline-8) <==
\begin{tabular}{ccc}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(127.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,82){\makebox(0,0)[r]{$0$}}
\put(802.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,151){\makebox(0,0)[r]{$0.2$}}
\put(802.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,221){\makebox(0,0)[r]{$0.4$}}
\put(802.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,290){\makebox(0,0)[r]{$0.6$}}
\put(802.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,360){\makebox(0,0)[r]{$0.8$}}
\put(802.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,429){\makebox(0,0)[r]{$1$}}
\put(802.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,498){\makebox(0,0)[r]{$1.2$}}
\put(802.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,568){\makebox(0,0)[r]{$1.4$}}
\put(802.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,637){\makebox(0,0)[r]{$1.6$}}
\put(802.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,707){\makebox(0,0)[r]{$1.8$}}
\put(802.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,776){\makebox(0,0)[r]{$2$}}
\put(802.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(127,41){\makebox(0,0){$0$}}
\put(127.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(243.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(243,41){\makebox(0,0){$0.5$}}
\put(243.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(359.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(359,41){\makebox(0,0){$1$}}
\put(359.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(475.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(475,41){\makebox(0,0){$1.5$}}
\put(475.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590,41){\makebox(0,0){$2$}}
\put(590.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,41){\makebox(0,0){$2.5$}}
\put(706.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822,41){\makebox(0,0){$3$}}
\put(822.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(127.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(127.0,82.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(822.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(127.0,776.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(173,186){\makebox(0,0)[l]{$\lambda=0.5$}}
\put(150,290){\makebox(0,0)[l]{$\lambda=1$}}
\put(173,568){\makebox(0,0)[l]{$\lambda=2$}}
\put(474,838){\makebox(0,0){Exponential PDF}}
\put(127,256){\usebox{\plotpoint}}
\multiput(127.00,254.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(127.00,255.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(134.00,251.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(134.00,252.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(141,248.17){\rule{1.500pt}{0.400pt}}
\multiput(141.00,249.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(148.00,246.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(148.00,247.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(155,243.17){\rule{1.500pt}{0.400pt}}
\multiput(155.00,244.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(162.00,241.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(162.00,242.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(169,238.17){\rule{1.500pt}{0.400pt}}
\multiput(169.00,239.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(176,236.17){\rule{1.500pt}{0.400pt}}
\multiput(176.00,237.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(183.00,234.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(183.00,235.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(190,231.17){\rule{1.500pt}{0.400pt}}
\multiput(190.00,232.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(197,229.17){\rule{1.500pt}{0.400pt}}
\multiput(197.00,230.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(204,227.17){\rule{1.500pt}{0.400pt}}
\multiput(204.00,228.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(211.00,225.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(211.00,226.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(218,222.17){\rule{1.500pt}{0.400pt}}
\multiput(218.00,223.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(225,220.17){\rule{1.500pt}{0.400pt}}
\multiput(225.00,221.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(232,218.17){\rule{1.500pt}{0.400pt}}
\multiput(232.00,219.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(239,216.17){\rule{1.500pt}{0.400pt}}
\multiput(239.00,217.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(246,214.17){\rule{1.500pt}{0.400pt}}
\multiput(246.00,215.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(253,212.17){\rule{1.500pt}{0.400pt}}
\multiput(253.00,213.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(260,210.17){\rule{1.500pt}{0.400pt}}
\multiput(260.00,211.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(267,208.17){\rule{1.500pt}{0.400pt}}
\multiput(267.00,209.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(274,206.17){\rule{1.500pt}{0.400pt}}
\multiput(274.00,207.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(281,204.17){\rule{1.500pt}{0.400pt}}
\multiput(281.00,205.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(288,202.67){\rule{1.686pt}{0.400pt}}
\multiput(288.00,203.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(295,201.17){\rule{1.700pt}{0.400pt}}
\multiput(295.00,202.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(303,199.17){\rule{1.500pt}{0.400pt}}
\multiput(303.00,200.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(310,197.17){\rule{1.500pt}{0.400pt}}
\multiput(310.00,198.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(317,195.67){\rule{1.686pt}{0.400pt}}
\multiput(317.00,196.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(324,194.17){\rule{1.500pt}{0.400pt}}
\multiput(324.00,195.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(331,192.17){\rule{1.500pt}{0.400pt}}
\multiput(331.00,193.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(338,190.17){\rule{1.500pt}{0.400pt}}
\multiput(338.00,191.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(345,188.67){\rule{1.686pt}{0.400pt}}
\multiput(345.00,189.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(352,187.17){\rule{1.500pt}{0.400pt}}
\multiput(352.00,188.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(359,185.67){\rule{1.686pt}{0.400pt}}
\multiput(359.00,186.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(366,184.17){\rule{1.500pt}{0.400pt}}
\multiput(366.00,185.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(373,182.67){\rule{1.686pt}{0.400pt}}
\multiput(373.00,183.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(380,181.17){\rule{1.500pt}{0.400pt}}
\multiput(380.00,182.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(387,179.67){\rule{1.686pt}{0.400pt}}
\multiput(387.00,180.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(394,178.17){\rule{1.500pt}{0.400pt}}
\multiput(394.00,179.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(401,176.67){\rule{1.686pt}{0.400pt}}
\multiput(401.00,177.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(408,175.17){\rule{1.500pt}{0.400pt}}
\multiput(408.00,176.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(415,173.67){\rule{1.686pt}{0.400pt}}
\multiput(415.00,174.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(422,172.17){\rule{1.500pt}{0.400pt}}
\multiput(422.00,173.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(429,170.67){\rule{1.686pt}{0.400pt}}
\multiput(429.00,171.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(436,169.67){\rule{1.686pt}{0.400pt}}
\multiput(436.00,170.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(443,168.17){\rule{1.500pt}{0.400pt}}
\multiput(443.00,169.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(450,166.67){\rule{1.686pt}{0.400pt}}
\multiput(450.00,167.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(457,165.67){\rule{1.686pt}{0.400pt}}
\multiput(457.00,166.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(464,164.67){\rule{1.686pt}{0.400pt}}
\multiput(464.00,165.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(471,163.17){\rule{1.500pt}{0.400pt}}
\multiput(471.00,164.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(478,161.67){\rule{1.686pt}{0.400pt}}
\multiput(478.00,162.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(485,160.67){\rule{1.686pt}{0.400pt}}
\multiput(485.00,161.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(492,159.67){\rule{1.686pt}{0.400pt}}
\multiput(492.00,160.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(499,158.67){\rule{1.686pt}{0.400pt}}
\multiput(499.00,159.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(506,157.17){\rule{1.500pt}{0.400pt}}
\multiput(506.00,158.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(513,155.67){\rule{1.686pt}{0.400pt}}
\multiput(513.00,156.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(520,154.67){\rule{1.686pt}{0.400pt}}
\multiput(520.00,155.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(527,153.67){\rule{1.686pt}{0.400pt}}
\multiput(527.00,154.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(534,152.67){\rule{1.686pt}{0.400pt}}
\multiput(534.00,153.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(541,151.67){\rule{1.686pt}{0.400pt}}
\multiput(541.00,152.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(548,150.67){\rule{1.686pt}{0.400pt}}
\multiput(548.00,151.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(555,149.67){\rule{1.686pt}{0.400pt}}
\multiput(555.00,150.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(562,148.67){\rule{1.686pt}{0.400pt}}
\multiput(562.00,149.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(569,147.67){\rule{1.686pt}{0.400pt}}
\multiput(569.00,148.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(576,146.67){\rule{1.686pt}{0.400pt}}
\multiput(576.00,147.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(583,145.67){\rule{1.686pt}{0.400pt}}
\multiput(583.00,146.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(590,144.67){\rule{1.686pt}{0.400pt}}
\multiput(590.00,145.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(597,143.67){\rule{1.686pt}{0.400pt}}
\multiput(597.00,144.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(604,142.67){\rule{1.686pt}{0.400pt}}
\multiput(604.00,143.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(611,141.67){\rule{1.686pt}{0.400pt}}
\multiput(611.00,142.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(618,140.67){\rule{1.686pt}{0.400pt}}
\multiput(618.00,141.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(625,139.67){\rule{1.686pt}{0.400pt}}
\multiput(625.00,140.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(632,138.67){\rule{1.686pt}{0.400pt}}
\multiput(632.00,139.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(646,137.67){\rule{1.927pt}{0.400pt}}
\multiput(646.00,138.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(654,136.67){\rule{1.686pt}{0.400pt}}
\multiput(654.00,137.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(661,135.67){\rule{1.686pt}{0.400pt}}
\multiput(661.00,136.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(668,134.67){\rule{1.686pt}{0.400pt}}
\multiput(668.00,135.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(675,133.67){\rule{1.686pt}{0.400pt}}
\multiput(675.00,134.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(639.0,139.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(689,132.67){\rule{1.686pt}{0.400pt}}
\multiput(689.00,133.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(696,131.67){\rule{1.686pt}{0.400pt}}
\multiput(696.00,132.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(703,130.67){\rule{1.686pt}{0.400pt}}
\multiput(703.00,131.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(682.0,134.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(717,129.67){\rule{1.686pt}{0.400pt}}
\multiput(717.00,130.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(724,128.67){\rule{1.686pt}{0.400pt}}
\multiput(724.00,129.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(731,127.67){\rule{1.686pt}{0.400pt}}
\multiput(731.00,128.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(710.0,131.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(745,126.67){\rule{1.686pt}{0.400pt}}
\multiput(745.00,127.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(752,125.67){\rule{1.686pt}{0.400pt}}
\multiput(752.00,126.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(738.0,128.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(766,124.67){\rule{1.686pt}{0.400pt}}
\multiput(766.00,125.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(773,123.67){\rule{1.686pt}{0.400pt}}
\multiput(773.00,124.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(759.0,126.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(787,122.67){\rule{1.686pt}{0.400pt}}
\multiput(787.00,123.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(780.0,124.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(801,121.67){\rule{1.686pt}{0.400pt}}
\multiput(801.00,122.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(808,120.67){\rule{1.686pt}{0.400pt}}
\multiput(808.00,121.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(794.0,123.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(815.0,121.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(127,429){\usebox{\plotpoint}}
\multiput(127.59,426.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(126.17,427.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(134.59,416.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(133.17,417.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(141.59,406.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(140.17,407.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(148.59,396.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(147.17,397.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(155.59,386.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(154.17,387.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(162.59,377.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(161.17,378.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(169.59,368.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(168.17,369.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(176.59,360.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(175.17,361.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(183.59,351.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(182.17,352.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(190.59,343.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(189.17,344.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(197.00,336.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(197.00,337.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(204.59,328.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(203.17,329.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(211.00,321.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(211.00,322.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(218.00,314.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(218.00,315.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(225.00,307.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(225.00,308.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(232.00,300.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(232.00,301.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(239.00,294.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(239.00,295.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(246.00,287.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(246.00,288.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(253.00,281.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(253.00,282.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(260.00,275.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(260.00,276.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(267.00,269.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(267.00,270.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(274.00,264.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(274.00,265.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(281.00,258.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(281.00,259.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(288.00,253.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(288.00,254.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(295.00,248.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(295.00,249.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(303.00,243.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(303.00,244.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(310.00,238.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(310.00,239.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(317.00,233.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(317.00,234.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(324.00,229.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(324.00,230.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(331.00,224.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(331.00,225.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(338.00,220.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(338.00,221.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(345.00,216.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(345.00,217.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(352.00,212.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(352.00,213.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(359.00,208.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(359.00,209.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(366.00,204.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(366.00,205.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(373.00,200.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(373.00,201.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(380.00,197.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(380.00,198.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(387.00,193.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(387.00,194.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(394.00,190.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(394.00,191.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(401.00,186.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(401.00,187.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(408.00,183.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(408.00,184.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(415.00,180.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(415.00,181.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(422.00,177.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(422.00,178.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(429.00,174.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(429.00,175.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(436,171.17){\rule{1.500pt}{0.400pt}}
\multiput(436.00,172.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(443.00,169.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(443.00,170.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(450,166.17){\rule{1.500pt}{0.400pt}}
\multiput(450.00,167.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(457.00,164.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(457.00,165.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(464,161.17){\rule{1.500pt}{0.400pt}}
\multiput(464.00,162.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(471.00,159.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(471.00,160.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(478,156.17){\rule{1.500pt}{0.400pt}}
\multiput(478.00,157.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(485,154.17){\rule{1.500pt}{0.400pt}}
\multiput(485.00,155.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(492,152.17){\rule{1.500pt}{0.400pt}}
\multiput(492.00,153.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(499,150.17){\rule{1.500pt}{0.400pt}}
\multiput(499.00,151.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(506,148.17){\rule{1.500pt}{0.400pt}}
\multiput(506.00,149.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(513,146.17){\rule{1.500pt}{0.400pt}}
\multiput(513.00,147.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(520,144.17){\rule{1.500pt}{0.400pt}}
\multiput(520.00,145.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(527,142.17){\rule{1.500pt}{0.400pt}}
\multiput(527.00,143.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(534,140.17){\rule{1.500pt}{0.400pt}}
\multiput(534.00,141.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(541,138.17){\rule{1.500pt}{0.400pt}}
\multiput(541.00,139.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(548,136.67){\rule{1.686pt}{0.400pt}}
\multiput(548.00,137.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(555,135.17){\rule{1.500pt}{0.400pt}}
\multiput(555.00,136.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(562,133.17){\rule{1.500pt}{0.400pt}}
\multiput(562.00,134.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(569,131.67){\rule{1.686pt}{0.400pt}}
\multiput(569.00,132.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(576,130.17){\rule{1.500pt}{0.400pt}}
\multiput(576.00,131.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(583,128.67){\rule{1.686pt}{0.400pt}}
\multiput(583.00,129.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(590,127.67){\rule{1.686pt}{0.400pt}}
\multiput(590.00,128.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(597,126.17){\rule{1.500pt}{0.400pt}}
\multiput(597.00,127.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(604,124.67){\rule{1.686pt}{0.400pt}}
\multiput(604.00,125.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(611,123.67){\rule{1.686pt}{0.400pt}}
\multiput(611.00,124.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(618,122.17){\rule{1.500pt}{0.400pt}}
\multiput(618.00,123.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(625,120.67){\rule{1.686pt}{0.400pt}}
\multiput(625.00,121.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(632,119.67){\rule{1.686pt}{0.400pt}}
\multiput(632.00,120.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(639,118.67){\rule{1.686pt}{0.400pt}}
\multiput(639.00,119.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(646,117.67){\rule{1.927pt}{0.400pt}}
\multiput(646.00,118.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(654,116.67){\rule{1.686pt}{0.400pt}}
\multiput(654.00,117.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(661,115.67){\rule{1.686pt}{0.400pt}}
\multiput(661.00,116.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(668,114.67){\rule{1.686pt}{0.400pt}}
\multiput(668.00,115.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(675,113.67){\rule{1.686pt}{0.400pt}}
\multiput(675.00,114.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(682,112.67){\rule{1.686pt}{0.400pt}}
\multiput(682.00,113.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(689,111.67){\rule{1.686pt}{0.400pt}}
\multiput(689.00,112.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(696,110.67){\rule{1.686pt}{0.400pt}}
\multiput(696.00,111.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(703,109.67){\rule{1.686pt}{0.400pt}}
\multiput(703.00,110.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(710,108.67){\rule{1.686pt}{0.400pt}}
\multiput(710.00,109.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(717,107.67){\rule{1.686pt}{0.400pt}}
\multiput(717.00,108.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(731,106.67){\rule{1.686pt}{0.400pt}}
\multiput(731.00,107.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(738,105.67){\rule{1.686pt}{0.400pt}}
\multiput(738.00,106.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(745,104.67){\rule{1.686pt}{0.400pt}}
\multiput(745.00,105.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(724.0,108.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(759,103.67){\rule{1.686pt}{0.400pt}}
\multiput(759.00,104.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(766,102.67){\rule{1.686pt}{0.400pt}}
\multiput(766.00,103.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(752.0,105.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(780,101.67){\rule{1.686pt}{0.400pt}}
\multiput(780.00,102.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(773.0,103.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(794,100.67){\rule{1.686pt}{0.400pt}}
\multiput(794.00,101.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(801,99.67){\rule{1.686pt}{0.400pt}}
\multiput(801.00,100.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(787.0,102.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(815,98.67){\rule{1.686pt}{0.400pt}}
\multiput(815.00,99.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(808.0,100.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(127,776){\usebox{\plotpoint}}
\multiput(127.59,765.86)(0.485,-3.086){11}{\rule{0.117pt}{2.443pt}}
\multiput(126.17,770.93)(7.000,-35.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(134.59,725.57)(0.485,-2.857){11}{\rule{0.117pt}{2.271pt}}
\multiput(133.17,730.29)(7.000,-33.286){2}{\rule{0.400pt}{1.136pt}}
\multiput(141.59,688.05)(0.485,-2.705){11}{\rule{0.117pt}{2.157pt}}
\multiput(140.17,692.52)(7.000,-31.523){2}{\rule{0.400pt}{1.079pt}}
\multiput(148.59,652.52)(0.485,-2.552){11}{\rule{0.117pt}{2.043pt}}
\multiput(147.17,656.76)(7.000,-29.760){2}{\rule{0.400pt}{1.021pt}}
\multiput(155.59,618.99)(0.485,-2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(154.17,623.00)(7.000,-27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(162.59,587.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(161.17,591.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(169.59,556.94)(0.485,-2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(168.17,560.47)(7.000,-24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(176.59,529.18)(0.485,-2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(175.17,532.59)(7.000,-23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(183.59,502.65)(0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(182.17,505.83)(7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(190.59,478.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(189.17,481.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(197.59,455.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(196.17,458.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(204.59,432.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(203.17,435.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(211.59,412.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(210.17,414.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(218.59,393.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(217.17,395.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(225.59,374.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(224.17,376.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(232.59,357.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(231.17,359.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(239.59,341.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(238.17,343.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(246.59,326.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(245.17,328.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(253.59,311.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(252.17,313.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(260.59,297.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(259.17,299.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(267.59,285.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(266.17,287.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(274.59,272.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(273.17,274.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(281.59,261.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(280.17,263.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(288.59,251.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(287.17,252.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(295.59,241.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(294.17,242.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(303.59,232.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(302.17,233.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(310.59,223.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(309.17,224.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(317.59,214.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(316.17,215.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(324.00,207.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(324.00,208.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(331.00,200.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(331.00,201.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(338.00,193.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(338.00,194.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(345.00,186.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(345.00,187.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(352.00,180.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(352.00,181.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(359.00,174.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(359.00,175.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(366.00,168.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(366.00,169.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(373.00,163.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(373.00,164.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(380.00,158.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(380.00,159.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(387.00,154.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(387.00,155.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(394.00,149.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(394.00,150.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(401.00,145.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(401.00,146.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(408.00,141.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(408.00,142.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(415.00,138.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(415.00,139.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(422.00,134.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(422.00,135.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(429.00,131.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(429.00,132.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(436.00,128.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(436.00,129.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(443,125.17){\rule{1.500pt}{0.400pt}}
\multiput(443.00,126.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(450.00,123.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(450.00,124.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(457,120.17){\rule{1.500pt}{0.400pt}}
\multiput(457.00,121.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(464,118.17){\rule{1.500pt}{0.400pt}}
\multiput(464.00,119.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(471,116.17){\rule{1.500pt}{0.400pt}}
\multiput(471.00,117.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(478,114.17){\rule{1.500pt}{0.400pt}}
\multiput(478.00,115.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(485,112.17){\rule{1.500pt}{0.400pt}}
\multiput(485.00,113.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(492,110.17){\rule{1.500pt}{0.400pt}}
\multiput(492.00,111.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(499,108.17){\rule{1.500pt}{0.400pt}}
\multiput(499.00,109.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(506,106.67){\rule{1.686pt}{0.400pt}}
\multiput(506.00,107.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(513,105.17){\rule{1.500pt}{0.400pt}}
\multiput(513.00,106.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(520,103.67){\rule{1.686pt}{0.400pt}}
\multiput(520.00,104.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(527,102.67){\rule{1.686pt}{0.400pt}}
\multiput(527.00,103.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(534,101.17){\rule{1.500pt}{0.400pt}}
\multiput(534.00,102.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(541,99.67){\rule{1.686pt}{0.400pt}}
\multiput(541.00,100.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(548,98.67){\rule{1.686pt}{0.400pt}}
\multiput(548.00,99.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(555,97.67){\rule{1.686pt}{0.400pt}}
\multiput(555.00,98.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(562,96.67){\rule{1.686pt}{0.400pt}}
\multiput(562.00,97.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(569,95.67){\rule{1.686pt}{0.400pt}}
\multiput(569.00,96.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(583,94.67){\rule{1.686pt}{0.400pt}}
\multiput(583.00,95.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(590,93.67){\rule{1.686pt}{0.400pt}}
\multiput(590.00,94.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(597,92.67){\rule{1.686pt}{0.400pt}}
\multiput(597.00,93.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(576.0,96.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(611,91.67){\rule{1.686pt}{0.400pt}}
\multiput(611.00,92.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(618,90.67){\rule{1.686pt}{0.400pt}}
\multiput(618.00,91.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(604.0,93.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(632,89.67){\rule{1.686pt}{0.400pt}}
\multiput(632.00,90.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(625.0,91.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(646,88.67){\rule{1.927pt}{0.400pt}}
\multiput(646.00,89.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(639.0,90.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(668,87.67){\rule{1.686pt}{0.400pt}}
\multiput(668.00,88.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(654.0,89.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(682,86.67){\rule{1.686pt}{0.400pt}}
\multiput(682.00,87.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(675.0,88.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(710,85.67){\rule{1.686pt}{0.400pt}}
\multiput(710.00,86.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(689.0,87.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(738,84.67){\rule{1.686pt}{0.400pt}}
\multiput(738.00,85.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(717.0,86.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(773,83.67){\rule{1.686pt}{0.400pt}}
\multiput(773.00,84.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(745.0,85.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(780.0,84.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(127.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(127.0,82.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(822.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(127.0,776.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(127.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,82){\makebox(0,0)[r]{$0$}}
\put(802.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,151){\makebox(0,0)[r]{$0.1$}}
\put(802.0,151.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,221){\makebox(0,0)[r]{$0.2$}}
\put(802.0,221.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,290){\makebox(0,0)[r]{$0.3$}}
\put(802.0,290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,360){\makebox(0,0)[r]{$0.4$}}
\put(802.0,360.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,429){\makebox(0,0)[r]{$0.5$}}
\put(802.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,498){\makebox(0,0)[r]{$0.6$}}
\put(802.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,568){\makebox(0,0)[r]{$0.7$}}
\put(802.0,568.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,637){\makebox(0,0)[r]{$0.8$}}
\put(802.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,707){\makebox(0,0)[r]{$0.9$}}
\put(802.0,707.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(107,776){\makebox(0,0)[r]{$1$}}
\put(802.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(127.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(127,41){\makebox(0,0){$0$}}
\put(127.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(243.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(243,41){\makebox(0,0){$0.5$}}
\put(243.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(359.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(359,41){\makebox(0,0){$1$}}
\put(359.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(475.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(475,41){\makebox(0,0){$1.5$}}
\put(475.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(590,41){\makebox(0,0){$2$}}
\put(590.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(706,41){\makebox(0,0){$2.5$}}
\put(706.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(822,41){\makebox(0,0){$3$}}
\put(822.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(127.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(127.0,82.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(822.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(127.0,776.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(590,498){\makebox(0,0)[l]{$\lambda=0.5$}}
\put(428,568){\makebox(0,0)[l]{$\lambda=1$}}
\put(197,637){\makebox(0,0)[l]{$\lambda=2$}}
\put(474,838){\makebox(0,0){Exponential PDF (Cumulative)}}
\put(127,82){\usebox{\plotpoint}}
\multiput(127.59,82.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(126.17,82.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(134.59,92.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(133.17,92.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(141.59,103.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(140.17,103.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(148.59,113.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(147.17,113.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(155.59,123.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(154.17,123.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(162.59,133.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(161.17,133.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(169.59,142.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(168.17,142.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(176.59,152.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(175.17,152.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(183.59,161.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(182.17,161.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(190.59,170.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(189.17,170.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(197.59,180.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(196.17,180.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(204.59,189.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(203.17,189.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(211.59,197.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(210.17,197.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(218.59,206.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(217.17,206.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(225.59,215.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(224.17,215.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(232.59,223.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(231.17,223.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(239.59,231.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(238.17,231.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(246.59,240.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(245.17,240.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(253.59,248.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(252.17,248.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(260.00,256.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(260.00,255.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(267.59,263.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(266.17,263.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(274.59,271.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(273.17,271.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(281.00,279.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(281.00,278.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(288.59,286.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(287.17,286.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(295.00,294.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(295.00,293.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(303.00,301.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(303.00,300.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(310.00,308.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(310.00,307.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(317.00,315.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(317.00,314.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(324.00,322.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(324.00,321.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(331.00,329.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(331.00,328.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(338.00,335.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(338.00,334.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(345.00,342.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(345.00,341.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(352.00,349.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(352.00,348.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(359.00,355.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(359.00,354.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(366.00,361.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(366.00,360.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(373.00,368.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(373.00,367.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(380.00,374.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(380.00,373.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(387.00,380.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(387.00,379.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(394.00,386.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(394.00,385.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(401.00,392.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(401.00,391.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(408.00,397.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(408.00,396.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(415.00,403.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(415.00,402.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(422.00,409.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(422.00,408.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(429.00,414.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(429.00,413.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(436.00,420.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(436.00,419.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(443.00,425.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(443.00,424.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(450.00,430.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(450.00,429.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(457.00,436.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(457.00,435.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(464.00,441.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(464.00,440.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(471.00,446.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(471.00,445.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(478.00,451.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(478.00,450.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(485.00,456.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(485.00,455.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(492.00,460.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(492.00,459.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(499.00,465.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(499.00,464.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(506.00,470.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(506.00,469.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(513.00,474.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(513.00,473.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(520.00,479.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(520.00,478.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(527.00,483.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(527.00,482.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(534.00,488.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(534.00,487.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(541.00,492.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(541.00,491.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(548.00,496.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(548.00,495.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(555.00,501.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(555.00,500.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(562.00,505.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(562.00,504.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(569.00,509.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(569.00,508.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(576.00,513.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(576.00,512.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(583.00,517.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(583.00,516.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(590.00,521.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(590.00,520.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(597.00,525.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(597.00,524.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(604.00,528.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(604.00,527.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(611.00,532.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(611.00,531.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(618.00,536.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(618.00,535.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(625.00,539.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(625.00,538.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(632.00,543.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(632.00,542.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(639.00,546.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(639.00,545.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(646.00,550.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(646.00,549.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(654.00,553.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(654.00,552.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(661.00,557.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(661.00,556.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(668.00,560.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(668.00,559.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(675.00,563.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(675.00,562.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(682.00,566.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(682.00,565.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(689.00,569.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(689.00,568.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(696.00,573.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(696.00,572.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(703.00,576.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(703.00,575.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(710.00,579.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(710.00,578.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(717.00,582.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(717.00,581.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(724,585.17){\rule{1.500pt}{0.400pt}}
\multiput(724.00,584.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(731.00,587.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(731.00,586.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(738.00,590.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(738.00,589.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(745.00,593.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(745.00,592.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(752.00,596.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(752.00,595.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(759,599.17){\rule{1.500pt}{0.400pt}}
\multiput(759.00,598.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(766.00,601.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(766.00,600.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(773,604.17){\rule{1.500pt}{0.400pt}}
\multiput(773.00,603.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(780.00,606.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(780.00,605.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(787,609.17){\rule{1.500pt}{0.400pt}}
\multiput(787.00,608.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(794.00,611.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(794.00,610.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(801,614.17){\rule{1.500pt}{0.400pt}}
\multiput(801.00,613.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(808.00,616.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(808.00,615.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(815,619.17){\rule{1.500pt}{0.400pt}}
\multiput(815.00,618.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(127,82){\usebox{\plotpoint}}
\multiput(127.59,82.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(126.17,82.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(134.59,103.00)(0.485,1.484){11}{\rule{0.117pt}{1.243pt}}
\multiput(133.17,103.00)(7.000,17.420){2}{\rule{0.400pt}{0.621pt}}
\multiput(141.59,123.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(140.17,123.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(148.59,142.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(147.17,142.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(155.59,161.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(154.17,161.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(162.59,180.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(161.17,180.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(169.59,197.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(168.17,197.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(176.59,215.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(175.17,215.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(183.59,231.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(182.17,231.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(190.59,248.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(189.17,248.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(197.59,263.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(196.17,263.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(204.59,279.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(203.17,279.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(211.59,294.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(210.17,294.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(218.59,308.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(217.17,308.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(225.59,322.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(224.17,322.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(232.59,335.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(231.17,335.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(239.59,349.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(238.17,349.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(246.59,361.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(245.17,361.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(253.59,374.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(252.17,374.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(260.59,386.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(259.17,386.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(267.59,397.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(266.17,397.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(274.59,409.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(273.17,409.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(281.59,420.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(280.17,420.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(288.59,430.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(287.17,430.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(295.59,441.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(294.17,441.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(303.59,451.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(302.17,451.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(310.59,460.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(309.17,460.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(317.59,470.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(316.17,470.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(324.59,479.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(323.17,479.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(331.59,488.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(330.17,488.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(338.59,496.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(337.17,496.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(345.59,505.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(344.17,505.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(352.59,513.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(351.17,513.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(359.00,521.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(359.00,520.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(366.59,528.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(365.17,528.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(373.00,536.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(373.00,535.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(380.00,543.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(380.00,542.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(387.00,550.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(387.00,549.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(394.00,557.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(394.00,556.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(401.00,563.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(401.00,562.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(408.00,569.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(408.00,568.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(415.00,576.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(415.00,575.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(422.00,582.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(422.00,581.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(429.00,587.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(429.00,586.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(436.00,593.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(436.00,592.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(443.00,599.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(443.00,598.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(450.00,604.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(450.00,603.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(457.00,609.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(457.00,608.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(464.00,614.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(464.00,613.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(471.00,619.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(471.00,618.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(478.00,623.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(478.00,622.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(485.00,628.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(485.00,627.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(492.00,632.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(492.00,631.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(499.00,637.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(499.00,636.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(506.00,641.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(506.00,640.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(513.00,645.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(513.00,644.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(520.00,649.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(520.00,648.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(527.00,653.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(527.00,652.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(534.00,656.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(534.00,655.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(541.00,660.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(541.00,659.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(548.00,663.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(548.00,662.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(555.00,667.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(555.00,666.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(562.00,670.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(562.00,669.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(569.00,673.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(569.00,672.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(576.00,676.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(576.00,675.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(583.00,679.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(583.00,678.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(590.00,682.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(590.00,681.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(597.00,685.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(597.00,684.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(604,688.17){\rule{1.500pt}{0.400pt}}
\multiput(604.00,687.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(611.00,690.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(611.00,689.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(618,693.17){\rule{1.500pt}{0.400pt}}
\multiput(618.00,692.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(625.00,695.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(625.00,694.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(632,698.17){\rule{1.500pt}{0.400pt}}
\multiput(632.00,697.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(639,700.17){\rule{1.500pt}{0.400pt}}
\multiput(639.00,699.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(646,702.17){\rule{1.700pt}{0.400pt}}
\multiput(646.00,701.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(654.00,704.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(654.00,703.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(661,707.17){\rule{1.500pt}{0.400pt}}
\multiput(661.00,706.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(668,709.17){\rule{1.500pt}{0.400pt}}
\multiput(668.00,708.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(675,711.17){\rule{1.500pt}{0.400pt}}
\multiput(675.00,710.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(682,713.17){\rule{1.500pt}{0.400pt}}
\multiput(682.00,712.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(689,714.67){\rule{1.686pt}{0.400pt}}
\multiput(689.00,714.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(696,716.17){\rule{1.500pt}{0.400pt}}
\multiput(696.00,715.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(703,718.17){\rule{1.500pt}{0.400pt}}
\multiput(703.00,717.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(710,720.17){\rule{1.500pt}{0.400pt}}
\multiput(710.00,719.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(717,721.67){\rule{1.686pt}{0.400pt}}
\multiput(717.00,721.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(724,723.17){\rule{1.500pt}{0.400pt}}
\multiput(724.00,722.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(731,724.67){\rule{1.686pt}{0.400pt}}
\multiput(731.00,724.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(738,726.17){\rule{1.500pt}{0.400pt}}
\multiput(738.00,725.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(745,727.67){\rule{1.686pt}{0.400pt}}
\multiput(745.00,727.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(752,729.17){\rule{1.500pt}{0.400pt}}
\multiput(752.00,728.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(759,730.67){\rule{1.686pt}{0.400pt}}
\multiput(759.00,730.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(766,731.67){\rule{1.686pt}{0.400pt}}
\multiput(766.00,731.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(773,733.17){\rule{1.500pt}{0.400pt}}
\multiput(773.00,732.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(780,734.67){\rule{1.686pt}{0.400pt}}
\multiput(780.00,734.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(787,735.67){\rule{1.686pt}{0.400pt}}
\multiput(787.00,735.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(794,736.67){\rule{1.686pt}{0.400pt}}
\multiput(794.00,736.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(801,737.67){\rule{1.686pt}{0.400pt}}
\multiput(801.00,737.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(808,738.67){\rule{1.686pt}{0.400pt}}
\multiput(808.00,738.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(815,739.67){\rule{1.686pt}{0.400pt}}
\multiput(815.00,739.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(127,82){\usebox{\plotpoint}}
\multiput(127.59,82.00)(0.485,3.086){11}{\rule{0.117pt}{2.443pt}}
\multiput(126.17,82.00)(7.000,35.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(134.59,123.00)(0.485,2.857){11}{\rule{0.117pt}{2.271pt}}
\multiput(133.17,123.00)(7.000,33.286){2}{\rule{0.400pt}{1.136pt}}
\multiput(141.59,161.00)(0.485,2.705){11}{\rule{0.117pt}{2.157pt}}
\multiput(140.17,161.00)(7.000,31.523){2}{\rule{0.400pt}{1.079pt}}
\multiput(148.59,197.00)(0.485,2.552){11}{\rule{0.117pt}{2.043pt}}
\multiput(147.17,197.00)(7.000,29.760){2}{\rule{0.400pt}{1.021pt}}
\multiput(155.59,231.00)(0.485,2.399){11}{\rule{0.117pt}{1.929pt}}
\multiput(154.17,231.00)(7.000,27.997){2}{\rule{0.400pt}{0.964pt}}
\multiput(162.59,263.00)(0.485,2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(161.17,263.00)(7.000,27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(169.59,294.00)(0.485,2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(168.17,294.00)(7.000,24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(176.59,322.00)(0.485,2.018){11}{\rule{0.117pt}{1.643pt}}
\multiput(175.17,322.00)(7.000,23.590){2}{\rule{0.400pt}{0.821pt}}
\multiput(183.59,349.00)(0.485,1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(182.17,349.00)(7.000,21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(190.59,374.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(189.17,374.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(197.59,397.00)(0.485,1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(196.17,397.00)(7.000,20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(204.59,420.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(203.17,420.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(211.59,441.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(210.17,441.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(218.59,460.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(217.17,460.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(225.59,479.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(224.17,479.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(232.59,496.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(231.17,496.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(239.59,513.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(238.17,513.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(246.59,528.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(245.17,528.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(253.59,543.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(252.17,543.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(260.59,557.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(259.17,557.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(267.59,569.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(266.17,569.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(274.59,582.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(273.17,582.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(281.59,593.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(280.17,593.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(288.59,604.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(287.17,604.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(295.59,614.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(294.17,614.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(303.59,623.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(302.17,623.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(310.59,632.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(309.17,632.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(317.59,641.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(316.17,641.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(324.00,649.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(324.00,648.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(331.00,656.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(331.00,655.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(338.00,663.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(338.00,662.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(345.00,670.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(345.00,669.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(352.00,676.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(352.00,675.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(359.00,682.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(359.00,681.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(366.00,688.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(366.00,687.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(373.00,693.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(373.00,692.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(380.00,698.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(380.00,697.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(387.00,702.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(387.00,701.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(394.00,707.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(394.00,706.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(401.00,711.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(401.00,710.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(408.00,715.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(408.00,714.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(415.00,718.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(415.00,717.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(422.00,722.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(422.00,721.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(429.00,725.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(429.00,724.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(436.00,728.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(436.00,727.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(443,731.17){\rule{1.500pt}{0.400pt}}
\multiput(443.00,730.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(450.00,733.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(450.00,732.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(457,736.17){\rule{1.500pt}{0.400pt}}
\multiput(457.00,735.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(464,738.17){\rule{1.500pt}{0.400pt}}
\multiput(464.00,737.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(471,740.17){\rule{1.500pt}{0.400pt}}
\multiput(471.00,739.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(478,742.17){\rule{1.500pt}{0.400pt}}
\multiput(478.00,741.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(485,744.17){\rule{1.500pt}{0.400pt}}
\multiput(485.00,743.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(492,746.17){\rule{1.500pt}{0.400pt}}
\multiput(492.00,745.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(499,748.17){\rule{1.500pt}{0.400pt}}
\multiput(499.00,747.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(506,749.67){\rule{1.686pt}{0.400pt}}
\multiput(506.00,749.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(513,751.17){\rule{1.500pt}{0.400pt}}
\multiput(513.00,750.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(520,752.67){\rule{1.686pt}{0.400pt}}
\multiput(520.00,752.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(527,753.67){\rule{1.686pt}{0.400pt}}
\multiput(527.00,753.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(534,755.17){\rule{1.500pt}{0.400pt}}
\multiput(534.00,754.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(541,756.67){\rule{1.686pt}{0.400pt}}
\multiput(541.00,756.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(548,757.67){\rule{1.686pt}{0.400pt}}
\multiput(548.00,757.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(555,758.67){\rule{1.686pt}{0.400pt}}
\multiput(555.00,758.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(562,759.67){\rule{1.686pt}{0.400pt}}
\multiput(562.00,759.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(569,760.67){\rule{1.686pt}{0.400pt}}
\multiput(569.00,760.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(583,761.67){\rule{1.686pt}{0.400pt}}
\multiput(583.00,761.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(590,762.67){\rule{1.686pt}{0.400pt}}
\multiput(590.00,762.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(597,763.67){\rule{1.686pt}{0.400pt}}
\multiput(597.00,763.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(576.0,762.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(611,764.67){\rule{1.686pt}{0.400pt}}
\multiput(611.00,764.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(618,765.67){\rule{1.686pt}{0.400pt}}
\multiput(618.00,765.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(604.0,765.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(632,766.67){\rule{1.686pt}{0.400pt}}
\multiput(632.00,766.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(625.0,767.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(646,767.67){\rule{1.927pt}{0.400pt}}
\multiput(646.00,767.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(639.0,768.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(668,768.67){\rule{1.686pt}{0.400pt}}
\multiput(668.00,768.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(654.0,769.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(682,769.67){\rule{1.686pt}{0.400pt}}
\multiput(682.00,769.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(675.0,770.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(710,770.67){\rule{1.686pt}{0.400pt}}
\multiput(710.00,770.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(689.0,771.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(738,771.67){\rule{1.686pt}{0.400pt}}
\multiput(738.00,771.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(717.0,772.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(773,772.67){\rule{1.686pt}{0.400pt}}
\multiput(773.00,772.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(745.0,773.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(780.0,774.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(127.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(127.0,82.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(822.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(127.0,776.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\end{picture}
    (a) & & (b) 
    \end{tabular}

==> (inline-9) <==
\begin{picture}(900,900)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(137.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,82){\makebox(0,0)[r]{$0$}}
\put(812.0,82.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,198){\makebox(0,0)[r]{$0.05$}}
\put(812.0,198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,313){\makebox(0,0)[r]{$0.1$}}
\put(812.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,429){\makebox(0,0)[r]{$0.15$}}
\put(812.0,429.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,545){\makebox(0,0)[r]{$0.2$}}
\put(812.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,660){\makebox(0,0)[r]{$0.25$}}
\put(812.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(117,776){\makebox(0,0)[r]{$0.3$}}
\put(812.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(137,41){\makebox(0,0){$0$}}
\put(137.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(253,41){\makebox(0,0){$5$}}
\put(253.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(369,41){\makebox(0,0){$10$}}
\put(369.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(485,41){\makebox(0,0){$15$}}
\put(485.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(600,41){\makebox(0,0){$20$}}
\put(600.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(716,41){\makebox(0,0){$25$}}
\put(716.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832.0,82.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(832,41){\makebox(0,0){$30$}}
\put(832.0,756.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(137.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,82.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(832.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,776.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(207,660){\makebox(0,0)[l]{$n=1$}}
\put(299,429){\makebox(0,0)[l]{$n=5$}}
\put(438,313){\makebox(0,0)[l]{$n=10$}}
\put(484,838){\makebox(0,0){Poisson PDF}}
\put(137,82){\usebox{\plotpoint}}
\multiput(137.59,82.00)(0.485,5.908){11}{\rule{0.117pt}{4.557pt}}
\multiput(136.17,82.00)(7.000,68.541){2}{\rule{0.400pt}{2.279pt}}
\multiput(144.59,160.00)(0.485,11.706){11}{\rule{0.117pt}{8.900pt}}
\multiput(143.17,160.00)(7.000,135.528){2}{\rule{0.400pt}{4.450pt}}
\multiput(151.59,314.00)(0.485,11.629){11}{\rule{0.117pt}{8.843pt}}
\multiput(150.17,314.00)(7.000,134.646){2}{\rule{0.400pt}{4.421pt}}
\multiput(158.59,467.00)(0.485,9.188){11}{\rule{0.117pt}{7.014pt}}
\multiput(157.17,467.00)(7.000,106.441){2}{\rule{0.400pt}{3.507pt}}
\multiput(165.59,588.00)(0.485,5.908){11}{\rule{0.117pt}{4.557pt}}
\multiput(164.17,588.00)(7.000,68.541){2}{\rule{0.400pt}{2.279pt}}
\multiput(172.59,666.00)(0.485,2.781){11}{\rule{0.117pt}{2.214pt}}
\multiput(171.17,666.00)(7.000,32.404){2}{\rule{0.400pt}{1.107pt}}
\multiput(179.00,703.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(179.00,702.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(186.59,700.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(185.17,703.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(193.59,674.33)(0.485,-2.933){11}{\rule{0.117pt}{2.329pt}}
\multiput(192.17,679.17)(7.000,-34.167){2}{\rule{0.400pt}{1.164pt}}
\multiput(200.59,632.72)(0.485,-3.772){11}{\rule{0.117pt}{2.957pt}}
\multiput(199.17,638.86)(7.000,-43.862){2}{\rule{0.400pt}{1.479pt}}
\multiput(207.59,581.54)(0.485,-4.154){11}{\rule{0.117pt}{3.243pt}}
\multiput(206.17,588.27)(7.000,-48.269){2}{\rule{0.400pt}{1.621pt}}
\multiput(214.59,526.54)(0.485,-4.154){11}{\rule{0.117pt}{3.243pt}}
\multiput(213.17,533.27)(7.000,-48.269){2}{\rule{0.400pt}{1.621pt}}
\multiput(221.59,471.78)(0.485,-4.078){11}{\rule{0.117pt}{3.186pt}}
\multiput(220.17,478.39)(7.000,-47.388){2}{\rule{0.400pt}{1.593pt}}
\multiput(228.59,418.72)(0.485,-3.772){11}{\rule{0.117pt}{2.957pt}}
\multiput(227.17,424.86)(7.000,-43.862){2}{\rule{0.400pt}{1.479pt}}
\multiput(235.59,369.91)(0.485,-3.391){11}{\rule{0.117pt}{2.671pt}}
\multiput(234.17,375.46)(7.000,-39.455){2}{\rule{0.400pt}{1.336pt}}
\multiput(242.59,325.86)(0.485,-3.086){11}{\rule{0.117pt}{2.443pt}}
\multiput(241.17,330.93)(7.000,-35.930){2}{\rule{0.400pt}{1.221pt}}
\multiput(249.59,286.28)(0.485,-2.628){11}{\rule{0.117pt}{2.100pt}}
\multiput(248.17,290.64)(7.000,-30.641){2}{\rule{0.400pt}{1.050pt}}
\multiput(256.59,252.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(255.17,256.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(263.59,222.42)(0.485,-1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(262.17,225.71)(7.000,-22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(270.59,197.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(269.17,200.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(277.59,176.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(276.17,178.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(284.59,158.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(283.17,160.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(291.59,143.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(290.17,145.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(298.59,131.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(297.17,133.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(305.00,122.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(305.00,123.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(313.00,114.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(313.00,115.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(320.00,107.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(320.00,108.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(327.00,102.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(327.00,103.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(334.00,97.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(334.00,98.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(341.00,94.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(341.00,95.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(348.00,91.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(348.00,92.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(355,88.67){\rule{1.686pt}{0.400pt}}
\multiput(355.00,89.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(362,87.17){\rule{1.500pt}{0.400pt}}
\multiput(362.00,88.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(369,85.67){\rule{1.686pt}{0.400pt}}
\multiput(369.00,86.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(376,84.67){\rule{1.686pt}{0.400pt}}
\multiput(376.00,85.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(390,83.67){\rule{1.686pt}{0.400pt}}
\multiput(390.00,84.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(383.0,85.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(404,82.67){\rule{1.686pt}{0.400pt}}
\multiput(404.00,83.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(397.0,84.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(432,81.67){\rule{1.686pt}{0.400pt}}
\multiput(432.00,82.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(411.0,83.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(439.0,82.0){\rule[-0.200pt]{94.674pt}{0.400pt}}
\put(137,82){\usebox{\plotpoint}}
\put(144,81.67){\rule{1.686pt}{0.400pt}}
\multiput(144.00,81.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(151.00,83.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(151.00,82.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(158.59,87.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(157.17,87.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(165.59,97.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(164.17,97.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(172.59,116.00)(0.485,2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(171.17,116.00)(7.000,24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(179.59,144.00)(0.485,2.781){11}{\rule{0.117pt}{2.214pt}}
\multiput(178.17,144.00)(7.000,32.404){2}{\rule{0.400pt}{1.107pt}}
\multiput(186.59,181.00)(0.485,3.315){11}{\rule{0.117pt}{2.614pt}}
\multiput(185.17,181.00)(7.000,38.574){2}{\rule{0.400pt}{1.307pt}}
\multiput(193.59,225.00)(0.485,3.544){11}{\rule{0.117pt}{2.786pt}}
\multiput(192.17,225.00)(7.000,41.218){2}{\rule{0.400pt}{1.393pt}}
\multiput(200.59,272.00)(0.485,3.620){11}{\rule{0.117pt}{2.843pt}}
\multiput(199.17,272.00)(7.000,42.100){2}{\rule{0.400pt}{1.421pt}}
\multiput(207.59,320.00)(0.485,3.391){11}{\rule{0.117pt}{2.671pt}}
\multiput(206.17,320.00)(7.000,39.455){2}{\rule{0.400pt}{1.336pt}}
\multiput(214.59,365.00)(0.485,3.010){11}{\rule{0.117pt}{2.386pt}}
\multiput(213.17,365.00)(7.000,35.048){2}{\rule{0.400pt}{1.193pt}}
\multiput(221.59,405.00)(0.485,2.476){11}{\rule{0.117pt}{1.986pt}}
\multiput(220.17,405.00)(7.000,28.879){2}{\rule{0.400pt}{0.993pt}}
\multiput(228.59,438.00)(0.485,1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(227.17,438.00)(7.000,21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(235.59,463.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(234.17,463.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(242.59,479.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(241.17,479.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\put(137.0,82.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\multiput(256.00,485.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(256.00,486.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(263.59,476.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(262.17,478.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(270.59,462.55)(0.485,-1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(269.17,464.78)(7.000,-14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(277.59,444.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(276.17,447.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(284.59,422.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(283.17,425.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(291.59,398.65)(0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(290.17,401.83)(7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(298.59,373.42)(0.485,-1.942){11}{\rule{0.117pt}{1.586pt}}
\multiput(297.17,376.71)(7.000,-22.709){2}{\rule{0.400pt}{0.793pt}}
\multiput(305.59,348.40)(0.488,-1.616){13}{\rule{0.117pt}{1.350pt}}
\multiput(304.17,351.20)(8.000,-22.198){2}{\rule{0.400pt}{0.675pt}}
\multiput(313.59,322.65)(0.485,-1.865){11}{\rule{0.117pt}{1.529pt}}
\multiput(312.17,325.83)(7.000,-21.827){2}{\rule{0.400pt}{0.764pt}}
\multiput(320.59,297.89)(0.485,-1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(319.17,300.95)(7.000,-20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(327.59,274.13)(0.485,-1.713){11}{\rule{0.117pt}{1.414pt}}
\multiput(326.17,277.06)(7.000,-20.065){2}{\rule{0.400pt}{0.707pt}}
\multiput(334.59,251.60)(0.485,-1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(333.17,254.30)(7.000,-18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(341.59,231.08)(0.485,-1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(340.17,233.54)(7.000,-16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(348.59,212.32)(0.485,-1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(347.17,214.66)(7.000,-15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(355.59,195.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(354.17,197.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(362.59,180.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(361.17,182.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(369.59,166.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(368.17,168.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(376.59,153.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(375.17,155.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(383.59,143.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(382.17,144.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(390.59,133.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(389.17,134.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(397.00,126.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(397.00,127.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(404.00,119.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(404.00,120.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(411.00,113.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(411.00,114.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(418.00,107.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(418.00,108.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(425.00,103.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(425.00,104.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(432.00,99.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(432.00,100.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(439.00,96.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(439.00,97.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(446,93.17){\rule{1.500pt}{0.400pt}}
\multiput(446.00,94.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(453,91.17){\rule{1.500pt}{0.400pt}}
\multiput(453.00,92.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(460,89.17){\rule{1.500pt}{0.400pt}}
\multiput(460.00,90.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(467,87.67){\rule{1.686pt}{0.400pt}}
\multiput(467.00,88.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(474,86.67){\rule{1.686pt}{0.400pt}}
\multiput(474.00,87.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(481,85.67){\rule{1.686pt}{0.400pt}}
\multiput(481.00,86.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(488,84.67){\rule{1.686pt}{0.400pt}}
\multiput(488.00,85.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(249.0,487.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(502,83.67){\rule{1.686pt}{0.400pt}}
\multiput(502.00,84.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(495.0,85.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(516,82.67){\rule{1.686pt}{0.400pt}}
\multiput(516.00,83.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(509.0,84.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(551,81.67){\rule{1.686pt}{0.400pt}}
\multiput(551.00,82.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(523.0,83.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(558.0,82.0){\rule[-0.200pt]{66.007pt}{0.400pt}}
\put(137,82){\usebox{\plotpoint}}
\put(193,81.67){\rule{1.686pt}{0.400pt}}
\multiput(193.00,81.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(200,82.67){\rule{1.686pt}{0.400pt}}
\multiput(200.00,82.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(207,84.17){\rule{1.500pt}{0.400pt}}
\multiput(207.00,83.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(214.00,86.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(214.00,85.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(221.00,89.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(221.00,88.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(228.00,93.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(228.00,92.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(235.59,99.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(234.17,99.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(242.59,107.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(241.17,107.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(249.59,118.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(248.17,118.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(256.59,131.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(255.17,131.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(263.59,146.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(262.17,146.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(270.59,163.00)(0.485,1.332){11}{\rule{0.117pt}{1.129pt}}
\multiput(269.17,163.00)(7.000,15.658){2}{\rule{0.400pt}{0.564pt}}
\multiput(277.59,181.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(276.17,181.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(284.59,202.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(283.17,202.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(291.59,223.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(290.17,223.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(298.59,244.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(297.17,244.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(305.59,265.00)(0.488,1.352){13}{\rule{0.117pt}{1.150pt}}
\multiput(304.17,265.00)(8.000,18.613){2}{\rule{0.400pt}{0.575pt}}
\multiput(313.59,286.00)(0.485,1.408){11}{\rule{0.117pt}{1.186pt}}
\multiput(312.17,286.00)(7.000,16.539){2}{\rule{0.400pt}{0.593pt}}
\multiput(320.59,305.00)(0.485,1.255){11}{\rule{0.117pt}{1.071pt}}
\multiput(319.17,305.00)(7.000,14.776){2}{\rule{0.400pt}{0.536pt}}
\multiput(327.59,322.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(326.17,322.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(334.59,337.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(333.17,337.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(341.59,349.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(340.17,349.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(348.00,359.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(348.00,358.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(355.00,366.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(355.00,365.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\put(362,369.67){\rule{1.686pt}{0.400pt}}
\multiput(362.00,369.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(369,369.67){\rule{1.686pt}{0.400pt}}
\multiput(369.00,370.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\multiput(376.00,368.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(376.00,369.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(383.00,364.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(383.00,365.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(390.59,357.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(389.17,358.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(397.59,349.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(396.17,350.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(404.59,339.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(403.17,341.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(411.59,328.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(410.17,330.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(418.59,316.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(417.17,318.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(425.59,303.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(424.17,305.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(432.59,289.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(431.17,291.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(439.59,275.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(438.17,277.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(446.59,261.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(445.17,263.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(453.59,248.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(452.17,250.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(460.59,234.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(459.17,236.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(467.59,221.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(466.17,223.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(474.59,208.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(473.17,210.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(481.59,196.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(480.17,198.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(488.59,185.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(487.17,187.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(495.59,175.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(494.17,176.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(502.59,165.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(501.17,166.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(509.59,156.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(508.17,157.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(516.59,148.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(515.17,149.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(523.00,141.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(523.00,142.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(530.00,134.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(530.00,135.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(537.00,127.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(537.00,128.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(544.00,122.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(544.00,123.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(551.00,117.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(551.00,118.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(558.00,112.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(558.00,113.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(565.00,108.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(565.00,109.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(572.00,104.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(572.00,105.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(579.00,101.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(579.00,102.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(586,98.17){\rule{1.500pt}{0.400pt}}
\multiput(586.00,99.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(593.00,96.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(593.00,97.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(600,93.67){\rule{1.686pt}{0.400pt}}
\multiput(600.00,94.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(607,92.17){\rule{1.500pt}{0.400pt}}
\multiput(607.00,93.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(614,90.17){\rule{1.500pt}{0.400pt}}
\multiput(614.00,91.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(621,88.67){\rule{1.686pt}{0.400pt}}
\multiput(621.00,89.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(628,87.67){\rule{1.686pt}{0.400pt}}
\multiput(628.00,88.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(635,86.67){\rule{1.686pt}{0.400pt}}
\multiput(635.00,87.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(642,85.67){\rule{1.686pt}{0.400pt}}
\multiput(642.00,86.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{13.490pt}{0.400pt}}
\put(656,84.67){\rule{1.927pt}{0.400pt}}
\multiput(656.00,85.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(649.0,86.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(671,83.67){\rule{1.686pt}{0.400pt}}
\multiput(671.00,84.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(664.0,85.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(692,82.67){\rule{1.686pt}{0.400pt}}
\multiput(692.00,83.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(678.0,84.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(734,81.67){\rule{1.686pt}{0.400pt}}
\multiput(734.00,82.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(699.0,83.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(741.0,82.0){\rule[-0.200pt]{21.922pt}{0.400pt}}
\put(137.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,82.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\put(832.0,82.0){\rule[-0.200pt]{0.400pt}{167.185pt}}
\put(137.0,776.0){\rule[-0.200pt]{167.425pt}{0.400pt}}
\end{picture}
